Numerical Model Construction with Closed Observables

Performing analysis, optimization and control using simulations of many-particle systems is computationally demanding when no macroscopic model for the dynamics of the variables of interest is available. In case observations on the macroscopic scale can only be produced via legacy simulator code or live experiments, finding a model for these macroscopic variables is challenging. In this paper, we employ time-lagged embedding theory to construct macroscopic numerical models from output data of a black box, such as a simulator or live experiments. Since the state space variables of the constructed, coarse model are dynamically closed and observable by an observation function, we call these variables closed observables. The approach is an online-offline procedure, as model construction from observation data is performed offline and the new model can then be used in an online phase, independent of the original. We illustrate the theoretical findings with numerical models constructed from time series of a two-dimensional ordinary differential equation system, and from the density evolution of a transport-diffusion system. Applicability is demonstrated in a real-world example, where passengers leave a train and the macroscopic model for the density flow onto the platform is constructed with our approach. If only the macroscopic variables are of interest, simulation runtimes with the numerical model are three orders of magnitude lower compared to simulations with the original fine scale model. We conclude with a brief discussion of possibilities of numerical model construction in systematic upscaling, network optimization and uncertainty quantification.

==> cmppde.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0.0173118201634044,
point meta max=0.997964136221985,
axis on top,
xmin=-0.526315789473684,
xmax=20.5263157894737,
xlabel={time step},
ymin=-0.526315789473684,
ymax=0.526315789473684,
ylabel={space},
axis background/.style={fill=white},
colormap/blackwhite,
colorbar
]
\addplot [forget plot] graphics [xmin=-0.526315789473684,xmax=20.5263157894737,ymin=-0.526315789473684,ymax=0.526315789473684] {cmppde-1.png};
\end{axis}
\end{tikzpicture}%

==> coors2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.232\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-0.001,
xmax=0.001,
xlabel={coordinate 1},
ymin=-1e-06,
ymax=7e-06,
ylabel={coordinate 2},
axis background/.style={fill=white}
]
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000747845590505263	6.13257420425831e-06\\
0.000635236693231472	3.88595937558734e-06\\
0.000534128471832474	2.22935932637414e-06\\
0.000443324151259217	1.03302561259032e-06\\
0.000361755998848757	1.93998845642364e-07\\
0.00028846984534608	-3.69305588740681e-07\\
0.000222613166730381	-7.21405196579132e-07\\
0.000163423136106581	-9.13207930325628e-07\\
0.00011021723879715	-9.84769056404126e-07\\
6.23841608993914e-05	-9.67500516795088e-07\\
1.93762899640786e-05	-8.85936291406386e-07\\
-1.92972387946452e-05	-7.59145072111954e-07\\
-5.40765924814501e-05	-6.01859613140191e-07\\
-8.53565641300495e-05	-4.25379863077502e-07\\
-0.000113491492187643	-2.38293503526687e-07\\
0.000578710165056088	2.91770146244082e-06\\
0.000483365177444561	1.52652822965337e-06\\
0.000397726383139568	5.36483403245441e-07\\
0.000320789654837775	-1.43132896151174e-07\\
0.000251657909022225	-5.84113942660451e-07\\
0.000189528792515787	-8.43170459553335e-07\\
0.000133684509653378	-9.64983096420595e-07\\
8.34824009428427e-05	-9.84646959153133e-07\\
3.83468105925366e-05	-9.29625731898981e-07\\
-2.23808174190555e-06	-8.21315187753593e-07\\
-3.87348060077932e-05	-6.76293174261351e-07\\
-7.15580885453084e-05	-5.07319781017317e-07\\
-0.000101080134497117	-3.2413513908116e-07\\
-0.000127634861985652	-1.34098613626631e-07\\
-0.000151522173779514	5.73039540191889e-08\\
0.000461418164064298	1.24938054514663e-06\\
0.000378010947674185	3.43388338629543e-07\\
0.000303075455677685	-2.71445759002934e-07\\
0.000235739002584941	-6.6287894727505e-07\\
0.000175220953082348	-8.84402218639956e-07\\
0.000120822890931313	-9.78129771310423e-07\\
7.19192828984425e-05	-9.7711294884723e-07\\
2.79499558427239e-05	-9.07189516512909e-07\\
-1.158734847378e-05	-7.88463339256853e-07\\
-4.71427568666948e-05	-6.36488325615617e-07\\
-7.91202122068705e-05	-4.63213114131752e-07\\
-0.000107881966431637	-2.7773854898541e-07\\
-0.000133753329072281	-8.69190808114614e-08\\
-0.000157026206412702	1.0415371732192e-07\\
-0.000177962859037909	2.91769685887454e-07\\
0.000418558451533631	7.54685621640775e-07\\
0.000339506366742795	3.90061670900039e-09\\
0.000268477023759253	-4.91627029728929e-07\\
0.0002046451395477	-7.92111919373969e-07\\
0.000147272478689644	-9.45028721754694e-07\\
9.56981007486431e-05	-9.87698474349817e-07\\
4.93301842041643e-05	-9.49356090433203e-07\\
7.63828267249773e-06	-8.5280484927418e-07\\
-2.98529511607001e-05	-7.15739823496957e-07\\
-6.3569973925978e-05	-5.51804980147884e-07\\
-9.38951929259365e-05	-3.71439975847895e-07\\
-0.000121171948310327	-1.82553768380519e-07\\
-0.000145708284282367	8.93440894836049e-09\\
-0.00016778094324005	1.98667560939266e-07\\
-0.00018763834371899	3.83506524012682e-07\\
0.000461418072760261	1.24937942572637e-06\\
0.000378010869742768	3.43387601141396e-07\\
0.0003030754562566	-2.71445754974284e-07\\
0.000235738943087547	-6.62879225717175e-07\\
0.000175220966645087	-8.84402182833619e-07\\
0.000120822854509577	-9.78129800635706e-07\\
7.19193044918188e-05	-9.77112967140328e-07\\
2.79499383438145e-05	-9.07189475667166e-07\\
-1.15873253717824e-05	-7.88463424090946e-07\\
-4.71427628423779e-05	-6.36488296457358e-07\\
-7.91201936750029e-05	-4.63213224608035e-07\\
-0.000107881968345993	-2.77738535703982e-07\\
-0.000133753319649708	-8.69191544482654e-08\\
-0.000157026202971249	1.04153687695744e-07\\
-0.000177962859481749	2.91769690024375e-07\\
0.000578710120461909	2.91770074068111e-06\\
0.000483365143974822	1.5265277946943e-06\\
0.000397726369890652	5.36483269104844e-07\\
0.000320789614573874	-1.43133199788092e-07\\
0.000251657903214204	-5.84113972952327e-07\\
0.000189528759140407	-8.43170563771439e-07\\
0.000133684511556436	-9.6498309405949e-07\\
8.34823784327201e-05	-9.84646948884301e-07\\
3.83468179064484e-05	-9.29625746412099e-07\\
-2.23809393216808e-06	-8.21315146863307e-07\\
-3.87347959648823e-05	-6.76293220386075e-07\\
-7.15580927349579e-05	-5.07319757108718e-07\\
-0.00010108012395128	-3.24135209809059e-07\\
-0.000127634860481865	-1.3409862506169e-07\\
-0.00015152216628937	5.73038909420966e-08\\
0.000747845590505265	6.132574204257e-06\\
0.000635236693231446	3.88595937560007e-06\\
0.00053412847183248	2.22935932637401e-06\\
0.000443324151259217	1.03302561259028e-06\\
0.000361755998848757	1.93998845642364e-07\\
0.00028846984534608	-3.69305588740681e-07\\
0.000222613166730381	-7.21405196579132e-07\\
0.000163423136106581	-9.13207930325628e-07\\
0.00011021723879715	-9.84769056404126e-07\\
6.23841608993914e-05	-9.67500516795088e-07\\
1.93762899640786e-05	-8.85936291406386e-07\\
-1.92972387946452e-05	-7.59145072111954e-07\\
-5.40765924814501e-05	-6.01859613140191e-07\\
-8.53565641300495e-05	-4.25379863077502e-07\\
-0.000113491492187643	-2.38293503526687e-07\\
0.000578710120461909	2.91770074068111e-06\\
0.000483365143974822	1.5265277946943e-06\\
0.000397726369890652	5.36483269104844e-07\\
0.000320789614573874	-1.43133199788092e-07\\
0.000251657903214204	-5.84113972952327e-07\\
0.000189528759140407	-8.43170563771439e-07\\
0.000133684511556436	-9.6498309405949e-07\\
8.34823784327201e-05	-9.84646948884301e-07\\
3.83468179064484e-05	-9.29625746412099e-07\\
-2.23809393216808e-06	-8.21315146863307e-07\\
-3.87347959648823e-05	-6.76293220386075e-07\\
-7.15580927349579e-05	-5.07319757108718e-07\\
-0.00010108012395128	-3.24135209809059e-07\\
-0.000127634860481865	-1.3409862506169e-07\\
-0.00015152216628937	5.73038909420966e-08\\
0.000373290282107307	2.99089516226304e-07\\
0.00029883390428256	-3.00603961373959e-07\\
0.000231927260781749	-6.80472823534616e-07\\
0.000171794889150729	-8.93250994402108e-07\\
0.000117743077376495	-9.80449093559497e-07\\
6.91503666452986e-05	-9.74638232378174e-07\\
2.54602636040149e-05	-9.01274091615263e-07\\
-1.38261878160508e-05	-7.80157154700396e-07\\
-4.91562325885775e-05	-6.26600589272722e-07\\
-8.09311282932692e-05	-4.5236297965531e-07\\
-0.000109510862735615	-2.66394514746717e-07\\
-0.000135218560970655	-7.54320076957423e-08\\
-0.000158344333834342	1.15526242708708e-07\\
-0.000179148677587101	3.02841751176318e-07\\
-0.00019786563237876	4.83935584396294e-07\\
0.000217367604243283	-7.43171430995284e-07\\
0.000158708246551894	-9.23406905276945e-07\\
0.000105978705540932	-9.86360107791578e-07\\
5.85733894378144e-05	-9.62799201934277e-07\\
1.59497240125438e-05	-8.76746473887303e-07\\
-2.23786416034289e-05	-7.4686437060601e-07\\
-5.68478543737744e-05	-5.87563661508319e-07\\
-8.78491017527492e-05	-4.09889718393747e-07\\
-0.000115733490368577	-2.22229490110553e-07\\
-0.000140816085906049	-3.08774392107801e-08\\
-0.000163379871047643	1.59515344081709e-07\\
-0.000183678881248775	3.45580692372769e-07\\
-0.000201941413396214	5.24949806012892e-07\\
-0.000218372481419512	6.9602469269256e-07\\
-0.000233156409146162	8.57800616469575e-07\\
0.000155387317498033	-9.30140437082796e-07\\
0.00010299328259783	-9.87116580694902e-07\\
5.58892362896015e-05	-9.59193077320028e-07\\
1.35361940534349e-05	-8.70035041591047e-07\\
-2.45490988702067e-05	-7.38021123016151e-07\\
-5.87998379640902e-05	-5.77337807753125e-07\\
-8.96048037918641e-05	-3.9885221076624e-07\\
-0.000117312701106049	-2.10811960069935e-07\\
-0.000142236699485773	-1.94004905197209e-08\\
-0.000164657832706213	1.70816356321259e-07\\
-0.000184828629616802	3.56538677376406e-07\\
-0.00020297581385485	5.35448773981253e-07\\
-0.000219303186233468	7.05989741946296e-07\\
-0.000233993811354686	8.67186637327988e-07\\
-0.000247212272407134	1.018507900063e-06\\
0.000217367556605077	-7.431716244493e-07\\
0.000158708208091026	-9.2340698540918e-07\\
0.000105978697526524	-9.86360110221372e-07\\
5.85733522620332e-05	-9.62799153675115e-07\\
1.59497235979164e-05	-8.76746472747164e-07\\
-2.2378669189956e-05	-7.4686425921857e-07\\
-5.684784842135e-05	-5.87563692497148e-07\\
-8.78491183676013e-05	-4.09889614432706e-07\\
-0.000115733480605257	-2.22229560433376e-07\\
-0.000140816093383975	-3.08773789870065e-08\\
-0.000163379860127798	1.59515247756377e-07\\
-0.000183678883032673	3.4558070934505e-07\\
-0.000201941404057287	5.24949711384243e-07\\
-0.000218372478997791	6.96024666819112e-07\\
-0.000233156404099719	8.57800559979684e-07\\
0.000373290282107307	2.99089516226304e-07\\
0.00029883390428256	-3.00603961373959e-07\\
0.000231927260781749	-6.80472823534616e-07\\
0.000171794889150729	-8.93250994402108e-07\\
0.000117743077376495	-9.80449093559497e-07\\
6.91503666452986e-05	-9.74638232378174e-07\\
2.54602636040149e-05	-9.01274091615263e-07\\
-1.38261878160508e-05	-7.80157154700396e-07\\
-4.91562325885775e-05	-6.26600589272722e-07\\
-8.09311282932692e-05	-4.5236297965531e-07\\
-0.000109510862735615	-2.66394514746717e-07\\
-0.000135218560970655	-7.54320076957423e-08\\
-0.000158344333834342	1.15526242708708e-07\\
-0.000179148677587101	3.02841751176318e-07\\
-0.00019786563237876	4.83935584396294e-07\\
0.000578710165056088	2.91770146244082e-06\\
0.000483365177444561	1.52652822965337e-06\\
0.000397726383139568	5.36483403245441e-07\\
0.000320789654837775	-1.43132896151174e-07\\
0.000251657909022225	-5.84113942660451e-07\\
0.000189528792515787	-8.43170459553335e-07\\
0.000133684509653378	-9.64983096420595e-07\\
8.34824009428427e-05	-9.84646959153133e-07\\
3.83468105925366e-05	-9.29625731898981e-07\\
-2.23808174190555e-06	-8.21315187753593e-07\\
-3.87348060077932e-05	-6.76293174261351e-07\\
-7.15580885453084e-05	-5.07319781017317e-07\\
-0.000101080134497117	-3.2413513908116e-07\\
-0.000127634861985652	-1.34098613626631e-07\\
-0.000151522173779514	5.73039540191889e-08\\
0.000461418072760261	1.24937942572593e-06\\
0.000378010869742768	3.4338760114096e-07\\
0.000303075456256598	-2.71445754976658e-07\\
0.000235738943087545	-6.62879225717265e-07\\
0.000175220966645087	-8.84402182833619e-07\\
0.000120822854509576	-9.78129800630539e-07\\
7.19193044918188e-05	-9.77112967140328e-07\\
2.79499383438145e-05	-9.07189475667601e-07\\
-1.15873253717824e-05	-7.88463424090942e-07\\
-4.71427628423779e-05	-6.36488296457358e-07\\
-7.91201936750029e-05	-4.63213224608035e-07\\
-0.000107881968345993	-2.77738535703982e-07\\
-0.000133753319649708	-8.69191544482654e-08\\
-0.000157026202971249	1.04153687695744e-07\\
-0.000177962859481749	2.91769690024375e-07\\
0.000217367556605077	-7.431716244493e-07\\
0.000158708208091026	-9.2340698540918e-07\\
0.000105978697526524	-9.86360110221372e-07\\
5.85733522620332e-05	-9.62799153675115e-07\\
1.59497235979164e-05	-8.76746472747164e-07\\
-2.2378669189956e-05	-7.4686425921857e-07\\
-5.684784842135e-05	-5.87563692497148e-07\\
-8.78491183676013e-05	-4.09889614432706e-07\\
-0.000115733480605257	-2.22229560433376e-07\\
-0.000140816093383975	-3.08773789870065e-08\\
-0.000163379860127798	1.59515247756377e-07\\
-0.000183678883032673	3.4558070934505e-07\\
-0.000201941404057287	5.24949711384243e-07\\
-0.000218372478997791	6.96024666819112e-07\\
-0.000233156404099719	8.57800559979684e-07\\
1.97675465916394e-06	-8.35157620406706e-07\\
-3.49443372656666e-05	-6.93454575714013e-07\\
-6.81489895083244e-05	-5.26569442630111e-07\\
-9.80138073813373e-05	-3.44537739581185e-07\\
-0.000124876642761121	-1.54951592868597e-07\\
-0.000149040935872405	3.65204656388569e-08\\
-0.000170779033511575	2.25715701497207e-07\\
-0.000190335636967075	4.09647863185333e-07\\
-0.000207930501751033	5.86242561454849e-07\\
-0.000223761125542706	7.54129545537471e-07\\
-0.000238004967074137	9.12476645131691e-07\\
-0.000250821536000497	1.06085957544527e-06\\
-0.000262354225348442	1.19915910881527e-06\\
-0.000272731937051883	1.32748020074833e-06\\
-0.000282070600906293	1.44608956347123e-06\\
-0.000106166310200297	-2.89589430834317e-07\\
-0.000132210006524662	-9.89395298357619e-08\\
-0.000155637845864973	9.22390691258053e-08\\
-0.00017671383187697	2.80159126093825e-07\\
-0.000195675010653683	4.62124973632262e-07\\
-0.000212734434828595	6.36288180433984e-07\\
-0.000228083473058419	8.01450840570511e-07\\
-0.000241894160470317	9.56912513957871e-07\\
-0.000254321097051025	1.10234751347386e-06\\
-0.000265503280331743	1.2377097049258e-06\\
-0.000275565675469194	1.36315720436234e-06\\
-0.000284620642584395	1.47899383522837e-06\\
-0.000292769237257323	1.58562399962011e-06\\
-0.000300102324381448	1.68351727148944e-06\\
-0.000306701656471861	1.77318232281688e-06\\
1.97675465916501e-06	-8.35157620405914e-07\\
-3.49443372656666e-05	-6.93454575714013e-07\\
-6.81489895083244e-05	-5.26569442630111e-07\\
-9.80138073813366e-05	-3.44537739580147e-07\\
-0.000124876642761121	-1.54951592868597e-07\\
-0.000149040935872405	3.65204656388569e-08\\
-0.000170779033511575	2.25715701497207e-07\\
-0.000190335636967075	4.09647863185333e-07\\
-0.000207930501751033	5.86242561454849e-07\\
-0.000223761125542706	7.54129545537471e-07\\
-0.000238004967074137	9.12476645131691e-07\\
-0.000250821536000497	1.0608595754444e-06\\
-0.000262354225348442	1.19915910881527e-06\\
-0.000272731937051883	1.32748020074833e-06\\
-0.000282070600906293	1.44608956347074e-06\\
0.000217367604243283	-7.43171430995284e-07\\
0.000158708246551894	-9.23406905276945e-07\\
0.000105978705540932	-9.86360107791578e-07\\
5.85733894378144e-05	-9.62799201934277e-07\\
1.59497240125438e-05	-8.76746473887303e-07\\
-2.23786416034289e-05	-7.4686437060601e-07\\
-5.68478543737744e-05	-5.87563661508319e-07\\
-8.78491017527492e-05	-4.09889718393747e-07\\
-0.000115733490368577	-2.22229490110553e-07\\
-0.000140816085906049	-3.08774392107801e-08\\
-0.000163379871047643	1.59515344081709e-07\\
-0.000183678881248775	3.45580692372769e-07\\
-0.000201941413396214	5.24949806012892e-07\\
-0.000218372481419512	6.9602469269256e-07\\
-0.000233156409146162	8.57800616469575e-07\\
0.000461418164064298	1.24938054514663e-06\\
0.000378010947674185	3.43388338629543e-07\\
0.000303075455677685	-2.71445759002934e-07\\
0.000235739002584941	-6.6287894727505e-07\\
0.000175220953082348	-8.84402218639956e-07\\
0.000120822890931313	-9.78129771310423e-07\\
7.19192828984425e-05	-9.7711294884723e-07\\
2.79499558427239e-05	-9.07189516512909e-07\\
-1.158734847378e-05	-7.88463339256853e-07\\
-4.71427568666948e-05	-6.36488325615617e-07\\
-7.91202122068705e-05	-4.63213114131752e-07\\
-0.000107881966431637	-2.7773854898541e-07\\
-0.000133753329072281	-8.69190808114614e-08\\
-0.000157026206412702	1.0415371732192e-07\\
-0.000177962859037909	2.91769685887454e-07\\
0.000418558451533631	7.54685621640775e-07\\
0.000339506366742795	3.90061670900039e-09\\
0.000268477023759253	-4.91627029728929e-07\\
0.0002046451395477	-7.92111919373969e-07\\
0.000147272478689644	-9.45028721754694e-07\\
9.56981007486431e-05	-9.87698474349817e-07\\
4.93301842041643e-05	-9.49356090433203e-07\\
7.63828267249773e-06	-8.5280484927418e-07\\
-2.98529511607001e-05	-7.15739823496957e-07\\
-6.3569973925978e-05	-5.51804980147884e-07\\
-9.38951929259365e-05	-3.71439975847895e-07\\
-0.000121171948310327	-1.82553768380519e-07\\
-0.000145708284282367	8.93440894836049e-09\\
-0.00016778094324005	1.98667560939266e-07\\
-0.00018763834371899	3.83506524012682e-07\\
0.000155387317498033	-9.30140437082796e-07\\
0.00010299328259783	-9.87116580694902e-07\\
5.58892362896015e-05	-9.59193077320028e-07\\
1.35361940534349e-05	-8.70035041591047e-07\\
-2.45490988702067e-05	-7.38021123016151e-07\\
-5.87998379640902e-05	-5.77337807753125e-07\\
-8.96048037918641e-05	-3.9885221076624e-07\\
-0.000117312701106049	-2.10811960069935e-07\\
-0.000142236699485773	-1.94004905197209e-08\\
-0.000164657832706213	1.70816356321259e-07\\
-0.000184828629616802	3.56538677376406e-07\\
-0.00020297581385485	5.35448773981253e-07\\
-0.000219303186233468	7.05989741946296e-07\\
-0.000233993811354686	8.67186637327988e-07\\
-0.000247212272407134	1.018507900063e-06\\
-0.000106166310200297	-2.89589430834317e-07\\
-0.000132210006524662	-9.89395298357619e-08\\
-0.000155637845864973	9.22390691258053e-08\\
-0.00017671383187697	2.80159126093825e-07\\
-0.000195675010653683	4.62124973632262e-07\\
-0.000212734434828595	6.36288180433984e-07\\
-0.000228083473058419	8.01450840570511e-07\\
-0.000241894160470317	9.56912513957871e-07\\
-0.000254321097051025	1.10234751347386e-06\\
-0.000265503280331743	1.2377097049258e-06\\
-0.000275565675469194	1.36315720436234e-06\\
-0.000284620642584395	1.47899383522837e-06\\
-0.000292769237257323	1.58562399962011e-06\\
-0.000300102324381448	1.68351727148944e-06\\
-0.000306701656471861	1.77318232281688e-06\\
-0.000366106547876789	2.64718074795505e-06\\
-0.000106166310200297	-2.89589430833882e-07\\
-0.000132210006524662	-9.89395298348912e-08\\
-0.000155637845864973	9.22390691258053e-08\\
-0.00017671383187697	2.80159126093825e-07\\
-0.000195675010653683	4.62124973632262e-07\\
-0.000212734434828594	6.3628818043362e-07\\
-0.000228083473058419	8.01450840570511e-07\\
-0.000241894160470317	9.56912513957871e-07\\
-0.000254321097051025	1.10234751347365e-06\\
-0.000265503280331743	1.2377097049258e-06\\
-0.000275565675469194	1.36315720436234e-06\\
-0.000284620642584395	1.47899383522837e-06\\
-0.000292769237257323	1.58562399962011e-06\\
-0.000300102324381448	1.68351727148944e-06\\
-0.000306701656471861	1.77318232281688e-06\\
0.000155387317498033	-9.30140437082796e-07\\
0.00010299328259783	-9.87116580694902e-07\\
5.58892362896015e-05	-9.59193077320028e-07\\
1.35361940534349e-05	-8.70035041591047e-07\\
-2.45490988702067e-05	-7.38021123016151e-07\\
-5.87998379640902e-05	-5.77337807753125e-07\\
-8.96048037918641e-05	-3.9885221076624e-07\\
-0.000117312701106049	-2.10811960069935e-07\\
-0.000142236699485773	-1.94004905197209e-08\\
-0.000164657832706213	1.70816356321259e-07\\
-0.000184828629616802	3.56538677376406e-07\\
-0.00020297581385485	5.35448773981253e-07\\
-0.000219303186233468	7.05989741946296e-07\\
-0.000233993811354686	8.67186637327988e-07\\
-0.000247212272407134	1.018507900063e-06\\
0.000418558451533631	7.54685621640775e-07\\
0.000339506366742795	3.90061670900039e-09\\
0.000268477023759253	-4.91627029728929e-07\\
0.0002046451395477	-7.92111919373969e-07\\
0.000147272478689644	-9.45028721754694e-07\\
9.56981007486431e-05	-9.87698474349817e-07\\
4.93301842041643e-05	-9.49356090433203e-07\\
7.63828267249773e-06	-8.5280484927418e-07\\
-2.98529511607001e-05	-7.15739823496957e-07\\
-6.3569973925978e-05	-5.51804980147884e-07\\
-9.38951929259365e-05	-3.71439975847895e-07\\
-0.000121171948310327	-1.82553768380519e-07\\
-0.000145708284282367	8.93440894836049e-09\\
-0.00016778094324005	1.98667560939266e-07\\
-0.00018763834371899	3.83506524012682e-07\\
0.000461418164064298	1.24938054514663e-06\\
0.000378010947674185	3.43388338629543e-07\\
0.000303075455677685	-2.71445759002934e-07\\
0.000235739002584941	-6.6287894727505e-07\\
0.000175220953082348	-8.84402218639956e-07\\
0.000120822890931313	-9.78129771310859e-07\\
7.19192828984425e-05	-9.7711294884723e-07\\
2.79499558427239e-05	-9.07189516512909e-07\\
-1.158734847378e-05	-7.88463339256853e-07\\
-4.71427568666948e-05	-6.36488325615617e-07\\
-7.91202122068705e-05	-4.63213114131752e-07\\
-0.000107881966431637	-2.7773854898541e-07\\
-0.000133753329072281	-8.69190808114614e-08\\
-0.000157026206412702	1.0415371732192e-07\\
-0.000177962859037909	2.91769685887454e-07\\
0.000217367604243283	-7.43171430996155e-07\\
0.000158708246551894	-9.23406905276945e-07\\
0.000105978705540933	-9.86360107791522e-07\\
5.85733894378144e-05	-9.62799201934277e-07\\
1.59497240125438e-05	-8.76746473887303e-07\\
-2.23786416034289e-05	-7.4686437060601e-07\\
-5.68478543737744e-05	-5.87563661508319e-07\\
-8.78491017527492e-05	-4.09889718393747e-07\\
-0.000115733490368577	-2.22229490110553e-07\\
-0.000140816085906049	-3.08774392107801e-08\\
-0.000163379871047643	1.59515344081709e-07\\
-0.000183678881248775	3.45580692372769e-07\\
-0.000201941413396214	5.24949806012892e-07\\
-0.000218372481419512	6.9602469269256e-07\\
-0.000233156409146162	8.57800616469575e-07\\
1.97675465916394e-06	-8.35157620406706e-07\\
-3.49443372656666e-05	-6.93454575714448e-07\\
-6.81489895083244e-05	-5.26569442630111e-07\\
-9.80138073813373e-05	-3.44537739581185e-07\\
-0.000124876642761121	-1.54951592868597e-07\\
-0.000149040935872405	3.65204656388569e-08\\
-0.000170779033511575	2.25715701497207e-07\\
-0.000190335636967075	4.09647863185333e-07\\
-0.000207930501751033	5.86242561454849e-07\\
-0.000223761125542706	7.54129545537471e-07\\
-0.000238004967074137	9.12476645131691e-07\\
-0.000250821536000497	1.0608595754444e-06\\
-0.000262354225348442	1.19915910881527e-06\\
-0.000272731937051883	1.32748020074833e-06\\
-0.000282070600906293	1.44608956347123e-06\\
-0.000106166310200297	-2.89589430833882e-07\\
-0.000132210006524662	-9.89395298348912e-08\\
-0.000155637845864973	9.22390691258053e-08\\
-0.00017671383187697	2.80159126093825e-07\\
-0.000195675010653683	4.62124973632262e-07\\
-0.000212734434828594	6.3628818043362e-07\\
-0.000228083473058419	8.01450840570511e-07\\
-0.000241894160470317	9.56912513957871e-07\\
-0.000254321097051025	1.10234751347365e-06\\
-0.000265503280331743	1.2377097049258e-06\\
-0.000275565675469194	1.36315720436234e-06\\
-0.000284620642584395	1.47899383522837e-06\\
-0.000292769237257323	1.58562399962011e-06\\
-0.000300102324381448	1.68351727148944e-06\\
-0.000306701656471861	1.77318232281688e-06\\
1.97675465916394e-06	-8.35157620406706e-07\\
-3.49443372656672e-05	-6.93454575714502e-07\\
-6.81489895083244e-05	-5.26569442630111e-07\\
-9.80138073813373e-05	-3.44537739581185e-07\\
-0.000124876642761121	-1.54951592868597e-07\\
-0.000149040935872405	3.65204656397276e-08\\
-0.000170779033511575	2.25715701497207e-07\\
-0.000190335636967075	4.09647863185333e-07\\
-0.000207930501751033	5.86242561454849e-07\\
-0.000223761125542706	7.54129545537471e-07\\
-0.000238004967074137	9.12476645131691e-07\\
-0.000250821536000497	1.06085957544527e-06\\
-0.000262354225348442	1.1991591088144e-06\\
-0.000272731937051883	1.32748020074833e-06\\
-0.000282070600906293	1.44608956347074e-06\\
0.000217367556605077	-7.431716244493e-07\\
0.000158708208091026	-9.2340698540918e-07\\
0.000105978697526524	-9.86360110221372e-07\\
5.85733522620332e-05	-9.62799153675115e-07\\
1.59497235979164e-05	-8.76746472747164e-07\\
-2.2378669189956e-05	-7.4686425921857e-07\\
-5.684784842135e-05	-5.87563692497148e-07\\
-8.78491183676013e-05	-4.09889614432706e-07\\
-0.000115733480605257	-2.22229560433376e-07\\
-0.000140816093383975	-3.08773789870065e-08\\
-0.000163379860127798	1.59515247756377e-07\\
-0.000183678883032673	3.4558070934505e-07\\
-0.000201941404057287	5.24949711384243e-07\\
-0.000218372478997791	6.96024666819112e-07\\
-0.000233156404099719	8.57800559979684e-07\\
0.000461418072760261	1.24937942572637e-06\\
0.000378010869742768	3.43387601141396e-07\\
0.0003030754562566	-2.71445754974284e-07\\
0.000235738943087547	-6.62879225717175e-07\\
0.000175220966645087	-8.84402182833619e-07\\
0.000120822854509577	-9.78129800635706e-07\\
7.19193044918188e-05	-9.77112967140328e-07\\
2.79499383438145e-05	-9.07189475667166e-07\\
-1.15873253717824e-05	-7.88463424090946e-07\\
-4.71427628423779e-05	-6.36488296457358e-07\\
-7.91201936750029e-05	-4.63213224608035e-07\\
-0.000107881968345993	-2.77738535703982e-07\\
-0.000133753319649708	-8.69191544482654e-08\\
-0.000157026202971249	1.04153687695744e-07\\
-0.000177962859481749	2.91769690024375e-07\\
0.000578710165056088	2.91770146244082e-06\\
0.000483365177444561	1.52652822965337e-06\\
0.000397726383139568	5.36483403245441e-07\\
0.000320789654837775	-1.43132896151174e-07\\
0.000251657909022225	-5.84113942660451e-07\\
0.000189528792515787	-8.43170459553335e-07\\
0.000133684509653378	-9.64983096420595e-07\\
8.34824009428427e-05	-9.84646959153133e-07\\
3.83468105925366e-05	-9.29625731898981e-07\\
-2.23808174190555e-06	-8.21315187753593e-07\\
-3.87348060077932e-05	-6.76293174261351e-07\\
-7.15580885453084e-05	-5.07319781017317e-07\\
-0.000101080134497117	-3.2413513908116e-07\\
-0.000127634861985652	-1.34098613626631e-07\\
-0.000151522173779514	5.73039540191889e-08\\
0.000373290282107307	2.99089516226304e-07\\
0.00029883390428256	-3.00603961373959e-07\\
0.000231927260781749	-6.80472823534616e-07\\
0.000171794889150729	-8.93250994402108e-07\\
0.000117743077376495	-9.80449093559497e-07\\
6.91503666452986e-05	-9.74638232378174e-07\\
2.54602636040149e-05	-9.01274091615263e-07\\
-1.38261878160508e-05	-7.80157154700396e-07\\
-4.91562325885775e-05	-6.26600589272722e-07\\
-8.09311282932692e-05	-4.5236297965531e-07\\
-0.000109510862735615	-2.66394514746717e-07\\
-0.000135218560970655	-7.54320076957423e-08\\
-0.000158344333834342	1.15526242708708e-07\\
-0.000179148677587101	3.02841751176318e-07\\
-0.00019786563237876	4.83935584396294e-07\\
0.000217367556605077	-7.431716244493e-07\\
0.000158708208091026	-9.2340698540918e-07\\
0.000105978697526524	-9.86360110221372e-07\\
5.85733522620332e-05	-9.62799153675115e-07\\
1.59497235979164e-05	-8.76746472747164e-07\\
-2.2378669189956e-05	-7.4686425921857e-07\\
-5.684784842135e-05	-5.87563692497148e-07\\
-8.78491183676013e-05	-4.09889614432706e-07\\
-0.000115733480605257	-2.22229560433376e-07\\
-0.000140816093383975	-3.08773789870065e-08\\
-0.000163379860127798	1.59515247756377e-07\\
-0.000183678883032673	3.4558070934505e-07\\
-0.000201941404057287	5.24949711384243e-07\\
-0.000218372478997791	6.96024666819112e-07\\
-0.000233156404099719	8.57800559979684e-07\\
0.000155387317498033	-9.30140437082796e-07\\
0.00010299328259783	-9.87116580694902e-07\\
5.58892362896015e-05	-9.59193077320028e-07\\
1.35361940534349e-05	-8.70035041591047e-07\\
-2.45490988702067e-05	-7.38021123016151e-07\\
-5.87998379640902e-05	-5.77337807753125e-07\\
-8.96048037918641e-05	-3.9885221076624e-07\\
-0.000117312701106049	-2.10811960069935e-07\\
-0.000142236699485773	-1.94004905197209e-08\\
-0.000164657832706213	1.70816356321259e-07\\
-0.000184828629616802	3.56538677376406e-07\\
-0.00020297581385485	5.35448773981253e-07\\
-0.000219303186233468	7.05989741946296e-07\\
-0.000233993811354686	8.67186637327988e-07\\
-0.000247212272407134	1.018507900063e-06\\
0.000217367604243283	-7.43171430996155e-07\\
0.000158708246551894	-9.23406905276945e-07\\
0.000105978705540933	-9.86360107791522e-07\\
5.85733894378144e-05	-9.62799201934277e-07\\
1.59497240125438e-05	-8.76746473887303e-07\\
-2.23786416034289e-05	-7.4686437060601e-07\\
-5.68478543737744e-05	-5.87563661508319e-07\\
-8.78491017527492e-05	-4.09889718393747e-07\\
-0.000115733490368577	-2.22229490110553e-07\\
-0.000140816085906049	-3.08774392107801e-08\\
-0.000163379871047643	1.59515344081709e-07\\
-0.000183678881248775	3.45580692372769e-07\\
-0.000201941413396214	5.24949806012892e-07\\
-0.000218372481419512	6.9602469269256e-07\\
-0.000233156409146162	8.57800616469575e-07\\
0.000373290282107307	2.99089516226304e-07\\
0.00029883390428256	-3.00603961373959e-07\\
0.000231927260781749	-6.80472823534616e-07\\
0.000171794889150729	-8.93250994402108e-07\\
0.000117743077376495	-9.80449093559497e-07\\
6.91503666452986e-05	-9.74638232378174e-07\\
2.54602636040149e-05	-9.01274091615263e-07\\
-1.38261878160508e-05	-7.80157154700396e-07\\
-4.91562325885775e-05	-6.26600589272722e-07\\
-8.09311282932692e-05	-4.5236297965531e-07\\
-0.000109510862735615	-2.66394514746717e-07\\
-0.000135218560970655	-7.54320076957423e-08\\
-0.000158344333834342	1.15526242708708e-07\\
-0.000179148677587101	3.02841751176318e-07\\
-0.00019786563237876	4.83935584396294e-07\\
0.000578710120461909	2.91770074068111e-06\\
0.000483365143974822	1.5265277946943e-06\\
0.000397726369890652	5.36483269104844e-07\\
0.000320789614573874	-1.43133199788092e-07\\
0.000251657903214204	-5.84113972952327e-07\\
0.000189528759140407	-8.43170563771439e-07\\
0.000133684511556436	-9.6498309405949e-07\\
8.34823784327201e-05	-9.84646948884301e-07\\
3.83468179064484e-05	-9.29625746412099e-07\\
-2.23809393216808e-06	-8.21315146863307e-07\\
-3.87347959648823e-05	-6.76293220386075e-07\\
-7.15580927349579e-05	-5.07319757108718e-07\\
-0.00010108012395128	-3.24135209809059e-07\\
-0.000127634860481865	-1.3409862506169e-07\\
-0.00015152216628937	5.73038909420966e-08\\
0.000747845590505265	6.132574204257e-06\\
0.000635236693231446	3.88595937560007e-06\\
0.00053412847183248	2.22935932637401e-06\\
0.000443324151259217	1.03302561259028e-06\\
0.000361755998848757	1.93998845642364e-07\\
0.00028846984534608	-3.69305588740681e-07\\
0.000222613166730381	-7.21405196579132e-07\\
0.000163423136106581	-9.13207930325628e-07\\
0.00011021723879715	-9.84769056404126e-07\\
6.23841608993914e-05	-9.67500516795088e-07\\
1.93762899640786e-05	-8.85936291406386e-07\\
-1.92972387946452e-05	-7.59145072111954e-07\\
-5.40765924814501e-05	-6.01859613140191e-07\\
-8.53565641300495e-05	-4.25379863077502e-07\\
-0.000113491492187643	-2.38293503526687e-07\\
0.000578710120461909	2.91770074068111e-06\\
0.000483365143974822	1.5265277946943e-06\\
0.000397726369890652	5.36483269104844e-07\\
0.000320789614573874	-1.43133199788092e-07\\
0.000251657903214204	-5.84113972952327e-07\\
0.000189528759140407	-8.43170563771439e-07\\
0.000133684511556436	-9.6498309405949e-07\\
8.34823784327201e-05	-9.84646948884301e-07\\
3.83468179064484e-05	-9.29625746412099e-07\\
-2.23809393216808e-06	-8.21315146863307e-07\\
-3.87347959648823e-05	-6.76293220386075e-07\\
-7.15580927349579e-05	-5.07319757108718e-07\\
-0.00010108012395128	-3.24135209809059e-07\\
-0.000127634860481865	-1.3409862506169e-07\\
-0.00015152216628937	5.73038909420966e-08\\
0.000461418072760261	1.24937942572593e-06\\
0.000378010869742768	3.4338760114096e-07\\
0.000303075456256598	-2.71445754976658e-07\\
0.000235738943087545	-6.62879225717265e-07\\
0.000175220966645087	-8.84402182833619e-07\\
0.000120822854509576	-9.78129800630539e-07\\
7.19193044918188e-05	-9.77112967140328e-07\\
2.79499383438145e-05	-9.07189475667601e-07\\
-1.15873253717824e-05	-7.88463424090942e-07\\
-4.71427628423779e-05	-6.36488296457358e-07\\
-7.91201936750029e-05	-4.63213224608035e-07\\
-0.000107881968345993	-2.77738535703982e-07\\
-0.000133753319649708	-8.69191544482654e-08\\
-0.000157026202971249	1.04153687695744e-07\\
-0.000177962859481749	2.91769690024375e-07\\
0.000418558451533631	7.54685621640775e-07\\
0.000339506366742795	3.90061670900039e-09\\
0.000268477023759253	-4.91627029728929e-07\\
0.0002046451395477	-7.92111919373969e-07\\
0.000147272478689644	-9.45028721754694e-07\\
9.56981007486431e-05	-9.87698474349817e-07\\
4.93301842041643e-05	-9.49356090433203e-07\\
7.63828267249773e-06	-8.5280484927418e-07\\
-2.98529511607001e-05	-7.15739823496957e-07\\
-6.3569973925978e-05	-5.51804980147884e-07\\
-9.38951929259365e-05	-3.71439975847895e-07\\
-0.000121171948310327	-1.82553768380519e-07\\
-0.000145708284282367	8.93440894836049e-09\\
-0.00016778094324005	1.98667560939266e-07\\
-0.00018763834371899	3.83506524012682e-07\\
0.000461418164064298	1.24938054514663e-06\\
0.000378010947674185	3.43388338629543e-07\\
0.000303075455677685	-2.71445759002934e-07\\
0.000235739002584941	-6.6287894727505e-07\\
0.000175220953082348	-8.84402218639956e-07\\
0.000120822890931313	-9.78129771310859e-07\\
7.19192828984425e-05	-9.7711294884723e-07\\
2.79499558427239e-05	-9.07189516512909e-07\\
-1.158734847378e-05	-7.88463339256853e-07\\
-4.71427568666948e-05	-6.36488325615617e-07\\
-7.91202122068705e-05	-4.63213114131752e-07\\
-0.000107881966431637	-2.7773854898541e-07\\
-0.000133753329072281	-8.69190808114614e-08\\
-0.000157026206412702	1.0415371732192e-07\\
-0.000177962859037909	2.91769685887454e-07\\
0.000578710165056088	2.91770146244082e-06\\
0.000483365177444561	1.52652822965337e-06\\
0.000397726383139568	5.36483403245441e-07\\
0.000320789654837775	-1.43132896151174e-07\\
0.000251657909022225	-5.84113942660451e-07\\
0.000189528792515787	-8.43170459553335e-07\\
0.000133684509653378	-9.64983096420595e-07\\
8.34824009428427e-05	-9.84646959153133e-07\\
3.83468105925366e-05	-9.29625731898981e-07\\
-2.23808174190555e-06	-8.21315187753593e-07\\
-3.87348060077932e-05	-6.76293174261351e-07\\
-7.15580885453084e-05	-5.07319781017317e-07\\
-0.000101080134497117	-3.2413513908116e-07\\
-0.000127634861985652	-1.34098613626631e-07\\
-0.000151522173779514	5.73039540191889e-08\\
0.000747845590505265	6.132574204257e-06\\
0.000635236693231446	3.88595937560007e-06\\
0.00053412847183248	2.22935932637401e-06\\
0.000443324151259217	1.03302561259028e-06\\
0.000361755998848757	1.93998845642364e-07\\
0.00028846984534608	-3.69305588740681e-07\\
0.000222613166730381	-7.21405196579132e-07\\
0.000163423136106581	-9.13207930325628e-07\\
0.00011021723879715	-9.84769056404126e-07\\
6.23841608993914e-05	-9.67500516795088e-07\\
1.93762899640786e-05	-8.85936291406386e-07\\
-1.92972387946452e-05	-7.59145072111954e-07\\
-5.40765924814501e-05	-6.01859613140191e-07\\
-8.53565641300495e-05	-4.25379863077502e-07\\
};
\end{axis}

\begin{axis}[%
width=0.232\fwidth,
height=\fheight,
at={(0.36\fwidth,0\fheight)},
scale only axis,
xmin=-0.001,
xmax=0.001,
xlabel={coordinate 1},
ymin=-1.5e-08,
ymax=3e-08,
ylabel={coordinate 3},
axis background/.style={fill=white}
]
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000747845590505263	2.98776767578219e-08\\
0.000635236693231472	1.08041865276869e-08\\
0.000534128471832474	5.8611155787217e-10\\
0.000443324151259217	-4.11900810238931e-09\\
0.000361755998848757	-5.53923047853187e-09\\
0.00028846984534608	-5.13467071206071e-09\\
0.000222613166730381	-3.84045198063641e-09\\
0.000163423136106581	-2.23643090899047e-09\\
0.00011021723879715	-6.65152640635051e-10\\
6.23841608993914e-05	6.86700407710083e-10\\
1.93762899640786e-05	1.73248541931499e-09\\
-1.92972387946452e-05	2.44772787535746e-09\\
-5.40765924814501e-05	2.84474105245567e-09\\
-8.53565641300495e-05	2.95589496064409e-09\\
-0.000113491492187643	2.82282885052266e-09\\
0.000578710165056088	4.3740715700393e-09\\
0.000483365177444561	-2.50159600485559e-09\\
0.000397726383139568	-5.19347934967374e-09\\
0.000320789654837775	-5.4750138500338e-09\\
0.000251657909022225	-4.49493723661494e-09\\
0.000189528792515787	-2.9771687733653e-09\\
0.000133684509653378	-1.3600569873501e-09\\
8.34824009428427e-05	1.07166140818523e-10\\
3.83468105925366e-05	1.29803990422124e-09\\
-2.23808174190555e-06	2.16364139186619e-09\\
-3.87348060077932e-05	2.70209360172951e-09\\
-7.15580885453084e-05	2.93829748217771e-09\\
-0.000101080134497117	2.9107249428335e-09\\
-0.000127634861985652	2.66303054755936e-09\\
-0.000151522173779514	2.23892732254479e-09\\
0.000461418164064298	-3.47144987948601e-09\\
0.000378010947674185	-5.43341012332405e-09\\
0.000303075455677685	-5.31691474260265e-09\\
0.000235739002584941	-4.15024699620277e-09\\
0.000175220953082348	-2.57599252613067e-09\\
0.000120822890931313	-9.78327092155722e-10\\
7.19192828984425e-05	4.28963827490171e-10\\
2.79499558427239e-05	1.54204671058921e-09\\
-1.158734847378e-05	2.32595689127972e-09\\
-4.71427568666948e-05	2.78697161666717e-09\\
-7.91202122068705e-05	2.9543434199146e-09\\
-0.000107881966431637	2.86844981277431e-09\\
-0.000133753329072281	2.57333582469687e-09\\
-0.000157026206412702	2.11221293017911e-09\\
-0.000177962859037909	1.52492006372609e-09\\
0.000418558451533631	-4.79698209352854e-09\\
0.000339506366742795	-5.5597643777836e-09\\
0.000268477023759253	-4.81681613620021e-09\\
0.0002046451395477	-3.38445517978585e-09\\
0.000147272478689644	-1.76280768669577e-09\\
9.56981007486431e-05	-2.41724120169621e-10\\
4.93301842041643e-05	1.02621810682385e-09\\
7.63828267249773e-06	1.97583406565593e-09\\
-2.98529511607001e-05	2.59558440242583e-09\\
-6.3569973925978e-05	2.90507205379049e-09\\
-9.38951929259365e-05	2.94028285968006e-09\\
-0.000121171948310327	2.74415014169648e-09\\
-0.000145708284282367	2.36072287566006e-09\\
-0.00016778094324005	1.83174747275473e-09\\
-0.00018763834371899	1.19484772604937e-09\\
0.000461418072760261	-3.47145346489465e-09\\
0.000378010869742768	-5.43341082789706e-09\\
0.0003030754562566	-5.31691473766384e-09\\
0.000235738943087547	-4.15024564397918e-09\\
0.000175220966645087	-2.57599291534229e-09\\
0.000120822854509577	-9.78326000173945e-10\\
7.19193044918188e-05	4.28963243035894e-10\\
2.79499383438145e-05	1.54204710082832e-09\\
-1.15873253717824e-05	2.32595651359948e-09\\
-4.71427628423779e-05	2.78697169512347e-09\\
-7.91201936750029e-05	2.95434340189687e-09\\
-0.000107881968345993	2.86844978012573e-09\\
-0.000133753319649708	2.57333597315228e-09\\
-0.000157026202971249	2.11221301721203e-09\\
-0.000177962859481749	1.52492005436828e-09\\
0.000578710120461909	4.3740672321851e-09\\
0.000483365143974822	-2.5015976637766e-09\\
0.000397726369890652	-5.19347953845151e-09\\
0.000320789614573874	-5.47501356972416e-09\\
0.000251657903214204	-4.49493711136482e-09\\
0.000189528759140407	-2.97716785819177e-09\\
0.000133684511556436	-1.36005704330854e-09\\
8.34823784327201e-05	1.07166770478037e-10\\
3.83468179064484e-05	1.29803972398984e-09\\
-2.23809393216808e-06	2.16364161459567e-09\\
-3.87347959648823e-05	2.70209349543384e-09\\
-7.15580927349579e-05	2.9382974871696e-09\\
-0.00010108012395128	2.91072499025983e-09\\
-0.000127634860481865	2.66303056273697e-09\\
-0.00015152216628937	2.23892747937874e-09\\
0.000747845590505265	2.98776767568776e-08\\
0.000635236693231446	1.0804186543739e-08\\
0.00053412847183248	5.86111557651551e-10\\
0.000443324151259217	-4.11900810238657e-09\\
0.000361755998848757	-5.53923047853195e-09\\
0.00028846984534608	-5.13467071206071e-09\\
0.000222613166730381	-3.84045198063641e-09\\
0.000163423136106581	-2.23643090899047e-09\\
0.00011021723879715	-6.65152640635051e-10\\
6.23841608993914e-05	6.86700407710083e-10\\
1.93762899640786e-05	1.73248541931499e-09\\
-1.92972387946452e-05	2.44772787535746e-09\\
-5.40765924814501e-05	2.84474105245567e-09\\
-8.53565641300495e-05	2.95589496064409e-09\\
-0.000113491492187643	2.82282885052266e-09\\
0.000578710120461909	4.3740672321851e-09\\
0.000483365143974822	-2.5015976637766e-09\\
0.000397726369890652	-5.19347953845151e-09\\
0.000320789614573874	-5.47501356972416e-09\\
0.000251657903214204	-4.49493711136482e-09\\
0.000189528759140407	-2.97716785819177e-09\\
0.000133684511556436	-1.36005704330854e-09\\
8.34823784327201e-05	1.07166770478037e-10\\
3.83468179064484e-05	1.29803972398984e-09\\
-2.23809393216808e-06	2.16364161459567e-09\\
-3.87347959648823e-05	2.70209349543384e-09\\
-7.15580927349579e-05	2.9382974871696e-09\\
-0.00010108012395128	2.91072499025983e-09\\
-0.000127634860481865	2.66303056273697e-09\\
-0.00015152216628937	2.23892747937874e-09\\
0.000373290282107307	-5.47242950354936e-09\\
0.00029883390428256	-5.26861841162467e-09\\
0.000231927260781749	-4.0625163716524e-09\\
0.000171794889150729	-2.47809225969655e-09\\
0.000117743077376495	-8.87155319114378e-10\\
6.91503666452986e-05	5.04575785084705e-10\\
2.54602636040149e-05	1.59839372596175e-09\\
-1.38261878160508e-05	2.36247330273961e-09\\
-4.91562325885775e-05	2.80490802958598e-09\\
-8.09311282932692e-05	2.95589812422458e-09\\
-0.000109510862735615	2.85621599587088e-09\\
-0.000135218560970655	2.54996015908217e-09\\
-0.000158344333834342	2.08019501198989e-09\\
-0.000179148677587101	1.48650930125957e-09\\
-0.00019786563237876	8.0381908730575e-10\\
0.000217367604243283	-3.71088097826173e-09\\
0.000158708246551894	-2.09902411040184e-09\\
0.000105978705540932	-5.40769902358238e-10\\
5.85733894378144e-05	7.87507565268018e-10\\
1.59497240125438e-05	1.80567316330844e-09\\
-2.23786416034289e-05	2.49319661755522e-09\\
-5.68478543737744e-05	2.864633060445e-09\\
-8.78491017527492e-05	2.95348480526009e-09\\
-0.000115733490368577	2.80181958745102e-09\\
-0.000140816085906049	2.45380127684757e-09\\
-0.000163379871047643	1.95184860794443e-09\\
-0.000183678881248775	1.33453642357112e-09\\
-0.000201941413396214	6.35614562094078e-10\\
-0.000218372481419512	-1.16255432167199e-10\\
-0.000233156409146162	-8.97353080240606e-10\\
0.000155387317498033	-2.00177045996309e-09\\
0.00010299328259783	-4.53509174822061e-10\\
5.58892362896015e-05	8.57698324380441e-10\\
1.35361940534349e-05	1.85617774002479e-09\\
-2.45490988702067e-05	2.52409492090998e-09\\
-5.87998379640902e-05	2.87752520295025e-09\\
-8.96048037918641e-05	2.95073135988395e-09\\
-0.000117312701106049	2.78605727731777e-09\\
-0.000142236699485773	2.42764878321213e-09\\
-0.000164657832706213	1.9177414429969e-09\\
-0.000184828629616802	1.29463711228652e-09\\
-0.00020297581385485	5.91786099943119e-10\\
-0.000219303186233468	-1.62457143483867e-10\\
-0.000233993811354686	-9.44653393070787e-10\\
-0.000247212272407134	-1.73588282196875e-09\\
0.000217367556605077	-3.71087977952188e-09\\
0.000158708208091026	-2.09902298746679e-09\\
0.000105978697526524	-5.40769662631664e-10\\
5.85733522620332e-05	7.87508551607373e-10\\
1.59497235979164e-05	1.80567317160649e-09\\
-2.2378669189956e-05	2.49319700085377e-09\\
-5.684784842135e-05	2.86463300980164e-09\\
-8.78491183676013e-05	2.95348478703756e-09\\
-0.000115733480605257	2.80181967243742e-09\\
-0.000140816093383975	2.45380115352315e-09\\
-0.000163379860127798	1.95184888621499e-09\\
-0.000183678883032673	1.33453636394032e-09\\
-0.000201941404057287	6.35614952933362e-10\\
-0.000218372478997791	-1.16255307285219e-10\\
-0.000233156404099719	-8.97352796351176e-10\\
0.000373290282107307	-5.47242950354936e-09\\
0.00029883390428256	-5.26861841162467e-09\\
0.000231927260781749	-4.0625163716524e-09\\
0.000171794889150729	-2.47809225969655e-09\\
0.000117743077376495	-8.87155319114378e-10\\
6.91503666452986e-05	5.04575785084705e-10\\
2.54602636040149e-05	1.59839372596175e-09\\
-1.38261878160508e-05	2.36247330273961e-09\\
-4.91562325885775e-05	2.80490802958598e-09\\
-8.09311282932692e-05	2.95589812422458e-09\\
-0.000109510862735615	2.85621599587088e-09\\
-0.000135218560970655	2.54996015908217e-09\\
-0.000158344333834342	2.08019501198989e-09\\
-0.000179148677587101	1.48650930125957e-09\\
-0.00019786563237876	8.0381908730575e-10\\
0.000578710165056088	4.3740715700393e-09\\
0.000483365177444561	-2.50159600485559e-09\\
0.000397726383139568	-5.19347934967374e-09\\
0.000320789654837775	-5.4750138500338e-09\\
0.000251657909022225	-4.49493723661494e-09\\
0.000189528792515787	-2.9771687733653e-09\\
0.000133684509653378	-1.3600569873501e-09\\
8.34824009428427e-05	1.07166140818523e-10\\
3.83468105925366e-05	1.29803990422124e-09\\
-2.23808174190555e-06	2.16364139186619e-09\\
-3.87348060077932e-05	2.70209360172951e-09\\
-7.15580885453084e-05	2.93829748217771e-09\\
-0.000101080134497117	2.9107249428335e-09\\
-0.000127634861985652	2.66303054755936e-09\\
-0.000151522173779514	2.23892732254479e-09\\
0.000461418072760261	-3.47145346309255e-09\\
0.000378010869742768	-5.43341082785521e-09\\
0.000303075456256598	-5.31691473801303e-09\\
0.000235738943087545	-4.1502456439285e-09\\
0.000175220966645087	-2.57599291534229e-09\\
0.000120822854509576	-9.78326003468352e-10\\
7.19193044918188e-05	4.28963243035606e-10\\
2.79499383438145e-05	1.54204710086895e-09\\
-1.15873253717824e-05	2.32595651272134e-09\\
-4.71427628423779e-05	2.78697169512347e-09\\
-7.91201936750029e-05	2.95434340189687e-09\\
-0.000107881968345993	2.86844978012573e-09\\
-0.000133753319649708	2.57333597315228e-09\\
-0.000157026202971249	2.11221301721203e-09\\
-0.000177962859481749	1.52492005436828e-09\\
0.000217367556605077	-3.71087977952188e-09\\
0.000158708208091026	-2.09902298746679e-09\\
0.000105978697526524	-5.40769662631664e-10\\
5.85733522620332e-05	7.87508551607373e-10\\
1.59497235979164e-05	1.80567317160649e-09\\
-2.2378669189956e-05	2.49319700085377e-09\\
-5.684784842135e-05	2.86463300980164e-09\\
-8.78491183676013e-05	2.95348478703756e-09\\
-0.000115733480605257	2.80181967243742e-09\\
-0.000140816093383975	2.45380115352315e-09\\
-0.000163379860127798	1.95184888621499e-09\\
-0.000183678883032673	1.33453636394032e-09\\
-0.000201941404057287	6.35614952933362e-10\\
-0.000218372478997791	-1.16255307285219e-10\\
-0.000233156404099719	-8.97352796351176e-10\\
1.97675465916394e-06	2.08547656190148e-09\\
-3.49443372656666e-05	2.65870547511571e-09\\
-6.81489895083244e-05	2.92612607061908e-09\\
-9.80138073813373e-05	2.92520974557851e-09\\
-0.000124876642761121	2.69934292307534e-09\\
-0.000149040935872405	2.29240713439547e-09\\
-0.000170779033511575	1.74563867942471e-09\\
-0.000190335636967075	1.09597867228508e-09\\
-0.000207930501751033	3.75389287903168e-10\\
-0.000223761125542706	-3.89243286158091e-10\\
-0.000238004967074137	-1.17585008840249e-09\\
-0.000250821536000497	-1.96673719332048e-09\\
-0.000262354225348442	-2.74805860592659e-09\\
-0.000272731937051883	-3.50926998394148e-09\\
-0.000282070600906293	-4.242608066855e-09\\
-0.000106166310200297	2.88044731785325e-09\\
-0.000132210006524662	2.59716049709656e-09\\
-0.000155637845864973	2.14523486136159e-09\\
-0.00017671383187697	1.56476844302448e-09\\
-0.000195675010653683	8.91287123458633e-10\\
-0.000212734434828595	1.55256912770224e-10\\
-0.000228083473058419	-6.17880451728399e-10\\
-0.000241894160470317	-1.40738795658882e-09\\
-0.000254321097051025	-2.19675253936096e-09\\
-0.000265503280331743	-2.97315000845602e-09\\
-0.000275565675469194	-3.72690210364903e-09\\
-0.000284620642584395	-4.45096334365803e-09\\
-0.000292769237257323	-5.14045644182543e-09\\
-0.000300102324381448	-5.79225773630571e-09\\
-0.000306701656471861	-6.40464521565209e-09\\
1.97675465916501e-06	2.08547656274743e-09\\
-3.49443372656666e-05	2.65870547511571e-09\\
-6.81489895083244e-05	2.92612607061908e-09\\
-9.80138073813366e-05	2.92520974605913e-09\\
-0.000124876642761121	2.69934292307534e-09\\
-0.000149040935872405	2.29240713439547e-09\\
-0.000170779033511575	1.74563867942471e-09\\
-0.000190335636967075	1.09597867228508e-09\\
-0.000207930501751033	3.75389287903744e-10\\
-0.000223761125542706	-3.89243286158091e-10\\
-0.000238004967074137	-1.17585008840249e-09\\
-0.000250821536000497	-1.96673719323915e-09\\
-0.000262354225348442	-2.74805860592659e-09\\
-0.000272731937051883	-3.50926998394148e-09\\
-0.000282070600906293	-4.24260806688221e-09\\
0.000217367604243283	-3.71088097826173e-09\\
0.000158708246551894	-2.09902411040184e-09\\
0.000105978705540932	-5.40769902358238e-10\\
5.85733894378144e-05	7.87507565268018e-10\\
1.59497240125438e-05	1.80567316330844e-09\\
-2.23786416034289e-05	2.49319661755522e-09\\
-5.68478543737744e-05	2.864633060445e-09\\
-8.78491017527492e-05	2.95348480526009e-09\\
-0.000115733490368577	2.80181958745102e-09\\
-0.000140816085906049	2.45380127684757e-09\\
-0.000163379871047643	1.95184860794443e-09\\
-0.000183678881248775	1.33453642357112e-09\\
-0.000201941413396214	6.35614562094078e-10\\
-0.000218372481419512	-1.16255432167199e-10\\
-0.000233156409146162	-8.97353080240606e-10\\
0.000461418164064298	-3.47144987948601e-09\\
0.000378010947674185	-5.43341012332405e-09\\
0.000303075455677685	-5.31691474260265e-09\\
0.000235739002584941	-4.15024699620277e-09\\
0.000175220953082348	-2.57599252613067e-09\\
0.000120822890931313	-9.78327092155722e-10\\
7.19192828984425e-05	4.28963827490171e-10\\
2.79499558427239e-05	1.54204671058921e-09\\
-1.158734847378e-05	2.32595689127972e-09\\
-4.71427568666948e-05	2.78697161666717e-09\\
-7.91202122068705e-05	2.9543434199146e-09\\
-0.000107881966431637	2.86844981277431e-09\\
-0.000133753329072281	2.57333582469687e-09\\
-0.000157026206412702	2.11221293017911e-09\\
-0.000177962859037909	1.52492006372609e-09\\
0.000418558451533631	-4.79698209352854e-09\\
0.000339506366742795	-5.5597643777836e-09\\
0.000268477023759253	-4.81681613620021e-09\\
0.0002046451395477	-3.38445517978585e-09\\
0.000147272478689644	-1.76280768669577e-09\\
9.56981007486431e-05	-2.41724120169621e-10\\
4.93301842041643e-05	1.02621810682385e-09\\
7.63828267249773e-06	1.97583406565593e-09\\
-2.98529511607001e-05	2.59558440242583e-09\\
-6.3569973925978e-05	2.90507205379049e-09\\
-9.38951929259365e-05	2.94028285968006e-09\\
-0.000121171948310327	2.74415014169648e-09\\
-0.000145708284282367	2.36072287566006e-09\\
-0.00016778094324005	1.83174747275473e-09\\
-0.00018763834371899	1.19484772604937e-09\\
0.000155387317498033	-2.00177045996309e-09\\
0.00010299328259783	-4.53509174822061e-10\\
5.58892362896015e-05	8.57698324380441e-10\\
1.35361940534349e-05	1.85617774002479e-09\\
-2.45490988702067e-05	2.52409492090998e-09\\
-5.87998379640902e-05	2.87752520295025e-09\\
-8.96048037918641e-05	2.95073135988395e-09\\
-0.000117312701106049	2.78605727731777e-09\\
-0.000142236699485773	2.42764878321213e-09\\
-0.000164657832706213	1.9177414429969e-09\\
-0.000184828629616802	1.29463711228652e-09\\
-0.00020297581385485	5.91786099943119e-10\\
-0.000219303186233468	-1.62457143483867e-10\\
-0.000233993811354686	-9.44653393070787e-10\\
-0.000247212272407134	-1.73588282196875e-09\\
-0.000106166310200297	2.88044731785325e-09\\
-0.000132210006524662	2.59716049709656e-09\\
-0.000155637845864973	2.14523486136159e-09\\
-0.00017671383187697	1.56476844302448e-09\\
-0.000195675010653683	8.91287123458633e-10\\
-0.000212734434828595	1.55256912770224e-10\\
-0.000228083473058419	-6.17880451728399e-10\\
-0.000241894160470317	-1.40738795658882e-09\\
-0.000254321097051025	-2.19675253936096e-09\\
-0.000265503280331743	-2.97315000845602e-09\\
-0.000275565675469194	-3.72690210364903e-09\\
-0.000284620642584395	-4.45096334365803e-09\\
-0.000292769237257323	-5.14045644182543e-09\\
-0.000300102324381448	-5.79225773630571e-09\\
-0.000306701656471861	-6.40464521565209e-09\\
-0.000366106547876789	-1.3080996057498e-08\\
-0.000106166310200297	2.88044731781261e-09\\
-0.000132210006524662	2.59716049701527e-09\\
-0.000155637845864973	2.14523486136216e-09\\
-0.00017671383187697	1.56476844302448e-09\\
-0.000195675010653683	8.9128712345748e-10\\
-0.000212734434828594	1.55256914633707e-10\\
-0.000228083473058419	-6.17880451728399e-10\\
-0.000241894160470317	-1.40738795658882e-09\\
-0.000254321097051025	-2.19675253934892e-09\\
-0.000265503280331743	-2.97315000845602e-09\\
-0.000275565675469194	-3.72690210364903e-09\\
-0.000284620642584395	-4.45096334365803e-09\\
-0.000292769237257323	-5.14045644182543e-09\\
-0.000300102324381448	-5.79225773630571e-09\\
-0.000306701656471861	-6.40464521565209e-09\\
0.000155387317498033	-2.00177045996309e-09\\
0.00010299328259783	-4.53509174822061e-10\\
5.58892362896015e-05	8.57698324380441e-10\\
1.35361940534349e-05	1.85617774002479e-09\\
-2.45490988702067e-05	2.52409492090998e-09\\
-5.87998379640902e-05	2.87752520295025e-09\\
-8.96048037918641e-05	2.95073135988395e-09\\
-0.000117312701106049	2.78605727731777e-09\\
-0.000142236699485773	2.42764878321213e-09\\
-0.000164657832706213	1.9177414429969e-09\\
-0.000184828629616802	1.29463711228652e-09\\
-0.00020297581385485	5.91786099943119e-10\\
-0.000219303186233468	-1.62457143483867e-10\\
-0.000233993811354686	-9.44653393070787e-10\\
-0.000247212272407134	-1.73588282196875e-09\\
0.000418558451533631	-4.79698209352854e-09\\
0.000339506366742795	-5.5597643777836e-09\\
0.000268477023759253	-4.81681613620021e-09\\
0.0002046451395477	-3.38445517978585e-09\\
0.000147272478689644	-1.76280768669577e-09\\
9.56981007486431e-05	-2.41724120169621e-10\\
4.93301842041643e-05	1.02621810682385e-09\\
7.63828267249773e-06	1.97583406565593e-09\\
-2.98529511607001e-05	2.59558440242583e-09\\
-6.3569973925978e-05	2.90507205379049e-09\\
-9.38951929259365e-05	2.94028285968006e-09\\
-0.000121171948310327	2.74415014169648e-09\\
-0.000145708284282367	2.36072287566006e-09\\
-0.00016778094324005	1.83174747275473e-09\\
-0.00018763834371899	1.19484772604937e-09\\
0.000461418164064298	-3.47144987948601e-09\\
0.000378010947674185	-5.43341012332405e-09\\
0.000303075455677685	-5.31691474260265e-09\\
0.000235739002584941	-4.15024699620277e-09\\
0.000175220953082348	-2.57599252613067e-09\\
0.000120822890931313	-9.78327092115061e-10\\
7.19192828984425e-05	4.28963827490171e-10\\
2.79499558427239e-05	1.54204671058921e-09\\
-1.158734847378e-05	2.32595689127972e-09\\
-4.71427568666948e-05	2.78697161666717e-09\\
-7.91202122068705e-05	2.9543434199146e-09\\
-0.000107881966431637	2.86844981277431e-09\\
-0.000133753329072281	2.57333582469687e-09\\
-0.000157026206412702	2.11221293017911e-09\\
-0.000177962859037909	1.52492006372609e-09\\
0.000217367604243283	-3.71088097818042e-09\\
0.000158708246551894	-2.09902411040069e-09\\
0.000105978705540933	-5.40769903053616e-10\\
5.85733894378144e-05	7.87507565268018e-10\\
1.59497240125438e-05	1.80567316330844e-09\\
-2.23786416034289e-05	2.49319661755522e-09\\
-5.68478543737744e-05	2.864633060445e-09\\
-8.78491017527492e-05	2.95348480526009e-09\\
-0.000115733490368577	2.80181958745102e-09\\
-0.000140816085906049	2.45380127684757e-09\\
-0.000163379871047643	1.95184860794443e-09\\
-0.000183678881248775	1.33453642357112e-09\\
-0.000201941413396214	6.35614562094078e-10\\
-0.000218372481419512	-1.16255432167199e-10\\
-0.000233156409146162	-8.97353080240606e-10\\
1.97675465916394e-06	2.08547656190148e-09\\
-3.49443372656666e-05	2.65870547515633e-09\\
-6.81489895083244e-05	2.92612607061908e-09\\
-9.80138073813373e-05	2.92520974557851e-09\\
-0.000124876642761121	2.69934292307534e-09\\
-0.000149040935872405	2.29240713439547e-09\\
-0.000170779033511575	1.74563867942471e-09\\
-0.000190335636967075	1.09597867228508e-09\\
-0.000207930501751033	3.75389287903744e-10\\
-0.000223761125542706	-3.89243286158091e-10\\
-0.000238004967074137	-1.17585008840249e-09\\
-0.000250821536000497	-1.96673719323915e-09\\
-0.000262354225348442	-2.74805860592659e-09\\
-0.000272731937051883	-3.50926998394148e-09\\
-0.000282070600906293	-4.242608066855e-09\\
-0.000106166310200297	2.88044731781261e-09\\
-0.000132210006524662	2.59716049701527e-09\\
-0.000155637845864973	2.14523486136216e-09\\
-0.00017671383187697	1.56476844302448e-09\\
-0.000195675010653683	8.9128712345748e-10\\
-0.000212734434828594	1.55256914633707e-10\\
-0.000228083473058419	-6.17880451728399e-10\\
-0.000241894160470317	-1.40738795658882e-09\\
-0.000254321097051025	-2.19675253934892e-09\\
-0.000265503280331743	-2.97315000845602e-09\\
-0.000275565675469194	-3.72690210364903e-09\\
-0.000284620642584395	-4.45096334365803e-09\\
-0.000292769237257323	-5.14045644182543e-09\\
-0.000300102324381448	-5.79225773630571e-09\\
-0.000306701656471861	-6.40464521565209e-09\\
1.97675465916394e-06	2.08547656190148e-09\\
-3.49443372656672e-05	2.65870547517333e-09\\
-6.81489895083244e-05	2.92612607061908e-09\\
-9.80138073813373e-05	2.92520974557851e-09\\
-0.000124876642761121	2.69934292307534e-09\\
-0.000149040935872405	2.29240713431418e-09\\
-0.000170779033511575	1.74563867942471e-09\\
-0.000190335636967075	1.09597867228508e-09\\
-0.000207930501751033	3.75389287903168e-10\\
-0.000223761125542706	-3.89243286158091e-10\\
-0.000238004967074137	-1.17585008840278e-09\\
-0.000250821536000497	-1.96673719332048e-09\\
-0.000262354225348442	-2.74805860585254e-09\\
-0.000272731937051883	-3.50926998394177e-09\\
-0.000282070600906293	-4.24260806688221e-09\\
0.000217367556605077	-3.71087977952188e-09\\
0.000158708208091026	-2.09902298746679e-09\\
0.000105978697526524	-5.40769662631664e-10\\
5.85733522620332e-05	7.87508551607373e-10\\
1.59497235979164e-05	1.80567317160649e-09\\
-2.2378669189956e-05	2.49319700085377e-09\\
-5.684784842135e-05	2.86463300980164e-09\\
-8.78491183676013e-05	2.95348478703756e-09\\
-0.000115733480605257	2.80181967243742e-09\\
-0.000140816093383975	2.45380115352315e-09\\
-0.000163379860127798	1.95184888621499e-09\\
-0.000183678883032673	1.33453636394032e-09\\
-0.000201941404057287	6.35614952933362e-10\\
-0.000218372478997791	-1.16255307285219e-10\\
-0.000233156404099719	-8.97352796351176e-10\\
0.000461418072760261	-3.47145346489465e-09\\
0.000378010869742768	-5.43341082789706e-09\\
0.0003030754562566	-5.31691473766384e-09\\
0.000235738943087547	-4.15024564397918e-09\\
0.000175220966645087	-2.57599291534229e-09\\
0.000120822854509577	-9.78326000173945e-10\\
7.19193044918188e-05	4.28963243035894e-10\\
2.79499383438145e-05	1.54204710082832e-09\\
-1.15873253717824e-05	2.32595651359948e-09\\
-4.71427628423779e-05	2.78697169512347e-09\\
-7.91201936750029e-05	2.95434340189687e-09\\
-0.000107881968345993	2.86844978012573e-09\\
-0.000133753319649708	2.57333597315228e-09\\
-0.000157026202971249	2.11221301721203e-09\\
-0.000177962859481749	1.52492005436828e-09\\
0.000578710165056088	4.3740715700393e-09\\
0.000483365177444561	-2.50159600485559e-09\\
0.000397726383139568	-5.19347934967374e-09\\
0.000320789654837775	-5.4750138500338e-09\\
0.000251657909022225	-4.49493723661494e-09\\
0.000189528792515787	-2.9771687733653e-09\\
0.000133684509653378	-1.3600569873501e-09\\
8.34824009428427e-05	1.07166140818523e-10\\
3.83468105925366e-05	1.29803990422124e-09\\
-2.23808174190555e-06	2.16364139186619e-09\\
-3.87348060077932e-05	2.70209360172951e-09\\
-7.15580885453084e-05	2.93829748217771e-09\\
-0.000101080134497117	2.9107249428335e-09\\
-0.000127634861985652	2.66303054755936e-09\\
-0.000151522173779514	2.23892732254479e-09\\
0.000373290282107307	-5.47242950354936e-09\\
0.00029883390428256	-5.26861841162467e-09\\
0.000231927260781749	-4.0625163716524e-09\\
0.000171794889150729	-2.47809225969655e-09\\
0.000117743077376495	-8.87155319114378e-10\\
6.91503666452986e-05	5.04575785084705e-10\\
2.54602636040149e-05	1.59839372596175e-09\\
-1.38261878160508e-05	2.36247330273961e-09\\
-4.91562325885775e-05	2.80490802958598e-09\\
-8.09311282932692e-05	2.95589812422458e-09\\
-0.000109510862735615	2.85621599587088e-09\\
-0.000135218560970655	2.54996015908217e-09\\
-0.000158344333834342	2.08019501198989e-09\\
-0.000179148677587101	1.48650930125957e-09\\
-0.00019786563237876	8.0381908730575e-10\\
0.000217367556605077	-3.71087977952188e-09\\
0.000158708208091026	-2.09902298746679e-09\\
0.000105978697526524	-5.40769662631664e-10\\
5.85733522620332e-05	7.87508551607373e-10\\
1.59497235979164e-05	1.80567317160649e-09\\
-2.2378669189956e-05	2.49319700085377e-09\\
-5.684784842135e-05	2.86463300980164e-09\\
-8.78491183676013e-05	2.95348478703756e-09\\
-0.000115733480605257	2.80181967243742e-09\\
-0.000140816093383975	2.45380115352315e-09\\
-0.000163379860127798	1.95184888621499e-09\\
-0.000183678883032673	1.33453636394032e-09\\
-0.000201941404057287	6.35614952933362e-10\\
-0.000218372478997791	-1.16255307285219e-10\\
-0.000233156404099719	-8.97352796351176e-10\\
0.000155387317498033	-2.00177045996309e-09\\
0.00010299328259783	-4.53509174822061e-10\\
5.58892362896015e-05	8.57698324380441e-10\\
1.35361940534349e-05	1.85617774002479e-09\\
-2.45490988702067e-05	2.52409492090998e-09\\
-5.87998379640902e-05	2.87752520295025e-09\\
-8.96048037918641e-05	2.95073135988395e-09\\
-0.000117312701106049	2.78605727731777e-09\\
-0.000142236699485773	2.42764878321213e-09\\
-0.000164657832706213	1.9177414429969e-09\\
-0.000184828629616802	1.29463711228652e-09\\
-0.00020297581385485	5.91786099943119e-10\\
-0.000219303186233468	-1.62457143483867e-10\\
-0.000233993811354686	-9.44653393070787e-10\\
-0.000247212272407134	-1.73588282196875e-09\\
0.000217367604243283	-3.71088097818042e-09\\
0.000158708246551894	-2.09902411040069e-09\\
0.000105978705540933	-5.40769903053616e-10\\
5.85733894378144e-05	7.87507565268018e-10\\
1.59497240125438e-05	1.80567316330844e-09\\
-2.23786416034289e-05	2.49319661755522e-09\\
-5.68478543737744e-05	2.864633060445e-09\\
-8.78491017527492e-05	2.95348480526009e-09\\
-0.000115733490368577	2.80181958745102e-09\\
-0.000140816085906049	2.45380127684757e-09\\
-0.000163379871047643	1.95184860794443e-09\\
-0.000183678881248775	1.33453642357112e-09\\
-0.000201941413396214	6.35614562094078e-10\\
-0.000218372481419512	-1.16255432167199e-10\\
-0.000233156409146162	-8.97353080240606e-10\\
0.000373290282107307	-5.47242950354936e-09\\
0.00029883390428256	-5.26861841162467e-09\\
0.000231927260781749	-4.0625163716524e-09\\
0.000171794889150729	-2.47809225969655e-09\\
0.000117743077376495	-8.87155319114378e-10\\
6.91503666452986e-05	5.04575785084705e-10\\
2.54602636040149e-05	1.59839372596175e-09\\
-1.38261878160508e-05	2.36247330273961e-09\\
-4.91562325885775e-05	2.80490802958598e-09\\
-8.09311282932692e-05	2.95589812422458e-09\\
-0.000109510862735615	2.85621599587088e-09\\
-0.000135218560970655	2.54996015908217e-09\\
-0.000158344333834342	2.08019501198989e-09\\
-0.000179148677587101	1.48650930125957e-09\\
-0.00019786563237876	8.0381908730575e-10\\
0.000578710120461909	4.3740672321851e-09\\
0.000483365143974822	-2.5015976637766e-09\\
0.000397726369890652	-5.19347953845151e-09\\
0.000320789614573874	-5.47501356972416e-09\\
0.000251657903214204	-4.49493711136482e-09\\
0.000189528759140407	-2.97716785819177e-09\\
0.000133684511556436	-1.36005704330854e-09\\
8.34823784327201e-05	1.07166770478037e-10\\
3.83468179064484e-05	1.29803972398984e-09\\
-2.23809393216808e-06	2.16364161459567e-09\\
-3.87347959648823e-05	2.70209349543384e-09\\
-7.15580927349579e-05	2.9382974871696e-09\\
-0.00010108012395128	2.91072499025983e-09\\
-0.000127634860481865	2.66303056273697e-09\\
-0.00015152216628937	2.23892747937874e-09\\
0.000747845590505265	2.98776767568776e-08\\
0.000635236693231446	1.0804186543739e-08\\
0.00053412847183248	5.86111557651551e-10\\
0.000443324151259217	-4.11900810238657e-09\\
0.000361755998848757	-5.53923047853195e-09\\
0.00028846984534608	-5.13467071206071e-09\\
0.000222613166730381	-3.84045198063641e-09\\
0.000163423136106581	-2.23643090899047e-09\\
0.00011021723879715	-6.65152640635051e-10\\
6.23841608993914e-05	6.86700407710083e-10\\
1.93762899640786e-05	1.73248541931499e-09\\
-1.92972387946452e-05	2.44772787535746e-09\\
-5.40765924814501e-05	2.84474105245567e-09\\
-8.53565641300495e-05	2.95589496064409e-09\\
-0.000113491492187643	2.82282885052266e-09\\
0.000578710120461909	4.3740672321851e-09\\
0.000483365143974822	-2.5015976637766e-09\\
0.000397726369890652	-5.19347953845151e-09\\
0.000320789614573874	-5.47501356972416e-09\\
0.000251657903214204	-4.49493711136482e-09\\
0.000189528759140407	-2.97716785819177e-09\\
0.000133684511556436	-1.36005704330854e-09\\
8.34823784327201e-05	1.07166770478037e-10\\
3.83468179064484e-05	1.29803972398984e-09\\
-2.23809393216808e-06	2.16364161459567e-09\\
-3.87347959648823e-05	2.70209349543384e-09\\
-7.15580927349579e-05	2.9382974871696e-09\\
-0.00010108012395128	2.91072499025983e-09\\
-0.000127634860481865	2.66303056273697e-09\\
-0.00015152216628937	2.23892747937874e-09\\
0.000461418072760261	-3.47145346309255e-09\\
0.000378010869742768	-5.43341082785521e-09\\
0.000303075456256598	-5.31691473801303e-09\\
0.000235738943087545	-4.1502456439285e-09\\
0.000175220966645087	-2.57599291534229e-09\\
0.000120822854509576	-9.78326003468352e-10\\
7.19193044918188e-05	4.28963243035606e-10\\
2.79499383438145e-05	1.54204710086895e-09\\
-1.15873253717824e-05	2.32595651272134e-09\\
-4.71427628423779e-05	2.78697169512347e-09\\
-7.91201936750029e-05	2.95434340189687e-09\\
-0.000107881968345993	2.86844978012573e-09\\
-0.000133753319649708	2.57333597315228e-09\\
-0.000157026202971249	2.11221301721203e-09\\
-0.000177962859481749	1.52492005436828e-09\\
0.000418558451533631	-4.79698209352854e-09\\
0.000339506366742795	-5.5597643777836e-09\\
0.000268477023759253	-4.81681613620021e-09\\
0.0002046451395477	-3.38445517978585e-09\\
0.000147272478689644	-1.76280768669577e-09\\
9.56981007486431e-05	-2.41724120169621e-10\\
4.93301842041643e-05	1.02621810682385e-09\\
7.63828267249773e-06	1.97583406565593e-09\\
-2.98529511607001e-05	2.59558440242583e-09\\
-6.3569973925978e-05	2.90507205379049e-09\\
-9.38951929259365e-05	2.94028285968006e-09\\
-0.000121171948310327	2.74415014169648e-09\\
-0.000145708284282367	2.36072287566006e-09\\
-0.00016778094324005	1.83174747275473e-09\\
-0.00018763834371899	1.19484772604937e-09\\
0.000461418164064298	-3.47144987948601e-09\\
0.000378010947674185	-5.43341012332405e-09\\
0.000303075455677685	-5.31691474260265e-09\\
0.000235739002584941	-4.15024699620277e-09\\
0.000175220953082348	-2.57599252613067e-09\\
0.000120822890931313	-9.78327092115061e-10\\
7.19192828984425e-05	4.28963827490171e-10\\
2.79499558427239e-05	1.54204671058921e-09\\
-1.158734847378e-05	2.32595689127972e-09\\
-4.71427568666948e-05	2.78697161666717e-09\\
-7.91202122068705e-05	2.9543434199146e-09\\
-0.000107881966431637	2.86844981277431e-09\\
-0.000133753329072281	2.57333582469687e-09\\
-0.000157026206412702	2.11221293017911e-09\\
-0.000177962859037909	1.52492006372609e-09\\
0.000578710165056088	4.3740715700393e-09\\
0.000483365177444561	-2.50159600485559e-09\\
0.000397726383139568	-5.19347934967374e-09\\
0.000320789654837775	-5.4750138500338e-09\\
0.000251657909022225	-4.49493723661494e-09\\
0.000189528792515787	-2.9771687733653e-09\\
0.000133684509653378	-1.3600569873501e-09\\
8.34824009428427e-05	1.07166140818523e-10\\
3.83468105925366e-05	1.29803990422124e-09\\
-2.23808174190555e-06	2.16364139186619e-09\\
-3.87348060077932e-05	2.70209360172951e-09\\
-7.15580885453084e-05	2.93829748217771e-09\\
-0.000101080134497117	2.9107249428335e-09\\
-0.000127634861985652	2.66303054755936e-09\\
-0.000151522173779514	2.23892732254479e-09\\
0.000747845590505265	2.98776767568776e-08\\
0.000635236693231446	1.0804186543739e-08\\
0.00053412847183248	5.86111557651551e-10\\
0.000443324151259217	-4.11900810238657e-09\\
0.000361755998848757	-5.53923047853195e-09\\
0.00028846984534608	-5.13467071206071e-09\\
0.000222613166730381	-3.84045198063641e-09\\
0.000163423136106581	-2.23643090899047e-09\\
0.00011021723879715	-6.65152640635051e-10\\
6.23841608993914e-05	6.86700407710083e-10\\
1.93762899640786e-05	1.73248541931499e-09\\
-1.92972387946452e-05	2.44772787535746e-09\\
-5.40765924814501e-05	2.84474105245567e-09\\
-8.53565641300495e-05	2.95589496064409e-09\\
};
\end{axis}

\begin{axis}[%
width=0.232\fwidth,
height=\fheight,
at={(0.72\fwidth,0\fheight)},
scale only axis,
xmin=-0.001,
xmax=0.001,
xlabel={coordinate 1},
ymin=-4e-11,
ymax=1e-10,
ylabel={coordinate 4},
axis background/.style={fill=white}
]
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000747845590505263	8.19959829321727e-11\\
0.000635236693231472	-1.33072297686305e-12\\
0.000534128471832474	-2.42566840677846e-11\\
0.000443324151259217	-2.14543623134589e-11\\
0.000361755998848757	-1.05802779397613e-11\\
0.00028846984534608	1.9414049376075e-13\\
0.000222613166730381	7.76463633198824e-12\\
0.000163423136106581	1.15601793098792e-11\\
0.00011021723879715	1.21340374150976e-11\\
6.23841608993914e-05	1.04155128083885e-11\\
1.93762899640786e-05	7.34067283412184e-12\\
-1.92972387946452e-05	3.69368632397137e-12\\
-5.40765924814501e-05	5.97264201763836e-14\\
-8.53565641300495e-05	-3.16733266327831e-12\\
-0.000113491492187643	-5.75439471605023e-12\\
0.000578710165056088	-1.86068356450613e-11\\
0.000483365177444561	-2.4501460131528e-11\\
0.000397726383139568	-1.58418096699533e-11\\
0.000320789654837775	-4.40861371721778e-12\\
0.000251657909022225	4.79749308147934e-12\\
0.000189528792515787	1.02835676634659e-11\\
0.000133684509653378	1.22163887668243e-11\\
8.34824009428427e-05	1.14180671848843e-11\\
3.83468105925366e-05	8.8509827476259e-12\\
-2.23808174190555e-06	5.37915653653441e-12\\
-3.87348060077932e-05	1.67951531110378e-12\\
-7.15580885453084e-05	-1.7700766726241e-12\\
-0.000101080134497117	-4.66800057558392e-12\\
-0.000127634861985652	-6.85319606790901e-12\\
-0.000151522173779514	-8.26885416568958e-12\\
0.000461418164064298	-2.31091227056546e-11\\
0.000378010947674185	-1.3007851721906e-11\\
0.000303075455677685	-1.83612153242164e-12\\
0.000235739002584941	6.50532211276385e-12\\
0.000175220953082348	1.10634200923977e-11\\
0.000120822890931313	1.22360247276421e-11\\
7.19192828984425e-05	1.09140944588405e-11\\
2.79499558427239e-05	8.05054565044468e-12\\
-1.158734847378e-05	4.46763843790998e-12\\
-4.71427568666948e-05	7.92567921710329e-13\\
-7.91202122068705e-05	-2.54313636817159e-12\\
-0.000107881966431637	-5.27588442233478e-12\\
-0.000133753329072281	-7.27360590838055e-12\\
-0.000157026206412702	-8.49992428471197e-12\\
-0.000177962859037909	-8.98340521653671e-12\\
0.000418558451533631	-1.86126506413912e-11\\
0.000339506366742795	-7.21200280144047e-12\\
0.000268477023759253	2.79760667361225e-12\\
0.0002046451395477	9.25345275510858e-12\\
0.000147272478689644	1.20227399310968e-11\\
9.56981007486431e-05	1.1825046154698e-11\\
4.93301842041643e-05	9.61804669369765e-12\\
7.63828267249773e-06	6.30336206052704e-12\\
-2.98529511607001e-05	2.60860611864085e-12\\
-6.3569973925978e-05	-9.39253672958938e-13\\
-9.38951929259365e-05	-3.99704500280791e-12\\
-0.000121171948310327	-6.37167704108847e-12\\
-0.000145708284282367	-7.9831759336747e-12\\
-0.00016778094324005	-8.83113621123433e-12\\
-0.00018763834371899	-8.96698442693141e-12\\
0.000461418072760261	-2.31091101938066e-11\\
0.000378010869742768	-1.30078492668236e-11\\
0.0003030754562566	-1.83611644317865e-12\\
0.000235738943087547	6.50532282000854e-12\\
0.000175220966645087	1.10634260573632e-11\\
0.000120822854509577	1.22360182455087e-11\\
7.19193044918188e-05	1.09140975824351e-11\\
2.79499383438145e-05	8.05054508395219e-12\\
-1.15873253717824e-05	4.46764249188441e-12\\
-4.71427628423779e-05	7.92567017379145e-13\\
-7.91201936750029e-05	-2.54313463652268e-12\\
-0.000107881968345993	-5.27588713299401e-12\\
-0.000133753319649708	-7.27360539867232e-12\\
-0.000157026202971249	-8.49992416465787e-12\\
-0.000177962859481749	-8.98340582388231e-12\\
0.000578710120461909	-1.86068392478774e-11\\
0.000483365143974822	-2.45014664125812e-11\\
0.000397726369890652	-1.58418058639992e-11\\
0.000320789614573874	-4.40861702960413e-12\\
0.000251657903214204	4.79749568023844e-12\\
0.000189528759140407	1.02835640686192e-11\\
0.000133684511556436	1.221638715848e-11\\
8.34823784327201e-05	1.14180640778679e-11\\
3.83468179064484e-05	8.85098666892715e-12\\
-2.23809393216808e-06	5.37915401773368e-12\\
-3.87347959648823e-05	1.67952053754593e-12\\
-7.15580927349579e-05	-1.77008169403005e-12\\
-0.00010108012395128	-4.66799817918958e-12\\
-0.000127634860481865	-6.85319419427692e-12\\
-0.00015152216628937	-8.26885066644334e-12\\
0.000747845590505265	8.19959824911858e-11\\
0.000635236693231446	-1.33070818856593e-12\\
0.00053412847183248	-2.42566842712401e-11\\
0.000443324151259217	-2.14543623108518e-11\\
0.000361755998848757	-1.05802779397542e-11\\
0.00028846984534608	1.94140493760948e-13\\
0.000222613166730381	7.76463633198824e-12\\
0.000163423136106581	1.15601793098792e-11\\
0.00011021723879715	1.21340374150976e-11\\
6.23841608993914e-05	1.04155128083885e-11\\
1.93762899640786e-05	7.34067283412185e-12\\
-1.92972387946452e-05	3.69368632397137e-12\\
-5.40765924814501e-05	5.97264201763836e-14\\
-8.53565641300495e-05	-3.16733266327831e-12\\
-0.000113491492187643	-5.75439471605023e-12\\
0.000578710120461909	-1.86068392478774e-11\\
0.000483365143974822	-2.45014664125812e-11\\
0.000397726369890652	-1.58418058639992e-11\\
0.000320789614573874	-4.40861702960413e-12\\
0.000251657903214204	4.79749568023844e-12\\
0.000189528759140407	1.02835640686192e-11\\
0.000133684511556436	1.221638715848e-11\\
8.34823784327201e-05	1.14180640778679e-11\\
3.83468179064484e-05	8.85098666892715e-12\\
-2.23809393216808e-06	5.37915401773368e-12\\
-3.87347959648823e-05	1.67952053754593e-12\\
-7.15580927349579e-05	-1.77008169403005e-12\\
-0.00010108012395128	-4.66799817918958e-12\\
-0.000127634860481865	-6.85319419427692e-12\\
-0.00015152216628937	-8.26885066644334e-12\\
0.000373290282107307	-1.23088930397665e-11\\
0.00029883390428256	-1.23686944913504e-12\\
0.000231927260781749	6.88537840302438e-12\\
0.000171794889150729	1.12214115997621e-11\\
0.000117743077376495	1.22173239250454e-11\\
6.91503666452986e-05	1.07768730830488e-11\\
2.54602636040149e-05	7.84884906407745e-12\\
-1.38261878160508e-05	4.24478478414922e-12\\
-4.91562325885775e-05	5.79724011422352e-13\\
-8.09311282932692e-05	-2.72577385931208e-12\\
-0.000109510862735615	-5.4170759095858e-12\\
-0.000135218560970655	-7.36880355890905e-12\\
-0.000158344333834342	-8.5492942161925e-12\\
-0.000179148677587101	-8.99014180933811e-12\\
-0.00019786563237876	-8.76203318815752e-12\\
0.000217367604243283	8.22806550609803e-12\\
0.000158708246551894	1.17212806779411e-11\\
0.000105978705540932	1.20638507808552e-11\\
5.85733894378144e-05	1.01960989509395e-11\\
1.59497240125438e-05	7.04530950386459e-12\\
-2.23786416034289e-05	3.37962325747635e-12\\
-5.68478543737744e-05	-2.32711766103148e-13\\
-8.78491017527492e-05	-3.41276837264661e-12\\
-0.000115733490368577	-5.93931890604407e-12\\
-0.000140816085906049	-7.71177474178228e-12\\
-0.000163379871047643	-8.71568834796661e-12\\
-0.000183678881248775	-8.99366430812625e-12\\
-0.000201941413396214	-8.62266449427898e-12\\
-0.000218372481419512	-7.69712378286049e-12\\
-0.000233156409146162	-6.31712425340638e-12\\
0.000155387317498033	1.18218558065585e-11\\
0.00010299328259783	1.20044524460647e-11\\
5.58892362896015e-05	1.00348318923028e-11\\
1.35361940534349e-05	6.83349280039201e-12\\
-2.45490988702067e-05	3.15698661172594e-12\\
-5.87998379640902e-05	-4.38363971046474e-13\\
-8.96048037918641e-05	-3.58411839731516e-12\\
-0.000117312701106049	-6.06727990372205e-12\\
-0.000142236699485773	-7.79339353565275e-12\\
-0.000164657832706213	-8.75215621912675e-12\\
-0.000184828629616802	-8.98883053699629e-12\\
-0.00020297581385485	-8.5818275524555e-12\\
-0.000219303186233468	-7.62622932534537e-12\\
-0.000233993811354686	-6.22214540485515e-12\\
-0.000247212272407134	-4.46704992365153e-12\\
0.000217367556605077	8.22807093467581e-12\\
0.000158708208091026	1.17212779246403e-11\\
0.000105978697526524	1.20638485663294e-11\\
5.85733522620332e-05	1.01960909900759e-11\\
1.59497235979164e-05	7.04531327116155e-12\\
-2.2378669189956e-05	3.37962029431582e-12\\
-5.684784842135e-05	-2.32708924623841e-13\\
-8.78491183676013e-05	-3.41277582987288e-12\\
-0.000115733480605257	-5.93931568744225e-12\\
-0.000140816093383975	-7.71177609430316e-12\\
-0.000163379860127798	-8.71568379294368e-12\\
-0.000183678883032673	-8.99366428920702e-12\\
-0.000201941404057287	-8.62266304575891e-12\\
-0.000218372478997791	-7.69712980040352e-12\\
-0.000233156404099719	-6.31712406801549e-12\\
0.000373290282107307	-1.23088930397665e-11\\
0.00029883390428256	-1.23686944913504e-12\\
0.000231927260781749	6.88537840302438e-12\\
0.000171794889150729	1.12214115997621e-11\\
0.000117743077376495	1.22173239250454e-11\\
6.91503666452986e-05	1.07768730830488e-11\\
2.54602636040149e-05	7.84884906407745e-12\\
-1.38261878160508e-05	4.24478478414922e-12\\
-4.91562325885775e-05	5.79724011422352e-13\\
-8.09311282932692e-05	-2.72577385931208e-12\\
-0.000109510862735615	-5.4170759095858e-12\\
-0.000135218560970655	-7.36880355890905e-12\\
-0.000158344333834342	-8.5492942161925e-12\\
-0.000179148677587101	-8.99014180933811e-12\\
-0.00019786563237876	-8.76203318815752e-12\\
0.000578710165056088	-1.86068356450613e-11\\
0.000483365177444561	-2.4501460131528e-11\\
0.000397726383139568	-1.58418096699533e-11\\
0.000320789654837775	-4.40861371721778e-12\\
0.000251657909022225	4.79749308147934e-12\\
0.000189528792515787	1.02835676634659e-11\\
0.000133684509653378	1.22163887668243e-11\\
8.34824009428427e-05	1.14180671848843e-11\\
3.83468105925366e-05	8.8509827476259e-12\\
-2.23808174190555e-06	5.37915653653441e-12\\
-3.87348060077932e-05	1.67951531110378e-12\\
-7.15580885453084e-05	-1.7700766726241e-12\\
-0.000101080134497117	-4.66800057558392e-12\\
-0.000127634861985652	-6.85319606790901e-12\\
-0.000151522173779514	-8.26885416568958e-12\\
0.000461418072760261	-2.31091102239578e-11\\
0.000378010869742768	-1.30078496368043e-11\\
0.000303075456256598	-1.83611631620717e-12\\
0.000235738943087545	6.50532300216085e-12\\
0.000175220966645087	1.10634260573632e-11\\
0.000120822854509576	1.22360189483555e-11\\
7.19193044918188e-05	1.0914097687017e-11\\
2.79499383438145e-05	8.05054513308576e-12\\
-1.15873253717824e-05	4.46764263485905e-12\\
-4.71427628423779e-05	7.92567017379145e-13\\
-7.91201936750029e-05	-2.54313463652268e-12\\
-0.000107881968345993	-5.27588713299401e-12\\
-0.000133753319649708	-7.27360539867232e-12\\
-0.000157026202971249	-8.49992416465787e-12\\
-0.000177962859481749	-8.98340582388231e-12\\
0.000217367556605077	8.22807093467581e-12\\
0.000158708208091026	1.17212779246403e-11\\
0.000105978697526524	1.20638485663294e-11\\
5.85733522620332e-05	1.01960909900759e-11\\
1.59497235979164e-05	7.04531327116155e-12\\
-2.2378669189956e-05	3.37962029431582e-12\\
-5.684784842135e-05	-2.32708924623841e-13\\
-8.78491183676013e-05	-3.41277582987288e-12\\
-0.000115733480605257	-5.93931568744225e-12\\
-0.000140816093383975	-7.71177609430316e-12\\
-0.000163379860127798	-8.71568379294368e-12\\
-0.000183678883032673	-8.99366428920702e-12\\
-0.000201941404057287	-8.62266304575891e-12\\
-0.000218372478997791	-7.69712980040352e-12\\
-0.000233156404099719	-6.31712406801549e-12\\
1.97675465916394e-06	5.77882743522999e-12\\
-3.49443372656666e-05	2.07737449848113e-12\\
-6.81489895083244e-05	-1.41698598600684e-12\\
-9.80138073813373e-05	-4.38501824324669e-12\\
-0.000124876642761121	-6.65219421619725e-12\\
-0.000149040935872405	-8.15199151001814e-12\\
-0.000170779033511575	-8.89304862891684e-12\\
-0.000190335636967075	-8.93235503318815e-12\\
-0.000207930501751033	-8.35467448486493e-12\\
-0.000223761125542706	-7.25755966650724e-12\\
-0.000238004967074137	-5.74099923261834e-12\\
-0.000250821536000497	-3.90068534127591e-12\\
-0.000262354225348442	-1.8239713940902e-12\\
-0.000272731937051883	4.12213046277372e-13\\
-0.000282070600906293	2.74208152073079e-12\\
-0.000106166310200297	-5.12527859241954e-12\\
-0.000132210006524662	-7.17098940563687e-12\\
-0.000155637845864973	-8.44539020123152e-12\\
-0.00017671383187697	-8.97374760317648e-12\\
-0.000195675010653683	-8.82303380229183e-12\\
-0.000212734434828595	-8.0830842795086e-12\\
-0.000228083473058419	-6.85304533955448e-12\\
-0.000241894160470317	-5.23221855605e-12\\
-0.000254321097051025	-3.31416792076899e-12\\
-0.000265503280331743	-1.183349731781e-12\\
-0.000275565675469194	1.08653350013028e-12\\
-0.000284620642584395	3.43297712127923e-12\\
-0.000292769237257323	5.80429734994618e-12\\
-0.000300102324381448	8.15888124070616e-12\\
-0.000306701656471861	1.04640811010391e-11\\
1.97675465916501e-06	5.77882724377897e-12\\
-3.49443372656666e-05	2.07737449848113e-12\\
-6.81489895083244e-05	-1.41698598600684e-12\\
-9.80138073813366e-05	-4.38501838321121e-12\\
-0.000124876642761121	-6.65219421619725e-12\\
-0.000149040935872405	-8.15199151001814e-12\\
-0.000170779033511575	-8.89304862891684e-12\\
-0.000190335636967075	-8.93235503318815e-12\\
-0.000207930501751033	-8.35467469397671e-12\\
-0.000223761125542706	-7.25755966379992e-12\\
-0.000238004967074137	-5.74099923261834e-12\\
-0.000250821536000497	-3.90068524564198e-12\\
-0.000262354225348442	-1.8239713940902e-12\\
-0.000272731937051883	4.12213046277372e-13\\
-0.000282070600906293	2.74208129747456e-12\\
0.000217367604243283	8.22806550609803e-12\\
0.000158708246551894	1.17212806779411e-11\\
0.000105978705540932	1.20638507808552e-11\\
5.85733894378144e-05	1.01960989509395e-11\\
1.59497240125438e-05	7.04530950386459e-12\\
-2.23786416034289e-05	3.37962325747635e-12\\
-5.68478543737744e-05	-2.32711766103148e-13\\
-8.78491017527492e-05	-3.41276837264661e-12\\
-0.000115733490368577	-5.93931890604407e-12\\
-0.000140816085906049	-7.71177474178228e-12\\
-0.000163379871047643	-8.71568834796661e-12\\
-0.000183678881248775	-8.99366430812625e-12\\
-0.000201941413396214	-8.62266449427898e-12\\
-0.000218372481419512	-7.69712378286049e-12\\
-0.000233156409146162	-6.31712425340638e-12\\
0.000461418164064298	-2.31091227056546e-11\\
0.000378010947674185	-1.3007851721906e-11\\
0.000303075455677685	-1.83612153242164e-12\\
0.000235739002584941	6.50532211276385e-12\\
0.000175220953082348	1.10634200923977e-11\\
0.000120822890931313	1.22360247276421e-11\\
7.19192828984425e-05	1.09140944588405e-11\\
2.79499558427239e-05	8.05054565044468e-12\\
-1.158734847378e-05	4.46763843790998e-12\\
-4.71427568666948e-05	7.92567921710329e-13\\
-7.91202122068705e-05	-2.54313636817159e-12\\
-0.000107881966431637	-5.27588442233478e-12\\
-0.000133753329072281	-7.27360590838055e-12\\
-0.000157026206412702	-8.49992428471197e-12\\
-0.000177962859037909	-8.98340521653671e-12\\
0.000418558451533631	-1.86126506413912e-11\\
0.000339506366742795	-7.21200280144047e-12\\
0.000268477023759253	2.79760667361225e-12\\
0.0002046451395477	9.25345275510858e-12\\
0.000147272478689644	1.20227399310968e-11\\
9.56981007486431e-05	1.1825046154698e-11\\
4.93301842041643e-05	9.61804669369765e-12\\
7.63828267249773e-06	6.30336206052704e-12\\
-2.98529511607001e-05	2.60860611864085e-12\\
-6.3569973925978e-05	-9.39253672958938e-13\\
-9.38951929259365e-05	-3.99704500280791e-12\\
-0.000121171948310327	-6.37167704108847e-12\\
-0.000145708284282367	-7.9831759336747e-12\\
-0.00016778094324005	-8.83113621123433e-12\\
-0.00018763834371899	-8.96698442693141e-12\\
0.000155387317498033	1.18218558065585e-11\\
0.00010299328259783	1.20044524460647e-11\\
5.58892362896015e-05	1.00348318923028e-11\\
1.35361940534349e-05	6.83349280039201e-12\\
-2.45490988702067e-05	3.15698661172594e-12\\
-5.87998379640902e-05	-4.38363971046474e-13\\
-8.96048037918641e-05	-3.58411839731516e-12\\
-0.000117312701106049	-6.06727990372205e-12\\
-0.000142236699485773	-7.79339353565275e-12\\
-0.000164657832706213	-8.75215621912675e-12\\
-0.000184828629616802	-8.98883053699629e-12\\
-0.00020297581385485	-8.5818275524555e-12\\
-0.000219303186233468	-7.62622932534537e-12\\
-0.000233993811354686	-6.22214540485515e-12\\
-0.000247212272407134	-4.46704992365153e-12\\
-0.000106166310200297	-5.12527859241954e-12\\
-0.000132210006524662	-7.17098940563687e-12\\
-0.000155637845864973	-8.44539020123152e-12\\
-0.00017671383187697	-8.97374760317648e-12\\
-0.000195675010653683	-8.82303380229183e-12\\
-0.000212734434828595	-8.0830842795086e-12\\
-0.000228083473058419	-6.85304533955448e-12\\
-0.000241894160470317	-5.23221855605e-12\\
-0.000254321097051025	-3.31416792076899e-12\\
-0.000265503280331743	-1.183349731781e-12\\
-0.000275565675469194	1.08653350013028e-12\\
-0.000284620642584395	3.43297712127923e-12\\
-0.000292769237257323	5.80429734994618e-12\\
-0.000300102324381448	8.15888124070616e-12\\
-0.000306701656471861	1.04640811010391e-11\\
-0.000366106547876789	4.02805692612894e-11\\
-0.000106166310200297	-5.12527864155946e-12\\
-0.000132210006524662	-7.17098950257294e-12\\
-0.000155637845864973	-8.44539041095368e-12\\
-0.00017671383187697	-8.97374760317648e-12\\
-0.000195675010653683	-8.82303338375292e-12\\
-0.000212734434828594	-8.08308376157228e-12\\
-0.000228083473058419	-6.85304533955448e-12\\
-0.000241894160470317	-5.23221855605e-12\\
-0.000254321097051025	-3.31416790867703e-12\\
-0.000265503280331743	-1.183349731781e-12\\
-0.000275565675469194	1.08653350013028e-12\\
-0.000284620642584395	3.43297712127923e-12\\
-0.000292769237257323	5.80429734994618e-12\\
-0.000300102324381448	8.15888124070616e-12\\
-0.000306701656471861	1.04640811010391e-11\\
0.000155387317498033	1.18218558065585e-11\\
0.00010299328259783	1.20044524460647e-11\\
5.58892362896015e-05	1.00348318923028e-11\\
1.35361940534349e-05	6.83349280039201e-12\\
-2.45490988702067e-05	3.15698661172594e-12\\
-5.87998379640902e-05	-4.38363971046474e-13\\
-8.96048037918641e-05	-3.58411839731516e-12\\
-0.000117312701106049	-6.06727990372205e-12\\
-0.000142236699485773	-7.79339353565275e-12\\
-0.000164657832706213	-8.75215621912675e-12\\
-0.000184828629616802	-8.98883053699629e-12\\
-0.00020297581385485	-8.5818275524555e-12\\
-0.000219303186233468	-7.62622932534537e-12\\
-0.000233993811354686	-6.22214540485515e-12\\
-0.000247212272407134	-4.46704992365153e-12\\
0.000418558451533631	-1.86126506413912e-11\\
0.000339506366742795	-7.21200280144047e-12\\
0.000268477023759253	2.79760667361225e-12\\
0.0002046451395477	9.25345275510858e-12\\
0.000147272478689644	1.20227399310968e-11\\
9.56981007486431e-05	1.1825046154698e-11\\
4.93301842041643e-05	9.61804669369765e-12\\
7.63828267249773e-06	6.30336206052704e-12\\
-2.98529511607001e-05	2.60860611864085e-12\\
-6.3569973925978e-05	-9.39253672958938e-13\\
-9.38951929259365e-05	-3.99704500280791e-12\\
-0.000121171948310327	-6.37167704108847e-12\\
-0.000145708284282367	-7.9831759336747e-12\\
-0.00016778094324005	-8.83113621123433e-12\\
-0.00018763834371899	-8.96698442693141e-12\\
0.000461418164064298	-2.31091227056546e-11\\
0.000378010947674185	-1.3007851721906e-11\\
0.000303075455677685	-1.83612153242164e-12\\
0.000235739002584941	6.50532211276385e-12\\
0.000175220953082348	1.10634200923977e-11\\
0.000120822890931313	1.2236024776807e-11\\
7.19192828984425e-05	1.09140944588405e-11\\
2.79499558427239e-05	8.05054565044468e-12\\
-1.158734847378e-05	4.46763843790998e-12\\
-4.71427568666948e-05	7.92567921710329e-13\\
-7.91202122068705e-05	-2.54313636817159e-12\\
-0.000107881966431637	-5.27588442233478e-12\\
-0.000133753329072281	-7.27360590838055e-12\\
-0.000157026206412702	-8.49992428471197e-12\\
-0.000177962859037909	-8.98340521653671e-12\\
0.000217367604243283	8.22806560443499e-12\\
0.000158708246551894	1.17212802594861e-11\\
0.000105978705540933	1.20638503957127e-11\\
5.85733894378144e-05	1.01960989509395e-11\\
1.59497240125438e-05	7.04530950386459e-12\\
-2.23786416034289e-05	3.37962325747635e-12\\
-5.68478543737744e-05	-2.32711766103148e-13\\
-8.78491017527492e-05	-3.41276837264661e-12\\
-0.000115733490368577	-5.93931890604407e-12\\
-0.000140816085906049	-7.71177474178228e-12\\
-0.000163379871047643	-8.71568834661344e-12\\
-0.000183678881248775	-8.99366430812625e-12\\
-0.000201941413396214	-8.62266449427898e-12\\
-0.000218372481419512	-7.69712378286049e-12\\
-0.000233156409146162	-6.31712425340638e-12\\
1.97675465916394e-06	5.77882743522999e-12\\
-3.49443372656666e-05	2.07737454761835e-12\\
-6.81489895083244e-05	-1.41698598600684e-12\\
-9.80138073813373e-05	-4.38501824324669e-12\\
-0.000124876642761121	-6.65219421619725e-12\\
-0.000149040935872405	-8.15199151001814e-12\\
-0.000170779033511575	-8.89304862891684e-12\\
-0.000190335636967075	-8.93235503318815e-12\\
-0.000207930501751033	-8.35467469397671e-12\\
-0.000223761125542706	-7.25755966379992e-12\\
-0.000238004967074137	-5.74099923261834e-12\\
-0.000250821536000497	-3.90068524293413e-12\\
-0.000262354225348442	-1.8239713940902e-12\\
-0.000272731937051883	4.12213046277372e-13\\
-0.000282070600906293	2.74208152073079e-12\\
-0.000106166310200297	-5.12527864155946e-12\\
-0.000132210006524662	-7.17098950257294e-12\\
-0.000155637845864973	-8.44539041095368e-12\\
-0.00017671383187697	-8.97374760317648e-12\\
-0.000195675010653683	-8.82303338375292e-12\\
-0.000212734434828594	-8.08308376157228e-12\\
-0.000228083473058419	-6.85304533955448e-12\\
-0.000241894160470317	-5.23221855605e-12\\
-0.000254321097051025	-3.31416790867703e-12\\
-0.000265503280331743	-1.183349731781e-12\\
-0.000275565675469194	1.08653350013028e-12\\
-0.000284620642584395	3.43297712127923e-12\\
-0.000292769237257323	5.80429734994618e-12\\
-0.000300102324381448	8.15888124070616e-12\\
-0.000306701656471861	1.04640811010391e-11\\
1.97675465916394e-06	5.77882743522999e-12\\
-3.49443372656672e-05	2.07737452528913e-12\\
-6.81489895083244e-05	-1.41698598465411e-12\\
-9.80138073813373e-05	-4.38501824324669e-12\\
-0.000124876642761121	-6.65219421619725e-12\\
-0.000149040935872405	-8.15199160832411e-12\\
-0.000170779033511575	-8.89304862891684e-12\\
-0.000190335636967075	-8.93235503318815e-12\\
-0.000207930501751033	-8.35467448486493e-12\\
-0.000223761125542706	-7.25755966650724e-12\\
-0.000238004967074137	-5.74099912795415e-12\\
-0.000250821536000497	-3.90068534127591e-12\\
-0.000262354225348442	-1.82397130246231e-12\\
-0.000272731937051883	4.12213150970077e-13\\
-0.000282070600906293	2.74208129747456e-12\\
0.000217367556605077	8.22807093467581e-12\\
0.000158708208091026	1.17212779246403e-11\\
0.000105978697526524	1.20638485663294e-11\\
5.85733522620332e-05	1.01960909900759e-11\\
1.59497235979164e-05	7.04531327116155e-12\\
-2.2378669189956e-05	3.37962029431582e-12\\
-5.684784842135e-05	-2.32708924623841e-13\\
-8.78491183676013e-05	-3.41277582987288e-12\\
-0.000115733480605257	-5.93931568744225e-12\\
-0.000140816093383975	-7.71177609430316e-12\\
-0.000163379860127798	-8.71568379294368e-12\\
-0.000183678883032673	-8.99366428920702e-12\\
-0.000201941404057287	-8.62266304575891e-12\\
-0.000218372478997791	-7.69712980040352e-12\\
-0.000233156404099719	-6.31712406801549e-12\\
0.000461418072760261	-2.31091101938066e-11\\
0.000378010869742768	-1.30078492668236e-11\\
0.0003030754562566	-1.83611644317865e-12\\
0.000235738943087547	6.50532282000854e-12\\
0.000175220966645087	1.10634260573632e-11\\
0.000120822854509577	1.22360182455087e-11\\
7.19193044918188e-05	1.09140975824351e-11\\
2.79499383438145e-05	8.05054508395219e-12\\
-1.15873253717824e-05	4.46764249188441e-12\\
-4.71427628423779e-05	7.92567017379145e-13\\
-7.91201936750029e-05	-2.54313463652268e-12\\
-0.000107881968345993	-5.27588713299401e-12\\
-0.000133753319649708	-7.27360539867232e-12\\
-0.000157026202971249	-8.49992416465787e-12\\
-0.000177962859481749	-8.98340582388231e-12\\
0.000578710165056088	-1.86068356450613e-11\\
0.000483365177444561	-2.4501460131528e-11\\
0.000397726383139568	-1.58418096699533e-11\\
0.000320789654837775	-4.40861371721778e-12\\
0.000251657909022225	4.79749308147934e-12\\
0.000189528792515787	1.02835676634659e-11\\
0.000133684509653378	1.22163887668243e-11\\
8.34824009428427e-05	1.14180671848843e-11\\
3.83468105925366e-05	8.8509827476259e-12\\
-2.23808174190555e-06	5.37915653653441e-12\\
-3.87348060077932e-05	1.67951531110378e-12\\
-7.15580885453084e-05	-1.7700766726241e-12\\
-0.000101080134497117	-4.66800057558392e-12\\
-0.000127634861985652	-6.85319606790901e-12\\
-0.000151522173779514	-8.26885416568958e-12\\
0.000373290282107307	-1.23088930397665e-11\\
0.00029883390428256	-1.23686944913504e-12\\
0.000231927260781749	6.88537840302438e-12\\
0.000171794889150729	1.12214115997621e-11\\
0.000117743077376495	1.22173239250454e-11\\
6.91503666452986e-05	1.07768730830488e-11\\
2.54602636040149e-05	7.84884906407745e-12\\
-1.38261878160508e-05	4.24478478414922e-12\\
-4.91562325885775e-05	5.79724011422352e-13\\
-8.09311282932692e-05	-2.72577385931208e-12\\
-0.000109510862735615	-5.4170759095858e-12\\
-0.000135218560970655	-7.36880355890905e-12\\
-0.000158344333834342	-8.5492942161925e-12\\
-0.000179148677587101	-8.99014180933811e-12\\
-0.00019786563237876	-8.76203318815752e-12\\
0.000217367556605077	8.22807093467581e-12\\
0.000158708208091026	1.17212779246403e-11\\
0.000105978697526524	1.20638485663294e-11\\
5.85733522620332e-05	1.01960909900759e-11\\
1.59497235979164e-05	7.04531327116155e-12\\
-2.2378669189956e-05	3.37962029431582e-12\\
-5.684784842135e-05	-2.32708924623841e-13\\
-8.78491183676013e-05	-3.41277582987288e-12\\
-0.000115733480605257	-5.93931568744225e-12\\
-0.000140816093383975	-7.71177609430316e-12\\
-0.000163379860127798	-8.71568379294368e-12\\
-0.000183678883032673	-8.99366428920702e-12\\
-0.000201941404057287	-8.62266304575891e-12\\
-0.000218372478997791	-7.69712980040352e-12\\
-0.000233156404099719	-6.31712406801549e-12\\
0.000155387317498033	1.18218558065585e-11\\
0.00010299328259783	1.20044524460647e-11\\
5.58892362896015e-05	1.00348318923028e-11\\
1.35361940534349e-05	6.83349280039201e-12\\
-2.45490988702067e-05	3.15698661172594e-12\\
-5.87998379640902e-05	-4.38363971046474e-13\\
-8.96048037918641e-05	-3.58411839731516e-12\\
-0.000117312701106049	-6.06727990372205e-12\\
-0.000142236699485773	-7.79339353565275e-12\\
-0.000164657832706213	-8.75215621912675e-12\\
-0.000184828629616802	-8.98883053699629e-12\\
-0.00020297581385485	-8.5818275524555e-12\\
-0.000219303186233468	-7.62622932534537e-12\\
-0.000233993811354686	-6.22214540485515e-12\\
-0.000247212272407134	-4.46704992365153e-12\\
0.000217367604243283	8.22806560443499e-12\\
0.000158708246551894	1.17212802594861e-11\\
0.000105978705540933	1.20638503957127e-11\\
5.85733894378144e-05	1.01960989509395e-11\\
1.59497240125438e-05	7.04530950386459e-12\\
-2.23786416034289e-05	3.37962325747635e-12\\
-5.68478543737744e-05	-2.32711766103148e-13\\
-8.78491017527492e-05	-3.41276837264661e-12\\
-0.000115733490368577	-5.93931890604407e-12\\
-0.000140816085906049	-7.71177474178228e-12\\
-0.000163379871047643	-8.71568834661344e-12\\
-0.000183678881248775	-8.99366430812625e-12\\
-0.000201941413396214	-8.62266449427898e-12\\
-0.000218372481419512	-7.69712378286049e-12\\
-0.000233156409146162	-6.31712425340638e-12\\
0.000373290282107307	-1.23088930397665e-11\\
0.00029883390428256	-1.23686944913504e-12\\
0.000231927260781749	6.88537840302438e-12\\
0.000171794889150729	1.12214115997621e-11\\
0.000117743077376495	1.22173239250454e-11\\
6.91503666452986e-05	1.07768730830488e-11\\
2.54602636040149e-05	7.84884906407745e-12\\
-1.38261878160508e-05	4.24478478414922e-12\\
-4.91562325885775e-05	5.79724011422352e-13\\
-8.09311282932692e-05	-2.72577385931208e-12\\
-0.000109510862735615	-5.4170759095858e-12\\
-0.000135218560970655	-7.36880355890905e-12\\
-0.000158344333834342	-8.5492942161925e-12\\
-0.000179148677587101	-8.99014180933811e-12\\
-0.00019786563237876	-8.76203318815752e-12\\
0.000578710120461909	-1.86068392478774e-11\\
0.000483365143974822	-2.45014664125812e-11\\
0.000397726369890652	-1.58418058639992e-11\\
0.000320789614573874	-4.40861702960413e-12\\
0.000251657903214204	4.79749568023844e-12\\
0.000189528759140407	1.02835640686192e-11\\
0.000133684511556436	1.221638715848e-11\\
8.34823784327201e-05	1.14180640778679e-11\\
3.83468179064484e-05	8.85098666892715e-12\\
-2.23809393216808e-06	5.37915401773368e-12\\
-3.87347959648823e-05	1.67952053754593e-12\\
-7.15580927349579e-05	-1.77008169403005e-12\\
-0.00010108012395128	-4.66799817918958e-12\\
-0.000127634860481865	-6.85319419427692e-12\\
-0.00015152216628937	-8.26885066644334e-12\\
0.000747845590505265	8.19959824911858e-11\\
0.000635236693231446	-1.33070818856593e-12\\
0.00053412847183248	-2.42566842712401e-11\\
0.000443324151259217	-2.14543623108518e-11\\
0.000361755998848757	-1.05802779397542e-11\\
0.00028846984534608	1.94140493760948e-13\\
0.000222613166730381	7.76463633198824e-12\\
0.000163423136106581	1.15601793098792e-11\\
0.00011021723879715	1.21340374150976e-11\\
6.23841608993914e-05	1.04155128083885e-11\\
1.93762899640786e-05	7.34067283412185e-12\\
-1.92972387946452e-05	3.69368632397137e-12\\
-5.40765924814501e-05	5.97264201763836e-14\\
-8.53565641300495e-05	-3.16733266327831e-12\\
-0.000113491492187643	-5.75439471605023e-12\\
0.000578710120461909	-1.86068392478774e-11\\
0.000483365143974822	-2.45014664125812e-11\\
0.000397726369890652	-1.58418058639992e-11\\
0.000320789614573874	-4.40861702960413e-12\\
0.000251657903214204	4.79749568023844e-12\\
0.000189528759140407	1.02835640686192e-11\\
0.000133684511556436	1.221638715848e-11\\
8.34823784327201e-05	1.14180640778679e-11\\
3.83468179064484e-05	8.85098666892715e-12\\
-2.23809393216808e-06	5.37915401773368e-12\\
-3.87347959648823e-05	1.67952053754593e-12\\
-7.15580927349579e-05	-1.77008169403005e-12\\
-0.00010108012395128	-4.66799817918958e-12\\
-0.000127634860481865	-6.85319419427692e-12\\
-0.00015152216628937	-8.26885066644334e-12\\
0.000461418072760261	-2.31091102239578e-11\\
0.000378010869742768	-1.30078496368043e-11\\
0.000303075456256598	-1.83611631620717e-12\\
0.000235738943087545	6.50532300216085e-12\\
0.000175220966645087	1.10634260573632e-11\\
0.000120822854509576	1.22360189483555e-11\\
7.19193044918188e-05	1.0914097687017e-11\\
2.79499383438145e-05	8.05054513308576e-12\\
-1.15873253717824e-05	4.46764263485905e-12\\
-4.71427628423779e-05	7.92567017379145e-13\\
-7.91201936750029e-05	-2.54313463652268e-12\\
-0.000107881968345993	-5.27588713299401e-12\\
-0.000133753319649708	-7.27360539867232e-12\\
-0.000157026202971249	-8.49992416465787e-12\\
-0.000177962859481749	-8.98340582388231e-12\\
0.000418558451533631	-1.86126506413912e-11\\
0.000339506366742795	-7.21200280144047e-12\\
0.000268477023759253	2.79760667361225e-12\\
0.0002046451395477	9.25345275510858e-12\\
0.000147272478689644	1.20227399310968e-11\\
9.56981007486431e-05	1.1825046154698e-11\\
4.93301842041643e-05	9.61804669369765e-12\\
7.63828267249773e-06	6.30336206052704e-12\\
-2.98529511607001e-05	2.60860611864085e-12\\
-6.3569973925978e-05	-9.39253672958938e-13\\
-9.38951929259365e-05	-3.99704500280791e-12\\
-0.000121171948310327	-6.37167704108847e-12\\
-0.000145708284282367	-7.9831759336747e-12\\
-0.00016778094324005	-8.83113621123433e-12\\
-0.00018763834371899	-8.96698442693141e-12\\
0.000461418164064298	-2.31091227056546e-11\\
0.000378010947674185	-1.3007851721906e-11\\
0.000303075455677685	-1.83612153242164e-12\\
0.000235739002584941	6.50532211276385e-12\\
0.000175220953082348	1.10634200923977e-11\\
0.000120822890931313	1.2236024776807e-11\\
7.19192828984425e-05	1.09140944588405e-11\\
2.79499558427239e-05	8.05054565044468e-12\\
-1.158734847378e-05	4.46763843790998e-12\\
-4.71427568666948e-05	7.92567921710329e-13\\
-7.91202122068705e-05	-2.54313636817159e-12\\
-0.000107881966431637	-5.27588442233478e-12\\
-0.000133753329072281	-7.27360590838055e-12\\
-0.000157026206412702	-8.49992428471197e-12\\
-0.000177962859037909	-8.98340521653671e-12\\
0.000578710165056088	-1.86068356450613e-11\\
0.000483365177444561	-2.4501460131528e-11\\
0.000397726383139568	-1.58418096699533e-11\\
0.000320789654837775	-4.40861371721778e-12\\
0.000251657909022225	4.79749308147934e-12\\
0.000189528792515787	1.02835676634659e-11\\
0.000133684509653378	1.22163887668243e-11\\
8.34824009428427e-05	1.14180671848843e-11\\
3.83468105925366e-05	8.8509827476259e-12\\
-2.23808174190555e-06	5.37915653653441e-12\\
-3.87348060077932e-05	1.67951531110378e-12\\
-7.15580885453084e-05	-1.7700766726241e-12\\
-0.000101080134497117	-4.66800057558392e-12\\
-0.000127634861985652	-6.85319606790901e-12\\
-0.000151522173779514	-8.26885416568958e-12\\
0.000747845590505265	8.19959824911858e-11\\
0.000635236693231446	-1.33070818856593e-12\\
0.00053412847183248	-2.42566842712401e-11\\
0.000443324151259217	-2.14543623108518e-11\\
0.000361755998848757	-1.05802779397542e-11\\
0.00028846984534608	1.94140493760948e-13\\
0.000222613166730381	7.76463633198824e-12\\
0.000163423136106581	1.15601793098792e-11\\
0.00011021723879715	1.21340374150976e-11\\
6.23841608993914e-05	1.04155128083885e-11\\
1.93762899640786e-05	7.34067283412185e-12\\
-1.92972387946452e-05	3.69368632397137e-12\\
-5.40765924814501e-05	5.97264201763836e-14\\
-8.53565641300495e-05	-3.16733266327831e-12\\
};
\end{axis}
\end{tikzpicture}%

==> d12pde.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.334\fwidth,
height=0.514\fheight,
at={(0.025\fwidth,0.117\fheight)},
scale only axis,
plot box ratio=1 1 1,
xmin=-0.0005,
xmax=0.0005,
tick align=outside,
xlabel={coordinate 1},
ymin=-0.0002,
ymax=0.0002,
ylabel={coordinate 2},
zmin=-5e-05,
zmax=5e-05,
zlabel={delta coordinate 1},
view={-135}{35},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]
\addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000220564953061044	6.97495032821928e-05	1.29996764850933e-05\\
-0.000207565276575951	4.88242994987308e-05	1.73773570246965e-05\\
-0.000190187919551254	3.02986099745488e-05	2.07415404288936e-05\\
-0.000169446379122361	1.43774095971449e-05	2.31635483476079e-05\\
-0.000146282830774753	1.15295805185919e-06	2.47240198307258e-05\\
-0.000121558810944027	-9.37530060057592e-06	2.55087438277791e-05\\
-9.6050067116248e-05	-1.72825328987067e-05	2.56058217127188e-05\\
-7.04442454035292e-05	-2.2702352972531e-05	2.51037417189021e-05\\
-4.53405036846271e-05	-2.58127639490939e-05	2.40900430684291e-05\\
-2.1250460616198e-05	-2.68240935909198e-05	2.26503306364737e-05\\
1.3998700202757e-06	-2.5968722522964e-05	2.08674746338808e-05\\
2.22673446541565e-05	-2.34923697137309e-05	1.88208930776636e-05\\
4.10882377318202e-05	-1.96467049829829e-05	1.6585865900873e-05\\
5.76741036326931e-05	-1.46830865061931e-05	1.42328674147082e-05\\
7.19069710474014e-05	-8.84726006853426e-06	1.18269288218705e-05\\
8.37338998692719e-05	-2.37489697468217e-06	9.42705611515032e-06\\
9.31609559844222e-05	4.51211699322614e-06	7.08573324224065e-06\\
0.000100246689226663	1.16087016155538e-05	4.84853838726633e-06\\
0.000105095227613929	1.87289527373677e-05	2.75389500763492e-06\\
0.000107849122621564	2.57078945975406e-05	8.32970910622673e-07\\
0.000108682093532187	3.24026422963702e-05	-8.90270260092747e-07\\
0.000107791823272094	3.86930048392589e-05	-2.39886911982838e-06\\
0.000105392954152266	4.44815645793484e-05	-3.68253332782195e-06\\
0.000101710420824444	4.96932757998441e-05	-4.73717968743026e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000190705766658628	6.74164725856507e-05	1.54003796838903e-05\\
-0.000175305386974737	4.88624608944392e-05	1.86280717104431e-05\\
-0.000156677315264294	3.3060368494971e-05	2.08153010874906e-05\\
-0.000135862014176804	2.0030688798412e-05	2.21041980141431e-05\\
-0.00011375781616266	9.69496777575398e-06	2.26253700719741e-05\\
-9.11324460906863e-05	1.90513344257261e-06	2.24985853125027e-05\\
-6.86338607781836e-05	-3.53418661663607e-06	2.18337850856125e-05\\
-4.68000756925711e-05	-6.84875720286519e-06	2.07320682476658e-05\\
-2.60680074449053e-05	-8.28191903622128e-06	1.92864531862131e-05\\
-6.78155425869223e-06	-8.08481466960325e-06	1.75823485381646e-05\\
1.08007942794723e-05	-6.50885455033092e-06	1.56977501788447e-05\\
2.6498544458317e-05	-3.79983791705566e-06	1.37032329136117e-05\\
4.02017773719288e-05	-1.9332274862636e-07	1.16618259868529e-05\\
5.18636033587817e-05	4.089022279165e-06	9.62886026893696e-06\\
6.14924636277187e-05	8.84225166865082e-06	7.65186032969386e-06\\
6.91443239574125e-05	1.38802660228266e-05	5.77053378556071e-06\\
7.49148577429732e-05	1.90372901586697e-05	4.01688855953426e-06\\
7.89317463025075e-05	2.41687554791264e-05	2.41548926379454e-06\\
8.1347235566302e-05	2.91516316352046e-05	9.83848423631074e-07\\
8.23310839899331e-05	3.38842557864704e-05	-2.67062837756052e-07\\
8.2064021152177e-05	3.82857140760255e-05	-1.33220700757001e-06\\
8.0731814144607e-05	4.22948363831387e-05	-2.21180112583375e-06\\
7.85200130187733e-05	4.58688702778616e-05	-2.91059308232928e-06\\
7.5609419936444e-05	4.8981902553642e-05	-3.4371187165878e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000166613681006005	6.55600312904057e-05	1.71977819142674e-05\\
-0.000149415899091738	4.8903722738128e-05	1.94009870724572e-05\\
-0.00013001491201928	3.5260050294109e-05	2.05932011817605e-05\\
-0.00010942171083752	2.44731240640724e-05	2.09715538940132e-05\\
-8.84501569435067e-05	1.63168389971679e-05	2.06993022046806e-05\\
-6.77508547388261e-05	1.05273931430498e-05	1.99142598954703e-05\\
-4.78365948433558e-05	6.8242779747152e-06	1.8734709596632e-05\\
-2.91018852467239e-05	4.92390775027528e-06	1.72633904894891e-05\\
-1.18384947572347e-05	4.54858292166546e-06	1.55900448334987e-05\\
3.75155007626396e-06	5.43251228826663e-06	1.37929526905456e-05\\
1.75445027668095e-05	7.3259608872006e-06	1.19398248224722e-05\\
2.94843275892817e-05	9.99815131014057e-06	1.00883486434958e-05\\
3.95726762327775e-05	1.3239266635405e-05	8.28660078472804e-06\\
4.78592770175056e-05	1.68617387391927e-05	6.57346407034275e-06\\
5.44327410878483e-05	2.07009198386835e-05	4.97912419603224e-06\\
5.94118652838805e-05	2.46151986676786e-05	3.52567493940507e-06\\
6.29375402232856e-05	2.84856140902521e-05	2.22782959886051e-06\\
6.51653698221461e-05	3.22150234111235e-05	1.09371797742998e-06\\
6.62590877995761e-05	3.57268909097277e-05	1.25739430206195e-07\\
6.63848272297823e-05	3.8963769131775e-05	-6.78559715268148e-07\\
6.57062675145141e-05	4.18855489680456e-05	-1.3256141490911e-06\\
6.4380653365423e-05	4.44675540304943e-05	-1.82499859141469e-06\\
6.25556547740084e-05	4.66985507437577e-05	-2.18863828896852e-06\\
6.03670164850398e-05	4.85787387637875e-05	-2.43008615256512e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000146928734154483	6.4052183790274e-05	1.85743296597785e-05\\
-0.000128354404494705	4.89331363767285e-05	1.98550719912761e-05\\
-0.000108499332503429	3.70249705249331e-05	2.01965919710912e-05\\
-8.83027405323374e-05	2.80038199225695e-05	1.98350169422679e-05\\
-6.84677235900695e-05	2.15164019079297e-05	1.89513151505026e-05\\
-4.9516408439567e-05	1.72088213830016e-05	1.76891149530666e-05\\
-3.18272934865003e-05	1.47414892476855e-05	1.61655384962642e-05\\
-1.56617549902361e-05	1.37966794938357e-05	1.44776803805172e-05\\
-1.18407460971894e-06	1.408225994039e-05	1.27064042341449e-05\\
1.1522329624426e-05	1.53334612712731e-05	1.0918586289585e-05\\
2.2440915914011e-05	1.73136028949505e-05	9.16855256615242e-06\\
3.16094684801634e-05	1.9814181676508e-05	7.49917035905131e-06\\
3.91086388392147e-05	2.26544788807849e-05	5.94284867718297e-06\\
4.50514875163977e-05	2.56807397594742e-05	4.52256436209059e-06\\
4.95740518784883e-05	2.8764956522827e-05	3.2529465562019e-06\\
5.28269984346902e-05	3.18032946808335e-05	2.141406921578e-06\\
5.49684053562682e-05	3.47142204283126e-05	1.18928328775284e-06\\
5.6157688644021e-05	3.7436401223586e-05	3.92959983379044e-07\\
5.65506486274001e-05	3.99264588840336e-05	-2.55068184337987e-07\\
5.62955804430621e-05	4.21566542722647e-05	-7.65214081035563e-07\\
5.55303663620265e-05	4.41125765591591e-05	-1.14991619187677e-06\\
5.43804501701498e-05	4.57909001582107e-05	-1.42286646729961e-06\\
5.29575837028501e-05	4.71972605860417e-05	-1.59835178448662e-06\\
5.13592319183635e-05	4.83442881620571e-05	-1.69070769620042e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000130650746812998	6.28064680774405e-05	1.96519010014603e-05\\
-0.000110998845811537	4.89476622559155e-05	2.00932734883115e-05\\
-9.09055723232258e-05	3.84544122638963e-05	1.96997684841069e-05\\
-7.12058038391189e-05	3.08429743483045e-05	1.87308987483761e-05\\
-5.24749050907428e-05	2.56507697812156e-05	1.73726656847325e-05\\
-3.51022394060103e-05	2.24543906603656e-05	1.57651542290493e-05\\
-1.9337085176961e-05	2.08745519142882e-05	1.4017560359466e-05\\
-5.31952481749507e-06	2.05758083589299e-05	1.221637244568e-05\\
6.89684762818492e-06	2.12644846544853e-05	1.04299075404372e-05\\
1.73267551686221e-05	2.26861851468812e-05	8.71104752750102e-06\\
2.60378026961232e-05	2.46232910354713e-05	7.09919040396457e-06\\
3.31369931000877e-05	2.68924696637811e-05	5.6219212389041e-06\\
3.87589143389918e-05	2.93421194582331e-05	4.29661119892853e-06\\
4.30555255379204e-05	3.18496903406109e-05	3.13199748402181e-06\\
4.61875230219422e-05	3.43188688018744e-05	2.1297270733751e-06\\
4.83172500953173e-05	3.66766615966474e-05	1.28582473761923e-06\\
4.96030748329365e-05	3.88704399282202e-05	5.92046680772526e-07\\
5.0195121513709e-05	4.08650167741778e-05	3.70914525717184e-08\\
5.02322129662807e-05	4.26398278600895e-05	-3.92347893055108e-07\\
4.98398650732256e-05	4.41862766612785e-05	-7.10695362295723e-07\\
4.91291697109299e-05	4.55052898373258e-05	-9.3276366312648e-07\\
4.81964060478034e-05	4.66051146037169e-05	-1.07317620316493e-06\\
4.71232298446385e-05	4.74993755342456e-05	-1.14592584794819e-06\\
4.59773039966903e-05	4.82053961328367e-05	-1.16405470421379e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000265226545832041	7.33479945284075e-05	9.05674618693881e-06\\
-0.000256169799645102	4.88498700134496e-05	1.49729366258331e-05\\
-0.000241196863019269	2.61610225089013e-05	2.00073612594987e-05\\
-0.00022118950175977	5.70917215155142e-06	2.41306456490258e-05\\
-0.000197058856110744	-1.21826833053432e-05	2.73403995441166e-05\\
-0.000169718456566628	-2.72933021347252e-05	2.96564188534189e-05\\
-0.000140062037713209	-3.94969525200713e-05	3.1116358040585e-05\\
-0.000108945679672624	-4.87549130587503e-05	3.17719368316873e-05\\
-7.71737428409364e-05	-5.51055839013489e-05	3.16856860998174e-05\\
-4.54880567411189e-05	-5.86539047537806e-05	3.09281962665367e-05\\
-1.45598604745822e-05	-5.95606153062818e-05	2.95758054757592e-05\\
1.50159450011769e-05	-5.80317487342961e-05	2.77086520142729e-05\\
4.27245970154499e-05	-5.4308625050058e-05	2.54090135742469e-05\\
6.81336105896967e-05	-4.86585107734612e-05	2.27598623701531e-05\\
9.08934729598498e-05	-4.13660348020752e-05	1.98435771580969e-05\\
0.000110737050117947	-3.27253958351488e-05	1.6740768314796e-05\\
0.000127477818432743	-2.30333612987017e-05	1.35291880815611e-05\\
0.000141007006514304	-1.258303773454e-05	1.02827130695895e-05\\
0.000151289719583893	-1.65838410464729e-06	7.07039886536302e-06\\
0.000158360118449256	9.4705613783709e-06	3.95561627906024e-06\\
0.000162315734728317	2.05517668074544e-05	9.95285115345043e-07\\
0.000163311019843662	3.13546253632178e-05	-1.76077564202561e-06\\
0.000161550244201636	4.16727235053296e-05	-4.27036232433168e-06\\
0.000157279881877304	5.13259718274503e-05	-6.49924930829591e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000238216702293559	7.11531192376334e-05	1.14912362028821e-05\\
-0.000226725466090677	4.88186623511493e-05	1.64996720732682e-05\\
-0.000210225794017409	2.86596230771015e-05	2.05355043628005e-05\\
-0.000189690289654608	1.09757707113995e-05	2.3629070384924e-05\\
-0.000166061219269684	-4.04597255709704e-06	2.58288290441697e-05\\
-0.000140232390225515	-1.63182847255666e-05	2.71961974595842e-05\\
-0.000113036192765931	-2.58394437349748e-05	2.78015679637513e-05\\
-8.52346248021792e-05	-3.26794552550943e-05	2.77212675740835e-05\\
-5.75133572280957e-05	-3.69668705181792e-05	2.70352396632594e-05\\
-3.04781175648363e-05	-3.88766154211915e-05	2.58252530798396e-05\\
-4.65286448499673e-06	-3.86189777435563e-05	2.41734760494937e-05\\
1.95206115644969e-05	-3.64297806578534e-05	2.21612880670765e-05\\
4.16818996315735e-05	-3.25616974247539e-05	1.98682393323653e-05\\
6.15501389639388e-05	-2.72766241191246e-05	1.73711009564407e-05\\
7.89212399203795e-05	-2.08390147237589e-05	1.47429778028695e-05\\
9.3664217723249e-05	-1.35100871462172e-05	1.20524780424678e-05\\
0.000105716695765717	-5.54282219583088e-06	9.36294887559506e-06\\
0.000115079644641312	2.82230554583255e-06	6.7317967813324e-06\\
0.000121811441422644	1.13609098733943e-05	4.20991399433139e-06\\
0.000126021355416976	1.98676202016543e-05	1.84123188704988e-06\\
0.000127862587304026	2.81583776986317e-05	-3.37582176999609e-07\\
0.000127525005127026	3.60721205735391e-05	-2.29727394367735e-06\\
0.000125227731183349	4.34718795028636e-05	-4.01599357934832e-06\\
0.000121211737604	5.02453082105498e-05	-5.47913229320736e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000215116183522806	6.93202915817777e-05	1.34519767695913e-05\\
-0.000201664206753215	4.88290972887135e-05	1.76281319826924e-05\\
-0.000184036074770522	3.08042040733089e-05	2.07815898260405e-05\\
-0.000163254484944482	1.54193273466202e-05	2.29965344814452e-05\\
-0.000140257950463036	2.73657547210028e-06	2.43632341492127e-05\\
-0.000115894716313824	-7.27169378071046e-06	2.49744319103721e-05\\
-9.09202844034516e-05	-1.47035858652402e-05	2.49230259551733e-05\\
-6.59972584482783e-05	-1.97110469353829e-05	2.43005844172386e-05\\
-4.16966740310397e-05	-2.24857641275438e-05	2.31963598394041e-05\\
-1.85003141916357e-05	-2.32473209345367e-05	2.16965676301304e-05\\
3.19625343849473e-06	-2.22332914843051e-05	1.98837768154202e-05\\
2.30800302539149e-05	-1.96909608118638e-05	1.78363297708173e-05\\
4.09163600247322e-05	-1.58703930392595e-05	1.56277594851916e-05\\
5.65441195099238e-05	-1.10186196666786e-05	1.33262084407956e-05\\
6.98703279507194e-05	-5.37477383017131e-06	1.09938740293495e-05\\
8.08642019800689e-05	8.33954777695227e-07	8.6865142558432e-06\\
8.95507162359121e-05	7.39563024080345e-06	6.45304745504544e-06\\
9.60037636909575e-05	1.41162037524632e-05	4.33527393893743e-06\\
0.000100339037629895	2.08215104239092e-05	2.36773855882004e-06\\
0.000102706776188715	2.73586620612863e-05	5.77743178692121e-07\\
0.000103284519367407	3.35968674676058e-05	-1.01449152469593e-06\\
0.000102270027842711	3.94277155713129e-05	-2.39552378149495e-06\\
9.98745040612162e-05	4.47649629499974e-05	-3.55826329149837e-06\\
9.63162407697179e-05	4.95438743375842e-05	-4.50143850639305e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000195238581953867	6.77679307698891e-05	1.50482447144874e-05\\
-0.00018019033723938	4.88551816219832e-05	1.84581803167474e-05\\
-0.000161732156922632	3.26429755304676e-05	2.08277615636763e-05\\
-0.000140904395358956	1.91820143716548e-05	2.22883972559508e-05\\
-0.000118615998103005	8.42062930713979e-06	2.29636333907241e-05\\
-9.5652364712281e-05	2.32944983522875e-07	2.29687944762938e-05\\
-7.26835702359872e-05	-5.55909619512489e-06	2.24112502352511e-05\\
-5.02723200007362e-05	-9.16863538268614e-06	2.13908861594496e-05\\
-2.88814338412866e-05	-1.08306522523621e-05	2.00005264165909e-05\\
-8.88090742469572e-06	-1.07916727228226e-05	1.83261869057183e-05\\
9.44527948102261e-06	-9.30170865566282e-06	1.64471302727418e-05\\
2.58924097537644e-05	-6.60788171134882e-06	1.4435755372127e-05\\
4.03281651258915e-05	-2.94933663439305e-06	1.23573852015416e-05\\
5.26855503274331e-05	1.44682560205027e-06	1.02700262966653e-05\\
6.29555766240984e-05	6.36877000671051e-06	8.22416630091059e-06\\
7.1179742925009e-05	1.16224153621895e-05	6.262661625277e-06\\
7.7442404550286e-05	1.70332578987214e-05	4.42074905992956e-06\\
8.18631536102155e-05	2.24475806132159e-05	2.72619750896699e-06\\
8.45893511191825e-05	2.77330910160867e-05	1.19960082014968e-06\\
8.57889519393322e-05	3.27790314556852e-05	-1.45199057908739e-07\\
8.56437528814235e-05	3.74958117098931e-05	-1.30057747275319e-06\\
8.43431754086703e-05	4.18142202075928e-05	-2.26450470239825e-06\\
8.2078670706272e-05	4.56842760633033e-05	-3.03986155640935e-06\\
7.90388091498627e-05	4.9073787962006e-05	-3.633718598498e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000178033755733809	6.64379078454628e-05	1.63613452636309e-05\\
-0.000161672410470178	4.88840596872128e-05	1.90626870277494e-05\\
-0.000142609723442429	3.42218222406021e-05	2.07322586188719e-05\\
-0.000121877464823557	2.23824437148718e-05	2.1541696608906e-05\\
-0.000100335768214651	1.32109185979362e-05	2.16399491306598e-05\\
-7.8695819083991e-05	6.49774686714546e-06	2.11575465568309e-05\\
-5.75382725271601e-05	2.00123052049042e-06	2.02100032999877e-05\\
-3.73282692271724e-05	-5.36835548001364e-07	1.8900338933754e-05\\
-1.84279302934184e-05	-1.38003515662887e-06	1.73207932467439e-05\\
-1.10713704667448e-06	-7.89323662877464e-07	1.55538800677466e-05\\
1.44467430210721e-05	9.82843296328024e-07	1.36729611127497e-05\\
2.81197041338218e-05	3.69688978878229e-06	1.17425227671006e-05\\
3.98622269009224e-05	7.1294090135522e-06	9.81831495702709e-06\\
4.96805418579495e-05	1.10755990486267e-05	7.94747414961646e-06\\
5.76280160075659e-05	1.53509808187319e-05	6.16871230102554e-06\\
6.37967283085915e-05	1.97924791356946e-05	4.51261704720993e-06\\
6.83093453558014e-05	2.42589234245377e-05	3.00207906892801e-06\\
7.13114244247294e-05	2.86310190215716e-05	1.65284133579155e-06\\
7.2964265760521e-05	3.28108435882239e-05	4.74151288901744e-07\\
7.34384170494227e-05	3.67209300486253e-05	-5.30510360432121e-07\\
7.29079066889906e-05	4.03030037906326e-05	-1.36265319073916e-06\\
7.15452534982514e-05	4.35164457503106e-05	-2.02798134048081e-06\\
6.95172721577706e-05	4.63365537548485e-05	-2.53560414768696e-06\\
6.69816680100837e-05	4.87526722198689e-05	-2.89727499592104e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000292741275028837	7.56586179341565e-05	6.42168506064829e-06\\
-0.000286319589968189	4.89513967025816e-05	1.32020800744481e-05\\
-0.000273117509893741	2.36509041012942e-05	1.92225273354653e-05\\
-0.000253894982558275	2.9659494365296e-07	2.43976605830855e-05\\
-0.00022949732197519	-2.06606577360622e-05	2.8673021039559e-05\\
-0.000200824300935631	-3.88652240493205e-05	3.202220260073e-05\\
-0.000168802098334901	-5.40589939853772e-05	3.44435957581291e-05\\
-0.000134358502576772	-6.60798976071375e-05	3.59569819151941e-05\\
-9.84015206615777e-05	-7.48573641794832e-05	3.66001680359014e-05\\
-6.18013526256763e-05	-8.04054248504988e-05	3.64257939250331e-05\\
-2.53755587006433e-05	-8.28141284269073e-05	3.54983935520701e-05\\
1.01228348514268e-05	-8.22398738467958e-05	3.38917493306543e-05\\
4.40145841820811e-05	-7.88951782202645e-05	3.16865449465836e-05\\
7.57011291286647e-05	-7.30383061150324e-05	2.89682982882521e-05\\
0.000104669427416917	-6.49630924680889e-05	2.58255407994876e-05\\
0.000130494968216404	-5.49892044182219e-05	2.23482022173617e-05\\
0.000152843170433766	-4.34530107959691e-05	1.86261589087642e-05\\
0.00017146932934253	-3.06991644611504e-05	1.47479084100725e-05\\
0.000186217237752603	-1.70729530406574e-05	1.07993407439691e-05\\
0.000197016578496572	-2.91343749942248e-06	6.86258711559405e-06\\
0.000203879165612166	1.14526259769762e-05	3.01493728043493e-06\\
0.000206894102892601	2.57160990812904e-05	-6.72172957548846e-07\\
0.000206221929935052	3.95900336609852e-05	-4.13409395250478e-06\\
0.000202087835982547	5.2813527780557e-05	-7.31379737466394e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000268918408555019	7.36532216396718e-05	8.71222896259966e-06\\
-0.000260206179592419	4.88588746522655e-05	1.47476976624689e-05\\
-0.00024545848192995	2.58215427008748e-05	1.99161466991415e-05\\
-0.000225542335230809	4.98497631358732e-06	2.41803849723475e-05\\
-0.000201361950258461	-1.3310041089266e-05	2.75310158613268e-05\\
-0.000173830934397135	-2.88240864584349e-05	2.99818250926297e-05\\
-0.000143849109304505	-4.14139793924885e-05	3.15655219207471e-05\\
-0.000112283587383758	-5.10251514612138e-05	3.23299319733514e-05\\
-7.99536554104064e-05	-5.76823687722841e-05	3.23346764226353e-05\\
-4.7618978987771e-05	-6.14795266294189e-05	3.16483251763746e-05\\
-1.59706538113964e-05	-6.2569086477029e-05	3.03459799727985e-05\\
1.43753261614021e-05	-6.11515856672953e-05	2.85072248569357e-05\\
4.28825510183378e-05	-5.74655268619177e-05	2.62143744627592e-05\\
6.9096925481097e-05	-5.17778501222518e-05	2.35509525023069e-05\\
9.26478779834039e-05	-4.4375108495097e-05	2.0600341397368e-05\\
0.000113248219380772	-3.55554066979415e-05	1.74445566392014e-05\\
0.000130692776019973	-2.56211203585261e-05	1.41631139883459e-05\\
0.000144855890008319	-1.48723871847753e-05	1.08319721341738e-05\\
0.000155687862142493	-3.60134793127695e-06	7.52254646507145e-06\\
0.000163210408607564	7.91288949403783e-06	4.30080015416823e-06\\
0.000167511208761733	1.94085883089704e-05	1.22642629486272e-06\\
0.000168737635056595	3.06450451166525e-05	-1.64786084089717e-06\\
0.000167089774215698	4.14055932482842e-05	-4.27690604442202e-06\\
0.000162812868171276	5.14999608291048e-05	-6.62354688919819e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000247845243604703	7.19283733343079e-05	1.06408105906949e-05\\
-0.000237204433014009	4.88234472586522e-05	1.59802755597879e-05\\
-0.000221224157454221	2.77666664122111e-05	2.03758938291758e-05\\
-0.000200848263625045	9.10565014054658e-06	2.38362408559398e-05\\
-0.000177012022769105	-6.92296355582203e-06	2.63917860246042e-05\\
-0.000150620236744501	-2.01839732235559e-05	2.80896337081548e-05\\
-0.000122530603036346	-3.0632244503716e-05	2.89892354330904e-05\\
-9.35413676032555e-05	-3.83005297414008e-05	2.91589482729798e-05\\
-6.43824193302758e-05	-4.3287207534455e-05	2.86732968307004e-05\\
-3.57091224995753e-05	-4.57444390045641e-05	2.76107930277582e-05\\
-8.09832947181708e-06	-4.58670509895717e-05	2.60521768094951e-05\\
1.7953847337678e-05	-4.38823144210241e-05	2.40789587623108e-05\\
4.20328060999888e-05	-4.00406844883386e-05	2.1772169144979e-05\\
6.38049752449678e-05	-3.46075021424627e-05	1.92112436185157e-05\\
8.30162188634835e-05	-2.78556175442647e-05	1.64730010908646e-05\\
9.9489219954348e-05	-2.00588784006574e-05	1.36306913347156e-05\\
0.000113119911289064	-1.14864232029239e-05	1.07531079492518e-05\\
0.000123873019238316	-2.39772536497914e-06	7.90377515428117e-06\\
0.000131776794392597	6.96165561728325e-06	5.14022481289475e-06\\
0.000136917019205491	1.63636491822774e-05	2.51338344956181e-06\\
0.000139430402655053	2.56005992423583e-05	6.70886379278059e-08\\
0.000139497491292981	3.44875589142122e-05	-2.16224909942983e-06\\
0.000137335242193551	4.28639710588637e-05	-4.14582786985339e-06\\
0.000133189414323698	5.05947526591607e-05	-5.86247462049845e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000229136138880145	7.04284057670571e-05	1.22754367624798e-05\\
-0.000216860702117665	4.88194857540929e-05	1.6963448637947e-05\\
-0.000199897253479718	2.95027481719017e-05	2.06557988024641e-05\\
-0.000179241454677254	1.27303901788235e-05	2.34037556154086e-05\\
-0.000155837699061845	-1.35879056990942e-06	2.52724932352378e-05\\
-0.000130565205826607	-1.27226850101326e-05	2.63362953855703e-05\\
-0.000104228910441037	-2.13995913900198e-05	2.6675062834192e-05\\
-7.7553847606845e-05	-2.74930213252097e-05	2.63717858298298e-05\\
-5.11820617770152e-05	-3.11579293669455e-05	2.55106995763753e-05\\
-2.56713622006399e-05	-3.25884818269187e-05	2.41758959923642e-05\\
-1.49546620827572e-06	-3.20073384617418e-05	2.24502193371987e-05\\
2.0954753128923e-05	-2.96563388480909e-05	2.04143247902668e-05\\
4.13690779191897e-05	-2.57884484628715e-05	1.81458249151861e-05\\
5.95149028343758e-05	-2.06608139755898e-05	1.57184867739798e-05\\
7.52333896083557e-05	-1.45287912597116e-05	1.3201471010081e-05\\
8.84348606184367e-05	-7.64083348209647e-06	1.06586234081014e-05\\
9.90934840265381e-05	-2.3415304021512e-07	8.14784013364309e-06\\
0.000107241324160181	7.46890486929546e-06	5.72053154479546e-06\\
0.000112961855704977	1.52638205055792e-05	3.42120789880424e-06\\
0.000116383063603781	2.29662207542383e-05	1.28720520483414e-06\\
0.000117670268808615	3.04135882365714e-05	-6.51437550263726e-07\\
0.000117018831258351	3.74663826916702e-05	-2.37194628198282e-06\\
0.000114646884976369	4.40086023236869e-05	-3.85862871897458e-06\\
0.000110788256257394	4.99478187543874e-05	-5.10255081611e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000212467680361476	6.91122827308811e-05	1.36695448804709e-05\\
-0.000198798135481005	4.88318569171558e-05	1.77464926141925e-05\\
-0.000181051642866812	3.10497922135643e-05	2.07969061577116e-05\\
-0.000160254736709101	1.59242459308133e-05	2.29112455708543e-05\\
-0.000137343491138246	3.5025105544481e-06	2.41843928171571e-05\\
-0.000113159098321089	-6.25620522117133e-06	2.47123620085008e-05\\
-8.84467363125884e-05	-1.34610080457028e-05	2.45902604635282e-05\\
-6.38564758490602e-05	-1.82725213767185e-05	2.39110332864429e-05\\
-3.99454425626172e-05	-2.08888071037762e-05	2.27646547764389e-05\\
-1.71807877861783e-05	-2.15336597288804e-05	2.12375364571922e-05\\
4.05674867101386e-06	-2.04469010077063e-05	1.94120096476094e-05\\
2.34687583186232e-05	-1.78763258853545e-05	1.73658104717678e-05\\
4.08345687903911e-05	-1.40710005085369e-05	1.51715466040258e-05\\
5.60061153944169e-05	-9.27567411122441e-06	1.28961587199084e-05\\
6.89022741143253e-05	-3.72612704232421e-06	1.06004079072937e-05\\
7.9502682021619e-05	2.35467030678784e-06	8.33842646614311e-06\\
8.78411084877621e-05	8.75967220083529e-06	6.15736714619982e-06\\
9.39984756339619e-05	1.53002023983726e-05	4.09717824647957e-06\\
9.80956538804415e-05	2.18077693032399e-05	2.19052185547202e-06\\
0.000100286175735914	2.81352847839537e-05	4.62841888010989e-07\\
0.000100749017623925	3.41577201086746e-05	-1.06742116708326e-06\\
9.96815964568413e-05	3.97722368837452e-05	-2.38847994404588e-06\\
9.72931165127954e-05	4.48978374380407e-05	-3.49473155476564e-06\\
9.37983849580298e-05	4.94745860111355e-05	-4.38619182924042e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000311297915455043	7.72700333135193e-05	4.55681135818671e-06\\
-0.000306741104096856	4.90725623959976e-05	1.18901247097588e-05\\
-0.000294850979387097	2.19930171546574e-05	1.85600504899605e-05\\
-0.000276290928897137	-3.36339279180708e-06	2.44466009785242e-05\\
-0.000251844327918613	-2.64656752816578e-05	2.9460771955453e-05\\
-0.00022238355596316	-4.68693818214823e-05	3.35435312973631e-05\\
-0.000188840024665797	-6.42245495606206e-05	3.66639029226507e-05\\
-0.000152176121743146	-7.82794564966885e-05	3.88164245852241e-05\\
-0.000113359697157922	-8.88805783935167e-05	4.00182278765786e-05\\
-7.33414692813431e-05	-9.59692663022719e-05	4.03059494435129e-05\\
-3.30355198378302e-05	-9.9575737386665e-05	3.97326388799691e-05\\
6.69711904213889e-06	-9.98109961298748e-05	3.83647849771508e-05\\
4.50619040192897e-05	-9.68572869605347e-05	3.62795410073613e-05\\
8.1341445026651e-05	-9.09576326635987e-05	3.35621935821442e-05\\
0.000114903638608795	-8.24049453296556e-05	3.03038897113571e-05\\
0.000145207528320152	-7.15311170074474e-05	2.65996136911393e-05\\
0.000171807142011291	-5.86964134539524e-05	2.25463895074303e-05\\
0.000194353531518722	-4.42794127955457e-05	1.82416752432696e-05\\
0.000212595206761991	-2.86676563457991e-05	1.37819128396067e-05\\
0.000226377119601598	-1.22491145552804e-05	9.26119852159024e-06\\
0.000235638318123188	4.59548105902276e-06	4.77004512102678e-06\\
0.000240408363244215	2.14994285656955e-05	3.94216162277988e-07\\
0.000240802579406493	3.8115984575697e-05	-3.78637831461304e-06\\
0.00023701620109188	5.41234634185333e-05	-7.69872382215626e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000290222736636239	7.54434485384121e-05	6.66934764693777e-06\\
-0.000283553388989301	4.89385175641987e-05	1.33729220749709e-05\\
-0.00027018046691433	2.38784256725002e-05	1.93042998245724e-05\\
-0.000250876167089758	7.93122981665604e-07	2.4383014777713e-05\\
-0.000226493152312045	-1.98777729756781e-05	2.85593451368646e-05\\
-0.00019793380717518	-3.77908127494605e-05	3.18112347301167e-05\\
-0.000166122572445063	-5.27002097116901e-05	3.41408893349317e-05\\
-0.000131981683110132	-6.44556733975115e-05	3.5571289660868e-05\\
-9.64103934492635e-05	-7.29973083592683e-05	3.61427983373519e-05\\
-6.02675951119116e-05	-7.83482972248898e-05	3.59099797959653e-05\\
-2.43576153159463e-05	-8.06060374688108e-05	3.49387015367467e-05\\
1.05810862208004e-05	-7.99323249396775e-05	3.33035441800888e-05\\
4.38846304008891e-05	-7.65430854492963e-05	3.10855163984278e-05\\
7.49701467993169e-05	-7.06980587258257e-05	2.83700491121828e-05\\
0.0001033401959115	-6.26907446437333e-05	2.52452305038052e-05\\
0.000128585426415305	-5.28388355958799e-05	2.18002383154833e-05\\
0.000150385664730788	-4.14752848717452e-05	1.81239271210577e-05\\
0.000168509591851846	-2.8940100839754e-05	1.43035342121579e-05\\
0.000182813126064004	-1.55729109568113e-05	1.04234767913814e-05\\
0.000193236602855385	-1.70630730244794e-06	6.56422377994721e-06\\
0.000199800826635333	1.23400352385638e-05	2.80123636206024e-06\\
0.000202602062997393	2.62644880589997e-05	-7.96018721423863e-07\\
0.000201806044275969	3.97878690261833e-05	-4.16497099457543e-06\\
0.000197641073281393	5.26571368777186e-05	-7.25074524408466e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000271169980411362	7.3840055527516e-05	8.5007364712059e-06\\
-0.000262669243940156	4.88650101152355e-05	1.46084230551577e-05\\
-0.000248060820884998	2.56148421473228e-05	1.98583373906718e-05\\
-0.000228202483494326	4.54291593608006e-06	2.42085656377169e-05\\
-0.00020399391785661	-1.3999233648654e-05	2.7645437821379e-05\\
-0.000176348480035231	-2.97611149476134e-05	3.0179042161869e-05\\
-0.000146169437873361	-4.25888543257213e-05	3.18390205145403e-05\\
-0.000114330417358821	-5.24181082555835e-05	3.26707630355464e-05\\
-8.16596543232747e-05	-5.92651760612969e-05	3.27320543484729e-05\\
-4.89275999748019e-05	-6.32170426019257e-05	3.20901737024138e-05\\
-1.68374262723881e-05	-6.44209397666993e-05	3.08194166509961e-05\\
1.3981990378608e-05	-6.30738801220987e-05	2.89989841589922e-05\\
4.29809745376002e-05	-5.94124932316393e-05	2.67111749343014e-05\\
6.96921494719016e-05	-5.37033899675403e-05	2.4039816057667e-05\\
9.37319655295686e-05	-4.62341949100091e-05	2.10688733114168e-05\\
0.000114800838840985	-3.73053219365545e-05	1.78811936347975e-05\\
0.000132682032475783	-2.72225219554804e-05	1.45573456399211e-05\\
0.000147239378115704	-1.62902019092938e-05	1.1174538179999e-05\\
0.000158413916295703	-4.80549748294424e-06	7.80561002644147e-06\\
0.000166219526322144	6.94692501089724e-06	4.51809467586365e-06\\
0.000170737620998008	1.86993626116396e-05	1.37337249256432e-06\\
0.000172110993490572	3.02048875635957e-05	-1.57407248764502e-06\\
0.000170536921002927	4.12404948206517e-05	-4.27727166978133e-06\\
0.000166259649333146	5.16095993044234e-05	-6.69724814311387e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000253902744346508	7.24200205891423e-05	1.00958744541962e-05\\
-0.000243806869892312	4.88298598171036e-05	1.56392668064393e-05\\
-0.000228167603085873	2.72059356286316e-05	2.02590223294365e-05\\
-0.000207908580756436	7.92467289170696e-06	2.39502844680853e-05\\
-0.000183958296288351	-8.7467005296563e-06	2.67321094670302e-05\\
-0.000157226186821321	-2.26429268094341e-05	2.86422834304481e-05\\
-0.000128583903390873	-3.36910898922966e-05	2.97329493287603e-05\\
-9.88509540621124e-05	-4.18996341663858e-05	3.00669886837357e-05\\
-6.87839653783767e-05	-4.73468314619582e-05	2.97150669763786e-05\\
-3.90688984019981e-05	-5.0169280066691e-05	2.8753233071154e-05\\
-1.03156653308441e-05	-5.05508355247152e-05	2.72609583538405e-05\\
1.69452930229964e-05	-4.87122245323547e-05	2.53195079187032e-05\\
4.22648009416996e-05	-4.49014795407434e-05	2.3010550840807e-05\\
6.52753517825065e-05	-3.9385250005596e-05	2.0414936106656e-05\\
8.56902878891625e-05	-3.24409923603209e-05	1.7611582155142e-05\\
0.000103301870044305	-2.43500095623829e-05	1.4676448687073e-05\\
0.000117978318731378	-1.5391296951042e-05	1.16815775679132e-05\\
0.000129659896299291	-5.83614881319948e-06	8.69420409009409e-06\\
0.000138354100389385	4.05651527425385e-06	5.77595004512313e-06\\
0.000144130050434508	1.40441374653886e-05	2.9821159774847e-06\\
0.000147112166411993	2.39038471743926e-05	3.61092051705605e-07\\
0.000147473258463698	3.34351440004502e-05	-2.04609418811438e-06\\
0.000145427164275584	4.24619534812485e-05	-4.20607847045429e-06\\
0.00014122108580513	5.08340708080985e-05	-6.09329937202379e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000238216702293559	7.11531192376333e-05	1.14912362028828e-05\\
-0.000226725466090676	4.88186623511491e-05	1.6499672073268e-05\\
-0.000210225794017408	2.86596230771021e-05	2.05355043628002e-05\\
-0.000189690289654608	1.09757707113994e-05	2.36290703849245e-05\\
-0.000166061219269684	-4.04597255709729e-06	2.58288290441688e-05\\
-0.000140232390225515	-1.63182847255675e-05	2.71961974595847e-05\\
-0.00011303619276593	-2.58394437349758e-05	2.78015679637509e-05\\
-8.52346248021792e-05	-3.26794552550943e-05	2.77212675740833e-05\\
-5.75133572280959e-05	-3.69668705181791e-05	2.70352396632596e-05\\
-3.04781175648363e-05	-3.88766154211915e-05	2.5825253079839e-05\\
-4.65286448499735e-06	-3.86189777435552e-05	2.41734760494943e-05\\
1.95206115644969e-05	-3.64297806578535e-05	2.21612880670767e-05\\
4.16818996315737e-05	-3.25616974247539e-05	1.98682393323651e-05\\
6.15501389639388e-05	-2.72766241191246e-05	1.737110095644e-05\\
7.89212399203788e-05	-2.08390147237587e-05	1.47429778028705e-05\\
9.36642177232493e-05	-1.35100871462163e-05	1.2052478042467e-05\\
0.000105716695765716	-5.54282219583073e-06	9.36294887559554e-06\\
0.000115079644641312	2.82230554583254e-06	6.7317967813305e-06\\
0.000121811441422642	1.13609098733966e-05	4.20991399433196e-06\\
0.000126021355416974	1.98676202016531e-05	1.84123188705132e-06\\
0.000127862587304026	2.81583776986311e-05	-3.37582176999717e-07\\
0.000127525005127026	3.60721205735391e-05	-2.29727394367757e-06\\
0.000125227731183348	4.34718795028629e-05	-4.01599357934833e-06\\
0.000121211737604	5.02453082105499e-05	-5.47913229320735e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000324633848569729	7.84593040855281e-05	3.17291902143097e-06\\
-0.000321460929548298	4.91917436897053e-05	1.08900658328989e-05\\
-0.000310570863715399	2.08257017398443e-05	1.8019769656487e-05\\
-0.000292551094058912	-5.9908923420638e-06	2.4418831604564e-05\\
-0.000268132262454348	-3.06725634643149e-05	2.99739327418367e-05\\
-0.000238158329712512	-5.27121830161421e-05	3.460209274368e-05\\
-0.000203556236968832	-7.16928009408208e-05	3.82499477168049e-05\\
-0.000165306289252027	-8.72952760113447e-05	4.08920959381235e-05\\
-0.000124414193313903	-9.93018103302477e-05	4.2528761809197e-05\\
-8.18854315047061e-05	-0.000107595695074564	4.31830127631726e-05\\
-3.87024187415335e-05	-0.000112157723370149	4.28977363476891e-05\\
4.19531760615563e-06	-0.000113059822524945	4.17325499241215e-05\\
4.59278675302771e-05	-0.000110456505206337	3.97607773763786e-05\\
8.56886449066557e-05	-0.000104574743794714	3.70665891549019e-05\\
0.000122755234061558	-9.5702842041898e-05	3.37423663919058e-05\\
0.000156497600453463	-8.41788220098352e-05	2.9886318526474e-05\\
0.000186383918979937	-7.03787707481534e-05	2.5600358074999e-05\\
0.000211984277054936	-5.47055083841116e-05	2.0988216537811e-05\\
0.000232972493592747	-3.75778543409569e-05	1.61537721468018e-05\\
0.000249126265739549	-1.9420687111901e-05	1.11995530268247e-05\\
0.000260325818766374	-6.55919852510711e-07	6.22537782173782e-06\\
0.000266551196588112	1.83055479340441e-05	1.32709911027692e-06\\
0.000267878295698389	3.70708914426417e-05	-3.4045780119156e-06\\
0.000264473717686473	5.52714588670642e-05	-7.88522012699021e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000305825148241766	7.67898085010875e-05	5.11414720168386e-06\\
-0.000300711001040082	4.90317554936491e-05	1.22867322163184e-05\\
-0.000288424268823764	2.24782790068915e-05	1.87663227039341e-05\\
-0.00026965794611983	-2.2840311150946e-06	2.44428655355646e-05\\
-0.000245215080584265	-2.47472945321885e-05	2.92374695906005e-05\\
-0.000215977610993665	-4.44930767940231e-05	3.31008204038797e-05\\
-0.000182876790589785	-6.11986842257907e-05	3.6010826038216e-05\\
-0.000146865964551569	-7.46393492597584e-05	3.79697732961253e-05\\
-0.000108896191255444	-8.46867974925095e-05	3.90012319677983e-05\\
-6.98949592876457e-05	-9.13047843852352e-05	3.91468980052713e-05\\
-3.07480612823744e-05	-9.45422309838032e-05	3.84635188629386e-05\\
7.71545758056418e-06	-9.45245839499449e-05	3.70199991576844e-05\\
4.47354567382486e-05	-9.14439860931473e-05	3.48947446836268e-05\\
7.96302014218753e-05	-8.55487799582332e-05	3.21732692135983e-05\\
0.000111803470635474	-7.71327885909281e-05	2.8946062250397e-05\\
0.000140749532885871	-6.65247328864848e-05	2.53066971659754e-05\\
0.000166056230051846	-5.40780609258128e-05	2.13501476904383e-05\\
0.000187406377742284	-4.01613867770768e-05	1.71712757877024e-05\\
0.000204577653529987	-2.51496681022208e-05	1.28634545820004e-05\\
0.000217441108111987	-9.41619572852329e-06	8.51729498084602e-06\\
0.000225958403092833	6.67457506317499e-06	4.21945267573554e-06\\
0.000230177855768569	2.27733527350525e-05	5.15019873782501e-08\\
0.000230229357755947	3.85515180525642e-05	-3.91112667092044e-06\\
0.000226318231085026	5.37058440628974e-05	-7.60013919544781e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.00028856126931707	7.53019353284932e-05	6.83201742980149e-06\\
-0.000281729251887268	4.89304516506986e-05	1.34846723397913e-05\\
-0.000268244579547477	2.40288076449658e-05	1.93571660797011e-05\\
-0.000248887413467776	1.12060568108058e-06	2.43722907881969e-05\\
-0.000224515122679579	-1.93620115800956e-05	2.8483454520205e-05\\
-0.000196031668159374	-3.7083644996065e-05	3.16714590609875e-05\\
-0.000164360209098387	-5.18066169818585e-05	3.39410038427793e-05\\
-0.000130419205255607	-6.33883556884485e-05	3.5317150159832e-05\\
-9.51020550957753e-05	-7.17759314221846e-05	3.58419141593579e-05\\
-5.92601409364174e-05	-7.69984717203696e-05	3.55710983314128e-05\\
-2.36890426050047e-05	-7.91581231964095e-05	3.45714213417255e-05\\
1.08823787367208e-05	-7.84201451566483e-05	3.29179660524983e-05\\
4.38003447892191e-05	-7.5002623974119e-05	3.06919357102802e-05\\
7.44922804994993e-05	-6.91661980339512e-05	2.79786881799573e-05\\
0.000102470968679457	-6.12040882597734e-05	2.48660068927532e-05\\
0.00012733697557221	-5.14326441136415e-05	2.14425635835137e-05\\
0.000148779539155723	-4.01825428213327e-05	1.77965303882181e-05\\
0.000166576069543942	-2.77907218994778e-05	1.40143057990707e-05\\
0.000180590375343012	-1.45930818600684e-05	1.01793286738384e-05\\
0.000190769704016851	-9.17966108381762e-07	6.37096542919788e-06\\
0.000197140669446049	1.29195933742677e-05	2.66346637785574e-06\\
0.000199804135823904	2.66228853146329e-05	-8.75003177236693e-07\\
0.000198929132646668	3.99178069069686e-05	-4.18324377778417e-06\\
0.000194745888868883	5.2556452130189e-05	-7.20779599583897e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000272686478091806	7.39661922686949e-05	8.3577014630823e-06\\
-0.000264328776628724	4.88694258904882e-05	1.45138072704792e-05\\
-0.000249814969358244	2.54757782018286e-05	1.98184760018433e-05\\
-0.000229996493356401	4.24501995936115e-06	2.42266321852007e-05\\
-0.0002057698611712	-1.44641133427451e-05	2.77217280035923e-05\\
-0.000178048133167608	-3.03936838982732e-05	3.03113481263724e-05\\
-0.000147736785041236	-4.33825943862729e-05	3.20230468175668e-05\\
-0.000115713738223669	-5.33598708523779e-05	3.29005481820978e-05\\
-8.28131900415711e-05	-6.0336045460074e-05	3.30003734174466e-05\\
-4.98128166241245e-05	-6.439337399018e-05	3.23889074707173e-05\\
-1.74239091534072e-05	-6.56754884797585e-05	3.11398805690854e-05\\
1.37159714156782e-05	-6.43769530164586e-05	2.93322163986475e-05\\
4.30481878143257e-05	-6.07330688397593e-05	2.70481865918767e-05\\
7.00963744062024e-05	-5.50101690109786e-05	2.43718086469362e-05\\
9.44681830531386e-05	-4.7496555895772e-05	2.13874292242011e-05\\
0.00011585561227734	-3.84941672892677e-05	1.81784446493941e-05\\
0.000134034056926734	-2.83110082301e-05	1.48261232123917e-05\\
0.000148860180139126	-1.72543531931342e-05	1.14085075376315e-05\\
0.000160268687676757	-5.62470446659479e-06	7.99938833115528e-06\\
0.000168268076007912	6.28951616478425e-06	4.66735199843566e-06\\
0.000172935428006348	1.82165670228411e-05	1.47491322096197e-06\\
0.00017441034122731	2.99052996749954e-05	-1.52225079137815e-06\\
0.000172888090435932	4.11284038820774e-05	-4.27594502492426e-06\\
0.000168612145411008	5.16849988585443e-05	-6.74596115711649e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000258063835364619	7.27596250942447e-05	9.71712033960375e-06\\
-0.000248346715025015	4.88359410043277e-05	1.5398748583778e-05\\
-0.000232947966441237	2.68213999212835e-05	2.01715222042601e-05\\
-0.000212776444236977	7.11165545100002e-06	2.40214827797659e-05\\
-0.000188754961457211	-1.00053573878751e-05	2.69598179231961e-05\\
-0.000161795143534015	-2.43437742776706e-05	2.9017785146659e-05\\
-0.000132777358387356	-3.58113996228853e-05	3.02423255117909e-05\\
-0.000102535032875565	-4.43996029468389e-05	3.06923576156082e-05\\
-7.18426752599573e-05	-5.01723482296229e-05	3.04356966282167e-05\\
-4.14069786317406e-05	-5.32549888142992e-05	2.95465149501397e-05\\
-1.18604636816009e-05	-5.38232825491498e-05	2.81032479354463e-05\\
1.62427842538454e-05	-5.20929323753604e-05	2.61868473116856e-05\\
4.2429631565531e-05	-4.83098382604645e-05	2.38792934819394e-05\\
6.63089250474704e-05	-4.27411564878085e-05	2.12622927633154e-05\\
8.75712178107858e-05	-3.56671992340117e-05	1.84161038614783e-05\\
0.000105987321672264	-2.73741671759364e-05	1.54184569112643e-05\\
0.000121405778583528	-1.81476859101405e-05	1.23435461591043e-05\\
0.000133749324742633	-8.26710839679438e-06	9.26109236297999e-06\\
0.000143010417105613	1.99945411178394e-06	6.2354823862567e-06\\
0.000149245899491869	1.23994050959579e-05	3.32500095294629e-06\\
0.000152570900444816	2.26992653907102e-05	5.81173239640312e-07\\
0.000153152073684456	3.2687624849362e-05	-1.95176265707167e-06\\
0.000151200311027384	4.2177458341123e-05	-4.23723668528658e-06\\
};
 \end{axis}

\begin{axis}[%
width=0.334\fwidth,
height=0.514\fheight,
at={(0.666\fwidth,0.117\fheight)},
scale only axis,
plot box ratio=1 1 1,
xmin=-0.0005,
xmax=0.0005,
tick align=outside,
xlabel={coordinate 1},
ymin=-0.0002,
ymax=0.0002,
ylabel={coordinate 2},
zmin=-5e-05,
zmax=5e-05,
zlabel={delta coordinate 2},
view={-135}{35},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]
\addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000220564953061044	6.97495032821928e-05	-2.0925203783462e-05\\
-0.000207565276575951	4.88242994987308e-05	-1.8525689524182e-05\\
-0.000190187919551254	3.02986099745488e-05	-1.59212003774039e-05\\
-0.000169446379122361	1.43774095971449e-05	-1.32244515452857e-05\\
-0.000146282830774753	1.15295805185919e-06	-1.05282586524351e-05\\
-0.000121558810944027	-9.37530060057592e-06	-7.90723229813082e-06\\
-9.6050067116248e-05	-1.72825328987067e-05	-5.41982007382422e-06\\
-7.04442454035292e-05	-2.2702352972531e-05	-3.11041097656295e-06\\
-4.53405036846271e-05	-2.58127639490939e-05	-1.01132964182588e-06\\
-2.1250460616198e-05	-2.68240935909198e-05	8.55371067955735e-07\\
1.3998700202757e-06	-2.5968722522964e-05	2.4763528092331e-06\\
2.22673446541565e-05	-2.34923697137309e-05	3.84566473074807e-06\\
4.10882377318202e-05	-1.96467049829829e-05	4.96361847678979e-06\\
5.76741036326931e-05	-1.46830865061931e-05	5.83582643765882e-06\\
7.19069710474014e-05	-8.84726006853426e-06	6.47236309385208e-06\\
8.37338998692719e-05	-2.37489697468217e-06	6.88701396790831e-06\\
9.31609559844222e-05	4.51211699322614e-06	7.09658462232769e-06\\
0.000100246689226663	1.16087016155538e-05	7.12025112181388e-06\\
0.000105095227613929	1.87289527373677e-05	6.97894186017294e-06\\
0.000107849122621564	2.57078945975406e-05	6.69474769882954e-06\\
0.000108682093532187	3.24026422963702e-05	6.29036254288871e-06\\
0.000107791823272094	3.86930048392589e-05	5.7885597400895e-06\\
0.000105392954152266	4.44815645793484e-05	5.21171122049574e-06\\
0.000101710420824444	4.96932757998441e-05	4.58135642747383e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000190705766658628	6.74164725856507e-05	-1.85540116912115e-05\\
-0.000175305386974737	4.88624608944392e-05	-1.58020923994682e-05\\
-0.000156677315264294	3.3060368494971e-05	-1.3029679696559e-05\\
-0.000135862014176804	2.0030688798412e-05	-1.0335721022658e-05\\
-0.00011375781616266	9.69496777575398e-06	-7.78983433318137e-06\\
-9.11324460906863e-05	1.90513344257261e-06	-5.43932005920867e-06\\
-6.86338607781836e-05	-3.53418661663607e-06	-3.31457058622912e-06\\
-4.68000756925711e-05	-6.84875720286519e-06	-1.43316183335609e-06\\
-2.60680074449053e-05	-8.28191903622128e-06	1.97104366618029e-07\\
-6.78155425869223e-06	-8.08481466960325e-06	1.57596011927233e-06\\
1.08007942794723e-05	-6.50885455033092e-06	2.70901663327525e-06\\
2.6498544458317e-05	-3.79983791705566e-06	3.6065151684293e-06\\
4.02017773719288e-05	-1.9332274862636e-07	4.28234502779136e-06\\
5.18636033587817e-05	4.089022279165e-06	4.75322938948581e-06\\
6.14924636277187e-05	8.84225166865082e-06	5.03801435417583e-06\\
6.91443239574125e-05	1.38802660228266e-05	5.15702413584304e-06\\
7.49148577429732e-05	1.90372901586697e-05	5.13146532045674e-06\\
7.89317463025075e-05	2.41687554791264e-05	4.98287615607817e-06\\
8.1347235566302e-05	2.91516316352046e-05	4.73262415126585e-06\\
8.23310839899331e-05	3.38842557864704e-05	4.40145828955501e-06\\
8.2064021152177e-05	3.82857140760255e-05	4.00912230711322e-06\\
8.0731814144607e-05	4.22948363831387e-05	3.57403389472296e-06\\
7.85200130187733e-05	4.58688702778616e-05	3.1130322757804e-06\\
7.5609419936444e-05	4.8981902553642e-05	2.64119400336105e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000166613681006005	6.55600312904057e-05	-1.66563085522777e-05\\
-0.000149415899091738	4.8903722738128e-05	-1.3643672444019e-05\\
-0.00013001491201928	3.5260050294109e-05	-1.07869262300366e-05\\
-0.00010942171083752	2.44731240640724e-05	-8.1562850669045e-06\\
-8.84501569435067e-05	1.63168389971679e-05	-5.7894458541181e-06\\
-6.77508547388261e-05	1.05273931430498e-05	-3.70311516833464e-06\\
-4.78365948433558e-05	6.8242779747152e-06	-1.90037022443992e-06\\
-2.91018852467239e-05	4.92390775027528e-06	-3.75324828609829e-07\\
-1.18384947572347e-05	4.54858292166546e-06	8.8392936660117e-07\\
3.75155007626396e-06	5.43251228826663e-06	1.89344859893397e-06\\
1.75445027668095e-05	7.3259608872006e-06	2.67219042293997e-06\\
2.94843275892817e-05	9.99815131014057e-06	3.24111532526447e-06\\
3.95726762327775e-05	1.3239266635405e-05	3.62247210378767e-06\\
4.78592770175056e-05	1.68617387391927e-05	3.83918109949081e-06\\
5.44327410878483e-05	2.07009198386835e-05	3.91427882899504e-06\\
5.94118652838805e-05	2.46151986676786e-05	3.87041542257356e-06\\
6.29375402232856e-05	2.84856140902521e-05	3.72940932087137e-06\\
6.51653698221461e-05	3.22150234111235e-05	3.51186749860424e-06\\
6.62590877995761e-05	3.57268909097277e-05	3.2368782220473e-06\\
6.63848272297823e-05	3.8963769131775e-05	2.92177983627054e-06\\
6.57062675145141e-05	4.18855489680456e-05	2.58200506244872e-06\\
6.4380653365423e-05	4.44675540304943e-05	2.23099671326335e-06\\
6.25556547740084e-05	4.66985507437577e-05	1.88018802002981e-06\\
6.03670164850398e-05	4.85787387637875e-05	1.53903899946159e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000146928734154483	6.4052183790274e-05	-1.51190474135455e-05\\
-0.000128354404494705	4.89331363767285e-05	-1.19081658517953e-05\\
-0.000108499332503429	3.70249705249331e-05	-9.0211506023636e-06\\
-8.83027405323374e-05	2.80038199225695e-05	-6.4874180146398e-06\\
-6.84677235900695e-05	2.15164019079297e-05	-4.30758052492813e-06\\
-4.9516408439567e-05	1.72088213830016e-05	-2.46733213531608e-06\\
-3.18272934865003e-05	1.47414892476855e-05	-9.44809753849841e-07\\
-1.56617549902361e-05	1.37966794938357e-05	2.85580446554308e-07\\
-1.18407460971894e-06	1.408225994039e-05	1.25120133088307e-06\\
1.1522329624426e-05	1.53334612712731e-05	1.98014162367746e-06\\
2.2440915914011e-05	1.73136028949505e-05	2.50057878155746e-06\\
3.16094684801634e-05	1.9814181676508e-05	2.84029720427689e-06\\
3.91086388392147e-05	2.26544788807849e-05	3.02626087868936e-06\\
4.50514875163977e-05	2.56807397594742e-05	3.08421676335277e-06\\
4.95740518784883e-05	2.8764956522827e-05	3.03833815800647e-06\\
5.28269984346902e-05	3.18032946808335e-05	2.91092574747917e-06\\
5.49684053562682e-05	3.47142204283126e-05	2.72218079527339e-06\\
5.6157688644021e-05	3.7436401223586e-05	2.49005766044754e-06\\
5.65506486274001e-05	3.99264588840336e-05	2.23019538823114e-06\\
5.62955804430621e-05	4.21566542722647e-05	1.95592228689435e-06\\
5.55303663620265e-05	4.41125765591591e-05	1.67832359905169e-06\\
5.43804501701498e-05	4.57909001582107e-05	1.40636042783093e-06\\
5.29575837028501e-05	4.71972605860417e-05	1.14702757601541e-06\\
5.13592319183635e-05	4.83442881620571e-05	9.05538457895865e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000130650746812998	6.28064680774405e-05	-1.3858805821525e-05\\
-0.000110998845811537	4.89476622559155e-05	-1.04932499920192e-05\\
-9.09055723232258e-05	3.84544122638963e-05	-7.61143791559183e-06\\
-7.12058038391189e-05	3.08429743483045e-05	-5.19220456708884e-06\\
-5.24749050907428e-05	2.56507697812156e-05	-3.19637912084999e-06\\
-3.51022394060103e-05	2.24543906603656e-05	-1.57983874607748e-06\\
-1.9337085176961e-05	2.08745519142882e-05	-2.98743555358262e-07\\
-5.31952481749507e-06	2.05758083589299e-05	6.88676295555349e-07\\
6.89684762818492e-06	2.12644846544853e-05	1.42170049239597e-06\\
1.73267551686221e-05	2.26861851468812e-05	1.93710588859006e-06\\
2.60378026961232e-05	2.46232910354713e-05	2.26917862830982e-06\\
3.31369931000877e-05	2.68924696637811e-05	2.44964979445204e-06\\
3.87589143389918e-05	2.93421194582331e-05	2.50757088237773e-06\\
4.30555255379204e-05	3.18496903406109e-05	2.46917846126351e-06\\
4.61875230219422e-05	3.43188688018744e-05	2.35779279477302e-06\\
4.83172500953173e-05	3.66766615966474e-05	2.19377833157284e-06\\
4.96030748329365e-05	3.88704399282202e-05	1.99457684595754e-06\\
5.0195121513709e-05	4.08650167741778e-05	1.77481108591171e-06\\
5.02322129662807e-05	4.26398278600895e-05	1.54644880118904e-06\\
4.98398650732256e-05	4.41862766612785e-05	1.31901317604729e-06\\
4.91291697109299e-05	4.55052898373258e-05	1.09982476639113e-06\\
4.81964060478034e-05	4.66051146037169e-05	8.9426093052863e-07\\
4.71232298446385e-05	4.74993755342456e-05	7.0602059859108e-07\\
4.59773039966903e-05	4.82053961328367e-05	5.3738447173489e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000265226545832041	7.33479945284075e-05	-2.44981245149579e-05\\
-0.000256169799645102	4.88498700134496e-05	-2.26888475045483e-05\\
-0.000241196863019269	2.61610225089013e-05	-2.04518503573499e-05\\
-0.00022118950175977	5.70917215155142e-06	-1.78918554568947e-05\\
-0.000197058856110744	-1.21826833053432e-05	-1.51106188293819e-05\\
-0.000169718456566628	-2.72933021347252e-05	-1.22036503853461e-05\\
-0.000140062037713209	-3.94969525200713e-05	-9.25796053867903e-06\\
-0.000108945679672624	-4.87549130587503e-05	-6.35067084259857e-06\\
-7.71737428409364e-05	-5.51055839013489e-05	-3.54832085243169e-06\\
-4.54880567411189e-05	-5.86539047537806e-05	-9.06710552501245e-07\\
-1.45598604745822e-05	-5.95606153062818e-05	1.52886657198571e-06\\
1.50159450011769e-05	-5.80317487342961e-05	3.72312368423807e-06\\
4.27245970154499e-05	-5.4308625050058e-05	5.65011427659687e-06\\
6.81336105896967e-05	-4.86585107734612e-05	7.29247597138593e-06\\
9.08934729598498e-05	-4.13660348020752e-05	8.64063896692644e-06\\
0.000110737050117947	-3.27253958351488e-05	9.69203453644707e-06\\
0.000127477818432743	-2.30333612987017e-05	1.04503235641617e-05\\
0.000141007006514304	-1.258303773454e-05	1.09246536298927e-05\\
0.000151289719583893	-1.65838410464729e-06	1.11289454830182e-05\\
0.000158360118449256	9.4705613783709e-06	1.10812054290835e-05\\
0.000162315734728317	2.05517668074544e-05	1.08028585557634e-05\\
0.000163311019843662	3.13546253632178e-05	1.03180981421118e-05\\
0.000161550244201636	4.16727235053296e-05	9.65324832212064e-06\\
0.000157279881877304	5.13259718274503e-05	8.83613948709331e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000238216702293559	7.11531192376334e-05	-2.23344568864841e-05\\
-0.000226725466090677	4.88186623511493e-05	-2.01590392740478e-05\\
-0.000210225794017409	2.86596230771015e-05	-1.7683852365702e-05\\
-0.000189690289654608	1.09757707113995e-05	-1.50217432684965e-05\\
-0.000166061219269684	-4.04597255709704e-06	-1.22723121684695e-05\\
-0.000140232390225515	-1.63182847255666e-05	-9.52115900940823e-06\\
-0.000113036192765931	-2.58394437349748e-05	-6.84001152011953e-06\\
-8.52346248021792e-05	-3.26794552550943e-05	-4.28741526308483e-06\\
-5.75133572280957e-05	-3.69668705181792e-05	-1.90974490301228e-06\\
-3.04781175648363e-05	-3.88766154211915e-05	2.57637677635164e-07\\
-4.65286448499673e-06	-3.86189777435563e-05	2.18919708570287e-06\\
1.95206115644969e-05	-3.64297806578534e-05	3.86808323309953e-06\\
4.16818996315735e-05	-3.25616974247539e-05	5.28507330562932e-06\\
6.15501389639388e-05	-2.72766241191246e-05	6.43760939536563e-06\\
7.89212399203795e-05	-2.08390147237589e-05	7.32892757754178e-06\\
9.3664217723249e-05	-1.35100871462172e-05	7.96726495038628e-06\\
0.000105716695765717	-5.54282219583088e-06	8.36512774166343e-06\\
0.000115079644641312	2.82230554583255e-06	8.53860432756177e-06\\
0.000121811441422644	1.13609098733943e-05	8.50671032825997e-06\\
0.000126021355416976	1.98676202016543e-05	8.29075749697745e-06\\
0.000127862587304026	2.81583776986317e-05	7.91374287490739e-06\\
0.000127525005127026	3.60721205735391e-05	7.39975892932446e-06\\
0.000125227731183349	4.34718795028636e-05	6.77342870768622e-06\\
0.000121211737604	5.02453082105498e-05	6.05937224842953e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000215116183522806	6.93202915817777e-05	-2.04911942930642e-05\\
-0.000201664206753215	4.88290972887135e-05	-1.80248932154046e-05\\
-0.000184036074770522	3.08042040733089e-05	-1.53848767266887e-05\\
-0.000163254484944482	1.54193273466202e-05	-1.26827518745199e-05\\
-0.000140257950463036	2.73657547210028e-06	-1.00082692528107e-05\\
-0.000115894716313824	-7.27169378071046e-06	-7.4318920845297e-06\\
-9.09202844034516e-05	-1.47035858652402e-05	-5.00746107014271e-06\\
-6.59972584482783e-05	-1.97110469353829e-05	-2.77471719216092e-06\\
-4.16966740310397e-05	-2.24857641275438e-05	-7.61556806992903e-07\\
-1.85003141916357e-05	-2.32473209345367e-05	1.0140294502316e-06\\
3.19625343849473e-06	-2.22332914843051e-05	2.54233067244127e-06\\
2.30800302539149e-05	-1.96909608118638e-05	3.82056777260433e-06\\
4.09163600247322e-05	-1.58703930392595e-05	4.85177337258092e-06\\
5.65441195099238e-05	-1.10186196666786e-05	5.64384583650727e-06\\
6.98703279507194e-05	-5.37477383017131e-06	6.20872860786654e-06\\
8.08642019800689e-05	8.33954777695227e-07	6.56167546310823e-06\\
8.95507162359121e-05	7.39563024080345e-06	6.72057351165976e-06\\
9.60037636909575e-05	1.41162037524632e-05	6.70530667144603e-06\\
0.000100339037629895	2.08215104239092e-05	6.53715163737702e-06\\
0.000102706776188715	2.73586620612863e-05	6.2382054063195e-06\\
0.000103284519367407	3.35968674676058e-05	5.8308481037071e-06\\
0.000102270027842711	3.94277155713129e-05	5.33724737868455e-06\\
9.98745040612162e-05	4.47649629499974e-05	4.7789113875868e-06\\
9.63162407697179e-05	4.95438743375842e-05	4.17629682674761e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000195238581953867	6.77679307698891e-05	-1.89127491479059e-05\\
-0.00018019033723938	4.88551816219832e-05	-1.62122060915156e-05\\
-0.000161732156922632	3.26429755304676e-05	-1.34609611588128e-05\\
-0.000140904395358956	1.91820143716548e-05	-1.0761385064515e-05\\
-0.000118615998103005	8.42062930713979e-06	-8.18768432361691e-06\\
-9.5652364712281e-05	2.32944983522875e-07	-5.79204117864777e-06\\
-7.26835702359872e-05	-5.55909619512489e-06	-3.60953918756125e-06\\
-5.02723200007362e-05	-9.16863538268614e-06	-1.66201686967599e-06\\
-2.88814338412866e-05	-1.08306522523621e-05	3.89795295395639e-08\\
-8.88090742469572e-06	-1.07916727228226e-05	1.48996406715975e-06\\
9.44527948102261e-06	-9.30170865566282e-06	2.693826944314e-06\\
2.58924097537644e-05	-6.60788171134882e-06	3.65854507695577e-06\\
4.03281651258915e-05	-2.94933663439305e-06	4.39616223644333e-06\\
5.26855503274331e-05	1.44682560205027e-06	4.92194440466024e-06\\
6.29555766240984e-05	6.36877000671051e-06	5.25364535547898e-06\\
7.1179742925009e-05	1.16224153621895e-05	5.41084253653191e-06\\
7.7442404550286e-05	1.70332578987214e-05	5.41432271449452e-06\\
8.18631536102155e-05	2.24475806132159e-05	5.28551040287081e-06\\
8.45893511191825e-05	2.77330910160867e-05	5.04594043959844e-06\\
8.57889519393322e-05	3.27790314556852e-05	4.71678025420796e-06\\
8.56437528814235e-05	3.74958117098931e-05	4.31840849769963e-06\\
8.43431754086703e-05	4.18142202075928e-05	3.87005585571053e-06\\
8.2078670706272e-05	4.56842760633033e-05	3.38951189870268e-06\\
7.90388091498627e-05	4.9073787962006e-05	2.89289939971372e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000178033755733809	6.64379078454628e-05	-1.755384815825e-05\\
-0.000161672410470178	4.88840596872128e-05	-1.46622374466107e-05\\
-0.000142609723442429	3.42218222406021e-05	-1.18393785257303e-05\\
-0.000121877464823557	2.23824437148718e-05	-9.17152511693562e-06\\
-0.000100335768214651	1.32109185979362e-05	-6.71317173079071e-06\\
-7.8695819083991e-05	6.49774686714546e-06	-4.49651634665504e-06\\
-5.75382725271601e-05	2.00123052049042e-06	-2.53806606849178e-06\\
-3.73282692271724e-05	-5.36835548001364e-07	-8.43199608627507e-07\\
-1.84279302934184e-05	-1.38003515662887e-06	5.90711493751407e-07\\
-1.10713704667448e-06	-7.89323662877464e-07	1.77216695920549e-06\\
1.44467430210721e-05	9.82843296328024e-07	2.71404649245427e-06\\
2.81197041338218e-05	3.69688978878229e-06	3.43251922476991e-06\\
3.98622269009224e-05	7.1294090135522e-06	3.94619003507447e-06\\
4.96805418579495e-05	1.10755990486267e-05	4.27538177010523e-06\\
5.76280160075659e-05	1.53509808187319e-05	4.44149831696273e-06\\
6.37967283085915e-05	1.97924791356946e-05	4.46644428884305e-06\\
6.83093453558014e-05	2.42589234245377e-05	4.37209559703395e-06\\
7.13114244247294e-05	2.86310190215716e-05	4.17982456665229e-06\\
7.2964265760521e-05	3.28108435882239e-05	3.91008646040137e-06\\
7.34384170494227e-05	3.67209300486253e-05	3.58207374200735e-06\\
7.29079066889906e-05	4.03030037906326e-05	3.21344195967799e-06\\
7.15452534982514e-05	4.35164457503106e-05	2.82010800453783e-06\\
6.95172721577706e-05	4.63365537548485e-05	2.41611846502041e-06\\
6.69816680100837e-05	4.87526722198689e-05	2.01358326420851e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000292741275028837	7.56586179341565e-05	-2.67072212315749e-05\\
-0.000286319589968189	4.89513967025816e-05	-2.53004926012874e-05\\
-0.000273117509893741	2.36509041012942e-05	-2.33543091576412e-05\\
-0.000253894982558275	2.9659494365296e-07	-2.09572526797152e-05\\
-0.00022949732197519	-2.06606577360622e-05	-1.82045663132583e-05\\
-0.000200824300935631	-3.88652240493205e-05	-1.51937699360567e-05\\
-0.000168802098334901	-5.40589939853772e-05	-1.20209036217602e-05\\
-0.000134358502576772	-6.60798976071375e-05	-8.7774665723457e-06\\
-9.84015206615777e-05	-7.48573641794832e-05	-5.54806067101568e-06\\
-6.18013526256763e-05	-8.04054248504988e-05	-2.40870357640847e-06\\
-2.53755587006433e-05	-8.28141284269073e-05	5.74254580111479e-07\\
1.01228348514268e-05	-8.22398738467958e-05	3.34469562653138e-06\\
4.40145841820811e-05	-7.88951782202645e-05	5.8568721052321e-06\\
7.57011291286647e-05	-7.30383061150324e-05	8.07521364694345e-06\\
0.000104669427416917	-6.49630924680889e-05	9.97388804986704e-06\\
0.000130494968216404	-5.49892044182219e-05	1.15361936222528e-05\\
0.000152843170433766	-4.34530107959691e-05	1.27538463348187e-05\\
0.00017146932934253	-3.06991644611504e-05	1.3626211420493e-05\\
0.000186217237752603	-1.70729530406574e-05	1.41595155412349e-05\\
0.000197016578496572	-2.91343749942248e-06	1.43660634763986e-05\\
0.000203879165612166	1.14526259769762e-05	1.42634731043142e-05\\
0.000206894102892601	2.57160990812904e-05	1.38739345796949e-05\\
0.000206221929935052	3.95900336609852e-05	1.32234941195718e-05\\
0.000202087835982547	5.2813527780557e-05	1.23413595612867e-05\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000268918408555019	7.36532216396718e-05	-2.47943469874063e-05\\
-0.000260206179592419	4.88588746522655e-05	-2.30373319513907e-05\\
-0.00024545848192995	2.58215427008748e-05	-2.08365663872875e-05\\
-0.000225542335230809	4.98497631358732e-06	-1.82950174028533e-05\\
-0.000201361950258461	-1.3310041089266e-05	-1.55140453691689e-05\\
-0.000173830934397135	-2.88240864584349e-05	-1.25898929340536e-05\\
-0.000143849109304505	-4.14139793924885e-05	-9.61117206872528e-06\\
-0.000112283587383758	-5.10251514612138e-05	-6.65721731107028e-06\\
-7.99536554104064e-05	-5.76823687722841e-05	-3.79715785713485e-06\\
-4.7618978987771e-05	-6.14795266294189e-05	-1.08955984761007e-06\\
-1.59706538113964e-05	-6.2569086477029e-05	1.41750080973365e-06\\
1.43753261614021e-05	-6.11515856672953e-05	3.68605880537765e-06\\
4.28825510183378e-05	-5.74655268619177e-05	5.68767673966585e-06\\
6.9096925481097e-05	-5.17778501222518e-05	7.40274162715485e-06\\
9.26478779834039e-05	-4.4375108495097e-05	8.81970179715545e-06\\
0.000113248219380772	-3.55554066979415e-05	9.93428633941542e-06\\
0.000130692776019973	-2.56211203585261e-05	1.07487331737508e-05\\
0.000144855890008319	-1.48723871847753e-05	1.12710392534983e-05\\
0.000155687862142493	-3.60134793127695e-06	1.15142374253148e-05\\
0.000163210408607564	7.91288949403783e-06	1.14956988149326e-05\\
0.000167511208761733	1.94085883089704e-05	1.12364568076821e-05\\
0.000168737635056595	3.06450451166525e-05	1.07605481316317e-05\\
0.000167089774215698	4.14055932482842e-05	1.00943675808206e-05\\
0.000162812868171276	5.14999608291048e-05	9.26603491523626e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000247845243604703	7.19283733343079e-05	-2.31049260756557e-05\\
-0.000237204433014009	4.88234472586522e-05	-2.10567808464411e-05\\
-0.000221224157454221	2.77666664122111e-05	-1.86610162716645e-05\\
-0.000200848263625045	9.10565014054658e-06	-1.60286136963686e-05\\
-0.000177012022769105	-6.92296355582203e-06	-1.32610096677339e-05\\
-0.000150620236744501	-2.01839732235559e-05	-1.04482712801601e-05\\
-0.000122530603036346	-3.0632244503716e-05	-7.66828523768481e-06\\
-9.35413676032555e-05	-3.83005297414008e-05	-4.98667779305416e-06\\
-6.43824193302758e-05	-4.3287207534455e-05	-2.45723147010913e-06\\
-3.57091224995753e-05	-4.57444390045641e-05	-1.22611985007568e-07\\
-8.09832947181708e-06	-4.58670509895717e-05	1.98473656854758e-06\\
1.7953847337678e-05	-4.38823144210241e-05	3.84162993268547e-06\\
4.20328060999888e-05	-4.00406844883386e-05	5.43318234587591e-06\\
6.38049752449678e-05	-3.46075021424627e-05	6.75188459819798e-06\\
8.30162188634835e-05	-2.78556175442647e-05	7.79673914360733e-06\\
9.9489219954348e-05	-2.00588784006574e-05	8.57245519773348e-06\\
0.000113119911289064	-1.14864232029239e-05	9.08869783794476e-06\\
0.000123873019238316	-2.39772536497914e-06	9.3593809822624e-06\\
0.000131776794392597	6.96165561728325e-06	9.40199356499419e-06\\
0.000136917019205491	1.63636491822774e-05	9.23695006008082e-06\\
0.000139430402655053	2.56005992423583e-05	8.88695967185399e-06\\
0.000139497491292981	3.44875589142122e-05	8.37641214465149e-06\\
0.000137335242193551	4.28639710588637e-05	7.73078160029696e-06\\
0.000133189414323698	5.05947526591607e-05	6.9760526687173e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000229136138880145	7.04284057670571e-05	-2.16089200129642e-05\\
-0.000216860702117665	4.88194857540929e-05	-1.93167375821912e-05\\
-0.000199897253479718	2.95027481719017e-05	-1.67723579930782e-05\\
-0.000179241454677254	1.27303901788235e-05	-1.40891807487329e-05\\
-0.000155837699061845	-1.35879056990942e-06	-1.13638944402232e-05\\
-0.000130565205826607	-1.27226850101326e-05	-8.67690637988721e-06\\
-0.000104228910441037	-2.13995913900198e-05	-6.09342993518988e-06\\
-7.7553847606845e-05	-2.74930213252097e-05	-3.66490804173575e-06\\
-5.11820617770152e-05	-3.11579293669455e-05	-1.43055245997325e-06\\
-2.56713622006399e-05	-3.25884818269187e-05	5.81143365176969e-07\\
-1.49546620827572e-06	-3.20073384617418e-05	2.35099961365086e-06\\
2.0954753128923e-05	-2.96563388480909e-05	3.86789038521943e-06\\
4.13690779191897e-05	-2.57884484628715e-05	5.12763448728164e-06\\
5.95149028343758e-05	-2.06608139755898e-05	6.1320227158782e-06\\
7.52333896083557e-05	-1.45287912597116e-05	6.88795777761516e-06\\
8.84348606184367e-05	-7.64083348209647e-06	7.40668044188135e-06\\
9.90934840265381e-05	-2.3415304021512e-07	7.70305790951058e-06\\
0.000107241324160181	7.46890486929546e-06	7.79491563628372e-06\\
0.000112961855704977	1.52638205055792e-05	7.70240024865909e-06\\
0.000116383063603781	2.29662207542383e-05	7.44736748233316e-06\\
0.000117670268808615	3.04135882365714e-05	7.05279445509875e-06\\
0.000117018831258351	3.74663826916702e-05	6.54221963201677e-06\\
0.000114646884976369	4.40086023236869e-05	5.93921643070041e-06\\
0.000110788256257394	4.99478187543874e-05	5.26690763513163e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000212467680361476	6.91122827308811e-05	-2.02804258137253e-05\\
-0.000198798135481005	4.88318569171558e-05	-1.77820647035915e-05\\
-0.000181051642866812	3.10497922135643e-05	-1.5125546282751e-05\\
-0.000160254736709101	1.59242459308133e-05	-1.24217353763652e-05\\
-0.000137343491138246	3.5025105544481e-06	-9.75871577561942e-06\\
-0.000113159098321089	-6.25620522117133e-06	-7.20480282453143e-06\\
-8.84467363125884e-05	-1.34610080457028e-05	-4.81151333101577e-06\\
-6.38564758490602e-05	-1.82725213767185e-05	-2.61628572705768e-06\\
-3.99454425626172e-05	-2.08888071037762e-05	-6.44852625104186e-07\\
-1.71807877861783e-05	-2.15336597288804e-05	1.08675872117414e-06\\
4.05674867101386e-06	-2.04469010077063e-05	2.57057512235176e-06\\
2.34687583186232e-05	-1.78763258853545e-05	3.80532537681763e-06\\
4.08345687903911e-05	-1.40710005085369e-05	4.79532639731246e-06\\
5.60061153944169e-05	-9.27567411122441e-06	5.54954706890019e-06\\
6.89022741143253e-05	-3.72612704232421e-06	6.08079734911205e-06\\
7.9502682021619e-05	2.35467030678784e-06	6.40500189404745e-06\\
8.78411084877621e-05	8.75967220083529e-06	6.54053019753733e-06\\
9.39984756339619e-05	1.53002023983726e-05	6.50756690486729e-06\\
9.80956538804415e-05	2.18077693032399e-05	6.32751548071382e-06\\
0.000100286175735914	2.81352847839537e-05	6.0224353247209e-06\\
0.000100749017623925	3.41577201086746e-05	5.61451677507056e-06\\
9.96815964568413e-05	3.97722368837452e-05	5.12560055429551e-06\\
9.72931165127954e-05	4.48978374380407e-05	4.57674857309479e-06\\
9.37983849580298e-05	4.94745860111355e-05	3.98787212717894e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000311297915455043	7.72700333135193e-05	-2.81974709175217e-05\\
-0.000306741104096856	4.90725623959976e-05	-2.70795452413402e-05\\
-0.000294850979387097	2.19930171546574e-05	-2.53564099464645e-05\\
-0.000276290928897137	-3.36339279180708e-06	-2.31022824898508e-05\\
-0.000251844327918613	-2.64656752816578e-05	-2.04037065398245e-05\\
-0.00022238355596316	-4.68693818214823e-05	-1.73551677391383e-05\\
-0.000188840024665797	-6.42245495606206e-05	-1.40549069360679e-05\\
-0.000152176121743146	-7.82794564966885e-05	-1.06011218968282e-05\\
-0.000113359697157922	-8.88805783935167e-05	-7.08868790875528e-06\\
-7.33414692813431e-05	-9.59692663022719e-05	-3.60647108439303e-06\\
-3.30355198378302e-05	-9.9575737386665e-05	-2.35258743209882e-07\\
6.69711904213889e-06	-9.98109961298748e-05	2.95370916934012e-06\\
4.50619040192897e-05	-9.68572869605347e-05	5.89965429693603e-06\\
8.1341445026651e-05	-9.09576326635987e-05	8.55268733394311e-06\\
0.000114903638608795	-8.24049453296556e-05	1.08738283222082e-05\\
0.000145207528320152	-7.15311170074474e-05	1.28347035534951e-05\\
0.000171807142011291	-5.86964134539524e-05	1.44170006584067e-05\\
0.000194353531518722	-4.42794127955457e-05	1.56117564497466e-05\\
0.000212595206761991	-2.86676563457991e-05	1.64185417905188e-05\\
0.000226377119601598	-1.22491145552804e-05	1.68445956143031e-05\\
0.000235638318123188	4.59548105902276e-06	1.69039475066727e-05\\
0.000240408363244215	2.14994285656955e-05	1.66165560100016e-05\\
0.000240802579406493	3.8115984575697e-05	1.60074788428363e-05\\
0.00023701620109188	5.41234634185333e-05	1.51060820826973e-05\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000290222736636239	7.54434485384121e-05	-2.65049309742135e-05\\
-0.000283553388989301	4.89385175641987e-05	-2.50600918916984e-05\\
-0.00027018046691433	2.38784256725002e-05	-2.30853026908346e-05\\
-0.000250876167089758	7.93122981665604e-07	-2.06708959573437e-05\\
-0.000226493152312045	-1.98777729756781e-05	-1.79130397737824e-05\\
-0.00019793380717518	-3.77908127494605e-05	-1.49093969622296e-05\\
-0.000166122572445063	-5.27002097116901e-05	-1.17554636858213e-05\\
-0.000131981683110132	-6.44556733975115e-05	-8.54163496175686e-06\\
-9.64103934492635e-05	-7.29973083592683e-05	-5.3509888656215e-06\\
-6.02675951119116e-05	-7.83482972248898e-05	-2.25774024392095e-06\\
-2.43576153159463e-05	-8.06060374688108e-05	6.73712529133282e-07\\
1.05810862208004e-05	-7.99323249396775e-05	3.38923949038118e-06\\
4.38846304008891e-05	-7.65430854492963e-05	5.84502672347059e-06\\
7.49701467993169e-05	-7.06980587258257e-05	8.00731408209247e-06\\
0.0001033401959115	-6.26907446437333e-05	9.85190904785338e-06\\
0.000128585426415305	-5.28388355958799e-05	1.13635507241347e-05\\
0.000150385664730788	-4.14752848717452e-05	1.25351840319912e-05\\
0.000168509591851846	-2.8940100839754e-05	1.33671898829427e-05\\
0.000182813126064004	-1.55729109568113e-05	1.38666036543633e-05\\
0.000193236602855385	-1.70630730244794e-06	1.40463425410118e-05\\
0.000199800826635333	1.23400352385638e-05	1.39244528204358e-05\\
0.000202602062997393	2.62644880589997e-05	1.35233809671836e-05\\
0.000201806044275969	3.97878690261833e-05	1.28692678515353e-05\\
0.000197641073281393	5.26571368777186e-05	1.19912627414011e-05\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000271169980411362	7.3840055527516e-05	-2.49750454122805e-05\\
-0.000262669243940156	4.88650101152355e-05	-2.32501679679127e-05\\
-0.000248060820884998	2.56148421473228e-05	-2.10719262112428e-05\\
-0.000228202483494326	4.54291593608006e-06	-1.85421495847341e-05\\
-0.00020399391785661	-1.3999233648654e-05	-1.57618812989594e-05\\
-0.000176348480035231	-2.97611149476134e-05	-1.28277393781079e-05\\
-0.000146169437873361	-4.25888543257213e-05	-9.82925392986222e-06\\
-0.000114330417358821	-5.24181082555835e-05	-6.84706780571337e-06\\
-8.16596543232747e-05	-5.92651760612969e-05	-3.95186654062887e-06\\
-4.89275999748019e-05	-6.32170426019257e-05	-1.20389716477358e-06\\
-1.68374262723881e-05	-6.44209397666993e-05	1.34705964460058e-06\\
1.3981990378608e-05	-6.30738801220987e-05	3.6613868904594e-06\\
4.29809745376002e-05	-5.94124932316393e-05	5.70910326409908e-06\\
6.96921494719016e-05	-5.37033899675403e-05	7.46919505753115e-06\\
9.37319655295686e-05	-4.62341949100091e-05	8.92887297345462e-06\\
0.000114800838840985	-3.73053219365545e-05	1.00827999810741e-05\\
0.000132682032475783	-2.72225219554804e-05	1.09323200461866e-05\\
0.000147239378115704	-1.62902019092938e-05	1.14847044263496e-05\\
0.000158413916295703	-4.80549748294424e-06	1.17524224938415e-05\\
0.000166219526322144	6.94692501089724e-06	1.17524376007423e-05\\
0.000170737620998008	1.86993626116396e-05	1.15055249519561e-05\\
0.000172110993490572	3.02048875635957e-05	1.1035607257056e-05\\
0.000170536921002927	4.12404948206517e-05	1.03691044837717e-05\\
0.000166259649333146	5.16095993044234e-05	9.53429572517981e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000253902744346508	7.24200205891423e-05	-2.35901607720388e-05\\
-0.000243806869892312	4.88298598171036e-05	-2.16239241884719e-05\\
-0.000228167603085873	2.72059356286316e-05	-1.92812627369247e-05\\
-0.000207908580756436	7.92467289170696e-06	-1.66713734213633e-05\\
-0.000183958296288351	-8.7467005296563e-06	-1.38962262797778e-05\\
-0.000157226186821321	-2.26429268094341e-05	-1.10481630828626e-05\\
-0.000128583903390873	-3.36910898922966e-05	-8.2085442740892e-06\\
-9.88509540621124e-05	-4.18996341663858e-05	-5.44719729557237e-06\\
-6.87839653783767e-05	-4.73468314619582e-05	-2.82244860473278e-06\\
-3.90688984019981e-05	-5.0169280066691e-05	-3.8155545802425e-07\\
-1.03156653308441e-05	-5.05508355247152e-05	1.83861099236052e-06\\
1.69452930229964e-05	-4.87122245323547e-05	3.81074499161134e-06\\
4.22648009416996e-05	-4.49014795407434e-05	5.51622953514739e-06\\
6.52753517825065e-05	-3.9385250005596e-05	6.94425764527512e-06\\
8.56902878891625e-05	-3.24409923603209e-05	8.09098279793791e-06\\
0.000103301870044305	-2.43500095623829e-05	8.95871261134091e-06\\
0.000117978318731378	-1.5391296951042e-05	9.55514813784254e-06\\
0.000129659896299291	-5.83614881319948e-06	9.89266408745334e-06\\
0.000138354100389385	4.05651527425385e-06	9.98762219113475e-06\\
0.000144130050434508	1.40441374653886e-05	9.85970970900396e-06\\
0.000147112166411993	2.39038471743926e-05	9.5312968260576e-06\\
0.000147473258463698	3.34351440004502e-05	9.02680948079836e-06\\
0.000145427164275584	4.24619534812485e-05	8.37211732684994e-06\\
0.00014122108580513	5.08340708080985e-05	7.59393949445939e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000238216702293559	7.11531192376333e-05	-2.23344568864842e-05\\
-0.000226725466090676	4.88186623511491e-05	-2.01590392740469e-05\\
-0.000210225794017408	2.86596230771021e-05	-1.76838523657027e-05\\
-0.000189690289654608	1.09757707113994e-05	-1.50217432684967e-05\\
-0.000166061219269684	-4.04597255709729e-06	-1.22723121684702e-05\\
-0.000140232390225515	-1.63182847255675e-05	-9.52115900940828e-06\\
-0.00011303619276593	-2.58394437349758e-05	-6.84001152011859e-06\\
-8.52346248021792e-05	-3.26794552550943e-05	-4.28741526308476e-06\\
-5.75133572280959e-05	-3.69668705181791e-05	-1.90974490301239e-06\\
-3.04781175648363e-05	-3.88766154211915e-05	2.57637677636309e-07\\
-4.65286448499735e-06	-3.86189777435552e-05	2.18919708570172e-06\\
1.95206115644969e-05	-3.64297806578535e-05	3.86808323309953e-06\\
4.16818996315737e-05	-3.25616974247539e-05	5.28507330562936e-06\\
6.15501389639388e-05	-2.72766241191246e-05	6.43760939536585e-06\\
7.89212399203788e-05	-2.08390147237587e-05	7.32892757754238e-06\\
9.36642177232493e-05	-1.35100871462163e-05	7.9672649503856e-06\\
0.000105716695765716	-5.54282219583073e-06	8.36512774166327e-06\\
0.000115079644641312	2.82230554583254e-06	8.53860432756405e-06\\
0.000121811441422642	1.13609098733966e-05	8.50671032825652e-06\\
0.000126021355416974	1.98676202016531e-05	8.29075749697795e-06\\
0.000127862587304026	2.81583776986311e-05	7.91374287490806e-06\\
0.000127525005127026	3.60721205735391e-05	7.39975892932373e-06\\
0.000125227731183348	4.34718795028629e-05	6.77342870768701e-06\\
0.000121211737604	5.02453082105499e-05	6.05937224842957e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000324633848569729	7.84593040855281e-05	-2.92675603958227e-05\\
-0.000321460929548298	4.91917436897053e-05	-2.83660419498611e-05\\
-0.000310570863715399	2.08257017398443e-05	-2.68165940819081e-05\\
-0.000292551094058912	-5.9908923420638e-06	-2.46816711222511e-05\\
-0.000268132262454348	-3.06725634643149e-05	-2.20396195518272e-05\\
-0.000238158329712512	-5.27121830161421e-05	-1.89806179246788e-05\\
-0.000203556236968832	-7.16928009408208e-05	-1.56024750705238e-05\\
-0.000165306289252027	-8.72952760113447e-05	-1.2006534318903e-05\\
-0.000124414193313903	-9.93018103302477e-05	-8.29388474431638e-06\\
-8.18854315047061e-05	-0.000107595695074564	-4.56202829558503e-06\\
-3.87024187415335e-05	-0.000112157723370149	-9.02099154796054e-07\\
4.19531760615563e-06	-0.000113059822524945	2.60331731860857e-06\\
4.59278675302771e-05	-0.000110456505206337	5.88176141162297e-06\\
8.56886449066557e-05	-0.000104574743794714	8.87190175281556e-06\\
0.000122755234061558	-9.5702842041898e-05	1.15240200320628e-05\\
0.000156497600453463	-8.41788220098352e-05	1.38000512616818e-05\\
0.000186383918979937	-7.03787707481534e-05	1.56732623640418e-05\\
0.000211984277054936	-5.47055083841116e-05	1.71276540431547e-05\\
0.000232972493592747	-3.75778543409569e-05	1.81571672290559e-05\\
0.000249126265739549	-1.9420687111901e-05	1.87647672593903e-05\\
0.000260325818766374	-6.55919852510711e-07	1.89614677865549e-05\\
0.000266551196588112	1.83055479340441e-05	1.87653435085976e-05\\
0.000267878295698389	3.70708914426417e-05	1.82005674244225e-05\\
0.000264473717686473	5.52714588670642e-05	1.7296495432596e-05\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000305825148241766	7.67898085010875e-05	-2.77580530074384e-05\\
-0.000300711001040082	4.90317554936491e-05	-2.65534764867576e-05\\
-0.000288424268823764	2.24782790068915e-05	-2.47623101219861e-05\\
-0.00026965794611983	-2.2840311150946e-06	-2.24632634170939e-05\\
-0.000245215080584265	-2.47472945321885e-05	-1.97457822618346e-05\\
-0.000215977610993665	-4.44930767940231e-05	-1.67056074317676e-05\\
-0.000182876790589785	-6.11986842257907e-05	-1.34406650339677e-05\\
-0.000146865964551569	-7.46393492597584e-05	-1.00474482327511e-05\\
-0.000108896191255444	-8.46867974925095e-05	-6.61798689272571e-06\\
-6.98949592876457e-05	-9.13047843852352e-05	-3.23744659856795e-06\\
-3.07480612823744e-05	-9.45422309838032e-05	1.76470338583191e-08\\
7.71545758056418e-06	-9.45245839499449e-05	3.08059785679752e-06\\
4.47354567382486e-05	-9.14439860931473e-05	5.89520613491411e-06\\
7.96302014218753e-05	-8.55487799582332e-05	8.41599136730508e-06\\
0.000111803470635474	-7.71327885909281e-05	1.06080557044434e-05\\
0.000140749532885871	-6.65247328864848e-05	1.2446671960672e-05\\
0.000166056230051846	-5.40780609258128e-05	1.3916674148736e-05\\
0.000187406377742284	-4.01613867770768e-05	1.5011718674856e-05\\
0.000204577653529987	-2.51496681022208e-05	1.57334723736975e-05\\
0.000217441108111987	-9.41619572852329e-06	1.60907707916983e-05\\
0.000225958403092833	6.67457506317499e-06	1.60987776718775e-05\\
0.000230177855768569	2.27733527350525e-05	1.57781653175118e-05\\
0.000230229357755947	3.85515180525642e-05	1.51543260103332e-05\\
0.000226318231085026	5.37058440628974e-05	1.4256617274363e-05\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.00028856126931707	7.53019353284932e-05	-2.63714836777945e-05\\
-0.000281729251887268	4.89304516506986e-05	-2.49016440057328e-05\\
-0.000268244579547477	2.40288076449658e-05	-2.29082019638853e-05\\
-0.000248887413467776	1.12060568108058e-06	-2.04826172611761e-05\\
-0.000224515122679579	-1.93620115800956e-05	-1.77216334159694e-05\\
-0.000196031668159374	-3.7083644996065e-05	-1.47229719857936e-05\\
-0.000164360209098387	-5.18066169818585e-05	-1.15817387065899e-05\\
-0.000130419205255607	-6.33883556884485e-05	-8.38757573373617e-06\\
-9.51020550957753e-05	-7.17759314221846e-05	-5.22254029818495e-06\\
-5.92601409364174e-05	-7.69984717203696e-05	-2.15965147603987e-06\\
-2.36890426050047e-05	-7.91581231964095e-05	7.37978039761135e-07\\
1.08823787367208e-05	-7.84201451566483e-05	3.41752118252934e-06\\
4.38003447892191e-05	-7.5002623974119e-05	5.83642594016777e-06\\
7.44922804994993e-05	-6.91661980339512e-05	7.96210977417786e-06\\
0.000102470968679457	-6.12040882597734e-05	9.77144414613191e-06\\
0.00012733697557221	-5.14326441136415e-05	1.12501012923087e-05\\
0.000148779539155723	-4.01825428213327e-05	1.23918209218549e-05\\
0.000166576069543942	-2.77907218994778e-05	1.31976400394095e-05\\
0.000180590375343012	-1.45930818600684e-05	1.36751157516866e-05\\
0.000190769704016851	-9.17966108381762e-07	1.38375594826495e-05\\
0.000197140669446049	1.29195933742677e-05	1.37032919403652e-05\\
0.000199804135823904	2.66228853146329e-05	1.32949215923357e-05\\
0.000198929132646668	3.99178069069686e-05	1.26386452232205e-05\\
0.000194745888868883	5.2556452130189e-05	1.17635670968358e-05\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000272686478091806	7.39661922686949e-05	-2.50967663782066e-05\\
-0.000264328776628724	4.88694258904882e-05	-2.33936476886596e-05\\
-0.000249814969358244	2.54757782018286e-05	-2.12307582424675e-05\\
-0.000229996493356401	4.24501995936115e-06	-1.87091333021062e-05\\
-0.0002057698611712	-1.44641133427451e-05	-1.59295705555282e-05\\
-0.000178048133167608	-3.03936838982732e-05	-1.29889104879996e-05\\
-0.000147736785041236	-4.33825943862729e-05	-9.977276466105e-06\\
-0.000115713738223669	-5.33598708523779e-05	-6.9761746076961e-06\\
-8.28131900415711e-05	-6.0336045460074e-05	-4.057328530106e-06\\
-4.98128166241245e-05	-6.439337399018e-05	-1.28211448957858e-06\\
-1.74239091534072e-05	-6.56754884797585e-05	1.29853546329996e-06\\
1.37159714156782e-05	-6.43769530164586e-05	3.64388417669927e-06\\
4.30481878143257e-05	-6.07330688397593e-05	5.72289982878068e-06\\
7.00963744062024e-05	-5.50101690109786e-05	7.51361311520664e-06\\
9.44681830531386e-05	-4.7496555895772e-05	9.00238860650424e-06\\
0.00011585561227734	-3.84941672892677e-05	1.01831590591678e-05\\
0.000134034056926734	-2.83110082301e-05	1.10566550369658e-05\\
0.000148860180139126	-1.72543531931342e-05	1.16296487265394e-05\\
0.000160268687676757	-5.62470446659479e-06	1.1914220631379e-05\\
0.000168268076007912	6.28951616478425e-06	1.19270508580569e-05\\
0.000172935428006348	1.82165670228411e-05	1.16887326521543e-05\\
0.00017441034122731	2.99052996749954e-05	1.1223104207082e-05\\
0.000172888090435932	4.11284038820774e-05	1.05565949764669e-05\\
0.000168612145411008	5.16849988585443e-05	9.71758417882444e-06\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000258063835364619	7.27596250942447e-05	-2.3923684089917e-05\\
-0.000248346715025015	4.88359410043277e-05	-2.20145410830442e-05\\
-0.000232947966441237	2.68213999212835e-05	-1.97097444702835e-05\\
-0.000212776444236977	7.11165545100002e-06	-1.71170128388751e-05\\
-0.000188754961457211	-1.00053573878751e-05	-1.43384168897954e-05\\
-0.000161795143534015	-2.43437742776706e-05	-1.14676253452147e-05\\
-0.000132777358387356	-3.58113996228853e-05	-8.5882033239536e-06\\
-0.000102535032875565	-4.43996029468389e-05	-5.772745282784e-06\\
-7.18426752599573e-05	-5.01723482296229e-05	-3.08264058467636e-06\\
-4.14069786317406e-05	-5.32549888142992e-05	-5.68293734850508e-07\\
-1.18604636816009e-05	-5.38232825491498e-05	1.73035017378941e-06\\
1.62427842538454e-05	-5.20929323753604e-05	3.78309411489586e-06\\
4.2429631565531e-05	-4.83098382604645e-05	5.56868177265595e-06\\
6.63089250474704e-05	-4.27411564878085e-05	7.07395725379687e-06\\
8.75712178107858e-05	-3.56671992340117e-05	8.29303205807528e-06\\
0.000105987321672264	-2.73741671759364e-05	9.22648126579587e-06\\
0.000121405778583528	-1.81476859101405e-05	9.88057751334614e-06\\
0.000133749324742633	-8.26710839679438e-06	1.02665625085783e-05\\
0.000143010417105613	1.99945411178394e-06	1.0399950984174e-05\\
0.000149245899491869	1.23994050959579e-05	1.02998602947523e-05\\
0.000152570900444816	2.26992653907102e-05	9.98835945865174e-06\\
0.000153152073684456	3.2687624849362e-05	9.48983349176101e-06\\
0.000151200311027384	4.2177458341123e-05	8.83036163883443e-06\\
};
 \end{axis}
\end{tikzpicture}%

==> d2s2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.726\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
plot box ratio=1 1 1,
xmin=-0.0005,
xmax=0.001,
tick align=outside,
xlabel={coordinate 1},
ymin=-5e-06,
ymax=1e-05,
ylabel={coordinate 2},
zmin=-2.5e-06,
zmax=5e-07,
zlabel={delta coordinate 2},
view={-33}{21},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]
\addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000747845590505263	6.13257420425831e-06	-2.24661482867097e-06\\
0.000635236693231472	3.88595937558734e-06	-1.6566000492132e-06\\
0.000534128471832474	2.22935932637414e-06	-1.19633371378382e-06\\
0.000443324151259217	1.03302561259032e-06	-8.39026766947957e-07\\
0.000361755998848757	1.93998845642364e-07	-5.63304434383044e-07\\
0.00028846984534608	-3.69305588740681e-07	-3.52099607838451e-07\\
0.000222613166730381	-7.21405196579132e-07	-1.91802733746496e-07\\
0.000163423136106581	-9.13207930325628e-07	-7.1561126078498e-08\\
0.00011021723879715	-9.84769056404126e-07	1.7268539609038e-08\\
6.23841608993914e-05	-9.67500516795088e-07	8.15642253887021e-08\\
1.93762899640786e-05	-8.85936291406386e-07	1.26791219294432e-07\\
-1.92972387946452e-05	-7.59145072111954e-07	1.57285458971763e-07\\
-5.40765924814501e-05	-6.01859613140191e-07	1.76479750062689e-07\\
-8.53565641300495e-05	-4.25379863077502e-07	1.87086359550814e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000578710165056088	2.91770146244082e-06	-1.39117323278745e-06\\
0.000483365177444561	1.52652822965337e-06	-9.90044826407929e-07\\
0.000397726383139568	5.36483403245441e-07	-6.79616299396615e-07\\
0.000320789654837775	-1.43132896151174e-07	-4.40981046509277e-07\\
0.000251657909022225	-5.84113942660451e-07	-2.59056516892885e-07\\
0.000189528792515787	-8.43170459553335e-07	-1.2181263686726e-07\\
0.000133684509653378	-9.64983096420595e-07	-1.96638627325376e-08\\
8.34824009428427e-05	-9.84646959153133e-07	5.50212272541525e-08\\
3.83468105925366e-05	-9.29625731898981e-07	1.08310544145387e-07\\
-2.23808174190555e-06	-8.21315187753593e-07	1.45022013492243e-07\\
-3.87348060077932e-05	-6.76293174261351e-07	1.68973393244034e-07\\
-7.15580885453084e-05	-5.07319781017317e-07	1.83184641936156e-07\\
-0.000101080134497117	-3.2413513908116e-07	1.9003652545453e-07\\
-0.000127634861985652	-1.34098613626631e-07	1.9140256764582e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000461418164064298	1.24938054514663e-06	-9.05992206517088e-07\\
0.000378010947674185	3.43388338629543e-07	-6.14834097632476e-07\\
0.000303075455677685	-2.71445759002934e-07	-3.91433188272117e-07\\
0.000235739002584941	-6.6287894727505e-07	-2.21523271364905e-07\\
0.000175220953082348	-8.84402218639956e-07	-9.37275526704678e-08\\
0.000120822890931313	-9.78129771310423e-07	1.01682246319351e-09\\
7.19192828984425e-05	-9.7711294884723e-07	6.99234323343211e-08\\
2.79499558427239e-05	-9.07189516512909e-07	1.18726177256056e-07\\
-1.158734847378e-05	-7.88463339256853e-07	1.51975013641236e-07\\
-4.71427568666948e-05	-6.36488325615617e-07	1.73275211483865e-07\\
-7.91202122068705e-05	-4.63213114131752e-07	1.85474565146342e-07\\
-0.000107881966431637	-2.7773854898541e-07	1.90819468173949e-07\\
-0.000133753329072281	-8.69190808114614e-08	1.91072798133381e-07\\
-0.000157026206412702	1.0415371732192e-07	1.87615968565534e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000418558451533631	7.54685621640775e-07	-7.50785004931775e-07\\
0.000339506366742795	3.90061670900039e-09	-4.9552764643793e-07\\
0.000268477023759253	-4.91627029728929e-07	-3.0048488964504e-07\\
0.0002046451395477	-7.92111919373969e-07	-1.52916802380725e-07\\
0.000147272478689644	-9.45028721754694e-07	-4.26697525951234e-08\\
9.56981007486431e-05	-9.87698474349817e-07	3.8342383916614e-08\\
4.93301842041643e-05	-9.49356090433203e-07	9.65512411590235e-08\\
7.63828267249773e-06	-8.5280484927418e-07	1.37065025777223e-07\\
-2.98529511607001e-05	-7.15739823496957e-07	1.63934843349073e-07\\
-6.3569973925978e-05	-5.51804980147884e-07	1.80365004299989e-07\\
-9.38951929259365e-05	-3.71439975847895e-07	1.88886207467375e-07\\
-0.000121171948310327	-1.82553768380519e-07	1.9148817732888e-07\\
-0.000145708284282367	8.93440894836049e-09	1.89733151990905e-07\\
-0.00016778094324005	1.98667560939266e-07	1.84838963073417e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000461418072760261	1.24937942572637e-06	-9.05991824584976e-07\\
0.000378010869742768	3.43387601141396e-07	-6.1483335611568e-07\\
0.0003030754562566	-2.71445754974284e-07	-3.91433470742891e-07\\
0.000235738943087547	-6.62879225717175e-07	-2.21522957116445e-07\\
0.000175220966645087	-8.84402182833619e-07	-9.37276178020866e-08\\
0.000120822854509577	-9.78129800635706e-07	1.01683349537837e-09\\
7.19193044918188e-05	-9.77112967140328e-07	6.99234914731615e-08\\
2.79499383438145e-05	-9.07189475667166e-07	1.1872605157622e-07\\
-1.15873253717824e-05	-7.88463424090946e-07	1.51975127633587e-07\\
-4.71427628423779e-05	-6.36488296457358e-07	1.73275071849323e-07\\
-7.91201936750029e-05	-4.63213224608035e-07	1.85474688904054e-07\\
-0.000107881968345993	-2.77738535703982e-07	1.90819381255716e-07\\
-0.000133753319649708	-8.69191544482654e-08	1.9107284214401e-07\\
-0.000157026202971249	1.04153687695744e-07	1.87616002328631e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000578710120461909	2.91770074068111e-06	-1.3911729459868e-06\\
0.000483365143974822	1.5265277946943e-06	-9.90044525589458e-07\\
0.000397726369890652	5.36483269104844e-07	-6.79616468892937e-07\\
0.000320789614573874	-1.43133199788092e-07	-4.40980773164235e-07\\
0.000251657903214204	-5.84113972952327e-07	-2.59056590819112e-07\\
0.000189528759140407	-8.43170563771439e-07	-1.2181253028805e-07\\
0.000133684511556436	-9.6498309405949e-07	-1.96638548248112e-08\\
8.34823784327201e-05	-9.84646948884301e-07	5.50212024722022e-08\\
3.83468179064484e-05	-9.29625746412099e-07	1.08310599548791e-07\\
-2.23809393216808e-06	-8.21315146863307e-07	1.45021926477233e-07\\
-3.87347959648823e-05	-6.76293220386075e-07	1.68973463277357e-07\\
-7.15580927349579e-05	-5.07319757108718e-07	1.83184547299658e-07\\
-0.00010108012395128	-3.24135209809059e-07	1.90036584747369e-07\\
-0.000127634860481865	-1.3409862506169e-07	1.91402516003787e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000747845590505265	6.132574204257e-06	-2.24661482865692e-06\\
0.000635236693231446	3.88595937560007e-06	-1.65660004922606e-06\\
0.00053412847183248	2.22935932637401e-06	-1.19633371378373e-06\\
0.000443324151259217	1.03302561259028e-06	-8.39026766947916e-07\\
0.000361755998848757	1.93998845642364e-07	-5.63304434383044e-07\\
0.00028846984534608	-3.69305588740681e-07	-3.52099607838451e-07\\
0.000222613166730381	-7.21405196579132e-07	-1.91802733746496e-07\\
0.000163423136106581	-9.13207930325628e-07	-7.15611260784982e-08\\
0.00011021723879715	-9.84769056404126e-07	1.72685396090382e-08\\
6.23841608993914e-05	-9.67500516795088e-07	8.15642253887021e-08\\
1.93762899640786e-05	-8.85936291406386e-07	1.26791219294432e-07\\
-1.92972387946452e-05	-7.59145072111954e-07	1.57285458971763e-07\\
-5.40765924814501e-05	-6.01859613140191e-07	1.7647975006269e-07\\
-8.53565641300495e-05	-4.25379863077502e-07	1.87086359550814e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000578710120461909	2.91770074068111e-06	-1.3911729459868e-06\\
0.000483365143974822	1.5265277946943e-06	-9.90044525589458e-07\\
0.000397726369890652	5.36483269104844e-07	-6.79616468892937e-07\\
0.000320789614573874	-1.43133199788092e-07	-4.40980773164235e-07\\
0.000251657903214204	-5.84113972952327e-07	-2.59056590819112e-07\\
0.000189528759140407	-8.43170563771439e-07	-1.2181253028805e-07\\
0.000133684511556436	-9.6498309405949e-07	-1.96638548248112e-08\\
8.34823784327201e-05	-9.84646948884301e-07	5.50212024722022e-08\\
3.83468179064484e-05	-9.29625746412099e-07	1.08310599548791e-07\\
-2.23809393216808e-06	-8.21315146863307e-07	1.45021926477233e-07\\
-3.87347959648823e-05	-6.76293220386075e-07	1.68973463277357e-07\\
-7.15580927349579e-05	-5.07319757108718e-07	1.83184547299658e-07\\
-0.00010108012395128	-3.24135209809059e-07	1.90036584747369e-07\\
-0.000127634860481865	-1.3409862506169e-07	1.91402516003787e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000373290282107307	2.99089516226304e-07	-5.99693477600263e-07\\
0.00029883390428256	-3.00603961373959e-07	-3.79868862160657e-07\\
0.000231927260781749	-6.80472823534616e-07	-2.12778170867492e-07\\
0.000171794889150729	-8.93250994402108e-07	-8.71980991573895e-08\\
0.000117743077376495	-9.80449093559497e-07	5.8108611813232e-09\\
6.91503666452986e-05	-9.74638232378174e-07	7.33641407629105e-08\\
2.54602636040149e-05	-9.01274091615263e-07	1.21116936914867e-07\\
-1.38261878160508e-05	-7.80157154700396e-07	1.53556565427674e-07\\
-4.91562325885775e-05	-6.26600589272722e-07	1.74237609617412e-07\\
-8.09311282932692e-05	-4.5236297965531e-07	1.85968464908593e-07\\
-0.000109510862735615	-2.66394514746717e-07	1.90962507050975e-07\\
-0.000135218560970655	-7.54320076957423e-08	1.9095825040445e-07\\
-0.000158344333834342	1.15526242708708e-07	1.8731550846761e-07\\
-0.000179148677587101	3.02841751176318e-07	1.81093833219976e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000217367604243283	-7.43171430995284e-07	-1.80235474281662e-07\\
0.000158708246551894	-9.23406905276945e-07	-6.29532025146323e-08\\
0.000105978705540932	-9.86360107791578e-07	2.35609058573005e-08\\
5.85733894378144e-05	-9.62799201934277e-07	8.60527280469745e-08\\
1.59497240125438e-05	-8.76746473887303e-07	1.29882103281292e-07\\
-2.23786416034289e-05	-7.4686437060601e-07	1.59300709097691e-07\\
-5.68478543737744e-05	-5.87563661508319e-07	1.77673943114572e-07\\
-8.78491017527492e-05	-4.09889718393747e-07	1.87660228283194e-07\\
-0.000115733490368577	-2.22229490110553e-07	1.91352050899772e-07\\
-0.000140816085906049	-3.08774392107801e-08	1.9039278329249e-07\\
-0.000163379871047643	1.59515344081709e-07	1.8606534829106e-07\\
-0.000183678881248775	3.45580692372769e-07	1.79369113640123e-07\\
-0.000201941413396214	5.24949806012892e-07	1.71074886679668e-07\\
-0.000218372481419512	6.9602469269256e-07	1.61775923777015e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000155387317498033	-9.30140437082796e-07	-5.69761436121053e-08\\
0.00010299328259783	-9.87116580694902e-07	2.79235033748733e-08\\
5.58892362896015e-05	-9.59193077320028e-07	8.9158035728981e-08\\
1.35361940534349e-05	-8.70035041591047e-07	1.32013918574897e-07\\
-2.45490988702067e-05	-7.38021123016151e-07	1.60683315263026e-07\\
-5.87998379640902e-05	-5.77337807753125e-07	1.78485596986884e-07\\
-8.96048037918641e-05	-3.9885221076624e-07	1.88040250696305e-07\\
-0.000117312701106049	-2.10811960069935e-07	1.91411469550214e-07\\
-0.000142236699485773	-1.94004905197209e-08	1.9021684684098e-07\\
-0.000164657832706213	1.70816356321259e-07	1.85722321055146e-07\\
-0.000184828629616802	3.56538677376406e-07	1.78910096604848e-07\\
-0.00020297581385485	5.35448773981253e-07	1.70540967965042e-07\\
-0.000219303186233468	7.05989741946296e-07	1.61196895381692e-07\\
-0.000233993811354686	8.67186637327988e-07	1.51321262735014e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000217367556605077	-7.431716244493e-07	-1.8023536095988e-07\\
0.000158708208091026	-9.2340698540918e-07	-6.29531248121925e-08\\
0.000105978697526524	-9.86360110221372e-07	2.35609565462574e-08\\
5.85733522620332e-05	-9.62799153675115e-07	8.60526809279511e-08\\
1.59497235979164e-05	-8.76746472747164e-07	1.29882213528594e-07\\
-2.2378669189956e-05	-7.4686425921857e-07	1.59300566721423e-07\\
-5.684784842135e-05	-5.87563692497148e-07	1.77674078064442e-07\\
-8.78491183676013e-05	-4.09889614432706e-07	1.8766005399933e-07\\
-0.000115733480605257	-2.22229560433376e-07	1.91352181446369e-07\\
-0.000140816093383975	-3.08773789870065e-08	1.90392626743384e-07\\
-0.000163379860127798	1.59515247756377e-07	1.86065461588673e-07\\
-0.000183678883032673	3.4558070934505e-07	1.79369002039193e-07\\
-0.000201941404057287	5.24949711384243e-07	1.71074955434869e-07\\
-0.000218372478997791	6.96024666819112e-07	1.61775893160572e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000373290282107307	2.99089516226304e-07	-5.99693477600263e-07\\
0.00029883390428256	-3.00603961373959e-07	-3.79868862160657e-07\\
0.000231927260781749	-6.80472823534616e-07	-2.12778170867492e-07\\
0.000171794889150729	-8.93250994402108e-07	-8.71980991573895e-08\\
0.000117743077376495	-9.80449093559497e-07	5.8108611813232e-09\\
6.91503666452986e-05	-9.74638232378174e-07	7.33641407629105e-08\\
2.54602636040149e-05	-9.01274091615263e-07	1.21116936914867e-07\\
-1.38261878160508e-05	-7.80157154700396e-07	1.53556565427674e-07\\
-4.91562325885775e-05	-6.26600589272722e-07	1.74237609617412e-07\\
-8.09311282932692e-05	-4.5236297965531e-07	1.85968464908593e-07\\
-0.000109510862735615	-2.66394514746717e-07	1.90962507050975e-07\\
-0.000135218560970655	-7.54320076957423e-08	1.9095825040445e-07\\
-0.000158344333834342	1.15526242708708e-07	1.8731550846761e-07\\
-0.000179148677587101	3.02841751176318e-07	1.81093833219976e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000578710165056088	2.91770146244082e-06	-1.39117323278745e-06\\
0.000483365177444561	1.52652822965337e-06	-9.90044826407929e-07\\
0.000397726383139568	5.36483403245441e-07	-6.79616299396615e-07\\
0.000320789654837775	-1.43132896151174e-07	-4.40981046509277e-07\\
0.000251657909022225	-5.84113942660451e-07	-2.59056516892885e-07\\
0.000189528792515787	-8.43170459553335e-07	-1.2181263686726e-07\\
0.000133684509653378	-9.64983096420595e-07	-1.96638627325376e-08\\
8.34824009428427e-05	-9.84646959153133e-07	5.50212272541525e-08\\
3.83468105925366e-05	-9.29625731898981e-07	1.08310544145387e-07\\
-2.23808174190555e-06	-8.21315187753593e-07	1.45022013492243e-07\\
-3.87348060077932e-05	-6.76293174261351e-07	1.68973393244034e-07\\
-7.15580885453084e-05	-5.07319781017317e-07	1.83184641936156e-07\\
-0.000101080134497117	-3.2413513908116e-07	1.9003652545453e-07\\
-0.000127634861985652	-1.34098613626631e-07	1.9140256764582e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000461418072760261	1.24937942572593e-06	-9.05991824584967e-07\\
0.000378010869742768	3.4338760114096e-07	-6.14833356117618e-07\\
0.000303075456256598	-2.71445754976658e-07	-3.91433470740606e-07\\
0.000235738943087545	-6.62879225717265e-07	-2.21522957116355e-07\\
0.000175220966645087	-8.84402182833619e-07	-9.37276177969197e-08\\
0.000120822854509576	-9.78129800630539e-07	1.01683349021147e-09\\
7.19193044918188e-05	-9.77112967140328e-07	6.99234914727267e-08\\
2.79499383438145e-05	-9.07189475667601e-07	1.18726051576659e-07\\
-1.15873253717824e-05	-7.88463424090942e-07	1.51975127633583e-07\\
-4.71427628423779e-05	-6.36488296457358e-07	1.73275071849323e-07\\
-7.91201936750029e-05	-4.63213224608035e-07	1.85474688904054e-07\\
-0.000107881968345993	-2.77738535703982e-07	1.90819381255716e-07\\
-0.000133753319649708	-8.69191544482654e-08	1.9107284214401e-07\\
-0.000157026202971249	1.04153687695744e-07	1.87616002328631e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000217367556605077	-7.431716244493e-07	-1.8023536095988e-07\\
0.000158708208091026	-9.2340698540918e-07	-6.29531248121925e-08\\
0.000105978697526524	-9.86360110221372e-07	2.35609565462574e-08\\
5.85733522620332e-05	-9.62799153675115e-07	8.60526809279511e-08\\
1.59497235979164e-05	-8.76746472747164e-07	1.29882213528594e-07\\
-2.2378669189956e-05	-7.4686425921857e-07	1.59300566721423e-07\\
-5.684784842135e-05	-5.87563692497148e-07	1.77674078064442e-07\\
-8.78491183676013e-05	-4.09889614432706e-07	1.8766005399933e-07\\
-0.000115733480605257	-2.22229560433376e-07	1.91352181446369e-07\\
-0.000140816093383975	-3.08773789870065e-08	1.90392626743384e-07\\
-0.000163379860127798	1.59515247756377e-07	1.86065461588673e-07\\
-0.000183678883032673	3.4558070934505e-07	1.79369002039193e-07\\
-0.000201941404057287	5.24949711384243e-07	1.71074955434869e-07\\
-0.000218372478997791	6.96024666819112e-07	1.61775893160572e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
1.97675465916394e-06	-8.35157620406706e-07	1.41703044692693e-07\\
-3.49443372656666e-05	-6.93454575714013e-07	1.66885133083902e-07\\
-6.81489895083244e-05	-5.26569442630111e-07	1.82031703048926e-07\\
-9.80138073813373e-05	-3.44537739581185e-07	1.89586146712588e-07\\
-0.000124876642761121	-1.54951592868597e-07	1.91472058507454e-07\\
-0.000149040935872405	3.65204656388569e-08	1.8919523585835e-07\\
-0.000170779033511575	2.25715701497207e-07	1.83932161688126e-07\\
-0.000190335636967075	4.09647863185333e-07	1.76594698269516e-07\\
-0.000207930501751033	5.86242561454849e-07	1.67886984082622e-07\\
-0.000223761125542706	7.54129545537471e-07	1.5834709959422e-07\\
-0.000238004967074137	9.12476645131691e-07	1.48382930313577e-07\\
-0.000250821536000497	1.06085957544527e-06	1.38299533370004e-07\\
-0.000262354225348442	1.19915910881527e-06	1.2832109193306e-07\\
-0.000272731937051883	1.32748020074833e-06	1.18609362722894e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000106166310200297	-2.89589430834317e-07	1.90649900998555e-07\\
-0.000132210006524662	-9.89395298357619e-08	1.91178598961567e-07\\
-0.000155637845864973	9.22390691258053e-08	1.8792005696802e-07\\
-0.00017671383187697	2.80159126093825e-07	1.81965847538436e-07\\
-0.000195675010653683	4.62124973632262e-07	1.74163206801723e-07\\
-0.000212734434828595	6.36288180433984e-07	1.65162660136527e-07\\
-0.000228083473058419	8.01450840570511e-07	1.5546167338736e-07\\
-0.000241894160470317	9.56912513957871e-07	1.45434999515992e-07\\
-0.000254321097051025	1.10234751347386e-06	1.3536219145194e-07\\
-0.000265503280331743	1.2377097049258e-06	1.25447499436534e-07\\
-0.000275565675469194	1.36315720436234e-06	1.15836630866028e-07\\
-0.000284620642584395	1.47899383522837e-06	1.06630164391742e-07\\
-0.000292769237257323	1.58562399962011e-06	9.78932718693328e-08\\
-0.000300102324381448	1.68351727148944e-06	8.96650513274413e-08\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
1.97675465916501e-06	-8.35157620405914e-07	1.417030446919e-07\\
-3.49443372656666e-05	-6.93454575714013e-07	1.66885133083902e-07\\
-6.81489895083244e-05	-5.26569442630111e-07	1.82031703049964e-07\\
-9.80138073813366e-05	-3.44537739580147e-07	1.8958614671155e-07\\
-0.000124876642761121	-1.54951592868597e-07	1.91472058507454e-07\\
-0.000149040935872405	3.65204656388569e-08	1.8919523585835e-07\\
-0.000170779033511575	2.25715701497207e-07	1.83932161688126e-07\\
-0.000190335636967075	4.09647863185333e-07	1.76594698269516e-07\\
-0.000207930501751033	5.86242561454849e-07	1.67886984082622e-07\\
-0.000223761125542706	7.54129545537471e-07	1.5834709959422e-07\\
-0.000238004967074137	9.12476645131691e-07	1.48382930312706e-07\\
-0.000250821536000497	1.0608595754444e-06	1.38299533370876e-07\\
-0.000262354225348442	1.19915910881527e-06	1.2832109193306e-07\\
-0.000272731937051883	1.32748020074833e-06	1.18609362722403e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000217367604243283	-7.43171430995284e-07	-1.80235474281662e-07\\
0.000158708246551894	-9.23406905276945e-07	-6.29532025146323e-08\\
0.000105978705540932	-9.86360107791578e-07	2.35609058573005e-08\\
5.85733894378144e-05	-9.62799201934277e-07	8.60527280469745e-08\\
1.59497240125438e-05	-8.76746473887303e-07	1.29882103281292e-07\\
-2.23786416034289e-05	-7.4686437060601e-07	1.59300709097691e-07\\
-5.68478543737744e-05	-5.87563661508319e-07	1.77673943114572e-07\\
-8.78491017527492e-05	-4.09889718393747e-07	1.87660228283194e-07\\
-0.000115733490368577	-2.22229490110553e-07	1.91352050899772e-07\\
-0.000140816085906049	-3.08774392107801e-08	1.9039278329249e-07\\
-0.000163379871047643	1.59515344081709e-07	1.8606534829106e-07\\
-0.000183678881248775	3.45580692372769e-07	1.79369113640123e-07\\
-0.000201941413396214	5.24949806012892e-07	1.71074886679668e-07\\
-0.000218372481419512	6.9602469269256e-07	1.61775923777015e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000461418164064298	1.24938054514663e-06	-9.05992206517088e-07\\
0.000378010947674185	3.43388338629543e-07	-6.14834097632476e-07\\
0.000303075455677685	-2.71445759002934e-07	-3.91433188272117e-07\\
0.000235739002584941	-6.6287894727505e-07	-2.21523271364905e-07\\
0.000175220953082348	-8.84402218639956e-07	-9.37275526704678e-08\\
0.000120822890931313	-9.78129771310423e-07	1.01682246319351e-09\\
7.19192828984425e-05	-9.7711294884723e-07	6.99234323343211e-08\\
2.79499558427239e-05	-9.07189516512909e-07	1.18726177256056e-07\\
-1.158734847378e-05	-7.88463339256853e-07	1.51975013641236e-07\\
-4.71427568666948e-05	-6.36488325615617e-07	1.73275211483865e-07\\
-7.91202122068705e-05	-4.63213114131752e-07	1.85474565146342e-07\\
-0.000107881966431637	-2.7773854898541e-07	1.90819468173949e-07\\
-0.000133753329072281	-8.69190808114614e-08	1.91072798133381e-07\\
-0.000157026206412702	1.0415371732192e-07	1.87615968565534e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000418558451533631	7.54685621640775e-07	-7.50785004931775e-07\\
0.000339506366742795	3.90061670900039e-09	-4.9552764643793e-07\\
0.000268477023759253	-4.91627029728929e-07	-3.0048488964504e-07\\
0.0002046451395477	-7.92111919373969e-07	-1.52916802380725e-07\\
0.000147272478689644	-9.45028721754694e-07	-4.26697525951234e-08\\
9.56981007486431e-05	-9.87698474349817e-07	3.8342383916614e-08\\
4.93301842041643e-05	-9.49356090433203e-07	9.65512411590235e-08\\
7.63828267249773e-06	-8.5280484927418e-07	1.37065025777223e-07\\
-2.98529511607001e-05	-7.15739823496957e-07	1.63934843349073e-07\\
-6.3569973925978e-05	-5.51804980147884e-07	1.80365004299989e-07\\
-9.38951929259365e-05	-3.71439975847895e-07	1.88886207467375e-07\\
-0.000121171948310327	-1.82553768380519e-07	1.9148817732888e-07\\
-0.000145708284282367	8.93440894836049e-09	1.89733151990905e-07\\
-0.00016778094324005	1.98667560939266e-07	1.84838963073417e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000155387317498033	-9.30140437082796e-07	-5.69761436121053e-08\\
0.00010299328259783	-9.87116580694902e-07	2.79235033748733e-08\\
5.58892362896015e-05	-9.59193077320028e-07	8.9158035728981e-08\\
1.35361940534349e-05	-8.70035041591047e-07	1.32013918574897e-07\\
-2.45490988702067e-05	-7.38021123016151e-07	1.60683315263026e-07\\
-5.87998379640902e-05	-5.77337807753125e-07	1.78485596986884e-07\\
-8.96048037918641e-05	-3.9885221076624e-07	1.88040250696305e-07\\
-0.000117312701106049	-2.10811960069935e-07	1.91411469550214e-07\\
-0.000142236699485773	-1.94004905197209e-08	1.9021684684098e-07\\
-0.000164657832706213	1.70816356321259e-07	1.85722321055146e-07\\
-0.000184828629616802	3.56538677376406e-07	1.78910096604848e-07\\
-0.00020297581385485	5.35448773981253e-07	1.70540967965042e-07\\
-0.000219303186233468	7.05989741946296e-07	1.61196895381692e-07\\
-0.000233993811354686	8.67186637327988e-07	1.51321262735014e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000106166310200297	-2.89589430834317e-07	1.90649900998555e-07\\
-0.000132210006524662	-9.89395298357619e-08	1.91178598961567e-07\\
-0.000155637845864973	9.22390691258053e-08	1.8792005696802e-07\\
-0.00017671383187697	2.80159126093825e-07	1.81965847538436e-07\\
-0.000195675010653683	4.62124973632262e-07	1.74163206801723e-07\\
-0.000212734434828595	6.36288180433984e-07	1.65162660136527e-07\\
-0.000228083473058419	8.01450840570511e-07	1.5546167338736e-07\\
-0.000241894160470317	9.56912513957871e-07	1.45434999515992e-07\\
-0.000254321097051025	1.10234751347386e-06	1.3536219145194e-07\\
-0.000265503280331743	1.2377097049258e-06	1.25447499436534e-07\\
-0.000275565675469194	1.36315720436234e-06	1.15836630866028e-07\\
-0.000284620642584395	1.47899383522837e-06	1.06630164391742e-07\\
-0.000292769237257323	1.58562399962011e-06	9.78932718693328e-08\\
-0.000300102324381448	1.68351727148944e-06	8.96650513274413e-08\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000366106547876789	2.64718074795505e-06	0\\
-0.000366106547876789	2.64718074795505e-06	0\\
-0.000366106547876789	2.64718074795505e-06	0\\
-0.000366106547876789	2.64718074795505e-06	0\\
-0.000366106547876789	2.64718074795505e-06	0\\
-0.000366106547876789	2.64718074795505e-06	0\\
-0.000366106547876789	2.64718074795505e-06	0\\
-0.000366106547876789	2.64718074795505e-06	0\\
-0.000366106547876789	2.64718074795505e-06	0\\
-0.000366106547876789	2.64718074795505e-06	0\\
-0.000366106547876789	2.64718074795505e-06	0\\
-0.000366106547876789	2.64718074795505e-06	0\\
-0.000366106547876789	2.64718074795505e-06	0\\
-0.000366106547876789	2.64718074795505e-06	0\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000106166310200297	-2.89589430833882e-07	1.9064990099899e-07\\
-0.000132210006524662	-9.89395298348912e-08	1.91178598960696e-07\\
-0.000155637845864973	9.22390691258053e-08	1.8792005696802e-07\\
-0.00017671383187697	2.80159126093825e-07	1.81965847538436e-07\\
-0.000195675010653683	4.62124973632262e-07	1.74163206801359e-07\\
-0.000212734434828594	6.3628818043362e-07	1.65162660136891e-07\\
-0.000228083473058419	8.01450840570511e-07	1.5546167338736e-07\\
-0.000241894160470317	9.56912513957871e-07	1.45434999515781e-07\\
-0.000254321097051025	1.10234751347365e-06	1.35362191452152e-07\\
-0.000265503280331743	1.2377097049258e-06	1.25447499436534e-07\\
-0.000275565675469194	1.36315720436234e-06	1.15836630866028e-07\\
-0.000284620642584395	1.47899383522837e-06	1.06630164391742e-07\\
-0.000292769237257323	1.58562399962011e-06	9.78932718693328e-08\\
-0.000300102324381448	1.68351727148944e-06	8.96650513274413e-08\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000155387317498033	-9.30140437082796e-07	-5.69761436121053e-08\\
0.00010299328259783	-9.87116580694902e-07	2.79235033748733e-08\\
5.58892362896015e-05	-9.59193077320028e-07	8.9158035728981e-08\\
1.35361940534349e-05	-8.70035041591047e-07	1.32013918574897e-07\\
-2.45490988702067e-05	-7.38021123016151e-07	1.60683315263026e-07\\
-5.87998379640902e-05	-5.77337807753125e-07	1.78485596986884e-07\\
-8.96048037918641e-05	-3.9885221076624e-07	1.88040250696305e-07\\
-0.000117312701106049	-2.10811960069935e-07	1.91411469550214e-07\\
-0.000142236699485773	-1.94004905197209e-08	1.9021684684098e-07\\
-0.000164657832706213	1.70816356321259e-07	1.85722321055146e-07\\
-0.000184828629616802	3.56538677376406e-07	1.78910096604848e-07\\
-0.00020297581385485	5.35448773981253e-07	1.70540967965042e-07\\
-0.000219303186233468	7.05989741946296e-07	1.61196895381692e-07\\
-0.000233993811354686	8.67186637327988e-07	1.51321262735014e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000418558451533631	7.54685621640775e-07	-7.50785004931775e-07\\
0.000339506366742795	3.90061670900039e-09	-4.9552764643793e-07\\
0.000268477023759253	-4.91627029728929e-07	-3.0048488964504e-07\\
0.0002046451395477	-7.92111919373969e-07	-1.52916802380725e-07\\
0.000147272478689644	-9.45028721754694e-07	-4.26697525951234e-08\\
9.56981007486431e-05	-9.87698474349817e-07	3.8342383916614e-08\\
4.93301842041643e-05	-9.49356090433203e-07	9.65512411590235e-08\\
7.63828267249773e-06	-8.5280484927418e-07	1.37065025777223e-07\\
-2.98529511607001e-05	-7.15739823496957e-07	1.63934843349073e-07\\
-6.3569973925978e-05	-5.51804980147884e-07	1.80365004299989e-07\\
-9.38951929259365e-05	-3.71439975847895e-07	1.88886207467375e-07\\
-0.000121171948310327	-1.82553768380519e-07	1.9148817732888e-07\\
-0.000145708284282367	8.93440894836049e-09	1.89733151990905e-07\\
-0.00016778094324005	1.98667560939266e-07	1.84838963073417e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000461418164064298	1.24938054514663e-06	-9.05992206517088e-07\\
0.000378010947674185	3.43388338629543e-07	-6.14834097632476e-07\\
0.000303075455677685	-2.71445759002934e-07	-3.91433188272117e-07\\
0.000235739002584941	-6.6287894727505e-07	-2.21523271364905e-07\\
0.000175220953082348	-8.84402218639956e-07	-9.37275526709034e-08\\
0.000120822890931313	-9.78129771310859e-07	1.0168224636291e-09\\
7.19192828984425e-05	-9.7711294884723e-07	6.99234323343211e-08\\
2.79499558427239e-05	-9.07189516512909e-07	1.18726177256056e-07\\
-1.158734847378e-05	-7.88463339256853e-07	1.51975013641236e-07\\
-4.71427568666948e-05	-6.36488325615617e-07	1.73275211483865e-07\\
-7.91202122068705e-05	-4.63213114131752e-07	1.85474565146342e-07\\
-0.000107881966431637	-2.7773854898541e-07	1.90819468173949e-07\\
-0.000133753329072281	-8.69190808114614e-08	1.91072798133381e-07\\
-0.000157026206412702	1.0415371732192e-07	1.87615968565534e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000217367604243283	-7.43171430996155e-07	-1.8023547428079e-07\\
0.000158708246551894	-9.23406905276945e-07	-6.29532025145772e-08\\
0.000105978705540933	-9.86360107791522e-07	2.35609058572454e-08\\
5.85733894378144e-05	-9.62799201934277e-07	8.60527280469745e-08\\
1.59497240125438e-05	-8.76746473887303e-07	1.29882103281292e-07\\
-2.23786416034289e-05	-7.4686437060601e-07	1.59300709097691e-07\\
-5.68478543737744e-05	-5.87563661508319e-07	1.77673943114572e-07\\
-8.78491017527492e-05	-4.09889718393747e-07	1.87660228283194e-07\\
-0.000115733490368577	-2.22229490110553e-07	1.91352050899772e-07\\
-0.000140816085906049	-3.08774392107801e-08	1.9039278329249e-07\\
-0.000163379871047643	1.59515344081709e-07	1.8606534829106e-07\\
-0.000183678881248775	3.45580692372769e-07	1.79369113640123e-07\\
-0.000201941413396214	5.24949806012892e-07	1.71074886679668e-07\\
-0.000218372481419512	6.9602469269256e-07	1.61775923777015e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
1.97675465916394e-06	-8.35157620406706e-07	1.41703044692258e-07\\
-3.49443372656666e-05	-6.93454575714448e-07	1.66885133084337e-07\\
-6.81489895083244e-05	-5.26569442630111e-07	1.82031703048926e-07\\
-9.80138073813373e-05	-3.44537739581185e-07	1.89586146712588e-07\\
-0.000124876642761121	-1.54951592868597e-07	1.91472058507454e-07\\
-0.000149040935872405	3.65204656388569e-08	1.8919523585835e-07\\
-0.000170779033511575	2.25715701497207e-07	1.83932161688126e-07\\
-0.000190335636967075	4.09647863185333e-07	1.76594698269516e-07\\
-0.000207930501751033	5.86242561454849e-07	1.67886984082622e-07\\
-0.000223761125542706	7.54129545537471e-07	1.5834709959422e-07\\
-0.000238004967074137	9.12476645131691e-07	1.48382930312706e-07\\
-0.000250821536000497	1.0608595754444e-06	1.38299533370876e-07\\
-0.000262354225348442	1.19915910881527e-06	1.2832109193306e-07\\
-0.000272731937051883	1.32748020074833e-06	1.18609362722894e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000106166310200297	-2.89589430833882e-07	1.9064990099899e-07\\
-0.000132210006524662	-9.89395298348912e-08	1.91178598960696e-07\\
-0.000155637845864973	9.22390691258053e-08	1.8792005696802e-07\\
-0.00017671383187697	2.80159126093825e-07	1.81965847538436e-07\\
-0.000195675010653683	4.62124973632262e-07	1.74163206801359e-07\\
-0.000212734434828594	6.3628818043362e-07	1.65162660136891e-07\\
-0.000228083473058419	8.01450840570511e-07	1.5546167338736e-07\\
-0.000241894160470317	9.56912513957871e-07	1.45434999515781e-07\\
-0.000254321097051025	1.10234751347365e-06	1.35362191452152e-07\\
-0.000265503280331743	1.2377097049258e-06	1.25447499436534e-07\\
-0.000275565675469194	1.36315720436234e-06	1.15836630866028e-07\\
-0.000284620642584395	1.47899383522837e-06	1.06630164391742e-07\\
-0.000292769237257323	1.58562399962011e-06	9.78932718693328e-08\\
-0.000300102324381448	1.68351727148944e-06	8.96650513274413e-08\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
1.97675465916394e-06	-8.35157620406706e-07	1.41703044692204e-07\\
-3.49443372656672e-05	-6.93454575714502e-07	1.66885133084391e-07\\
-6.81489895083244e-05	-5.26569442630111e-07	1.82031703048926e-07\\
-9.80138073813373e-05	-3.44537739581185e-07	1.89586146712588e-07\\
-0.000124876642761121	-1.54951592868597e-07	1.91472058508325e-07\\
-0.000149040935872405	3.65204656397276e-08	1.89195235857479e-07\\
-0.000170779033511575	2.25715701497207e-07	1.83932161688126e-07\\
-0.000190335636967075	4.09647863185333e-07	1.76594698269516e-07\\
-0.000207930501751033	5.86242561454849e-07	1.67886984082622e-07\\
-0.000223761125542706	7.54129545537471e-07	1.5834709959422e-07\\
-0.000238004967074137	9.12476645131691e-07	1.48382930313577e-07\\
-0.000250821536000497	1.06085957544527e-06	1.38299533369129e-07\\
-0.000262354225348442	1.1991591088144e-06	1.28321091933936e-07\\
-0.000272731937051883	1.32748020074833e-06	1.18609362722403e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000217367556605077	-7.431716244493e-07	-1.8023536095988e-07\\
0.000158708208091026	-9.2340698540918e-07	-6.29531248121925e-08\\
0.000105978697526524	-9.86360110221372e-07	2.35609565462574e-08\\
5.85733522620332e-05	-9.62799153675115e-07	8.60526809279511e-08\\
1.59497235979164e-05	-8.76746472747164e-07	1.29882213528594e-07\\
-2.2378669189956e-05	-7.4686425921857e-07	1.59300566721423e-07\\
-5.684784842135e-05	-5.87563692497148e-07	1.77674078064442e-07\\
-8.78491183676013e-05	-4.09889614432706e-07	1.8766005399933e-07\\
-0.000115733480605257	-2.22229560433376e-07	1.91352181446369e-07\\
-0.000140816093383975	-3.08773789870065e-08	1.90392626743384e-07\\
-0.000163379860127798	1.59515247756377e-07	1.86065461588673e-07\\
-0.000183678883032673	3.4558070934505e-07	1.79369002039193e-07\\
-0.000201941404057287	5.24949711384243e-07	1.71074955434869e-07\\
-0.000218372478997791	6.96024666819112e-07	1.61775893160572e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000461418072760261	1.24937942572637e-06	-9.05991824584976e-07\\
0.000378010869742768	3.43387601141396e-07	-6.1483335611568e-07\\
0.0003030754562566	-2.71445754974284e-07	-3.91433470742891e-07\\
0.000235738943087547	-6.62879225717175e-07	-2.21522957116445e-07\\
0.000175220966645087	-8.84402182833619e-07	-9.37276178020866e-08\\
0.000120822854509577	-9.78129800635706e-07	1.01683349537837e-09\\
7.19193044918188e-05	-9.77112967140328e-07	6.99234914731615e-08\\
2.79499383438145e-05	-9.07189475667166e-07	1.1872605157622e-07\\
-1.15873253717824e-05	-7.88463424090946e-07	1.51975127633587e-07\\
-4.71427628423779e-05	-6.36488296457358e-07	1.73275071849323e-07\\
-7.91201936750029e-05	-4.63213224608035e-07	1.85474688904054e-07\\
-0.000107881968345993	-2.77738535703982e-07	1.90819381255716e-07\\
-0.000133753319649708	-8.69191544482654e-08	1.9107284214401e-07\\
-0.000157026202971249	1.04153687695744e-07	1.87616002328631e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000578710165056088	2.91770146244082e-06	-1.39117323278745e-06\\
0.000483365177444561	1.52652822965337e-06	-9.90044826407929e-07\\
0.000397726383139568	5.36483403245441e-07	-6.79616299396615e-07\\
0.000320789654837775	-1.43132896151174e-07	-4.40981046509277e-07\\
0.000251657909022225	-5.84113942660451e-07	-2.59056516892885e-07\\
0.000189528792515787	-8.43170459553335e-07	-1.2181263686726e-07\\
0.000133684509653378	-9.64983096420595e-07	-1.96638627325376e-08\\
8.34824009428427e-05	-9.84646959153133e-07	5.50212272541525e-08\\
3.83468105925366e-05	-9.29625731898981e-07	1.08310544145387e-07\\
-2.23808174190555e-06	-8.21315187753593e-07	1.45022013492243e-07\\
-3.87348060077932e-05	-6.76293174261351e-07	1.68973393244034e-07\\
-7.15580885453084e-05	-5.07319781017317e-07	1.83184641936156e-07\\
-0.000101080134497117	-3.2413513908116e-07	1.9003652545453e-07\\
-0.000127634861985652	-1.34098613626631e-07	1.9140256764582e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000373290282107307	2.99089516226304e-07	-5.99693477600263e-07\\
0.00029883390428256	-3.00603961373959e-07	-3.79868862160657e-07\\
0.000231927260781749	-6.80472823534616e-07	-2.12778170867492e-07\\
0.000171794889150729	-8.93250994402108e-07	-8.71980991573895e-08\\
0.000117743077376495	-9.80449093559497e-07	5.8108611813232e-09\\
6.91503666452986e-05	-9.74638232378174e-07	7.33641407629105e-08\\
2.54602636040149e-05	-9.01274091615263e-07	1.21116936914867e-07\\
-1.38261878160508e-05	-7.80157154700396e-07	1.53556565427674e-07\\
-4.91562325885775e-05	-6.26600589272722e-07	1.74237609617412e-07\\
-8.09311282932692e-05	-4.5236297965531e-07	1.85968464908593e-07\\
-0.000109510862735615	-2.66394514746717e-07	1.90962507050975e-07\\
-0.000135218560970655	-7.54320076957423e-08	1.9095825040445e-07\\
-0.000158344333834342	1.15526242708708e-07	1.8731550846761e-07\\
-0.000179148677587101	3.02841751176318e-07	1.81093833219976e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000217367556605077	-7.431716244493e-07	-1.8023536095988e-07\\
0.000158708208091026	-9.2340698540918e-07	-6.29531248121925e-08\\
0.000105978697526524	-9.86360110221372e-07	2.35609565462574e-08\\
5.85733522620332e-05	-9.62799153675115e-07	8.60526809279511e-08\\
1.59497235979164e-05	-8.76746472747164e-07	1.29882213528594e-07\\
-2.2378669189956e-05	-7.4686425921857e-07	1.59300566721423e-07\\
-5.684784842135e-05	-5.87563692497148e-07	1.77674078064442e-07\\
-8.78491183676013e-05	-4.09889614432706e-07	1.8766005399933e-07\\
-0.000115733480605257	-2.22229560433376e-07	1.91352181446369e-07\\
-0.000140816093383975	-3.08773789870065e-08	1.90392626743384e-07\\
-0.000163379860127798	1.59515247756377e-07	1.86065461588673e-07\\
-0.000183678883032673	3.4558070934505e-07	1.79369002039193e-07\\
-0.000201941404057287	5.24949711384243e-07	1.71074955434869e-07\\
-0.000218372478997791	6.96024666819112e-07	1.61775893160572e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000155387317498033	-9.30140437082796e-07	-5.69761436121053e-08\\
0.00010299328259783	-9.87116580694902e-07	2.79235033748733e-08\\
5.58892362896015e-05	-9.59193077320028e-07	8.9158035728981e-08\\
1.35361940534349e-05	-8.70035041591047e-07	1.32013918574897e-07\\
-2.45490988702067e-05	-7.38021123016151e-07	1.60683315263026e-07\\
-5.87998379640902e-05	-5.77337807753125e-07	1.78485596986884e-07\\
-8.96048037918641e-05	-3.9885221076624e-07	1.88040250696305e-07\\
-0.000117312701106049	-2.10811960069935e-07	1.91411469550214e-07\\
-0.000142236699485773	-1.94004905197209e-08	1.9021684684098e-07\\
-0.000164657832706213	1.70816356321259e-07	1.85722321055146e-07\\
-0.000184828629616802	3.56538677376406e-07	1.78910096604848e-07\\
-0.00020297581385485	5.35448773981253e-07	1.70540967965042e-07\\
-0.000219303186233468	7.05989741946296e-07	1.61196895381692e-07\\
-0.000233993811354686	8.67186637327988e-07	1.51321262735014e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000217367604243283	-7.43171430996155e-07	-1.8023547428079e-07\\
0.000158708246551894	-9.23406905276945e-07	-6.29532025145772e-08\\
0.000105978705540933	-9.86360107791522e-07	2.35609058572454e-08\\
5.85733894378144e-05	-9.62799201934277e-07	8.60527280469745e-08\\
1.59497240125438e-05	-8.76746473887303e-07	1.29882103281292e-07\\
-2.23786416034289e-05	-7.4686437060601e-07	1.59300709097691e-07\\
-5.68478543737744e-05	-5.87563661508319e-07	1.77673943114572e-07\\
-8.78491017527492e-05	-4.09889718393747e-07	1.87660228283194e-07\\
-0.000115733490368577	-2.22229490110553e-07	1.91352050899772e-07\\
-0.000140816085906049	-3.08774392107801e-08	1.9039278329249e-07\\
-0.000163379871047643	1.59515344081709e-07	1.8606534829106e-07\\
-0.000183678881248775	3.45580692372769e-07	1.79369113640123e-07\\
-0.000201941413396214	5.24949806012892e-07	1.71074886679668e-07\\
-0.000218372481419512	6.9602469269256e-07	1.61775923777015e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000373290282107307	2.99089516226304e-07	-5.99693477600263e-07\\
0.00029883390428256	-3.00603961373959e-07	-3.79868862160657e-07\\
0.000231927260781749	-6.80472823534616e-07	-2.12778170867492e-07\\
0.000171794889150729	-8.93250994402108e-07	-8.71980991573895e-08\\
0.000117743077376495	-9.80449093559497e-07	5.8108611813232e-09\\
6.91503666452986e-05	-9.74638232378174e-07	7.33641407629105e-08\\
2.54602636040149e-05	-9.01274091615263e-07	1.21116936914867e-07\\
-1.38261878160508e-05	-7.80157154700396e-07	1.53556565427674e-07\\
-4.91562325885775e-05	-6.26600589272722e-07	1.74237609617412e-07\\
-8.09311282932692e-05	-4.5236297965531e-07	1.85968464908593e-07\\
-0.000109510862735615	-2.66394514746717e-07	1.90962507050975e-07\\
-0.000135218560970655	-7.54320076957423e-08	1.9095825040445e-07\\
-0.000158344333834342	1.15526242708708e-07	1.8731550846761e-07\\
-0.000179148677587101	3.02841751176318e-07	1.81093833219976e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000578710120461909	2.91770074068111e-06	-1.3911729459868e-06\\
0.000483365143974822	1.5265277946943e-06	-9.90044525589458e-07\\
0.000397726369890652	5.36483269104844e-07	-6.79616468892937e-07\\
0.000320789614573874	-1.43133199788092e-07	-4.40980773164235e-07\\
0.000251657903214204	-5.84113972952327e-07	-2.59056590819112e-07\\
0.000189528759140407	-8.43170563771439e-07	-1.2181253028805e-07\\
0.000133684511556436	-9.6498309405949e-07	-1.96638548248112e-08\\
8.34823784327201e-05	-9.84646948884301e-07	5.50212024722022e-08\\
3.83468179064484e-05	-9.29625746412099e-07	1.08310599548791e-07\\
-2.23809393216808e-06	-8.21315146863307e-07	1.45021926477233e-07\\
-3.87347959648823e-05	-6.76293220386075e-07	1.68973463277357e-07\\
-7.15580927349579e-05	-5.07319757108718e-07	1.83184547299658e-07\\
-0.00010108012395128	-3.24135209809059e-07	1.90036584747369e-07\\
-0.000127634860481865	-1.3409862506169e-07	1.91402516003787e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000747845590505265	6.132574204257e-06	-2.24661482865692e-06\\
0.000635236693231446	3.88595937560007e-06	-1.65660004922606e-06\\
0.00053412847183248	2.22935932637401e-06	-1.19633371378373e-06\\
0.000443324151259217	1.03302561259028e-06	-8.39026766947916e-07\\
0.000361755998848757	1.93998845642364e-07	-5.63304434383044e-07\\
0.00028846984534608	-3.69305588740681e-07	-3.52099607838451e-07\\
0.000222613166730381	-7.21405196579132e-07	-1.91802733746496e-07\\
0.000163423136106581	-9.13207930325628e-07	-7.15611260784982e-08\\
0.00011021723879715	-9.84769056404126e-07	1.72685396090382e-08\\
6.23841608993914e-05	-9.67500516795088e-07	8.15642253887021e-08\\
1.93762899640786e-05	-8.85936291406386e-07	1.26791219294432e-07\\
-1.92972387946452e-05	-7.59145072111954e-07	1.57285458971763e-07\\
-5.40765924814501e-05	-6.01859613140191e-07	1.7647975006269e-07\\
-8.53565641300495e-05	-4.25379863077502e-07	1.87086359550814e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000578710120461909	2.91770074068111e-06	-1.3911729459868e-06\\
0.000483365143974822	1.5265277946943e-06	-9.90044525589458e-07\\
0.000397726369890652	5.36483269104844e-07	-6.79616468892937e-07\\
0.000320789614573874	-1.43133199788092e-07	-4.40980773164235e-07\\
0.000251657903214204	-5.84113972952327e-07	-2.59056590819112e-07\\
0.000189528759140407	-8.43170563771439e-07	-1.2181253028805e-07\\
0.000133684511556436	-9.6498309405949e-07	-1.96638548248112e-08\\
8.34823784327201e-05	-9.84646948884301e-07	5.50212024722022e-08\\
3.83468179064484e-05	-9.29625746412099e-07	1.08310599548791e-07\\
-2.23809393216808e-06	-8.21315146863307e-07	1.45021926477233e-07\\
-3.87347959648823e-05	-6.76293220386075e-07	1.68973463277357e-07\\
-7.15580927349579e-05	-5.07319757108718e-07	1.83184547299658e-07\\
-0.00010108012395128	-3.24135209809059e-07	1.90036584747369e-07\\
-0.000127634860481865	-1.3409862506169e-07	1.91402516003787e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000461418072760261	1.24937942572593e-06	-9.05991824584967e-07\\
0.000378010869742768	3.4338760114096e-07	-6.14833356117618e-07\\
0.000303075456256598	-2.71445754976658e-07	-3.91433470740606e-07\\
0.000235738943087545	-6.62879225717265e-07	-2.21522957116355e-07\\
0.000175220966645087	-8.84402182833619e-07	-9.37276177969197e-08\\
0.000120822854509576	-9.78129800630539e-07	1.01683349021147e-09\\
7.19193044918188e-05	-9.77112967140328e-07	6.99234914727267e-08\\
2.79499383438145e-05	-9.07189475667601e-07	1.18726051576659e-07\\
-1.15873253717824e-05	-7.88463424090942e-07	1.51975127633583e-07\\
-4.71427628423779e-05	-6.36488296457358e-07	1.73275071849323e-07\\
-7.91201936750029e-05	-4.63213224608035e-07	1.85474688904054e-07\\
-0.000107881968345993	-2.77738535703982e-07	1.90819381255716e-07\\
-0.000133753319649708	-8.69191544482654e-08	1.9107284214401e-07\\
-0.000157026202971249	1.04153687695744e-07	1.87616002328631e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000418558451533631	7.54685621640775e-07	-7.50785004931775e-07\\
0.000339506366742795	3.90061670900039e-09	-4.9552764643793e-07\\
0.000268477023759253	-4.91627029728929e-07	-3.0048488964504e-07\\
0.0002046451395477	-7.92111919373969e-07	-1.52916802380725e-07\\
0.000147272478689644	-9.45028721754694e-07	-4.26697525951234e-08\\
9.56981007486431e-05	-9.87698474349817e-07	3.8342383916614e-08\\
4.93301842041643e-05	-9.49356090433203e-07	9.65512411590235e-08\\
7.63828267249773e-06	-8.5280484927418e-07	1.37065025777223e-07\\
-2.98529511607001e-05	-7.15739823496957e-07	1.63934843349073e-07\\
-6.3569973925978e-05	-5.51804980147884e-07	1.80365004299989e-07\\
-9.38951929259365e-05	-3.71439975847895e-07	1.88886207467375e-07\\
-0.000121171948310327	-1.82553768380519e-07	1.9148817732888e-07\\
-0.000145708284282367	8.93440894836049e-09	1.89733151990905e-07\\
-0.00016778094324005	1.98667560939266e-07	1.84838963073417e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000461418164064298	1.24938054514663e-06	-9.05992206517088e-07\\
0.000378010947674185	3.43388338629543e-07	-6.14834097632476e-07\\
0.000303075455677685	-2.71445759002934e-07	-3.91433188272117e-07\\
0.000235739002584941	-6.6287894727505e-07	-2.21523271364905e-07\\
0.000175220953082348	-8.84402218639956e-07	-9.37275526709034e-08\\
0.000120822890931313	-9.78129771310859e-07	1.0168224636291e-09\\
7.19192828984425e-05	-9.7711294884723e-07	6.99234323343211e-08\\
2.79499558427239e-05	-9.07189516512909e-07	1.18726177256056e-07\\
-1.158734847378e-05	-7.88463339256853e-07	1.51975013641236e-07\\
-4.71427568666948e-05	-6.36488325615617e-07	1.73275211483865e-07\\
-7.91202122068705e-05	-4.63213114131752e-07	1.85474565146342e-07\\
-0.000107881966431637	-2.7773854898541e-07	1.90819468173949e-07\\
-0.000133753329072281	-8.69190808114614e-08	1.91072798133381e-07\\
-0.000157026206412702	1.0415371732192e-07	1.87615968565534e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000578710165056088	2.91770146244082e-06	-1.39117323278745e-06\\
0.000483365177444561	1.52652822965337e-06	-9.90044826407929e-07\\
0.000397726383139568	5.36483403245441e-07	-6.79616299396615e-07\\
0.000320789654837775	-1.43132896151174e-07	-4.40981046509277e-07\\
0.000251657909022225	-5.84113942660451e-07	-2.59056516892885e-07\\
0.000189528792515787	-8.43170459553335e-07	-1.2181263686726e-07\\
0.000133684509653378	-9.64983096420595e-07	-1.96638627325376e-08\\
8.34824009428427e-05	-9.84646959153133e-07	5.50212272541525e-08\\
3.83468105925366e-05	-9.29625731898981e-07	1.08310544145387e-07\\
-2.23808174190555e-06	-8.21315187753593e-07	1.45022013492243e-07\\
-3.87348060077932e-05	-6.76293174261351e-07	1.68973393244034e-07\\
-7.15580885453084e-05	-5.07319781017317e-07	1.83184641936156e-07\\
-0.000101080134497117	-3.2413513908116e-07	1.9003652545453e-07\\
-0.000127634861985652	-1.34098613626631e-07	1.9140256764582e-07\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000747845590505265	6.132574204257e-06	-2.24661482865692e-06\\
0.000635236693231446	3.88595937560007e-06	-1.65660004922606e-06\\
0.00053412847183248	2.22935932637401e-06	-1.19633371378373e-06\\
0.000443324151259217	1.03302561259028e-06	-8.39026766947916e-07\\
0.000361755998848757	1.93998845642364e-07	-5.63304434383044e-07\\
0.00028846984534608	-3.69305588740681e-07	-3.52099607838451e-07\\
0.000222613166730381	-7.21405196579132e-07	-1.91802733746496e-07\\
0.000163423136106581	-9.13207930325628e-07	-7.15611260784982e-08\\
0.00011021723879715	-9.84769056404126e-07	1.72685396090382e-08\\
6.23841608993914e-05	-9.67500516795088e-07	8.15642253887021e-08\\
1.93762899640786e-05	-8.85936291406386e-07	1.26791219294432e-07\\
-1.92972387946452e-05	-7.59145072111954e-07	1.57285458971763e-07\\
-5.40765924814501e-05	-6.01859613140191e-07	1.76479750062689e-07\\
};
 \end{axis}
\end{tikzpicture}%

==> dwa1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0.00193045413622771,
point meta max=0.982835989757635,
axis on top,
xmin=-0.00122448979591837,
xmax=0.0477551020408163,
xlabel={time},
ymin=-0.526315789473684,
ymax=0.526315789473684,
ylabel={space},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(99pt)=(0,0,0)},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.00122448979591837,xmax=0.0477551020408163,ymin=-0.526315789473684,ymax=0.526315789473684] {dwa1-1.png};
\end{axis}
\end{tikzpicture}%

==> dwa2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0.00193045413622771,
point meta max=0.982835989757635,
axis on top,
xmin=-0.00122448979591837,
xmax=0.0477551020408163,
xlabel={time},
ymin=-0.526315789473684,
ymax=0.526315789473684,
ylabel={space},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(99pt)=(0,0,0)},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.00122448979591837,xmax=0.0477551020408163,ymin=-0.526315789473684,ymax=0.526315789473684] {dwa2-1.png};
\end{axis}
\end{tikzpicture}%

==> dwa3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0.00193045413622771,
point meta max=0.982835989757635,
axis on top,
xmin=-0.00122448979591837,
xmax=0.0477551020408163,
xlabel={time},
ymin=-0.526315789473684,
ymax=0.526315789473684,
ylabel={space},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(99pt)=(0,0,0)},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.00122448979591837,xmax=0.0477551020408163,ymin=-0.526315789473684,ymax=0.526315789473684] {dwa3-1.png};
\end{axis}
\end{tikzpicture}%

==> dwa4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0.00193045413622771,
point meta max=0.982835989757635,
axis on top,
xmin=-0.00122448979591837,
xmax=0.0477551020408163,
xlabel={time},
ymin=-0.526315789473684,
ymax=0.526315789473684,
ylabel={space},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(99pt)=(0,0,0)},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.00122448979591837,xmax=0.0477551020408163,ymin=-0.526315789473684,ymax=0.526315789473684] {dwa4-1.png};
\end{axis}
\end{tikzpicture}%

==> dy1ds2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-0.0004,
xmax=0.0008,
xlabel={coordinate 1},
ymin=-0.00012,
ymax=0,
ylabel={delta coordinate 1},
axis background/.style={fill=white}
]
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000747845590505263	-0.000112608897273791\\
0.000635236693231472	-0.000101108221398998\\
0.000534128471832474	-9.08043205732564e-05\\
0.000443324151259217	-8.15681524104607e-05\\
0.000361755998848757	-7.32861535026762e-05\\
0.00028846984534608	-6.58566786156994e-05\\
0.000222613166730381	-5.91900306238005e-05\\
0.000163423136106581	-5.32058973094306e-05\\
0.00011021723879715	-4.78330778977585e-05\\
6.23841608993914e-05	-4.30078709353128e-05\\
1.93762899640786e-05	-3.86735287587238e-05\\
-1.92972387946452e-05	-3.47793536868049e-05\\
-5.40765924814501e-05	-3.12799716485995e-05\\
-8.53565641300495e-05	-2.81349280575937e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000578710165056088	-9.5344987611527e-05\\
0.000483365177444561	-8.56387943049932e-05\\
0.000397726383139568	-7.69367283017925e-05\\
0.000320789654837775	-6.91317458155506e-05\\
0.000251657909022225	-6.21291165064377e-05\\
0.000189528792515787	-5.58442828624089e-05\\
0.000133684509653378	-5.02021087105354e-05\\
8.34824009428427e-05	-4.51355903503061e-05\\
3.83468105925366e-05	-4.05848923344421e-05\\
-2.23808174190555e-06	-3.64967242658877e-05\\
-3.87348060077932e-05	-3.28232825375152e-05\\
-7.15580885453084e-05	-2.95220459518086e-05\\
-0.000101080134497117	-2.65547274885353e-05\\
-0.000127634861985652	-2.38873117938619e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000461418164064298	-8.34072163901125e-05\\
0.000378010947674185	-7.49354919964999e-05\\
0.000303075455677685	-6.73364530927442e-05\\
0.000235739002584941	-6.0518049502593e-05\\
0.000175220953082348	-5.43980621510351e-05\\
0.000120822890931313	-4.89036080328704e-05\\
7.19192828984425e-05	-4.39693270557186e-05\\
2.79499558427239e-05	-3.95373043165039e-05\\
-1.158734847378e-05	-3.55554083929148e-05\\
-4.71427568666948e-05	-3.19774553401757e-05\\
-7.91202122068705e-05	-2.87617542247662e-05\\
-0.000107881966431637	-2.5871362640644e-05\\
-0.000133753329072281	-2.3272877340421e-05\\
-0.000157026206412702	-2.09366526252073e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000418558451533631	-7.90520847908361e-05\\
0.000339506366742795	-7.1029342983542e-05\\
0.000268477023759253	-6.38318842115535e-05\\
0.0002046451395477	-5.73726608580559e-05\\
0.000147272478689644	-5.15743779410008e-05\\
9.56981007486431e-05	-4.63679165444788e-05\\
4.93301842041643e-05	-4.16919015316666e-05\\
7.63828267249773e-06	-3.74912338331978e-05\\
-2.98529511607001e-05	-3.37170227652779e-05\\
-6.3569973925978e-05	-3.03252189999585e-05\\
-9.38951929259365e-05	-2.72767553843909e-05\\
-0.000121171948310327	-2.45363359720394e-05\\
-0.000145708284282367	-2.20726589576827e-05\\
-0.00016778094324005	-1.98574004789403e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000461418072760261	-8.34072030174934e-05\\
0.000378010869742768	-7.49354134861679e-05\\
0.0003030754562566	-6.73365131690526e-05\\
0.000235738943087547	-6.05179764424599e-05\\
0.000175220966645087	-5.43981121355097e-05\\
0.000120822854509577	-4.89035500177586e-05\\
7.19193044918188e-05	-4.39693661480043e-05\\
2.79499383438145e-05	-3.95372637155969e-05\\
-1.15873253717824e-05	-3.55554374705956e-05\\
-4.71427628423779e-05	-3.1977430832625e-05\\
-7.91201936750029e-05	-2.87617746709899e-05\\
-0.000107881968345993	-2.58713513037148e-05\\
-0.000133753319649708	-2.32728833215416e-05\\
-0.000157026202971249	-2.09366565104994e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000578710120461909	-9.53449764870871e-05\\
0.000483365143974822	-8.56387740841693e-05\\
0.000397726369890652	-7.6936755316778e-05\\
0.000320789614573874	-6.91317113596701e-05\\
0.000251657903214204	-6.21291440737971e-05\\
0.000189528759140407	-5.58442475839709e-05\\
0.000133684511556436	-5.02021331237162e-05\\
8.34823784327201e-05	-4.51355605262717e-05\\
3.83468179064484e-05	-4.05849118386165e-05\\
-2.23809393216808e-06	-3.64967020327142e-05\\
-3.87347959648823e-05	-3.28232967700756e-05\\
-7.15580927349579e-05	-2.95220312163224e-05\\
-0.00010108012395128	-2.65547365305851e-05\\
-0.000127634860481865	-2.38873058075043e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000747845590505265	-0.000112608897273819\\
0.000635236693231446	-0.000101108221398966\\
0.00053412847183248	-9.08043205732629e-05\\
0.000443324151259217	-8.15681524104606e-05\\
0.000361755998848757	-7.32861535026762e-05\\
0.00028846984534608	-6.58566786156994e-05\\
0.000222613166730381	-5.91900306238005e-05\\
0.000163423136106581	-5.32058973094306e-05\\
0.00011021723879715	-4.78330778977585e-05\\
6.23841608993914e-05	-4.30078709353128e-05\\
1.93762899640786e-05	-3.86735287587238e-05\\
-1.92972387946452e-05	-3.47793536868049e-05\\
-5.40765924814501e-05	-3.12799716485995e-05\\
-8.53565641300495e-05	-2.81349280575937e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000578710120461909	-9.53449764870871e-05\\
0.000483365143974822	-8.56387740841693e-05\\
0.000397726369890652	-7.6936755316778e-05\\
0.000320789614573874	-6.91317113596701e-05\\
0.000251657903214204	-6.21291440737971e-05\\
0.000189528759140407	-5.58442475839709e-05\\
0.000133684511556436	-5.02021331237162e-05\\
8.34823784327201e-05	-4.51355605262717e-05\\
3.83468179064484e-05	-4.05849118386165e-05\\
-2.23809393216808e-06	-3.64967020327142e-05\\
-3.87347959648823e-05	-3.28232967700756e-05\\
-7.15580927349579e-05	-2.95220312163224e-05\\
-0.00010108012395128	-2.65547365305851e-05\\
-0.000127634860481865	-2.38873058075043e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000373290282107307	-7.44563778247475e-05\\
0.00029883390428256	-6.69066435008107e-05\\
0.000231927260781749	-6.01323716310199e-05\\
0.000171794889150729	-5.40518117742342e-05\\
0.000117743077376495	-4.85927107311965e-05\\
6.91503666452986e-05	-4.36901030412838e-05\\
2.54602636040149e-05	-3.92864514200657e-05\\
-1.38261878160508e-05	-3.53300447725267e-05\\
-4.91562325885775e-05	-3.17748957046917e-05\\
-8.09311282932692e-05	-2.85797344423461e-05\\
-0.000109510862735615	-2.57076982350396e-05\\
-0.000135218560970655	-2.31257728636867e-05\\
-0.000158344333834342	-2.08043437527596e-05\\
-0.000179148677587101	-1.87169547916592e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000217367604243283	-5.86593576913889e-05\\
0.000158708246551894	-5.27295410109615e-05\\
0.000105978705540932	-4.74053161031178e-05\\
5.85733894378144e-05	-4.26236654252706e-05\\
1.59497240125438e-05	-3.83283656159727e-05\\
-2.23786416034289e-05	-3.44692127703454e-05\\
-5.68478543737744e-05	-3.10012473789748e-05\\
-8.78491017527492e-05	-2.7884388615828e-05\\
-0.000115733490368577	-2.50825955374722e-05\\
-0.000140816085906049	-2.25637851415939e-05\\
-0.000163379871047643	-2.02990102011313e-05\\
-0.000183678881248775	-1.82625321474394e-05\\
-0.000201941413396214	-1.64310680232979e-05\\
-0.000218372481419512	-1.47839277266501e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000155387317498033	-5.23940349002022e-05\\
0.00010299328259783	-4.71040463082288e-05\\
5.58892362896015e-05	-4.23530422361666e-05\\
1.35361940534349e-05	-3.80852929236416e-05\\
-2.45490988702067e-05	-3.42507390938835e-05\\
-5.87998379640902e-05	-3.08049658277739e-05\\
-8.96048037918641e-05	-2.77078973141848e-05\\
-0.000117312701106049	-2.49239983797238e-05\\
-0.000142236699485773	-2.242113322044e-05\\
-0.000164657832706213	-2.01707969105891e-05\\
-0.000184828629616802	-1.81471842380484e-05\\
-0.00020297581385485	-1.63273723786176e-05\\
-0.000219303186233468	-1.4690625121218e-05\\
-0.000233993811354686	-1.3218461052448e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000217367556605077	-5.86593485140504e-05\\
0.000158708208091026	-5.27295105645025e-05\\
0.000105978697526524	-4.74053452644906e-05\\
5.85733522620332e-05	-4.26236286641168e-05\\
1.59497235979164e-05	-3.83283927878724e-05\\
-2.2378669189956e-05	-3.4469179231394e-05\\
-5.684784842135e-05	-3.10012699462513e-05\\
-8.78491183676013e-05	-2.78843622376553e-05\\
-0.000115733480605257	-2.50826127787188e-05\\
-0.000140816093383975	-2.25637667438228e-05\\
-0.000163379860127798	-2.02990229048744e-05\\
-0.000183678883032673	-1.82625210246146e-05\\
-0.000201941404057287	-1.64310749405035e-05\\
-0.000218372478997791	-1.47839251019278e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000373290282107307	-7.44563778247475e-05\\
0.00029883390428256	-6.69066435008107e-05\\
0.000231927260781749	-6.01323716310199e-05\\
0.000171794889150729	-5.40518117742342e-05\\
0.000117743077376495	-4.85927107311965e-05\\
6.91503666452986e-05	-4.36901030412838e-05\\
2.54602636040149e-05	-3.92864514200657e-05\\
-1.38261878160508e-05	-3.53300447725267e-05\\
-4.91562325885775e-05	-3.17748957046917e-05\\
-8.09311282932692e-05	-2.85797344423461e-05\\
-0.000109510862735615	-2.57076982350396e-05\\
-0.000135218560970655	-2.31257728636867e-05\\
-0.000158344333834342	-2.08043437527596e-05\\
-0.000179148677587101	-1.87169547916592e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000578710165056088	-9.5344987611527e-05\\
0.000483365177444561	-8.56387943049932e-05\\
0.000397726383139568	-7.69367283017925e-05\\
0.000320789654837775	-6.91317458155506e-05\\
0.000251657909022225	-6.21291165064377e-05\\
0.000189528792515787	-5.58442828624089e-05\\
0.000133684509653378	-5.02021087105354e-05\\
8.34824009428427e-05	-4.51355903503061e-05\\
3.83468105925366e-05	-4.05848923344421e-05\\
-2.23808174190555e-06	-3.64967242658877e-05\\
-3.87348060077932e-05	-3.28232825375152e-05\\
-7.15580885453084e-05	-2.95220459518086e-05\\
-0.000101080134497117	-2.65547274885353e-05\\
-0.000127634861985652	-2.38873117938619e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000461418072760261	-8.34072030174934e-05\\
0.000378010869742768	-7.49354134861692e-05\\
0.000303075456256598	-6.73365131690532e-05\\
0.000235738943087545	-6.05179764424581e-05\\
0.000175220966645087	-5.4398112135511e-05\\
0.000120822854509576	-4.89035500177572e-05\\
7.19193044918188e-05	-4.39693661480043e-05\\
2.79499383438145e-05	-3.95372637155969e-05\\
-1.15873253717824e-05	-3.55554374705956e-05\\
-4.71427628423779e-05	-3.1977430832625e-05\\
-7.91201936750029e-05	-2.87617746709899e-05\\
-0.000107881968345993	-2.58713513037148e-05\\
-0.000133753319649708	-2.32728833215416e-05\\
-0.000157026202971249	-2.09366565104994e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000217367556605077	-5.86593485140504e-05\\
0.000158708208091026	-5.27295105645025e-05\\
0.000105978697526524	-4.74053452644906e-05\\
5.85733522620332e-05	-4.26236286641168e-05\\
1.59497235979164e-05	-3.83283927878724e-05\\
-2.2378669189956e-05	-3.4469179231394e-05\\
-5.684784842135e-05	-3.10012699462513e-05\\
-8.78491183676013e-05	-2.78843622376553e-05\\
-0.000115733480605257	-2.50826127787188e-05\\
-0.000140816093383975	-2.25637667438228e-05\\
-0.000163379860127798	-2.02990229048744e-05\\
-0.000183678883032673	-1.82625210246146e-05\\
-0.000201941404057287	-1.64310749405035e-05\\
-0.000218372478997791	-1.47839251019278e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.97675465916394e-06	-3.69210919248305e-05\\
-3.49443372656666e-05	-3.32046522426579e-05\\
-6.81489895083244e-05	-2.98648178730129e-05\\
-9.80138073813373e-05	-2.6862835379784e-05\\
-0.000124876642761121	-2.41642931112838e-05\\
-0.000149040935872405	-2.17380976391696e-05\\
-0.000170779033511575	-1.95566034555e-05\\
-0.000190335636967075	-1.75948647839582e-05\\
-0.000207930501751033	-1.5830623791673e-05\\
-0.000223761125542706	-1.42438415314309e-05\\
-0.000238004967074137	-1.28165689263602e-05\\
-0.000250821536000497	-1.15326893479452e-05\\
-0.000262354225348442	-1.03777117034408e-05\\
-0.000272731937051883	-9.33866385441042e-06\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.000106166310200297	-2.60436963243647e-05\\
-0.000132210006524662	-2.34278393403114e-05\\
-0.000155637845864973	-2.10759860119969e-05\\
-0.00017671383187697	-1.89611787767132e-05\\
-0.000195675010653683	-1.70594241749116e-05\\
-0.000212734434828595	-1.53490382298248e-05\\
-0.000228083473058419	-1.38106874118979e-05\\
-0.000241894160470317	-1.24269365807075e-05\\
-0.000254321097051025	-1.11821832807186e-05\\
-0.000265503280331743	-1.00623951374506e-05\\
-0.000275565675469194	-9.05496711520149e-06\\
-0.000284620642584395	-8.14859467292736e-06\\
-0.000292769237257323	-7.33308712412556e-06\\
-0.000300102324381448	-6.59933209041233e-06\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.97675465916501e-06	-3.69210919248316e-05\\
-3.49443372656666e-05	-3.32046522426579e-05\\
-6.81489895083244e-05	-2.98648178730121e-05\\
-9.80138073813366e-05	-2.68628353797847e-05\\
-0.000124876642761121	-2.41642931112838e-05\\
-0.000149040935872405	-2.17380976391696e-05\\
-0.000170779033511575	-1.95566034555e-05\\
-0.000190335636967075	-1.75948647839582e-05\\
-0.000207930501751033	-1.5830623791673e-05\\
-0.000223761125542706	-1.42438415314309e-05\\
-0.000238004967074137	-1.28165689263602e-05\\
-0.000250821536000497	-1.15326893479452e-05\\
-0.000262354225348442	-1.03777117034408e-05\\
-0.000272731937051883	-9.33866385441042e-06\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000217367604243283	-5.86593576913889e-05\\
0.000158708246551894	-5.27295410109615e-05\\
0.000105978705540932	-4.74053161031178e-05\\
5.85733894378144e-05	-4.26236654252706e-05\\
1.59497240125438e-05	-3.83283656159727e-05\\
-2.23786416034289e-05	-3.44692127703454e-05\\
-5.68478543737744e-05	-3.10012473789748e-05\\
-8.78491017527492e-05	-2.7884388615828e-05\\
-0.000115733490368577	-2.50825955374722e-05\\
-0.000140816085906049	-2.25637851415939e-05\\
-0.000163379871047643	-2.02990102011313e-05\\
-0.000183678881248775	-1.82625321474394e-05\\
-0.000201941413396214	-1.64310680232979e-05\\
-0.000218372481419512	-1.47839277266501e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000461418164064298	-8.34072163901125e-05\\
0.000378010947674185	-7.49354919964999e-05\\
0.000303075455677685	-6.73364530927442e-05\\
0.000235739002584941	-6.0518049502593e-05\\
0.000175220953082348	-5.43980621510351e-05\\
0.000120822890931313	-4.89036080328704e-05\\
7.19192828984425e-05	-4.39693270557186e-05\\
2.79499558427239e-05	-3.95373043165039e-05\\
-1.158734847378e-05	-3.55554083929148e-05\\
-4.71427568666948e-05	-3.19774553401757e-05\\
-7.91202122068705e-05	-2.87617542247662e-05\\
-0.000107881966431637	-2.5871362640644e-05\\
-0.000133753329072281	-2.3272877340421e-05\\
-0.000157026206412702	-2.09366526252073e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000418558451533631	-7.90520847908361e-05\\
0.000339506366742795	-7.1029342983542e-05\\
0.000268477023759253	-6.38318842115535e-05\\
0.0002046451395477	-5.73726608580559e-05\\
0.000147272478689644	-5.15743779410008e-05\\
9.56981007486431e-05	-4.63679165444788e-05\\
4.93301842041643e-05	-4.16919015316666e-05\\
7.63828267249773e-06	-3.74912338331978e-05\\
-2.98529511607001e-05	-3.37170227652779e-05\\
-6.3569973925978e-05	-3.03252189999585e-05\\
-9.38951929259365e-05	-2.72767553843909e-05\\
-0.000121171948310327	-2.45363359720394e-05\\
-0.000145708284282367	-2.20726589576827e-05\\
-0.00016778094324005	-1.98574004789403e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000155387317498033	-5.23940349002022e-05\\
0.00010299328259783	-4.71040463082288e-05\\
5.58892362896015e-05	-4.23530422361666e-05\\
1.35361940534349e-05	-3.80852929236416e-05\\
-2.45490988702067e-05	-3.42507390938835e-05\\
-5.87998379640902e-05	-3.08049658277739e-05\\
-8.96048037918641e-05	-2.77078973141848e-05\\
-0.000117312701106049	-2.49239983797238e-05\\
-0.000142236699485773	-2.242113322044e-05\\
-0.000164657832706213	-2.01707969105891e-05\\
-0.000184828629616802	-1.81471842380484e-05\\
-0.00020297581385485	-1.63273723786176e-05\\
-0.000219303186233468	-1.4690625121218e-05\\
-0.000233993811354686	-1.3218461052448e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.000106166310200297	-2.60436963243647e-05\\
-0.000132210006524662	-2.34278393403114e-05\\
-0.000155637845864973	-2.10759860119969e-05\\
-0.00017671383187697	-1.89611787767132e-05\\
-0.000195675010653683	-1.70594241749116e-05\\
-0.000212734434828595	-1.53490382298248e-05\\
-0.000228083473058419	-1.38106874118979e-05\\
-0.000241894160470317	-1.24269365807075e-05\\
-0.000254321097051025	-1.11821832807186e-05\\
-0.000265503280331743	-1.00623951374506e-05\\
-0.000275565675469194	-9.05496711520149e-06\\
-0.000284620642584395	-8.14859467292736e-06\\
-0.000292769237257323	-7.33308712412556e-06\\
-0.000300102324381448	-6.59933209041233e-06\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.000366106547876789	0\\
-0.000366106547876789	0\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.000106166310200297	-2.60436963243647e-05\\
-0.000132210006524662	-2.34278393403114e-05\\
-0.000155637845864973	-2.10759860119969e-05\\
-0.00017671383187697	-1.89611787767132e-05\\
-0.000195675010653683	-1.70594241749113e-05\\
-0.000212734434828594	-1.53490382298251e-05\\
-0.000228083473058419	-1.38106874118979e-05\\
-0.000241894160470317	-1.24269365807075e-05\\
-0.000254321097051025	-1.11821832807186e-05\\
-0.000265503280331743	-1.00623951374506e-05\\
-0.000275565675469194	-9.05496711520149e-06\\
-0.000284620642584395	-8.14859467292736e-06\\
-0.000292769237257323	-7.33308712412556e-06\\
-0.000300102324381448	-6.59933209041233e-06\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000155387317498033	-5.23940349002022e-05\\
0.00010299328259783	-4.71040463082288e-05\\
5.58892362896015e-05	-4.23530422361666e-05\\
1.35361940534349e-05	-3.80852929236416e-05\\
-2.45490988702067e-05	-3.42507390938835e-05\\
-5.87998379640902e-05	-3.08049658277739e-05\\
-8.96048037918641e-05	-2.77078973141848e-05\\
-0.000117312701106049	-2.49239983797238e-05\\
-0.000142236699485773	-2.242113322044e-05\\
-0.000164657832706213	-2.01707969105891e-05\\
-0.000184828629616802	-1.81471842380484e-05\\
-0.00020297581385485	-1.63273723786176e-05\\
-0.000219303186233468	-1.4690625121218e-05\\
-0.000233993811354686	-1.3218461052448e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000418558451533631	-7.90520847908361e-05\\
0.000339506366742795	-7.1029342983542e-05\\
0.000268477023759253	-6.38318842115535e-05\\
0.0002046451395477	-5.73726608580559e-05\\
0.000147272478689644	-5.15743779410008e-05\\
9.56981007486431e-05	-4.63679165444788e-05\\
4.93301842041643e-05	-4.16919015316666e-05\\
7.63828267249773e-06	-3.74912338331978e-05\\
-2.98529511607001e-05	-3.37170227652779e-05\\
-6.3569973925978e-05	-3.03252189999585e-05\\
-9.38951929259365e-05	-2.72767553843909e-05\\
-0.000121171948310327	-2.45363359720394e-05\\
-0.000145708284282367	-2.20726589576827e-05\\
-0.00016778094324005	-1.98574004789403e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000461418164064298	-8.34072163901125e-05\\
0.000378010947674185	-7.49354919964999e-05\\
0.000303075455677685	-6.73364530927442e-05\\
0.000235739002584941	-6.0518049502593e-05\\
0.000175220953082348	-5.43980621510351e-05\\
0.000120822890931313	-4.89036080328704e-05\\
7.19192828984425e-05	-4.39693270557186e-05\\
2.79499558427239e-05	-3.95373043165039e-05\\
-1.158734847378e-05	-3.55554083929148e-05\\
-4.71427568666948e-05	-3.19774553401757e-05\\
-7.91202122068705e-05	-2.87617542247662e-05\\
-0.000107881966431637	-2.5871362640644e-05\\
-0.000133753329072281	-2.3272877340421e-05\\
-0.000157026206412702	-2.09366526252073e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000217367604243283	-5.86593576913889e-05\\
0.000158708246551894	-5.27295410109608e-05\\
0.000105978705540933	-4.74053161031186e-05\\
5.85733894378144e-05	-4.26236654252706e-05\\
1.59497240125438e-05	-3.83283656159727e-05\\
-2.23786416034289e-05	-3.44692127703454e-05\\
-5.68478543737744e-05	-3.10012473789748e-05\\
-8.78491017527492e-05	-2.7884388615828e-05\\
-0.000115733490368577	-2.50825955374722e-05\\
-0.000140816085906049	-2.25637851415939e-05\\
-0.000163379871047643	-2.02990102011313e-05\\
-0.000183678881248775	-1.82625321474394e-05\\
-0.000201941413396214	-1.64310680232979e-05\\
-0.000218372481419512	-1.47839277266501e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.97675465916394e-06	-3.69210919248305e-05\\
-3.49443372656666e-05	-3.32046522426579e-05\\
-6.81489895083244e-05	-2.98648178730129e-05\\
-9.80138073813373e-05	-2.6862835379784e-05\\
-0.000124876642761121	-2.41642931112838e-05\\
-0.000149040935872405	-2.17380976391696e-05\\
-0.000170779033511575	-1.95566034555e-05\\
-0.000190335636967075	-1.75948647839582e-05\\
-0.000207930501751033	-1.5830623791673e-05\\
-0.000223761125542706	-1.42438415314309e-05\\
-0.000238004967074137	-1.28165689263602e-05\\
-0.000250821536000497	-1.15326893479452e-05\\
-0.000262354225348442	-1.03777117034408e-05\\
-0.000272731937051883	-9.33866385441042e-06\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.000106166310200297	-2.60436963243647e-05\\
-0.000132210006524662	-2.34278393403114e-05\\
-0.000155637845864973	-2.10759860119969e-05\\
-0.00017671383187697	-1.89611787767132e-05\\
-0.000195675010653683	-1.70594241749113e-05\\
-0.000212734434828594	-1.53490382298251e-05\\
-0.000228083473058419	-1.38106874118979e-05\\
-0.000241894160470317	-1.24269365807075e-05\\
-0.000254321097051025	-1.11821832807186e-05\\
-0.000265503280331743	-1.00623951374506e-05\\
-0.000275565675469194	-9.05496711520149e-06\\
-0.000284620642584395	-8.14859467292736e-06\\
-0.000292769237257323	-7.33308712412556e-06\\
-0.000300102324381448	-6.59933209041233e-06\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.97675465916394e-06	-3.69210919248311e-05\\
-3.49443372656672e-05	-3.32046522426572e-05\\
-6.81489895083244e-05	-2.98648178730129e-05\\
-9.80138073813373e-05	-2.6862835379784e-05\\
-0.000124876642761121	-2.41642931112838e-05\\
-0.000149040935872405	-2.17380976391696e-05\\
-0.000170779033511575	-1.95566034555e-05\\
-0.000190335636967075	-1.75948647839582e-05\\
-0.000207930501751033	-1.5830623791673e-05\\
-0.000223761125542706	-1.42438415314309e-05\\
-0.000238004967074137	-1.28165689263602e-05\\
-0.000250821536000497	-1.15326893479451e-05\\
-0.000262354225348442	-1.03777117034409e-05\\
-0.000272731937051883	-9.33866385441042e-06\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000217367556605077	-5.86593485140504e-05\\
0.000158708208091026	-5.27295105645025e-05\\
0.000105978697526524	-4.74053452644906e-05\\
5.85733522620332e-05	-4.26236286641168e-05\\
1.59497235979164e-05	-3.83283927878724e-05\\
-2.2378669189956e-05	-3.4469179231394e-05\\
-5.684784842135e-05	-3.10012699462513e-05\\
-8.78491183676013e-05	-2.78843622376553e-05\\
-0.000115733480605257	-2.50826127787188e-05\\
-0.000140816093383975	-2.25637667438228e-05\\
-0.000163379860127798	-2.02990229048744e-05\\
-0.000183678883032673	-1.82625210246146e-05\\
-0.000201941404057287	-1.64310749405035e-05\\
-0.000218372478997791	-1.47839251019278e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000461418072760261	-8.34072030174934e-05\\
0.000378010869742768	-7.49354134861679e-05\\
0.0003030754562566	-6.73365131690526e-05\\
0.000235738943087547	-6.05179764424599e-05\\
0.000175220966645087	-5.43981121355097e-05\\
0.000120822854509577	-4.89035500177586e-05\\
7.19193044918188e-05	-4.39693661480043e-05\\
2.79499383438145e-05	-3.95372637155969e-05\\
-1.15873253717824e-05	-3.55554374705956e-05\\
-4.71427628423779e-05	-3.1977430832625e-05\\
-7.91201936750029e-05	-2.87617746709899e-05\\
-0.000107881968345993	-2.58713513037148e-05\\
-0.000133753319649708	-2.32728833215416e-05\\
-0.000157026202971249	-2.09366565104994e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000578710165056088	-9.5344987611527e-05\\
0.000483365177444561	-8.56387943049932e-05\\
0.000397726383139568	-7.69367283017925e-05\\
0.000320789654837775	-6.91317458155506e-05\\
0.000251657909022225	-6.21291165064377e-05\\
0.000189528792515787	-5.58442828624089e-05\\
0.000133684509653378	-5.02021087105354e-05\\
8.34824009428427e-05	-4.51355903503061e-05\\
3.83468105925366e-05	-4.05848923344421e-05\\
-2.23808174190555e-06	-3.64967242658877e-05\\
-3.87348060077932e-05	-3.28232825375152e-05\\
-7.15580885453084e-05	-2.95220459518086e-05\\
-0.000101080134497117	-2.65547274885353e-05\\
-0.000127634861985652	-2.38873117938619e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000373290282107307	-7.44563778247475e-05\\
0.00029883390428256	-6.69066435008107e-05\\
0.000231927260781749	-6.01323716310199e-05\\
0.000171794889150729	-5.40518117742342e-05\\
0.000117743077376495	-4.85927107311965e-05\\
6.91503666452986e-05	-4.36901030412838e-05\\
2.54602636040149e-05	-3.92864514200657e-05\\
-1.38261878160508e-05	-3.53300447725267e-05\\
-4.91562325885775e-05	-3.17748957046917e-05\\
-8.09311282932692e-05	-2.85797344423461e-05\\
-0.000109510862735615	-2.57076982350396e-05\\
-0.000135218560970655	-2.31257728636867e-05\\
-0.000158344333834342	-2.08043437527596e-05\\
-0.000179148677587101	-1.87169547916592e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000217367556605077	-5.86593485140504e-05\\
0.000158708208091026	-5.27295105645025e-05\\
0.000105978697526524	-4.74053452644906e-05\\
5.85733522620332e-05	-4.26236286641168e-05\\
1.59497235979164e-05	-3.83283927878724e-05\\
-2.2378669189956e-05	-3.4469179231394e-05\\
-5.684784842135e-05	-3.10012699462513e-05\\
-8.78491183676013e-05	-2.78843622376553e-05\\
-0.000115733480605257	-2.50826127787188e-05\\
-0.000140816093383975	-2.25637667438228e-05\\
-0.000163379860127798	-2.02990229048744e-05\\
-0.000183678883032673	-1.82625210246146e-05\\
-0.000201941404057287	-1.64310749405035e-05\\
-0.000218372478997791	-1.47839251019278e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000155387317498033	-5.23940349002022e-05\\
0.00010299328259783	-4.71040463082288e-05\\
5.58892362896015e-05	-4.23530422361666e-05\\
1.35361940534349e-05	-3.80852929236416e-05\\
-2.45490988702067e-05	-3.42507390938835e-05\\
-5.87998379640902e-05	-3.08049658277739e-05\\
-8.96048037918641e-05	-2.77078973141848e-05\\
-0.000117312701106049	-2.49239983797238e-05\\
-0.000142236699485773	-2.242113322044e-05\\
-0.000164657832706213	-2.01707969105891e-05\\
-0.000184828629616802	-1.81471842380484e-05\\
-0.00020297581385485	-1.63273723786176e-05\\
-0.000219303186233468	-1.4690625121218e-05\\
-0.000233993811354686	-1.3218461052448e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000217367604243283	-5.86593576913889e-05\\
0.000158708246551894	-5.27295410109608e-05\\
0.000105978705540933	-4.74053161031186e-05\\
5.85733894378144e-05	-4.26236654252706e-05\\
1.59497240125438e-05	-3.83283656159727e-05\\
-2.23786416034289e-05	-3.44692127703454e-05\\
-5.68478543737744e-05	-3.10012473789748e-05\\
-8.78491017527492e-05	-2.7884388615828e-05\\
-0.000115733490368577	-2.50825955374722e-05\\
-0.000140816085906049	-2.25637851415939e-05\\
-0.000163379871047643	-2.02990102011313e-05\\
-0.000183678881248775	-1.82625321474394e-05\\
-0.000201941413396214	-1.64310680232979e-05\\
-0.000218372481419512	-1.47839277266501e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000373290282107307	-7.44563778247475e-05\\
0.00029883390428256	-6.69066435008107e-05\\
0.000231927260781749	-6.01323716310199e-05\\
0.000171794889150729	-5.40518117742342e-05\\
0.000117743077376495	-4.85927107311965e-05\\
6.91503666452986e-05	-4.36901030412838e-05\\
2.54602636040149e-05	-3.92864514200657e-05\\
-1.38261878160508e-05	-3.53300447725267e-05\\
-4.91562325885775e-05	-3.17748957046917e-05\\
-8.09311282932692e-05	-2.85797344423461e-05\\
-0.000109510862735615	-2.57076982350396e-05\\
-0.000135218560970655	-2.31257728636867e-05\\
-0.000158344333834342	-2.08043437527596e-05\\
-0.000179148677587101	-1.87169547916592e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000578710120461909	-9.53449764870871e-05\\
0.000483365143974822	-8.56387740841693e-05\\
0.000397726369890652	-7.6936755316778e-05\\
0.000320789614573874	-6.91317113596701e-05\\
0.000251657903214204	-6.21291440737971e-05\\
0.000189528759140407	-5.58442475839709e-05\\
0.000133684511556436	-5.02021331237162e-05\\
8.34823784327201e-05	-4.51355605262717e-05\\
3.83468179064484e-05	-4.05849118386165e-05\\
-2.23809393216808e-06	-3.64967020327142e-05\\
-3.87347959648823e-05	-3.28232967700756e-05\\
-7.15580927349579e-05	-2.95220312163224e-05\\
-0.00010108012395128	-2.65547365305851e-05\\
-0.000127634860481865	-2.38873058075043e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000747845590505265	-0.000112608897273819\\
0.000635236693231446	-0.000101108221398966\\
0.00053412847183248	-9.08043205732629e-05\\
0.000443324151259217	-8.15681524104606e-05\\
0.000361755998848757	-7.32861535026762e-05\\
0.00028846984534608	-6.58566786156994e-05\\
0.000222613166730381	-5.91900306238005e-05\\
0.000163423136106581	-5.32058973094306e-05\\
0.00011021723879715	-4.78330778977585e-05\\
6.23841608993914e-05	-4.30078709353128e-05\\
1.93762899640786e-05	-3.86735287587238e-05\\
-1.92972387946452e-05	-3.47793536868049e-05\\
-5.40765924814501e-05	-3.12799716485995e-05\\
-8.53565641300495e-05	-2.81349280575937e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000578710120461909	-9.53449764870871e-05\\
0.000483365143974822	-8.56387740841693e-05\\
0.000397726369890652	-7.6936755316778e-05\\
0.000320789614573874	-6.91317113596701e-05\\
0.000251657903214204	-6.21291440737971e-05\\
0.000189528759140407	-5.58442475839709e-05\\
0.000133684511556436	-5.02021331237162e-05\\
8.34823784327201e-05	-4.51355605262717e-05\\
3.83468179064484e-05	-4.05849118386165e-05\\
-2.23809393216808e-06	-3.64967020327142e-05\\
-3.87347959648823e-05	-3.28232967700756e-05\\
-7.15580927349579e-05	-2.95220312163224e-05\\
-0.00010108012395128	-2.65547365305851e-05\\
-0.000127634860481865	-2.38873058075043e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000461418072760261	-8.34072030174934e-05\\
0.000378010869742768	-7.49354134861692e-05\\
0.000303075456256598	-6.73365131690532e-05\\
0.000235738943087545	-6.05179764424581e-05\\
0.000175220966645087	-5.4398112135511e-05\\
0.000120822854509576	-4.89035500177572e-05\\
7.19193044918188e-05	-4.39693661480043e-05\\
2.79499383438145e-05	-3.95372637155969e-05\\
-1.15873253717824e-05	-3.55554374705956e-05\\
-4.71427628423779e-05	-3.1977430832625e-05\\
-7.91201936750029e-05	-2.87617746709899e-05\\
-0.000107881968345993	-2.58713513037148e-05\\
-0.000133753319649708	-2.32728833215416e-05\\
-0.000157026202971249	-2.09366565104994e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000418558451533631	-7.90520847908361e-05\\
0.000339506366742795	-7.1029342983542e-05\\
0.000268477023759253	-6.38318842115535e-05\\
0.0002046451395477	-5.73726608580559e-05\\
0.000147272478689644	-5.15743779410008e-05\\
9.56981007486431e-05	-4.63679165444788e-05\\
4.93301842041643e-05	-4.16919015316666e-05\\
7.63828267249773e-06	-3.74912338331978e-05\\
-2.98529511607001e-05	-3.37170227652779e-05\\
-6.3569973925978e-05	-3.03252189999585e-05\\
-9.38951929259365e-05	-2.72767553843909e-05\\
-0.000121171948310327	-2.45363359720394e-05\\
-0.000145708284282367	-2.20726589576827e-05\\
-0.00016778094324005	-1.98574004789403e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000461418164064298	-8.34072163901125e-05\\
0.000378010947674185	-7.49354919964999e-05\\
0.000303075455677685	-6.73364530927442e-05\\
0.000235739002584941	-6.0518049502593e-05\\
0.000175220953082348	-5.43980621510351e-05\\
0.000120822890931313	-4.89036080328704e-05\\
7.19192828984425e-05	-4.39693270557186e-05\\
2.79499558427239e-05	-3.95373043165039e-05\\
-1.158734847378e-05	-3.55554083929148e-05\\
-4.71427568666948e-05	-3.19774553401757e-05\\
-7.91202122068705e-05	-2.87617542247662e-05\\
-0.000107881966431637	-2.5871362640644e-05\\
-0.000133753329072281	-2.3272877340421e-05\\
-0.000157026206412702	-2.09366526252073e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000578710165056088	-9.5344987611527e-05\\
0.000483365177444561	-8.56387943049932e-05\\
0.000397726383139568	-7.69367283017925e-05\\
0.000320789654837775	-6.91317458155506e-05\\
0.000251657909022225	-6.21291165064377e-05\\
0.000189528792515787	-5.58442828624089e-05\\
0.000133684509653378	-5.02021087105354e-05\\
8.34824009428427e-05	-4.51355903503061e-05\\
3.83468105925366e-05	-4.05848923344421e-05\\
-2.23808174190555e-06	-3.64967242658877e-05\\
-3.87348060077932e-05	-3.28232825375152e-05\\
-7.15580885453084e-05	-2.95220459518086e-05\\
-0.000101080134497117	-2.65547274885353e-05\\
-0.000127634861985652	-2.38873117938619e-05\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000747845590505265	-0.000112608897273819\\
0.000635236693231446	-0.000101108221398966\\
0.00053412847183248	-9.08043205732629e-05\\
0.000443324151259217	-8.15681524104606e-05\\
0.000361755998848757	-7.32861535026762e-05\\
0.00028846984534608	-6.58566786156994e-05\\
0.000222613166730381	-5.91900306238005e-05\\
0.000163423136106581	-5.32058973094306e-05\\
0.00011021723879715	-4.78330778977585e-05\\
6.23841608993914e-05	-4.30078709353128e-05\\
1.93762899640786e-05	-3.86735287587238e-05\\
-1.92972387946452e-05	-3.47793536868049e-05\\
-5.40765924814501e-05	-3.12799716485995e-05\\
};
\end{axis}
\end{tikzpicture}%

==> errpde.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=2.15710964823721e-07,
point meta max=0.0114075025526915,
axis on top,
xmin=-0.555555555555556,
xmax=20.5555555555556,
xlabel={time step},
ymin=-0.526315789473684,
ymax=0.526315789473684,
ylabel={space},
axis background/.style={fill=white},
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(99pt)=(0,0,0)},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.555555555555556,xmax=20.5555555555556,ymin=-0.526315789473684,ymax=0.526315789473684] {errpde-1.png};
\end{axis}
\end{tikzpicture}%

==> errtime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=6.30288191278177,
xmax=290.491641417783,
xminorticks=true,
xlabel={time steps from t=0 to t=2},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1.98922893374588e-05,
ymax=0.335807209098705,
yminorticks=true,
ylabel={maximum error at t=2},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	0.12\\
20	0.06\\
40	0.028\\
80	0.014\\
160	0.007\\
};
\addlegendentry{One-sided gradient};

\addplot [color=mycolor1,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	0.0167\\
20	0.0037\\
40	0.00089299\\
80	0.00021896\\
160	5.9707e-05\\
};
\addlegendentry{Central differences gradient};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
10	0.1\\
160	0.00625\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
10	0.0117\\
160	4.5703125e-05\\
};
\end{axis}
\end{tikzpicture}%

==> inis2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
colormap/blackwhite,
xmin=-1,
xmax=1,
tick align=outside,
xlabel={x},
xmajorgrids,
ymin=-1,
ymax=1,
ylabel={y},
ymajorgrids,
zmin=-0.1,
zmax=0.15,
zlabel={coordinate 1},
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[area legend,solid,table/row sep=crcr,patch,shader=interp,forget plot,patch table={%
127	84	63\\
145	138	135\\
81	102	61\\
63	42	85\\
13	36	57\\
1	6	9\\
9	12	7\\
7	30	9\\
135	132	139\\
99	61	102\\
103	99	120\\
13	34	54\\
106	127	63\\
106	130	127\\
45	85	42\\
45	24	43\\
16	34	13\\
13	57	16\\
9	30	4\\
4	1	9\\
6	1	27\\
43	24	27\\
33	7	12\\
33	36	13\\
142	145	135\\
111	139	132\\
111	108	133\\
84	127	87\\
127	130	87\\
133	108	87\\
87	130	133\\
103	120	117\\
138	145	117\\
118	139	146\\
112	134	137\\
133	130	112\\
112	90	133\\
72	77	95\\
116	119	137\\
100	96	103\\
58	61	20\\
83	59	62\\
62	100	83\\
96	100	62\\
31	54	8\\
8	54	34\\
32	56	53\\
53	77	72\\
53	56	77\\
63	85	66\\
66	106	63\\
66	85	88\\
19	57	60\\
19	60	81\\
81	40	19\\
19	16	57\\
19	40	16\\
81	61	78\\
78	40	81\\
78	61	58\\
85	45	64\\
64	45	43\\
43	48	64\\
23	2	26\\
1	4	22\\
22	27	1\\
43	27	22\\
13	54	10\\
10	33	13\\
7	33	10\\
10	2	7\\
135	139	114\\
114	142	135\\
114	139	118\\
133	90	136\\
136	111	133\\
139	111	136\\
136	146	139\\
145	142	124\\
124	117	145\\
103	117	124\\
124	100	103\\
80	59	83\\
83	100	104\\
143	122	146\\
143	136	90\\
146	136	143\\
113	70	92\\
92	116	113\\
95	116	92\\
113	116	91\\
91	69	113\\
134	69	91\\
137	134	91\\
91	116	137\\
11	8	34\\
34	14	11\\
29	11	32\\
8	11	29\\
31	8	29\\
29	26	31\\
77	56	76\\
76	80	77\\
59	80	76\\
35	56	32\\
35	76	56\\
109	112	130\\
134	112	109\\
130	106	109\\
106	66	109\\
88	134	109\\
109	66	88\\
34	16	37\\
37	14	34\\
16	40	37\\
40	78	37\\
58	14	37\\
37	78	58\\
67	48	86\\
86	89	67\\
7	2	28\\
28	2	23\\
30	7	28\\
23	44	28\\
86	48	46\\
46	48	43\\
43	22	46\\
25	4	30\\
25	22	4\\
30	28	25\\
25	28	44\\
44	46	25\\
25	46	22\\
5	54	31\\
5	10	54\\
2	10	5\\
31	26	5\\
5	26	2\\
77	80	98\\
98	95	77\\
121	114	118\\
118	104	121\\
142	114	121\\
121	124	142\\
100	124	121\\
121	104	100\\
137	119	140\\
140	112	137\\
90	112	140\\
119	122	115\\
122	143	115\\
115	140	119\\
115	143	90\\
90	140	115\\
79	62	59\\
96	62	79\\
79	41	96\\
82	41	20\\
61	99	82\\
82	20	61\\
96	41	82\\
82	99	103\\
103	96	82\\
32	11	55\\
55	11	14\\
55	35	32\\
52	53	50\\
26	29	52\\
32	53	52\\
52	29	32\\
50	47	52\\
52	47	26\\
75	55	14\\
35	55	75\\
85	64	128\\
88	85	128\\
110	67	89\\
113	69	110\\
110	70	113\\
110	89	70\\
107	64	48\\
48	67	107\\
107	128	64\\
67	110	107\\
107	110	128\\
86	46	65\\
65	46	44\\
65	89	86\\
26	47	51\\
23	26	51\\
51	44	23\\
71	53	72\\
50	53	71\\
71	92	70\\
72	95	71\\
95	92	71\\
94	122	119\\
95	98	94\\
119	116	94\\
94	116	95\\
125	104	118\\
125	93	104\\
122	93	125\\
118	146	125\\
146	122	125\\
104	93	97\\
97	80	83\\
83	104	97\\
17	14	58\\
17	75	14\\
58	20	17\\
131	110	69\\
131	134	88\\
131	69	134\\
88	128	131\\
128	110	131\\
49	65	44\\
44	51	49\\
49	51	47\\
101	97	93\\
101	93	122\\
101	98	80\\
80	97	101\\
122	94	101\\
101	94	98\\
75	17	38\\
41	79	38\\
20	41	38\\
38	17	20\\
38	79	59\\
35	75	38\\
59	76	38\\
76	35	38\\
89	65	68\\
65	49	68\\
70	89	68\\
68	71	70\\
68	49	47\\
68	47	50\\
50	71	68\\
0	3	24\\
24	21	0\\
18	39	15\\
39	36	15\\
39	60	57\\
57	36	39\\
108	129	126\\
126	105	108\\
102	123	120\\
120	99	102\\
45	42	21\\
21	24	45\\
3	6	27\\
27	24	3\\
12	15	33\\
33	15	36\\
111	132	129\\
129	108	111\\
87	105	84\\
87	108	105\\
141	123	144\\
141	120	123\\
117	141	138\\
120	141	117\\
}]
table[row sep=crcr, point meta=\thisrow{c}] {%
x	y	z	c\\
-1	-1	0.124662260489931	0.124662260489931\\
-0.214046063750064	-0.807601914223881	0.0480865347881866	0.0480865347881866\\
0.130338581691294	-0.476066518498105	0.00322993427720614	0.00322993427720614\\
-0.666666666666667	-1	0.0964681991313894	0.0964681991313894\\
-0.0437716624634227	-0.708676086054838	0.0315935374934579	0.0315935374934579\\
0.187960012643871	-0.374998886647866	-0.00645690572743504	-0.00645690572743504\\
-0.333333333333333	-1	0.0769161871028837	0.0769161871028837\\
0.126502847153089	-0.609750336434697	0.020140594386937	0.020140594386937\\
0.245581343461179	-0.273931284885139	-0.0131889585622717	-0.0131889585622717\\
0	-1	0.0697716793116274	0.0697716793116274\\
0.29677787712344	-0.510823950487219	0.0159524127913342	0.0159524127913342\\
0.303202549085561	-0.172864238757546	-0.0156518767348446	-0.0156518767348446\\
0.333333333333333	-1	0.0769161718829402	0.0769161718829402\\
0.467052588232566	-0.411898013908003	0.020140588315609	0.020140588315609\\
0.360823872895834	-0.0717964517051722	-0.0131889554730986	-0.0131889554730986\\
0.666666666666667	-1	0.0964681916977544	0.0964681916977544\\
0.637327241808151	-0.312971975200472	0.0315935319299427	0.0315935319299427\\
0.418445214093429	0.0292710292198177	-0.00645690405333013	-0.00645690405333013\\
1	-1	0.124662260489932	0.124662260489932\\
0.807601914223881	-0.214046063750064	0.0480865347881866	0.0480865347881866\\
0.476066518498105	0.130338581691294	0.00322993427720614	0.00322993427720614\\
-1	-0.666666666666667	0.0964681916977544	0.0964681916977544\\
-0.312971975200472	-0.637327241808151	0.0315935319299427	0.0315935319299427\\
0.0292710292198177	-0.418445214093429	-0.00645690405333013	-0.00645690405333013\\
-0.666666666666667	-0.666666666666667	0.0622256933479821	0.0622256933479821\\
-0.142697375833376	-0.538401276149254	0.0115270332929105	0.0115270332929105\\
0.086892387794196	-0.317377678998736	-0.0182549337325114	-0.0182549337325114\\
-0.333333333333333	-0.666666666666667	0.0362341334177562	0.0362341334177562\\
0.0275770439388151	-0.439475473259259	-0.00373041184490054	-0.00373041184490054\\
0.144513798581851	-0.216310047311358	-0.0272346381418015	-0.0272346381418015\\
0	-0.666666666666667	0.025902317933952	0.025902317933952\\
0.197851728798922	-0.340549656596234	-0.00980164997976756	-0.00980164997976756\\
0.20213505600989	-0.115242546172719	-0.0308100429604989	-0.0308100429604989\\
0.333333333333333	-0.666666666666667	0.0362341254766966	0.0362341254766966\\
0.368126612251134	-0.241623311031687	-0.00373041644344183	-0.00373041644344183\\
0.259756364766711	-0.0141751523334529	-0.0272346363215159	-0.0272346363215159\\
0.666666666666667	-0.666666666666667	0.0622256933479821	0.0622256933479821\\
0.538401276149254	-0.142697375833376	0.0115270332929105	0.0115270332929105\\
0.317377678998736	0.086892387794196	-0.0182549337325114	-0.0182549337325114\\
1	-0.666666666666667	0.0964681991313894	0.0964681991313894\\
0.708676086054838	-0.0437716624634227	0.0315935374934579	0.0315935374934579\\
0.374998886647866	0.187960012643871	-0.00645690572743504	-0.00645690572743504\\
-1	-0.333333333333333	0.0769161718829402	0.0769161718829402\\
-0.411898013908003	-0.467052588232566	0.0201405883156088	0.0201405883156088\\
-0.0717964517051721	-0.360823872895834	-0.0131889554730986	-0.0131889554730986\\
-0.666666666666667	-0.333333333333333	0.0362341254766966	0.0362341254766966\\
-0.241623311031687	-0.368126612251134	-0.00373041644344183	-0.00373041644344183\\
-0.0141751523334529	-0.259756364766711	-0.0272346363215159	-0.0272346363215159\\
-0.333333333333333	-0.333333333333333	0.000329515487386759	0.000329515487386759\\
-0.0713486879166881	-0.269200638074627	-0.0248444066626587	-0.0248444066626587\\
0.043446193897098	-0.158688839499368	-0.0396742824721981	-0.0396742824721981\\
0	-0.333333333333333	-0.0176974129225024	-0.0176974129225024\\
0.0989259634357864	-0.170274686489111	-0.0354618063761839	-0.0354618063761839\\
0.101067518641138	-0.0576213082003527	-0.0459354717786262	-0.0459354717786262\\
0.333333333333333	-0.333333333333333	0.000329515487386938	0.000329515487386938\\
0.269200638074627	-0.0713486879166882	-0.0248444066626587	-0.0248444066626587\\
0.158688839499368	0.043446193897098	-0.0396742824721981	-0.0396742824721981\\
0.666666666666667	-0.333333333333333	0.0362341334177562	0.0362341334177562\\
0.439475473259259	0.0275770439388151	-0.00373041184490054	-0.00373041184490054\\
0.216310047311358	0.144513798581851	-0.0272346381418015	-0.0272346381418015\\
1	-0.333333333333333	0.0769161871028837	0.0769161871028837\\
0.609750336434697	0.126502847153089	0.020140594386937	0.020140594386937\\
0.273931284885139	0.245581343461179	-0.0131889585622717	-0.0131889585622717\\
-1	0	0.0697716793116274	0.0697716793116274\\
-0.510823950487219	-0.29677787712344	0.0159524127913342	0.0159524127913342\\
-0.172864238757546	-0.303202549085561	-0.0156518767348446	-0.0156518767348446\\
-0.666666666666667	0	0.025902317933952	0.025902317933952\\
-0.340549656596234	-0.197851728798922	-0.00980164997976756	-0.00980164997976756\\
-0.115242546172719	-0.20213505600989	-0.0308100429604989	-0.0308100429604989\\
-0.333333333333333	0	-0.0176974129225024	-0.0176974129225024\\
-0.170274686489111	-0.0989259634357864	-0.0354618063761839	-0.0354618063761839\\
-0.0576213082003527	-0.101067518641138	-0.0459354717786262	-0.0459354717786262\\
0	0	-0.061028199427706	-0.061028199427706\\
0	0	-0.061028199427706	-0.061028199427706\\
0	0	-0.061028199427706	-0.061028199427706\\
0.333333333333333	0	-0.0176974129225024	-0.0176974129225024\\
0.170274686489112	0.0989259634357863	-0.0354618063761839	-0.0354618063761839\\
0.0576213082003528	0.101067518641138	-0.0459354717786262	-0.0459354717786262\\
0.666666666666667	0	0.025902317933952	0.025902317933952\\
0.340549656596234	0.197851728798922	-0.00980164997976756	-0.00980164997976756\\
0.115242546172719	0.20213505600989	-0.0308100429604989	-0.0308100429604989\\
1	0	0.0697716793116274	0.0697716793116274\\
0.510823950487219	0.29677787712344	0.0159524127913342	0.0159524127913342\\
0.172864238757546	0.303202549085561	-0.0156518767348446	-0.0156518767348446\\
-1	0.333333333333333	0.0769161871028837	0.0769161871028837\\
-0.609750336434698	-0.126502847153089	0.020140594386937	0.020140594386937\\
-0.273931284885139	-0.245581343461179	-0.0131889585622717	-0.0131889585622717\\
-0.666666666666667	0.333333333333333	0.0362341334177562	0.0362341334177562\\
-0.439475473259259	-0.0275770439388151	-0.00373041184490054	-0.00373041184490054\\
-0.216310047311358	-0.144513798581851	-0.0272346381418015	-0.0272346381418015\\
-0.333333333333333	0.333333333333333	0.000329515487386759	0.000329515487386759\\
-0.269200638074627	0.071348687916688	-0.0248444066626587	-0.0248444066626587\\
-0.158688839499368	-0.0434461938970981	-0.0396742824721981	-0.0396742824721981\\
0	0.333333333333333	-0.0176974129225024	-0.0176974129225024\\
-0.0989259634357863	0.170274686489112	-0.0354618063761839	-0.0354618063761839\\
-0.101067518641138	0.0576213082003528	-0.0459354717786262	-0.0459354717786262\\
0.333333333333333	0.333333333333333	0.000329515487386759	0.000329515487386759\\
0.0713486879166881	0.269200638074627	-0.0248444066626587	-0.0248444066626587\\
-0.043446193897098	0.158688839499368	-0.0396742824721981	-0.0396742824721981\\
0.666666666666667	0.333333333333333	0.0362341254766966	0.0362341254766966\\
0.241623311031687	0.368126612251134	-0.00373041644344183	-0.00373041644344183\\
0.0141751523334529	0.259756364766711	-0.0272346363215159	-0.0272346363215159\\
1	0.333333333333333	0.0769161718829402	0.0769161718829402\\
0.411898013908003	0.467052588232566	0.020140588315609	0.020140588315609\\
0.0717964517051722	0.360823872895834	-0.0131889554730986	-0.0131889554730986\\
-1	0.666666666666667	0.0964681991313894	0.0964681991313894\\
-0.708676086054838	0.0437716624634227	0.0315935374934579	0.0315935374934579\\
-0.374998886647866	-0.187960012643871	-0.00645690572743504	-0.00645690572743504\\
-0.666666666666667	0.666666666666667	0.0622256933479821	0.0622256933479821\\
-0.538401276149254	0.142697375833376	0.0115270332929105	0.0115270332929105\\
-0.317377678998736	-0.086892387794196	-0.0182549337325114	-0.0182549337325114\\
-0.333333333333333	0.666666666666667	0.0362341254766966	0.0362341254766966\\
-0.368126612251134	0.241623311031687	-0.00373041644344183	-0.00373041644344183\\
-0.259756364766711	0.0141751523334529	-0.0272346363215159	-0.0272346363215159\\
0	0.666666666666667	0.025902317933952	0.025902317933952\\
-0.197851728798922	0.340549656596234	-0.00980164997976756	-0.00980164997976756\\
-0.20213505600989	0.115242546172719	-0.0308100429604989	-0.0308100429604989\\
0.333333333333333	0.666666666666667	0.0362341334177562	0.0362341334177562\\
-0.0275770439388151	0.439475473259259	-0.00373041184490054	-0.00373041184490054\\
-0.144513798581851	0.216310047311358	-0.0272346381418015	-0.0272346381418015\\
0.666666666666667	0.666666666666667	0.0622256933479821	0.0622256933479821\\
0.142697375833376	0.538401276149254	0.0115270332929105	0.0115270332929105\\
-0.086892387794196	0.317377678998736	-0.0182549337325114	-0.0182549337325114\\
1	0.666666666666667	0.0964681916977544	0.0964681916977544\\
0.312971975200472	0.637327241808151	0.0315935319299427	0.0315935319299427\\
-0.0292710292198177	0.418445214093429	-0.00645690405333013	-0.00645690405333013\\
-1	1	0.124662260489932	0.124662260489932\\
-0.807601914223881	0.214046063750064	0.0480865347881866	0.0480865347881866\\
-0.476066518498105	-0.130338581691294	0.00322993427720614	0.00322993427720614\\
-0.666666666666667	1	0.0964681916977544	0.0964681916977544\\
-0.637327241808151	0.312971975200472	0.0315935319299427	0.0315935319299427\\
-0.418445214093429	-0.0292710292198177	-0.00645690405333013	-0.00645690405333013\\
-0.333333333333333	1	0.0769161718829402	0.0769161718829402\\
-0.467052588232566	0.411898013908003	0.0201405883156088	0.0201405883156088\\
-0.360823872895834	0.0717964517051721	-0.0131889554730986	-0.0131889554730986\\
0	1	0.0697716793116274	0.0697716793116274\\
-0.29677787712344	0.510823950487219	0.0159524127913342	0.0159524127913342\\
-0.303202549085561	0.172864238757546	-0.0156518767348446	-0.0156518767348446\\
0.333333333333333	1	0.0769161871028837	0.0769161871028837\\
-0.126502847153089	0.609750336434698	0.020140594386937	0.020140594386937\\
-0.245581343461179	0.273931284885139	-0.0131889585622717	-0.0131889585622717\\
0.666666666666667	1	0.0964681991313894	0.0964681991313894\\
0.0437716624634227	0.708676086054838	0.0315935374934579	0.0315935374934579\\
-0.187960012643871	0.374998886647866	-0.00645690572743504	-0.00645690572743504\\
1	1	0.124662260489932	0.124662260489932\\
0.214046063750064	0.807601914223881	0.0480865347881866	0.0480865347881866\\
-0.130338581691294	0.476066518498105	0.00322993427720614	0.00322993427720614\\
};
\end{axis}
\end{tikzpicture}%

==> mucos2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-0.0004,
xmax=0.0008,
xlabel={coordinate 1},
ymin=0,
ymax=1.5,
ylabel={observer coordinate 1},
axis background/.style={fill=white}
]
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000747845590505263	1.4142135623731\\
0.000635236693231472	1.27291613969195\\
0.000534128471832474	1.14573672105966\\
0.000443324151259217	1.03126298896983\\
0.000361755998848757	0.928227461592727\\
0.00028846984534608	0.835485828284941\\
0.000222613166730381	0.752010643579825\\
0.000163423136106581	0.676875430935378\\
0.00011021723879715	0.609247224834565\\
6.23841608993914e-05	0.548375965027024\\
1.93762899640786e-05	0.493586340889013\\
-1.92972387946452e-05	0.444271102238922\\
-5.40765924814501e-05	0.399882787028542\\
-8.53565641300495e-05	0.359929719098952\\
-0.000113491492187643	0.323968134020426\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000578710165056088	1.20185042515466\\
0.000483365177444561	1.08177088021137\\
0.000397726383139568	0.973688844563822\\
0.000320789654837775	0.876405207048611\\
0.000251657909022225	0.788841529789667\\
0.000189528792515787	0.710026586390127\\
0.000133684509653378	0.639086052674395\\
8.34824009428427e-05	0.575233626037156\\
3.83468105925366e-05	0.517760501926382\\
-2.23808174190555e-06	0.466030036492987\\
-3.87348060077932e-05	0.419467676156606\\
-7.15580885453084e-05	0.377557879659535\\
-0.000101080134497117	0.339834989427531\\
-0.000127634861985652	0.305881459711535\\
-0.000151522173779514	0.275319956648929\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000461418164064298	1.05409255338946\\
0.000378010947674185	0.948776138808791\\
0.000303075455677685	0.853981406060374\\
0.000235739002584941	0.768658437746888\\
0.000175220953082348	0.691859641109652\\
0.000120822890931313	0.622734649044088\\
7.19192828984425e-05	0.56051544979122\\
2.79499558427239e-05	0.504513333105839\\
-1.158734847378e-05	0.45410594467647\\
-4.71427568666948e-05	0.408735399005072\\
-7.91202122068705e-05	0.367897465464252\\
-0.000107881966431637	0.331140151879988\\
-0.000133753329072281	0.298055011638571\\
-0.000157026206412702	0.268275754993234\\
-0.000177962859037909	0.241471612237471\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000418558451533631	1\\
0.000339506366742795	0.900087675089919\\
0.000268477023759253	0.810158131282656\\
0.0002046451395477	0.729213107024132\\
0.000147272478689644	0.656355973169123\\
9.56981007486431e-05	0.590777637306343\\
4.93301842041643e-05	0.531751930797434\\
7.63828267249773e-06	0.478623079771031\\
-2.98529511607001e-05	0.430802976202164\\
-6.3569973925978e-05	0.387760204026884\\
-9.38951929259365e-05	0.349018381769797\\
-0.000121171948310327	0.314146946063971\\
-0.000145708284282367	0.282759948454458\\
-0.00016778094324005	0.254508605332817\\
-0.00018763834371899	0.229080159632866\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000461418072760261	1.05409255338946\\
0.000378010869742768	0.948775672669272\\
0.0003030754562566	0.853981730869042\\
0.000235738943087547	0.768658048672053\\
0.000175220966645087	0.691859900901138\\
0.000120822854509577	0.622734368760948\\
7.19193044918188e-05	0.560515639615951\\
2.79499383438145e-05	0.504513158623656\\
-1.15873253717824e-05	0.454106069944395\\
-4.71427628423779e-05	0.408735311675825\\
-7.91201936750029e-05	0.367897536997738\\
-0.000107881968345993	0.33114012834833\\
-0.000133753319649708	0.298055031609297\\
-0.000157026202971249	0.268275773009221\\
-0.000177962859481749	0.241471590071145\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000578710120461909	1.20185042515466\\
0.000483365143974822	1.08177069696277\\
0.000397726369890652	0.973689007115459\\
0.000320789614573874	0.8764049853992\\
0.000251657903214204	0.78884168287072\\
0.000189528759140407	0.710026387123514\\
0.000133684511556436	0.639086182201942\\
8.34823784327201e-05	0.575233473034235\\
3.83468179064484e-05	0.5177606019741\\
-2.23809393216808e-06	0.466029933467533\\
-3.87347959648823e-05	0.41946774649463\\
-7.15580927349579e-05	0.377557820459789\\
-0.00010108012395128	0.339835033447347\\
-0.000127634860481865	0.305881434399356\\
-0.00015152216628937	0.275319979728245\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000747845590505265	1.4142135623731\\
0.000635236693231446	1.27291613969195\\
0.00053412847183248	1.14573672105966\\
0.000443324151259217	1.03126298896983\\
0.000361755998848757	0.928227461592727\\
0.00028846984534608	0.835485828284941\\
0.000222613166730381	0.752010643579825\\
0.000163423136106581	0.676875430935378\\
0.00011021723879715	0.609247224834565\\
6.23841608993914e-05	0.548375965027024\\
1.93762899640786e-05	0.493586340889013\\
-1.92972387946452e-05	0.444271102238922\\
-5.40765924814501e-05	0.399882787028542\\
-8.53565641300495e-05	0.359929719098952\\
-0.000113491492187643	0.323968134020426\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000578710120461909	1.20185042515466\\
0.000483365143974822	1.08177069696277\\
0.000397726369890652	0.973689007115459\\
0.000320789614573874	0.8764049853992\\
0.000251657903214204	0.78884168287072\\
0.000189528759140407	0.710026387123514\\
0.000133684511556436	0.639086182201942\\
8.34823784327201e-05	0.575233473034235\\
3.83468179064484e-05	0.5177606019741\\
-2.23809393216808e-06	0.466029933467533\\
-3.87347959648823e-05	0.41946774649463\\
-7.15580927349579e-05	0.377557820459789\\
-0.00010108012395128	0.339835033447347\\
-0.000127634860481865	0.305881434399356\\
-0.00015152216628937	0.275319979728245\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000373290282107307	0.942809041582064\\
0.00029883390428256	0.848610759794632\\
0.000231927260781749	0.763824480706443\\
0.000171794889150729	0.68750865931322\\
0.000117743077376495	0.618818307728485\\
6.91503666452986e-05	0.55699055218996\\
2.54602636040149e-05	0.501340429053216\\
-1.38261878160508e-05	0.451250287290252\\
-4.91562325885775e-05	0.406164816556377\\
-8.09311282932692e-05	0.365583976684683\\
-0.000109510862735615	0.329057560592674\\
-0.000135218560970655	0.296180734825948\\
-0.000158344333834342	0.266588524685694\\
-0.000179148677587101	0.239953146065968\\
-0.00019786563237876	0.215978756013617\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000217367604243283	0.74535599249993\\
0.000158708246551894	0.6708859236935\\
0.000105978705540932	0.603856120342304\\
5.85733894378144e-05	0.543523517288255\\
1.59497240125438e-05	0.489218696589278\\
-2.23786416034289e-05	0.440339851647399\\
-5.68478543737744e-05	0.396344307220589\\
-8.78491017527492e-05	0.356744783642232\\
-0.000115733490368577	0.321101408282976\\
-0.000140816085906049	0.289019574588623\\
-0.000163379871047643	0.260142796456865\\
-0.000183678881248775	0.234151459545296\\
-0.000201941413396214	0.210756708585459\\
-0.000218372481419512	0.189699623022409\\
-0.000233156409146162	0.170746190893769\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000155387317498033	0.666666666666667\\
0.00010299328259783	0.600058666010219\\
5.58892362896015e-05	0.540105204092366\\
1.35361940534349e-05	0.486142300274515\\
-2.45490988702067e-05	0.437570422884226\\
-5.87998379640902e-05	0.393851971172591\\
-8.96048037918641e-05	0.354501079237506\\
-0.000117312701106049	0.319082232521777\\
-0.000142236699485773	0.287201813649878\\
-0.000164657832706213	0.258506941555869\\
-0.000184828629616802	0.232678802894661\\
-0.00020297581385485	0.20943139644561\\
-0.000219303186233468	0.188506564579455\\
-0.000233993811354686	0.169672462295914\\
-0.000247212272407134	0.152720079612198\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000217367556605077	0.74535599249993\\
0.000158708208091026	0.670885706420798\\
0.000105978697526524	0.603856287849979\\
5.85733522620332e-05	0.543523298783245\\
1.59497235979164e-05	0.489218843838872\\
-2.2378669189956e-05	0.440339672390999\\
-5.684784842135e-05	0.396344424945242\\
-8.78491183676013e-05	0.356744655773149\\
-0.000115733480605257	0.321101494233031\\
-0.000140816093383975	0.28901949554136\\
-0.000163379860127798	0.260142853025973\\
-0.000183678883032673	0.234151420264049\\
-0.000201941404057287	0.210756740888782\\
-0.000218372478997791	0.189699612657452\\
-0.000233156404099719	0.170746203063496\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000373290282107307	0.942809041582064\\
0.00029883390428256	0.848610759794632\\
0.000231927260781749	0.763824480706443\\
0.000171794889150729	0.68750865931322\\
0.000117743077376495	0.618818307728485\\
6.91503666452986e-05	0.55699055218996\\
2.54602636040149e-05	0.501340429053216\\
-1.38261878160508e-05	0.451250287290252\\
-4.91562325885775e-05	0.406164816556377\\
-8.09311282932692e-05	0.365583976684683\\
-0.000109510862735615	0.329057560592674\\
-0.000135218560970655	0.296180734825948\\
-0.000158344333834342	0.266588524685694\\
-0.000179148677587101	0.239953146065968\\
-0.00019786563237876	0.215978756013617\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000578710165056088	1.20185042515466\\
0.000483365177444561	1.08177088021137\\
0.000397726383139568	0.973688844563822\\
0.000320789654837775	0.876405207048611\\
0.000251657909022225	0.788841529789667\\
0.000189528792515787	0.710026586390127\\
0.000133684509653378	0.639086052674395\\
8.34824009428427e-05	0.575233626037156\\
3.83468105925366e-05	0.517760501926382\\
-2.23808174190555e-06	0.466030036492987\\
-3.87348060077932e-05	0.419467676156606\\
-7.15580885453084e-05	0.377557879659535\\
-0.000101080134497117	0.339834989427531\\
-0.000127634861985652	0.305881459711535\\
-0.000151522173779514	0.275319956648929\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000461418072760261	1.05409255338946\\
0.000378010869742768	0.948775672669272\\
0.000303075456256598	0.853981730869042\\
0.000235738943087545	0.768658048672052\\
0.000175220966645087	0.691859900901137\\
0.000120822854509576	0.622734368760948\\
7.19193044918188e-05	0.560515639615951\\
2.79499383438145e-05	0.504513158623656\\
-1.15873253717824e-05	0.454106069944396\\
-4.71427628423779e-05	0.408735311675825\\
-7.91201936750029e-05	0.367897536997738\\
-0.000107881968345993	0.33114012834833\\
-0.000133753319649708	0.298055031609297\\
-0.000157026202971249	0.268275773009221\\
-0.000177962859481749	0.241471590071145\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000217367556605077	0.74535599249993\\
0.000158708208091026	0.670885706420798\\
0.000105978697526524	0.603856287849979\\
5.85733522620332e-05	0.543523298783245\\
1.59497235979164e-05	0.489218843838872\\
-2.2378669189956e-05	0.440339672390999\\
-5.684784842135e-05	0.396344424945242\\
-8.78491183676013e-05	0.356744655773149\\
-0.000115733480605257	0.321101494233031\\
-0.000140816093383975	0.28901949554136\\
-0.000163379860127798	0.260142853025973\\
-0.000183678883032673	0.234151420264049\\
-0.000201941404057287	0.210756740888782\\
-0.000218372478997791	0.189699612657452\\
-0.000233156404099719	0.170746203063496\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.97675465916394e-06	0.471404520791031\\
-3.49443372656666e-05	0.424305379897317\\
-6.81489895083244e-05	0.381912240353221\\
-9.80138073813373e-05	0.34375432965661\\
-0.000124876642761121	0.309409153864243\\
-0.000149040935872405	0.27849527609498\\
-0.000170779033511575	0.250670214526609\\
-0.000190335636967075	0.225625143645126\\
-0.000207930501751033	0.203082408278189\\
-0.000223761125542706	0.182791988342341\\
-0.000238004967074137	0.164528780296337\\
-0.000250821536000497	0.148090367412974\\
-0.000262354225348442	0.133294262342847\\
-0.000272731937051883	0.119976573032984\\
-0.000282070600906293	0.107989378006808\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.000106166310200297	0.333333333333333\\
-0.000132210006524662	0.300029221471061\\
-0.000155637845864973	0.270052724167203\\
-0.00017671383187697	0.243071032493414\\
-0.000195675010653683	0.218785300123412\\
-0.000212734434828595	0.196925912720149\\
-0.000228083473058419	0.17725059908036\\
-0.000241894160470317	0.159541080751547\\
-0.000254321097051025	0.143600940458867\\
-0.000265503280331743	0.129253462757137\\
-0.000275565675469194	0.116339410704184\\
-0.000284620642584395	0.104715708101085\\
-0.000292769237257323	0.0942532731404986\\
-0.000300102324381448	0.0848362508878004\\
-0.000306701656471861	0.0763600194019831\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.97675465916501e-06	0.471404520791031\\
-3.49443372656666e-05	0.424305379897317\\
-6.81489895083244e-05	0.381912240353221\\
-9.80138073813366e-05	0.343754329656611\\
-0.000124876642761121	0.309409153864243\\
-0.000149040935872405	0.27849527609498\\
-0.000170779033511575	0.250670214526609\\
-0.000190335636967075	0.225625143645126\\
-0.000207930501751033	0.203082408278189\\
-0.000223761125542706	0.182791988342341\\
-0.000238004967074137	0.164528780296337\\
-0.000250821536000497	0.148090367412975\\
-0.000262354225348442	0.133294262342847\\
-0.000272731937051883	0.119976573032984\\
-0.000282070600906293	0.107989378006808\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000217367604243283	0.74535599249993\\
0.000158708246551894	0.6708859236935\\
0.000105978705540932	0.603856120342304\\
5.85733894378144e-05	0.543523517288255\\
1.59497240125438e-05	0.489218696589278\\
-2.23786416034289e-05	0.440339851647399\\
-5.68478543737744e-05	0.396344307220589\\
-8.78491017527492e-05	0.356744783642232\\
-0.000115733490368577	0.321101408282976\\
-0.000140816085906049	0.289019574588623\\
-0.000163379871047643	0.260142796456865\\
-0.000183678881248775	0.234151459545296\\
-0.000201941413396214	0.210756708585459\\
-0.000218372481419512	0.189699623022409\\
-0.000233156409146162	0.170746190893769\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000461418164064298	1.05409255338946\\
0.000378010947674185	0.948776138808791\\
0.000303075455677685	0.853981406060374\\
0.000235739002584941	0.768658437746888\\
0.000175220953082348	0.691859641109652\\
0.000120822890931313	0.622734649044088\\
7.19192828984425e-05	0.56051544979122\\
2.79499558427239e-05	0.504513333105839\\
-1.158734847378e-05	0.45410594467647\\
-4.71427568666948e-05	0.408735399005072\\
-7.91202122068705e-05	0.367897465464252\\
-0.000107881966431637	0.331140151879988\\
-0.000133753329072281	0.298055011638571\\
-0.000157026206412702	0.268275754993234\\
-0.000177962859037909	0.241471612237471\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000418558451533631	1\\
0.000339506366742795	0.900087675089919\\
0.000268477023759253	0.810158131282656\\
0.0002046451395477	0.729213107024132\\
0.000147272478689644	0.656355973169123\\
9.56981007486431e-05	0.590777637306343\\
4.93301842041643e-05	0.531751930797434\\
7.63828267249773e-06	0.478623079771031\\
-2.98529511607001e-05	0.430802976202164\\
-6.3569973925978e-05	0.387760204026884\\
-9.38951929259365e-05	0.349018381769797\\
-0.000121171948310327	0.314146946063971\\
-0.000145708284282367	0.282759948454458\\
-0.00016778094324005	0.254508605332817\\
-0.00018763834371899	0.229080159632866\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000155387317498033	0.666666666666667\\
0.00010299328259783	0.600058666010219\\
5.58892362896015e-05	0.540105204092366\\
1.35361940534349e-05	0.486142300274515\\
-2.45490988702067e-05	0.437570422884226\\
-5.87998379640902e-05	0.393851971172591\\
-8.96048037918641e-05	0.354501079237506\\
-0.000117312701106049	0.319082232521777\\
-0.000142236699485773	0.287201813649878\\
-0.000164657832706213	0.258506941555869\\
-0.000184828629616802	0.232678802894661\\
-0.00020297581385485	0.20943139644561\\
-0.000219303186233468	0.188506564579455\\
-0.000233993811354686	0.169672462295914\\
-0.000247212272407134	0.152720079612198\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.000106166310200297	0.333333333333333\\
-0.000132210006524662	0.300029221471061\\
-0.000155637845864973	0.270052724167203\\
-0.00017671383187697	0.243071032493414\\
-0.000195675010653683	0.218785300123412\\
-0.000212734434828595	0.196925912720149\\
-0.000228083473058419	0.17725059908036\\
-0.000241894160470317	0.159541080751547\\
-0.000254321097051025	0.143600940458867\\
-0.000265503280331743	0.129253462757137\\
-0.000275565675469194	0.116339410704184\\
-0.000284620642584395	0.104715708101085\\
-0.000292769237257323	0.0942532731404986\\
-0.000300102324381448	0.0848362508878004\\
-0.000306701656471861	0.0763600194019831\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.000366106547876789	0\\
-0.000366106547876789	0\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.000106166310200297	0.333333333333333\\
-0.000132210006524662	0.300029221471061\\
-0.000155637845864973	0.270052724167202\\
-0.00017671383187697	0.243071032493414\\
-0.000195675010653683	0.218785300123412\\
-0.000212734434828594	0.196925912720149\\
-0.000228083473058419	0.17725059908036\\
-0.000241894160470317	0.159541080751547\\
-0.000254321097051025	0.143600940458867\\
-0.000265503280331743	0.129253462757137\\
-0.000275565675469194	0.116339410704184\\
-0.000284620642584395	0.104715708101086\\
-0.000292769237257323	0.0942532731404986\\
-0.000300102324381448	0.0848362508878004\\
-0.000306701656471861	0.0763600194019831\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000155387317498033	0.666666666666667\\
0.00010299328259783	0.600058666010219\\
5.58892362896015e-05	0.540105204092366\\
1.35361940534349e-05	0.486142300274515\\
-2.45490988702067e-05	0.437570422884226\\
-5.87998379640902e-05	0.393851971172591\\
-8.96048037918641e-05	0.354501079237506\\
-0.000117312701106049	0.319082232521777\\
-0.000142236699485773	0.287201813649878\\
-0.000164657832706213	0.258506941555869\\
-0.000184828629616802	0.232678802894661\\
-0.00020297581385485	0.20943139644561\\
-0.000219303186233468	0.188506564579455\\
-0.000233993811354686	0.169672462295914\\
-0.000247212272407134	0.152720079612198\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000418558451533631	1\\
0.000339506366742795	0.900087675089919\\
0.000268477023759253	0.810158131282656\\
0.0002046451395477	0.729213107024132\\
0.000147272478689644	0.656355973169123\\
9.56981007486431e-05	0.590777637306343\\
4.93301842041643e-05	0.531751930797434\\
7.63828267249773e-06	0.478623079771031\\
-2.98529511607001e-05	0.430802976202164\\
-6.3569973925978e-05	0.387760204026884\\
-9.38951929259365e-05	0.349018381769797\\
-0.000121171948310327	0.314146946063971\\
-0.000145708284282367	0.282759948454458\\
-0.00016778094324005	0.254508605332817\\
-0.00018763834371899	0.229080159632866\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000461418164064298	1.05409255338946\\
0.000378010947674185	0.948776138808791\\
0.000303075455677685	0.853981406060374\\
0.000235739002584941	0.768658437746888\\
0.000175220953082348	0.691859641109651\\
0.000120822890931313	0.622734649044089\\
7.19192828984425e-05	0.56051544979122\\
2.79499558427239e-05	0.504513333105839\\
-1.158734847378e-05	0.45410594467647\\
-4.71427568666948e-05	0.408735399005072\\
-7.91202122068705e-05	0.367897465464252\\
-0.000107881966431637	0.331140151879988\\
-0.000133753329072281	0.298055011638571\\
-0.000157026206412702	0.268275754993234\\
-0.000177962859037909	0.241471612237471\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000217367604243283	0.74535599249993\\
0.000158708246551894	0.6708859236935\\
0.000105978705540933	0.603856120342304\\
5.85733894378144e-05	0.543523517288254\\
1.59497240125438e-05	0.489218696589278\\
-2.23786416034289e-05	0.440339851647399\\
-5.68478543737744e-05	0.396344307220589\\
-8.78491017527492e-05	0.356744783642232\\
-0.000115733490368577	0.321101408282976\\
-0.000140816085906049	0.289019574588623\\
-0.000163379871047643	0.260142796456865\\
-0.000183678881248775	0.234151459545296\\
-0.000201941413396214	0.210756708585459\\
-0.000218372481419512	0.189699623022409\\
-0.000233156409146162	0.170746190893769\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.97675465916394e-06	0.471404520791031\\
-3.49443372656666e-05	0.424305379897316\\
-6.81489895083244e-05	0.381912240353221\\
-9.80138073813373e-05	0.34375432965661\\
-0.000124876642761121	0.309409153864243\\
-0.000149040935872405	0.27849527609498\\
-0.000170779033511575	0.250670214526609\\
-0.000190335636967075	0.225625143645126\\
-0.000207930501751033	0.203082408278189\\
-0.000223761125542706	0.182791988342341\\
-0.000238004967074137	0.164528780296337\\
-0.000250821536000497	0.148090367412974\\
-0.000262354225348442	0.133294262342847\\
-0.000272731937051883	0.119976573032984\\
-0.000282070600906293	0.107989378006809\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
-0.000106166310200297	0.333333333333333\\
-0.000132210006524662	0.300029221471061\\
-0.000155637845864973	0.270052724167202\\
-0.00017671383187697	0.243071032493414\\
-0.000195675010653683	0.218785300123412\\
-0.000212734434828594	0.196925912720149\\
-0.000228083473058419	0.17725059908036\\
-0.000241894160470317	0.159541080751547\\
-0.000254321097051025	0.143600940458867\\
-0.000265503280331743	0.129253462757137\\
-0.000275565675469194	0.116339410704184\\
-0.000284620642584395	0.104715708101086\\
-0.000292769237257323	0.0942532731404986\\
-0.000300102324381448	0.0848362508878004\\
-0.000306701656471861	0.0763600194019831\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.97675465916394e-06	0.471404520791031\\
-3.49443372656672e-05	0.424305379897316\\
-6.81489895083244e-05	0.381912240353221\\
-9.80138073813373e-05	0.34375432965661\\
-0.000124876642761121	0.309409153864243\\
-0.000149040935872405	0.27849527609498\\
-0.000170779033511575	0.250670214526608\\
-0.000190335636967075	0.225625143645126\\
-0.000207930501751033	0.203082408278189\\
-0.000223761125542706	0.182791988342341\\
-0.000238004967074137	0.164528780296337\\
-0.000250821536000497	0.148090367412974\\
-0.000262354225348442	0.133294262342847\\
-0.000272731937051883	0.119976573032984\\
-0.000282070600906293	0.107989378006808\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000217367556605077	0.74535599249993\\
0.000158708208091026	0.670885706420798\\
0.000105978697526524	0.603856287849979\\
5.85733522620332e-05	0.543523298783245\\
1.59497235979164e-05	0.489218843838872\\
-2.2378669189956e-05	0.440339672390999\\
-5.684784842135e-05	0.396344424945242\\
-8.78491183676013e-05	0.356744655773149\\
-0.000115733480605257	0.321101494233031\\
-0.000140816093383975	0.28901949554136\\
-0.000163379860127798	0.260142853025973\\
-0.000183678883032673	0.234151420264049\\
-0.000201941404057287	0.210756740888782\\
-0.000218372478997791	0.189699612657452\\
-0.000233156404099719	0.170746203063496\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000461418072760261	1.05409255338946\\
0.000378010869742768	0.948775672669272\\
0.0003030754562566	0.853981730869042\\
0.000235738943087547	0.768658048672053\\
0.000175220966645087	0.691859900901138\\
0.000120822854509577	0.622734368760948\\
7.19193044918188e-05	0.560515639615951\\
2.79499383438145e-05	0.504513158623656\\
-1.15873253717824e-05	0.454106069944395\\
-4.71427628423779e-05	0.408735311675825\\
-7.91201936750029e-05	0.367897536997738\\
-0.000107881968345993	0.33114012834833\\
-0.000133753319649708	0.298055031609297\\
-0.000157026202971249	0.268275773009221\\
-0.000177962859481749	0.241471590071145\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000578710165056088	1.20185042515466\\
0.000483365177444561	1.08177088021137\\
0.000397726383139568	0.973688844563822\\
0.000320789654837775	0.876405207048611\\
0.000251657909022225	0.788841529789667\\
0.000189528792515787	0.710026586390127\\
0.000133684509653378	0.639086052674395\\
8.34824009428427e-05	0.575233626037156\\
3.83468105925366e-05	0.517760501926382\\
-2.23808174190555e-06	0.466030036492987\\
-3.87348060077932e-05	0.419467676156606\\
-7.15580885453084e-05	0.377557879659535\\
-0.000101080134497117	0.339834989427531\\
-0.000127634861985652	0.305881459711535\\
-0.000151522173779514	0.275319956648929\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000373290282107307	0.942809041582064\\
0.00029883390428256	0.848610759794632\\
0.000231927260781749	0.763824480706443\\
0.000171794889150729	0.68750865931322\\
0.000117743077376495	0.618818307728485\\
6.91503666452986e-05	0.55699055218996\\
2.54602636040149e-05	0.501340429053216\\
-1.38261878160508e-05	0.451250287290252\\
-4.91562325885775e-05	0.406164816556377\\
-8.09311282932692e-05	0.365583976684683\\
-0.000109510862735615	0.329057560592674\\
-0.000135218560970655	0.296180734825948\\
-0.000158344333834342	0.266588524685694\\
-0.000179148677587101	0.239953146065968\\
-0.00019786563237876	0.215978756013617\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000217367556605077	0.74535599249993\\
0.000158708208091026	0.670885706420798\\
0.000105978697526524	0.603856287849979\\
5.85733522620332e-05	0.543523298783245\\
1.59497235979164e-05	0.489218843838872\\
-2.2378669189956e-05	0.440339672390999\\
-5.684784842135e-05	0.396344424945242\\
-8.78491183676013e-05	0.356744655773149\\
-0.000115733480605257	0.321101494233031\\
-0.000140816093383975	0.28901949554136\\
-0.000163379860127798	0.260142853025973\\
-0.000183678883032673	0.234151420264049\\
-0.000201941404057287	0.210756740888782\\
-0.000218372478997791	0.189699612657452\\
-0.000233156404099719	0.170746203063496\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000155387317498033	0.666666666666667\\
0.00010299328259783	0.600058666010219\\
5.58892362896015e-05	0.540105204092366\\
1.35361940534349e-05	0.486142300274515\\
-2.45490988702067e-05	0.437570422884226\\
-5.87998379640902e-05	0.393851971172591\\
-8.96048037918641e-05	0.354501079237506\\
-0.000117312701106049	0.319082232521777\\
-0.000142236699485773	0.287201813649878\\
-0.000164657832706213	0.258506941555869\\
-0.000184828629616802	0.232678802894661\\
-0.00020297581385485	0.20943139644561\\
-0.000219303186233468	0.188506564579455\\
-0.000233993811354686	0.169672462295914\\
-0.000247212272407134	0.152720079612198\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000217367604243283	0.74535599249993\\
0.000158708246551894	0.6708859236935\\
0.000105978705540933	0.603856120342304\\
5.85733894378144e-05	0.543523517288254\\
1.59497240125438e-05	0.489218696589278\\
-2.23786416034289e-05	0.440339851647399\\
-5.68478543737744e-05	0.396344307220589\\
-8.78491017527492e-05	0.356744783642232\\
-0.000115733490368577	0.321101408282976\\
-0.000140816085906049	0.289019574588623\\
-0.000163379871047643	0.260142796456865\\
-0.000183678881248775	0.234151459545296\\
-0.000201941413396214	0.210756708585459\\
-0.000218372481419512	0.189699623022409\\
-0.000233156409146162	0.170746190893769\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000373290282107307	0.942809041582064\\
0.00029883390428256	0.848610759794632\\
0.000231927260781749	0.763824480706443\\
0.000171794889150729	0.68750865931322\\
0.000117743077376495	0.618818307728485\\
6.91503666452986e-05	0.55699055218996\\
2.54602636040149e-05	0.501340429053216\\
-1.38261878160508e-05	0.451250287290252\\
-4.91562325885775e-05	0.406164816556377\\
-8.09311282932692e-05	0.365583976684683\\
-0.000109510862735615	0.329057560592674\\
-0.000135218560970655	0.296180734825948\\
-0.000158344333834342	0.266588524685694\\
-0.000179148677587101	0.239953146065968\\
-0.00019786563237876	0.215978756013617\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000578710120461909	1.20185042515466\\
0.000483365143974822	1.08177069696277\\
0.000397726369890652	0.973689007115459\\
0.000320789614573874	0.8764049853992\\
0.000251657903214204	0.78884168287072\\
0.000189528759140407	0.710026387123514\\
0.000133684511556436	0.639086182201942\\
8.34823784327201e-05	0.575233473034235\\
3.83468179064484e-05	0.5177606019741\\
-2.23809393216808e-06	0.466029933467533\\
-3.87347959648823e-05	0.41946774649463\\
-7.15580927349579e-05	0.377557820459789\\
-0.00010108012395128	0.339835033447347\\
-0.000127634860481865	0.305881434399356\\
-0.00015152216628937	0.275319979728245\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000747845590505265	1.4142135623731\\
0.000635236693231446	1.27291613969195\\
0.00053412847183248	1.14573672105966\\
0.000443324151259217	1.03126298896983\\
0.000361755998848757	0.928227461592727\\
0.00028846984534608	0.835485828284941\\
0.000222613166730381	0.752010643579825\\
0.000163423136106581	0.676875430935378\\
0.00011021723879715	0.609247224834565\\
6.23841608993914e-05	0.548375965027024\\
1.93762899640786e-05	0.493586340889013\\
-1.92972387946452e-05	0.444271102238922\\
-5.40765924814501e-05	0.399882787028542\\
-8.53565641300495e-05	0.359929719098952\\
-0.000113491492187643	0.323968134020426\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000578710120461909	1.20185042515466\\
0.000483365143974822	1.08177069696277\\
0.000397726369890652	0.973689007115459\\
0.000320789614573874	0.8764049853992\\
0.000251657903214204	0.78884168287072\\
0.000189528759140407	0.710026387123514\\
0.000133684511556436	0.639086182201942\\
8.34823784327201e-05	0.575233473034235\\
3.83468179064484e-05	0.5177606019741\\
-2.23809393216808e-06	0.466029933467533\\
-3.87347959648823e-05	0.41946774649463\\
-7.15580927349579e-05	0.377557820459789\\
-0.00010108012395128	0.339835033447347\\
-0.000127634860481865	0.305881434399356\\
-0.00015152216628937	0.275319979728245\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000461418072760261	1.05409255338946\\
0.000378010869742768	0.948775672669272\\
0.000303075456256598	0.853981730869042\\
0.000235738943087545	0.768658048672052\\
0.000175220966645087	0.691859900901137\\
0.000120822854509576	0.622734368760948\\
7.19193044918188e-05	0.560515639615951\\
2.79499383438145e-05	0.504513158623656\\
-1.15873253717824e-05	0.454106069944396\\
-4.71427628423779e-05	0.408735311675825\\
-7.91201936750029e-05	0.367897536997738\\
-0.000107881968345993	0.33114012834833\\
-0.000133753319649708	0.298055031609297\\
-0.000157026202971249	0.268275773009221\\
-0.000177962859481749	0.241471590071145\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000418558451533631	1\\
0.000339506366742795	0.900087675089919\\
0.000268477023759253	0.810158131282656\\
0.0002046451395477	0.729213107024132\\
0.000147272478689644	0.656355973169123\\
9.56981007486431e-05	0.590777637306343\\
4.93301842041643e-05	0.531751930797434\\
7.63828267249773e-06	0.478623079771031\\
-2.98529511607001e-05	0.430802976202164\\
-6.3569973925978e-05	0.387760204026884\\
-9.38951929259365e-05	0.349018381769797\\
-0.000121171948310327	0.314146946063971\\
-0.000145708284282367	0.282759948454458\\
-0.00016778094324005	0.254508605332817\\
-0.00018763834371899	0.229080159632866\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000461418164064298	1.05409255338946\\
0.000378010947674185	0.948776138808791\\
0.000303075455677685	0.853981406060374\\
0.000235739002584941	0.768658437746888\\
0.000175220953082348	0.691859641109651\\
0.000120822890931313	0.622734649044089\\
7.19192828984425e-05	0.56051544979122\\
2.79499558427239e-05	0.504513333105839\\
-1.158734847378e-05	0.45410594467647\\
-4.71427568666948e-05	0.408735399005072\\
-7.91202122068705e-05	0.367897465464252\\
-0.000107881966431637	0.331140151879988\\
-0.000133753329072281	0.298055011638571\\
-0.000157026206412702	0.268275754993234\\
-0.000177962859037909	0.241471612237471\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000578710165056088	1.20185042515466\\
0.000483365177444561	1.08177088021137\\
0.000397726383139568	0.973688844563822\\
0.000320789654837775	0.876405207048611\\
0.000251657909022225	0.788841529789667\\
0.000189528792515787	0.710026586390127\\
0.000133684509653378	0.639086052674395\\
8.34824009428427e-05	0.575233626037156\\
3.83468105925366e-05	0.517760501926382\\
-2.23808174190555e-06	0.466030036492987\\
-3.87348060077932e-05	0.419467676156606\\
-7.15580885453084e-05	0.377557879659535\\
-0.000101080134497117	0.339834989427531\\
-0.000127634861985652	0.305881459711535\\
-0.000151522173779514	0.275319956648929\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.000747845590505265	1.4142135623731\\
0.000635236693231446	1.27291613969195\\
0.00053412847183248	1.14573672105966\\
0.000443324151259217	1.03126298896983\\
0.000361755998848757	0.928227461592727\\
0.00028846984534608	0.835485828284941\\
0.000222613166730381	0.752010643579825\\
0.000163423136106581	0.676875430935378\\
0.00011021723879715	0.609247224834565\\
6.23841608993914e-05	0.548375965027024\\
1.93762899640786e-05	0.493586340889013\\
-1.92972387946452e-05	0.444271102238922\\
-5.40765924814501e-05	0.399882787028542\\
-8.53565641300495e-05	0.359929719098952\\
};
\end{axis}
\end{tikzpicture}%

==> mus2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel={time},
ymin=0,
ymax=1.5,
ylabel={$\mu\text{(a)}$},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.4142135623731\\
0.105263157894737	1.27291613969195\\
0.210526315789474	1.14573672105966\\
0.315789473684211	1.03126298896983\\
0.421052631578947	0.928227461592727\\
0.526315789473684	0.835485828284941\\
0.631578947368421	0.752010643579825\\
0.736842105263158	0.676875430935378\\
0.842105263157895	0.609247224834566\\
0.947368421052632	0.548375965027024\\
1.05263157894737	0.493586340889012\\
1.15789473684211	0.444271102238923\\
1.26315789473684	0.399882787028542\\
1.36842105263158	0.359929719098952\\
1.47368421052632	0.323968134020425\\
1.57894736842105	0.291599876672913\\
1.68421052631579	0.262465295568305\\
1.78947368421053	0.236241912753918\\
1.89473684210526	0.212638298523291\\
2	0.191393100962256\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.30995279737895\\
0.105263157894737	1.17907237098337\\
0.210526315789474	1.06126895052691\\
0.315789473684211	0.95523475687099\\
0.421052631578947	0.859795234670061\\
0.526315789473684	0.773890968447504\\
0.631578947368421	0.69656974320948\\
0.736842105263158	0.62697386862074\\
0.842105263157895	0.564331352407435\\
0.947368421052632	0.507947814439523\\
1.05263157894737	0.45719740347404\\
1.15789473684211	0.411517909525322\\
1.26315789473684	0.370402012691496\\
1.36842105263158	0.333394454793136\\
1.47368421052632	0.300084061139468\\
1.57894736842105	0.270102117747392\\
1.68421052631579	0.243115432733554\\
1.78947368421053	0.218825330371784\\
1.89473684210526	0.196961859750014\\
2	0.177282932864593\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.2162606385263\\
0.105263157894737	1.0947413154162\\
0.210526315789474	0.985363409950865\\
0.315789473684211	0.886913306078674\\
0.421052631578947	0.798299769405618\\
0.526315789473684	0.718539806744109\\
0.631578947368421	0.646748717936917\\
0.736842105263158	0.582130680620077\\
0.842105263157895	0.523968468307752\\
0.947368421052632	0.471617741737734\\
1.05263157894737	0.424497106890378\\
1.15789473684211	0.382084804917602\\
1.26315789473684	0.343909620519583\\
1.36842105263158	0.309548985249534\\
1.47368421052632	0.278621049693999\\
1.57894736842105	0.250783517177177\\
1.68421052631579	0.225727011699593\\
1.78947368421053	0.20317421061974\\
1.89473684210526	0.182874497399809\\
2	0.164603070941273\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.13575562001795\\
0.105263157894737	1.02227987191868\\
0.210526315789474	0.920141527297407\\
0.315789473684211	0.828208096298235\\
0.421052631578947	0.745459758686245\\
0.526315789473684	0.670979306899295\\
0.631578947368421	0.603939981157468\\
0.736842105263158	0.543599151960894\\
0.842105263157895	0.489286647575394\\
0.947368421052632	0.440401106002445\\
1.05263157894737	0.396399369972865\\
1.15789473684211	0.356794389996179\\
1.26315789473684	0.321146028663891\\
1.36842105263158	0.289059748061498\\
1.47368421052632	0.260178955496149\\
1.57894736842105	0.234183995051131\\
1.68421052631579	0.21078601870203\\
1.78947368421053	0.189725974387533\\
1.89473684210526	0.170769929817329\\
2	0.153707895508279\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.07141448286032\\
0.105263157894737	0.964367349458362\\
0.210526315789474	0.868014938488977\\
0.315789473684211	0.781289790517085\\
0.421052631578947	0.703229010141205\\
0.526315789473684	0.632968048931756\\
0.631578947368421	0.56972642634697\\
0.736842105263158	0.512804010753587\\
0.842105263157895	0.461568283811452\\
0.947368421052632	0.415452162775497\\
1.05263157894737	0.373943133248407\\
1.15789473684211	0.336581794880802\\
1.26315789473684	0.302952946350025\\
1.36842105263158	0.272684347134031\\
1.47368421052632	0.24543970737467\\
1.57894736842105	0.220917330926782\\
1.68421052631579	0.198844912106027\\
1.78947368421053	0.178977880683289\\
1.89473684210526	0.16109573561502\\
2	0.145000265012546\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.02628185108664\\
0.105263157894737	0.923744018484051\\
0.210526315789474	0.831450228604522\\
0.315789473684211	0.748378533746614\\
0.421052631578947	0.673605865236945\\
0.526315789473684	0.606304681871781\\
0.631578947368421	0.54572704115288\\
0.736842105263158	0.491202434338513\\
0.842105263157895	0.442125041976627\\
0.947368421052632	0.3979514489204\\
1.05263157894737	0.358191083663266\\
1.15789473684211	0.322403438177794\\
1.26315789473684	0.290191330572336\\
1.36842105263158	0.261197632837043\\
1.47368421052632	0.235100793356175\\
1.57894736842105	0.211611278053613\\
1.68421052631579	0.190468757017255\\
1.78947368421053	0.171438511766506\\
1.89473684210526	0.154309714805178\\
2	0.138892223328197\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.00295421618502\\
0.105263157894737	0.902746778784195\\
0.210526315789474	0.812551508555134\\
0.315789473684211	0.731367414952763\\
0.421052631578947	0.658294875343741\\
0.526315789473684	0.59252307784295\\
0.631578947368421	0.53332267215857\\
0.736842105263158	0.480037238964893\\
0.842105263157895	0.432075479789468\\
0.947368421052632	0.388905942256979\\
1.05263157894737	0.350049289500885\\
1.15789473684211	0.3150751968778\\
1.26315789473684	0.283595142312152\\
1.36842105263158	0.255260631681845\\
1.47368421052632	0.22975680503721\\
1.57894736842105	0.206801387808244\\
1.68421052631579	0.186139262110461\\
1.78947368421053	0.167541749194186\\
1.89473684210526	0.150802173034022\\
2	0.135735169508818\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.00295421618502\\
0.105263157894737	0.902746687421271\\
0.210526315789474	0.812551587132698\\
0.315789473684211	0.731367305451851\\
0.421052631578947	0.658294949680721\\
0.526315789473684	0.592522979600349\\
0.631578947368421	0.533322735275802\\
0.736842105263158	0.480037163502093\\
0.842105263157895	0.432075528693593\\
0.947368421052632	0.38890589132556\\
1.05263157894737	0.350049323989069\\
1.15789473684211	0.315075167449949\\
1.26315789473684	0.283595163962775\\
1.36842105263158	0.255260618896451\\
1.47368421052632	0.229756816413504\\
1.57894736842105	0.206801386604013\\
1.68421052631579	0.186139266169311\\
1.78947368421053	0.167541755123221\\
1.89473684210526	0.150802172763125\\
2	0.135735169428188\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.02628185108664\\
0.105263157894737	0.923743964555132\\
0.210526315789474	0.831450407363583\\
0.315789473684211	0.748378443120665\\
0.421052631578947	0.673605968980216\\
0.526315789473684	0.606304670465603\\
0.631578947368421	0.54572708609314\\
0.736842105263158	0.491202473140931\\
0.842105263157895	0.442125028299179\\
0.947368421052632	0.397951514288619\\
1.05263157894737	0.358191025604259\\
1.15789473684211	0.322403512617321\\
1.26315789473684	0.290191247706344\\
1.36842105263158	0.261197704609369\\
1.47368421052632	0.235100711673946\\
1.57894736842105	0.211611340242035\\
1.68421052631579	0.190468691188519\\
1.78947368421053	0.171438561174163\\
1.89473684210526	0.154309680131272\\
2	0.138892223867083\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.07141448286032\\
0.105263157894737	0.964366919211809\\
0.210526315789474	0.868015255634772\\
0.315789473684211	0.78128939721168\\
0.421052631578947	0.703229275475632\\
0.526315789473684	0.632967745781861\\
0.631578947368421	0.569726629101081\\
0.736842105263158	0.512803807475132\\
0.842105263157895	0.461568424821366\\
0.947368421052632	0.415452047703265\\
1.05263157894737	0.373943220621061\\
1.15789473684211	0.336581748020546\\
1.26315789473684	0.302952987325317\\
1.36842105263158	0.272684347398208\\
1.47368421052632	0.245439704914769\\
1.57894736842105	0.220917359743488\\
1.68421052631579	0.198844878067748\\
1.78947368421053	0.178977923430366\\
1.89473684210526	0.161095721464385\\
2	0.145000264286204\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.13575562001795\\
0.105263157894737	1.02227958066254\\
0.210526315789474	0.920141757106564\\
0.315789473684211	0.828207792538578\\
0.421052631578947	0.745459963963107\\
0.526315789473684	0.670979052516289\\
0.631578947368421	0.603940147558933\\
0.736842105263158	0.543598967181796\\
0.842105263157895	0.489286770806183\\
0.947368421052632	0.440400989136589\\
1.05263157894737	0.396399452482811\\
1.15789473684211	0.356794329388993\\
1.26315789473684	0.32114607694809\\
1.36842105263158	0.289059728987087\\
1.47368421052632	0.260178977129657\\
1.57894736842105	0.23418400339181\\
1.68421052631579	0.210786013620345\\
1.78947368421053	0.189725998338668\\
1.89473684210526	0.17076992512325\\
2	0.153707895218564\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.2162606385263\\
0.105263157894737	1.09474115171832\\
0.210526315789474	0.985363560001975\\
0.315789473684211	0.88691310069811\\
0.421052631578947	0.798299912221635\\
0.526315789473684	0.718539619322625\\
0.631578947368421	0.646748839763684\\
0.736842105263158	0.582130535190587\\
0.842105263157895	0.523968563126099\\
0.947368421052632	0.471617642751717\\
1.05263157894737	0.424497174119726\\
1.15789473684211	0.382084747138086\\
1.26315789473684	0.343909663069002\\
1.36842105263158	0.30954895961203\\
1.47368421052632	0.278621072418584\\
1.57894736842105	0.250783514056893\\
1.68421052631579	0.225727019967765\\
1.78947368421053	0.203174221476254\\
1.89473684210526	0.182874497392502\\
2	0.164603070845565\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.30995279737895\\
0.105263157894737	1.17907230463108\\
0.210526315789474	1.06126903311108\\
0.315789473684211	0.9552346433732\\
0.421052631578947	0.859795318566903\\
0.526315789473684	0.773890854101605\\
0.631578947368421	0.696569818190093\\
0.736842105263158	0.626973774253345\\
0.842105263157895	0.564331413238301\\
0.947368421052632	0.507947746434056\\
1.05263157894737	0.457197448559519\\
1.15789473684211	0.411517866726181\\
1.26315789473684	0.370402042878535\\
1.36842105263158	0.33339443267756\\
1.47368421052632	0.300084078742926\\
1.57894736842105	0.270102110821741\\
1.68421052631579	0.243115440789951\\
1.78947368421053	0.218825333442175\\
1.89473684210526	0.196961861496102\\
2	0.177282932852761\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.4142135623731\\
0.105263157894737	1.27291613969195\\
0.210526315789474	1.14573672105966\\
0.315789473684211	1.03126298896983\\
0.421052631578947	0.928227461592727\\
0.526315789473684	0.835485828284941\\
0.631578947368421	0.752010643579825\\
0.736842105263158	0.676875430935378\\
0.842105263157895	0.609247224834566\\
0.947368421052632	0.548375965027024\\
1.05263157894737	0.493586340889012\\
1.15789473684211	0.444271102238923\\
1.26315789473684	0.399882787028542\\
1.36842105263158	0.359929719098952\\
1.47368421052632	0.323968134020425\\
1.57894736842105	0.291599876672913\\
1.68421052631579	0.262465295568305\\
1.78947368421053	0.236241912753918\\
1.89473684210526	0.212638298523291\\
2	0.191393100962256\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.30995279737895\\
0.105263157894737	1.17907230463108\\
0.210526315789474	1.06126903311108\\
0.315789473684211	0.9552346433732\\
0.421052631578947	0.859795318566903\\
0.526315789473684	0.773890854101605\\
0.631578947368421	0.696569818190093\\
0.736842105263158	0.626973774253345\\
0.842105263157895	0.5643314132383\\
0.947368421052632	0.507947746434056\\
1.05263157894737	0.457197448559519\\
1.15789473684211	0.411517866726181\\
1.26315789473684	0.370402042878534\\
1.36842105263158	0.33339443267756\\
1.47368421052632	0.300084078742926\\
1.57894736842105	0.270102110821741\\
1.68421052631579	0.243115440789951\\
1.78947368421053	0.218825333442175\\
1.89473684210526	0.196961861496102\\
2	0.177282932852761\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.19664224508493\\
0.105263157894737	1.07708288743165\\
0.210526315789474	0.969469533204331\\
0.315789473684211	0.872607144512934\\
0.421052631578947	0.785423236732308\\
0.526315789473684	0.706949547010335\\
0.631578947368421	0.636316698413698\\
0.736842105263158	0.572740749253012\\
0.842105263157895	0.515516882552325\\
0.947368421052632	0.464010431945944\\
1.05263157894737	0.417649980752241\\
1.15789473684211	0.375921701894473\\
1.26315789473684	0.33836235825492\\
1.36842105263158	0.304555916160652\\
1.47368421052632	0.274126882632668\\
1.57894736842105	0.246738357184772\\
1.68421052631579	0.222086019327027\\
1.78947368421053	0.199897003099469\\
1.89473684210526	0.179924714135092\\
2	0.161948008506524\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.09328233873476\\
0.105263157894737	0.984049974439435\\
0.210526315789474	0.885731599507349\\
0.315789473684211	0.797235831921606\\
0.421052631578947	0.71758229317245\\
0.526315789473684	0.645886894650329\\
0.631578947368421	0.58135483117187\\
0.736842105263158	0.523270358388479\\
0.842105263157895	0.470989102782455\\
0.947368421052632	0.423931597944249\\
1.05263157894737	0.381575459792514\\
1.15789473684211	0.343451510577621\\
1.26315789473684	0.309136310957601\\
1.36842105263158	0.278249927587623\\
1.47368421052632	0.250449178887261\\
1.57894736842105	0.225426347786917\\
1.68421052631579	0.202903348044494\\
1.78947368421053	0.182630907182518\\
1.89473684210526	0.16438372683441\\
2	0.147959758442295\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.00295421618502\\
0.105263157894737	0.902746855710953\\
0.210526315789474	0.812551457091855\\
0.315789473684211	0.731367482948299\\
0.421052631578947	0.658294831911857\\
0.526315789473684	0.592523129559644\\
0.631578947368421	0.533322638702024\\
0.736842105263158	0.480037273546871\\
0.842105263157895	0.432075456354617\\
0.947368421052632	0.388905961986585\\
1.05263157894737	0.350049274931288\\
1.15789473684211	0.31507520520333\\
1.26315789473684	0.283595134794428\\
1.36842105263158	0.25526063213076\\
1.47368421052632	0.229756802504625\\
1.57894736842105	0.206801383451776\\
1.68421052631579	0.186139264543176\\
1.78947368421053	0.167541742441847\\
1.89473684210526	0.150802174897244\\
2	0.135735169605777\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.92946507489189\\
0.105263157894737	0.836600324276597\\
0.210526315789474	0.753013540777279\\
0.315789473684211	0.677778340291006\\
0.421052631578947	0.610059734135249\\
0.526315789473684	0.549107446610445\\
0.631578947368421	0.494244610458798\\
0.736842105263158	0.444863698067712\\
0.842105263157895	0.400416099760584\\
0.947368421052632	0.360409797096645\\
1.05263157894737	0.324400211609173\\
1.15789473684211	0.291988800732642\\
1.26315789473684	0.262815354933301\\
1.36842105263158	0.236556991489215\\
1.47368421052632	0.212921914500587\\
1.57894736842105	0.191648476842263\\
1.68421052631579	0.172500362742752\\
1.78947368421053	0.155265493692248\\
1.89473684210526	0.139752502367158\\
2	0.125789490526368\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.877058019307029\\
0.105263157894737	0.789429511491535\\
0.210526315789474	0.710555448287741\\
0.315789473684211	0.63956250348031\\
0.421052631578947	0.575661999246572\\
0.526315789473684	0.518146556027372\\
0.631578947368421	0.466377036286744\\
0.736842105263158	0.419780464634041\\
0.842105263157895	0.377838982985512\\
0.947368421052632	0.340088400246357\\
1.05263157894737	0.306109203415296\\
1.15789473684211	0.275525249353873\\
1.26315789473684	0.247996776143914\\
1.36842105263158	0.223218909125577\\
1.47368421052632	0.200916542303598\\
1.57894736842105	0.180842521770005\\
1.68421052631579	0.162774120881462\\
1.78947368421053	0.146510964277814\\
1.89473684210526	0.131872697484926\\
2	0.118696963589801\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.849643155168251\\
0.105263157894737	0.764753297250009\\
0.210526315789474	0.688345373186044\\
0.315789473684211	0.619570878673467\\
0.421052631578947	0.557668325285619\\
0.526315789473684	0.501950224420275\\
0.631578947368421	0.451799298722027\\
0.736842105263158	0.406658931797835\\
0.842105263157895	0.366028687597132\\
0.947368421052632	0.329457938594889\\
1.05263157894737	0.296540965977373\\
1.15789473684211	0.266912940857467\\
1.26315789473684	0.240244954367228\\
1.36842105263158	0.21624161315592\\
1.47368421052632	0.19463630868567\\
1.57894736842105	0.175189833964454\\
1.68421052631579	0.157686114537078\\
1.78947368421053	0.141931409378571\\
1.89473684210526	0.127750630891264\\
2	0.114986761867291\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.849643155168251\\
0.105263157894737	0.764753293682822\\
0.210526315789474	0.688345420001036\\
0.315789473684211	0.619570833897945\\
0.421052631578947	0.557668388125202\\
0.526315789473684	0.501950139974424\\
0.631578947368421	0.451799363995025\\
0.736842105263158	0.406658842666223\\
0.842105263157895	0.366028746780521\\
0.947368421052632	0.329457863246363\\
1.05263157894737	0.296541014565586\\
1.15789473684211	0.266912885526747\\
1.26315789473684	0.240244990810299\\
1.36842105263158	0.216241577593198\\
1.47368421052632	0.194636333441752\\
1.57894736842105	0.175189814930144\\
1.68421052631579	0.15768612929238\\
1.78947368421053	0.141931402668261\\
1.89473684210526	0.127750637957802\\
2	0.114986761866269\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.877058019307029\\
0.105263157894737	0.789429249855425\\
0.210526315789474	0.710555620252919\\
0.315789473684211	0.639562331164738\\
0.421052631578947	0.57566211787027\\
0.526315789473684	0.518146460393243\\
0.631578947368421	0.466377108662165\\
0.736842105263158	0.419780427291276\\
0.842105263157895	0.377839019380316\\
0.947368421052632	0.340088402643442\\
1.05263157894737	0.306109207281802\\
1.15789473684211	0.275525275496127\\
1.26315789473684	0.247996749581763\\
1.36842105263158	0.223218946583511\\
1.47368421052632	0.200916495097837\\
1.57894736842105	0.180842561730278\\
1.68421052631579	0.162774067170344\\
1.78947368421053	0.146511001111441\\
1.89473684210526	0.131872677252703\\
2	0.118696962551966\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.92946507489189\\
0.105263157894737	0.836600013465867\\
0.210526315789474	0.753013775240389\\
0.315789473684211	0.677778039879519\\
0.421052631578947	0.610059936329369\\
0.526315789473684	0.549107206080198\\
0.631578947368421	0.494244769374075\\
0.736842105263158	0.444863530355936\\
0.842105263157895	0.400416213713114\\
0.947368421052632	0.360409696536506\\
1.05263157894737	0.324400284969064\\
1.15789473684211	0.291988753779004\\
1.26315789473684	0.262815395495973\\
1.36842105263158	0.236556982783818\\
1.47368421052632	0.212921924576776\\
1.57894736842105	0.191648492346981\\
1.68421052631579	0.172500346450145\\
1.78947368421053	0.155265522042498\\
1.89473684210526	0.13975249467967\\
2	0.125789490118076\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.00295421618502\\
0.105263157894737	0.902746680248996\\
0.210526315789474	0.812551607504558\\
0.315789473684211	0.731367278984476\\
0.421052631578947	0.658294971802222\\
0.526315789473684	0.592522949331658\\
0.631578947368421	0.533322755918268\\
0.736842105263158	0.480037136897626\\
0.842105263157895	0.432075546054404\\
0.947368421052632	0.388905871194029\\
1.05263157894737	0.350049337334369\\
1.15789473684211	0.315075154077549\\
1.26315789473684	0.283595173300815\\
1.36842105263158	0.255260611356091\\
1.47368421052632	0.229756822220938\\
1.57894736842105	0.206801383524028\\
1.68421052631579	0.1861392691766\\
1.78947368421053	0.167541755109846\\
1.89473684210526	0.150802173796205\\
2	0.135735169479458\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.09328233873476\\
0.105263157894737	0.984049905709347\\
0.210526315789474	0.885731678933779\\
0.315789473684211	0.797235722567339\\
0.421052631578947	0.71758237288919\\
0.526315789473684	0.645886786600665\\
0.631578947368421	0.581354901830562\\
0.736842105263158	0.523270270205592\\
0.842105263157895	0.470989159701897\\
0.947368421052632	0.423931535004635\\
1.05263157894737	0.381575501670628\\
1.15789473684211	0.343451471431445\\
1.26315789473684	0.309136338744906\\
1.36842105263158	0.27824990778918\\
1.47368421052632	0.250449194872954\\
1.57894736842105	0.225426342084418\\
1.68421052631579	0.202903355159964\\
1.78947368421053	0.182630910670032\\
1.89473684210526	0.164383728183846\\
2	0.147959758423993\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.19664224508493\\
0.105263157894737	1.07708288743165\\
0.210526315789474	0.969469533204331\\
0.315789473684211	0.872607144512934\\
0.421052631578947	0.785423236732308\\
0.526315789473684	0.706949547010335\\
0.631578947368421	0.636316698413698\\
0.736842105263158	0.572740749253012\\
0.842105263157895	0.515516882552325\\
0.947368421052632	0.464010431945944\\
1.05263157894737	0.417649980752241\\
1.15789473684211	0.375921701894473\\
1.26315789473684	0.33836235825492\\
1.36842105263158	0.304555916160652\\
1.47368421052632	0.274126882632668\\
1.57894736842105	0.246738357184772\\
1.68421052631579	0.222086019327027\\
1.78947368421053	0.199897003099469\\
1.89473684210526	0.179924714135092\\
2	0.161948008506524\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.30995279737895\\
0.105263157894737	1.17907237098337\\
0.210526315789474	1.06126895052691\\
0.315789473684211	0.95523475687099\\
0.421052631578947	0.859795234670061\\
0.526315789473684	0.773890968447504\\
0.631578947368421	0.69656974320948\\
0.736842105263158	0.62697386862074\\
0.842105263157895	0.564331352407435\\
0.947368421052632	0.507947814439523\\
1.05263157894737	0.45719740347404\\
1.15789473684211	0.411517909525322\\
1.26315789473684	0.370402012691496\\
1.36842105263158	0.333394454793136\\
1.47368421052632	0.300084061139468\\
1.57894736842105	0.270102117747392\\
1.68421052631579	0.243115432733554\\
1.78947368421053	0.218825330371784\\
1.89473684210526	0.196961859750014\\
2	0.177282932864593\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.2162606385263\\
0.105263157894737	1.09474115171832\\
0.210526315789474	0.985363560001975\\
0.315789473684211	0.88691310069811\\
0.421052631578947	0.798299912221635\\
0.526315789473684	0.718539619322625\\
0.631578947368421	0.646748839763684\\
0.736842105263158	0.582130535190587\\
0.842105263157895	0.523968563126099\\
0.947368421052632	0.471617642751717\\
1.05263157894737	0.424497174119726\\
1.15789473684211	0.382084747138086\\
1.26315789473684	0.343909663069002\\
1.36842105263158	0.30954895961203\\
1.47368421052632	0.278621072418584\\
1.57894736842105	0.250783514056893\\
1.68421052631579	0.225727019967765\\
1.78947368421053	0.203174221476254\\
1.89473684210526	0.182874497392502\\
2	0.164603070845565\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.09328233873476\\
0.105263157894737	0.984049905709347\\
0.210526315789474	0.885731678933779\\
0.315789473684211	0.797235722567339\\
0.421052631578947	0.71758237288919\\
0.526315789473684	0.645886786600665\\
0.631578947368421	0.581354901830562\\
0.736842105263158	0.523270270205592\\
0.842105263157895	0.470989159701897\\
0.947368421052632	0.423931535004635\\
1.05263157894737	0.381575501670628\\
1.15789473684211	0.343451471431445\\
1.26315789473684	0.309136338744906\\
1.36842105263158	0.27824990778918\\
1.47368421052632	0.250449194872954\\
1.57894736842105	0.225426342084418\\
1.68421052631579	0.202903355159964\\
1.78947368421053	0.182630910670032\\
1.89473684210526	0.164383728183846\\
2	0.147959758423993\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.979070927796758\\
0.105263157894737	0.881249635171349\\
0.210526315789474	0.793202345348998\\
0.315789473684211	0.713951300056037\\
0.421052631578947	0.642619011871888\\
0.526315789473684	0.578413265735728\\
0.631578947368421	0.520622753247571\\
0.736842105263158	0.468606067570646\\
0.842105263157895	0.421786540270084\\
0.947368421052632	0.379644898864863\\
1.05263157894737	0.34171362061547\\
1.15789473684211	0.307572301550023\\
1.26315789473684	0.276841929481298\\
1.36842105263158	0.249182113222352\\
1.47368421052632	0.22428563124491\\
1.57894736842105	0.201876837696632\\
1.68421052631579	0.181706743085749\\
1.78947368421053	0.16355209344502\\
1.89473684210526	0.147211129746894\\
2	0.132502916050792\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.877058019307029\\
0.105263157894737	0.789429143897321\\
0.210526315789474	0.710555691305344\\
0.315789473684211	0.639562238092273\\
0.421052631578947	0.575662177574696\\
0.526315789473684	0.518146389958224\\
0.631578947368421	0.466377154470405\\
0.736842105263158	0.419780380463667\\
0.842105263157895	0.377839051327878\\
0.947368421052632	0.340088376173179\\
1.05263157894737	0.306109227033359\\
1.15789473684211	0.27552526459061\\
1.26315789473684	0.247996759683172\\
1.36842105263158	0.223218946378337\\
1.47368421052632	0.200916498424601\\
1.57894736842105	0.180842568009521\\
1.68421052631579	0.162774062917493\\
1.78947368421053	0.146511010579784\\
1.89473684210526	0.131872674596397\\
2	0.118696962433943\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.791971549306692\\
0.105263157894737	0.712843983454765\\
0.210526315789474	0.641622112000244\\
0.315789473684211	0.577516172811332\\
0.421052631578947	0.519815104832837\\
0.526315789473684	0.46787927356067\\
0.631578947368421	0.421132221376599\\
0.736842105263158	0.379056067306176\\
0.842105263157895	0.341183526072391\\
0.947368421052632	0.307095239959548\\
1.05263157894737	0.276412477388053\\
1.15789473684211	0.248795604291765\\
1.26315789473684	0.2239377149988\\
1.36842105263158	0.20156369328058\\
1.47368421052632	0.181424882492943\\
1.57894736842105	0.163298388751796\\
1.68421052631579	0.146982788371801\\
1.78947368421053	0.132297452666177\\
1.89473684210526	0.119079248143303\\
2	0.107181754574367\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.72975638311578\\
0.105263157894737	0.656845019175316\\
0.210526315789474	0.591217896503335\\
0.315789473684211	0.532148149209384\\
0.421052631578947	0.478979751537451\\
0.526315789473684	0.431123987799754\\
0.631578947368421	0.388049157547767\\
0.736842105263158	0.349278461380966\\
0.842105263157895	0.314381038622172\\
0.947368421052632	0.282970660849665\\
1.05263157894737	0.254698245321405\\
1.15789473684211	0.229250874378453\\
1.26315789473684	0.206345777288242\\
1.36842105263158	0.18572936884147\\
1.47368421052632	0.167172654625941\\
1.57894736842105	0.150470082281681\\
1.68421052631579	0.135436243947858\\
1.78947368421053	0.121904498137189\\
1.89473684210526	0.109724711533084\\
2	0.0987618431850125\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.696568087549032\\
0.105263157894737	0.626972318893074\\
0.210526315789474	0.564330389607279\\
0.315789473684211	0.507946504652283\\
0.421052631578947	0.457196648075155\\
0.526315789473684	0.41151681964379\\
0.631578947368421	0.370401405601347\\
0.736842105263158	0.333393578937054\\
0.842105263157895	0.300083561648169\\
0.947368421052632	0.270101432976371\\
1.05263157894737	0.243115013802348\\
1.15789473684211	0.218824805546444\\
1.26315789473684	0.196961504102067\\
1.36842105263158	0.177282640643238\\
1.47368421052632	0.159569882636469\\
1.57894736842105	0.143626925729536\\
1.68421052631579	0.12927677325012\\
1.78947368421053	0.116360480418635\\
1.89473684210526	0.104734578304009\\
2	0.0942702925568578\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.696568087549032\\
0.105263157894737	0.62697234571106\\
0.210526315789474	0.564330330270938\\
0.315789473684211	0.507946558663923\\
0.421052631578947	0.45719664150618\\
0.526315789473684	0.411516836463323\\
0.631578947368421	0.370401431758743\\
0.736842105263158	0.333393557194456\\
0.842105263157895	0.300083604583905\\
0.947368421052632	0.270101382002226\\
1.05263157894737	0.243115061942669\\
1.15789473684211	0.218824741373622\\
1.26315789473684	0.196961549836327\\
1.36842105263158	0.177282581661761\\
1.47368421052632	0.15956992160467\\
1.57894736842105	0.143626879832896\\
1.68421052631579	0.129276803558135\\
1.78947368421053	0.116360449158555\\
1.89473684210526	0.10473459979071\\
2	0.0942702927146334\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.72975638311578\\
0.105263157894737	0.656844696463342\\
0.210526315789474	0.591218121370875\\
0.315789473684211	0.532147879849882\\
0.421052631578947	0.478979931393095\\
0.526315789473684	0.43112379375758\\
0.631578947368421	0.388049288964889\\
0.736842105263158	0.349278340585608\\
0.842105263157895	0.31438112534612\\
0.947368421052632	0.282970600390955\\
1.05263157894737	0.254698294844588\\
1.15789473684211	0.229250858087305\\
1.26315789473684	0.206345791114128\\
1.36842105263158	0.185729381314076\\
1.47368421052632	0.167172639280023\\
1.57894736842105	0.15047011072412\\
1.68421052631579	0.135436209836608\\
1.78947368421053	0.121904532935154\\
1.89473684210526	0.109724697719532\\
2	0.0987618425021733\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.791971549306692\\
0.105263157894737	0.712843792319606\\
0.210526315789474	0.641622264608251\\
0.315789473684211	0.577515970023802\\
0.421052631578947	0.519815242117526\\
0.526315789473684	0.467879102165712\\
0.631578947368421	0.421132333329946\\
0.736842105263158	0.379055941835163\\
0.842105263157895	0.341183609485036\\
0.947368421052632	0.307095159852426\\
1.05263157894737	0.276412533641853\\
1.15789473684211	0.248795562046681\\
1.26315789473684	0.223937748254615\\
1.36842105263158	0.201563679169342\\
1.47368421052632	0.181424898087801\\
1.57894736842105	0.163298393351665\\
1.68421052631579	0.146982786469898\\
1.78947368421053	0.132297468046567\\
1.89473684210526	0.119079245386177\\
2	0.107181754394482\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.877058019307029\\
0.105263157894737	0.789429071176184\\
0.210526315789474	0.710555768112172\\
0.315789473684211	0.639562132289558\\
0.421052631578947	0.575662253342701\\
0.526315789473684	0.51814628818402\\
0.631578947368421	0.466377220822961\\
0.736842105263158	0.419780298728591\\
0.842105263157895	0.377839104216468\\
0.947368421052632	0.340088318670955\\
1.05263157894737	0.306109265515648\\
1.15789473684211	0.275525229475812\\
1.26315789473684	0.247996784864566\\
1.36842105263158	0.223218929229541\\
1.47368421052632	0.200916512605994\\
1.57894736842105	0.180842563794635\\
1.68421052631579	0.162774068950292\\
1.78947368421053	0.146511014677022\\
1.89473684210526	0.131872675464674\\
2	0.118696962406503\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.979070927796758\\
0.105263157894737	0.881249635171349\\
0.210526315789474	0.793202345348998\\
0.315789473684211	0.713951300056037\\
0.421052631578947	0.642619011871888\\
0.526315789473684	0.578413265735728\\
0.631578947368421	0.520622753247571\\
0.736842105263158	0.468606067570646\\
0.842105263157895	0.421786540270084\\
0.947368421052632	0.379644898864863\\
1.05263157894737	0.34171362061547\\
1.15789473684211	0.307572301550023\\
1.26315789473684	0.276841929481298\\
1.36842105263158	0.249182113222352\\
1.47368421052632	0.22428563124491\\
1.57894736842105	0.201876837696632\\
1.68421052631579	0.181706743085749\\
1.78947368421053	0.16355209344502\\
1.89473684210526	0.147211129746894\\
2	0.132502916050792\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.09328233873476\\
0.105263157894737	0.984049974439435\\
0.210526315789474	0.885731599507349\\
0.315789473684211	0.797235831921606\\
0.421052631578947	0.71758229317245\\
0.526315789473684	0.645886894650329\\
0.631578947368421	0.58135483117187\\
0.736842105263158	0.523270358388479\\
0.842105263157895	0.470989102782455\\
0.947368421052632	0.423931597944249\\
1.05263157894737	0.381575459792514\\
1.15789473684211	0.343451510577621\\
1.26315789473684	0.309136310957601\\
1.36842105263158	0.278249927587623\\
1.47368421052632	0.250449178887261\\
1.57894736842105	0.225426347786917\\
1.68421052631579	0.202903348044494\\
1.78947368421053	0.182630907182518\\
1.89473684210526	0.16438372683441\\
2	0.147959758442295\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.2162606385263\\
0.105263157894737	1.0947413154162\\
0.210526315789474	0.985363409950865\\
0.315789473684211	0.886913306078674\\
0.421052631578947	0.798299769405618\\
0.526315789473684	0.718539806744109\\
0.631578947368421	0.646748717936917\\
0.736842105263158	0.582130680620077\\
0.842105263157895	0.523968468307752\\
0.947368421052632	0.471617741737734\\
1.05263157894737	0.424497106890378\\
1.15789473684211	0.382084804917602\\
1.26315789473684	0.343909620519583\\
1.36842105263158	0.309548985249534\\
1.47368421052632	0.278621049693999\\
1.57894736842105	0.250783517177177\\
1.68421052631579	0.225727011699593\\
1.78947368421053	0.20317421061974\\
1.89473684210526	0.182874497399809\\
2	0.164603070941273\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.13575562001795\\
0.105263157894737	1.02227958066254\\
0.210526315789474	0.920141757106564\\
0.315789473684211	0.828207792538578\\
0.421052631578947	0.745459963963107\\
0.526315789473684	0.670979052516289\\
0.631578947368421	0.603940147558933\\
0.736842105263158	0.543598967181796\\
0.842105263157895	0.489286770806183\\
0.947368421052632	0.440400989136589\\
1.05263157894737	0.396399452482811\\
1.15789473684211	0.356794329388993\\
1.26315789473684	0.32114607694809\\
1.36842105263158	0.289059728987087\\
1.47368421052632	0.260178977129657\\
1.57894736842105	0.23418400339181\\
1.68421052631579	0.210786013620345\\
1.78947368421053	0.189725998338668\\
1.89473684210526	0.17076992512325\\
2	0.153707895218564\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.00295421618502\\
0.105263157894737	0.902746680248996\\
0.210526315789474	0.812551607504558\\
0.315789473684211	0.731367278984476\\
0.421052631578947	0.658294971802222\\
0.526315789473684	0.592522949331658\\
0.631578947368421	0.533322755918268\\
0.736842105263158	0.480037136897626\\
0.842105263157895	0.432075546054404\\
0.947368421052632	0.388905871194029\\
1.05263157894737	0.350049337334369\\
1.15789473684211	0.315075154077549\\
1.26315789473684	0.283595173300815\\
1.36842105263158	0.255260611356091\\
1.47368421052632	0.229756822220938\\
1.57894736842105	0.206801383524028\\
1.68421052631579	0.1861392691766\\
1.78947368421053	0.167541755109846\\
1.89473684210526	0.150802173796205\\
2	0.135735169479458\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.877058019307029\\
0.105263157894737	0.789429071176184\\
0.210526315789474	0.710555768112172\\
0.315789473684211	0.639562132289558\\
0.421052631578947	0.575662253342701\\
0.526315789473684	0.51814628818402\\
0.631578947368421	0.466377220822961\\
0.736842105263158	0.419780298728591\\
0.842105263157895	0.377839104216468\\
0.947368421052632	0.340088318670955\\
1.05263157894737	0.306109265515648\\
1.15789473684211	0.275525229475812\\
1.26315789473684	0.247996784864566\\
1.36842105263158	0.223218929229541\\
1.47368421052632	0.200916512605994\\
1.57894736842105	0.180842563794635\\
1.68421052631579	0.162774068950292\\
1.78947368421053	0.146511014677022\\
1.89473684210526	0.131872675464674\\
2	0.118696962406503\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.76149961050859\\
0.105263157894737	0.685416382911049\\
0.210526315789474	0.616935157493665\\
0.315789473684211	0.55529545559914\\
0.421052631578947	0.499814787011469\\
0.526315789473684	0.449876984461122\\
0.631578947368421	0.404928808081444\\
0.736842105263158	0.36447138588828\\
0.842105263157895	0.328056197987843\\
0.947368421052632	0.295279365783782\\
1.05263157894737	0.265777260478699\\
1.15789473684211	0.239222901205574\\
1.26315789473684	0.215321500707676\\
1.36842105263158	0.193808310284051\\
1.47368421052632	0.174444379857152\\
1.57894736842105	0.157015318208492\\
1.68421052631579	0.141327466844472\\
1.78947368421053	0.127207183790571\\
1.89473684210526	0.114497545358695\\
2	0.103057823595061\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.661717328234048\\
0.105263157894737	0.595603659078546\\
0.210526315789474	0.536095660893328\\
0.315789473684211	0.482532998480621\\
0.421052631578947	0.434322036320098\\
0.526315789473684	0.390927913045563\\
0.631578947368421	0.351869348804043\\
0.736842105263158	0.316713326940626\\
0.842105263157895	0.285069669776808\\
0.947368421052632	0.256587789652676\\
1.05263157894737	0.230951397108481\\
1.15789473684211	0.207876607114072\\
1.26315789473684	0.187107063442463\\
1.36842105263158	0.168412855642084\\
1.47368421052632	0.151586239976167\\
1.57894736842105	0.136440985028049\\
1.68421052631579	0.122808771530474\\
1.78947368421053	0.110538722181725\\
1.89473684210526	0.0994944831113259\\
2	0.0895537525924717\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.58582870045107\\
0.105263157894737	0.527297375211175\\
0.210526315789474	0.474613782870257\\
0.315789473684211	0.427194118569638\\
0.421052631578947	0.384512021727693\\
0.526315789473684	0.346094668633376\\
0.631578947368421	0.311515388592703\\
0.736842105263158	0.280391304000766\\
0.842105263157895	0.252376606378801\\
0.947368421052632	0.227161201585504\\
1.05263157894737	0.204464867834113\\
1.15789473684211	0.184036413210936\\
1.26315789473684	0.165648804318308\\
1.36842105263158	0.149098526579314\\
1.47368421052632	0.13420167593263\\
1.57894736842105	0.120793324293362\\
1.68421052631579	0.108724543571965\\
1.78947368421053	0.0978616443363201\\
1.89473684210526	0.0880840280694894\\
2	0.0792833381245706\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.543928293220421\\
0.105263157894737	0.4895831491491\\
0.210526315789474	0.44066795313126\\
0.315789473684211	0.396639624524582\\
0.421052631578947	0.357010597134283\\
0.526315789473684	0.321340662154877\\
0.631578947368421	0.289234925033443\\
0.736842105263158	0.260336630082412\\
0.842105263157895	0.234325927044807\\
0.947368421052632	0.210913744592996\\
1.05263157894737	0.18984096897684\\
1.15789473684211	0.170873415273099\\
1.26315789473684	0.153801130926747\\
1.36842105263158	0.138434438477206\\
1.47368421052632	0.124603174706356\\
1.57894736842105	0.112153750659131\\
1.68421052631579	0.100948223683042\\
1.78947368421053	0.0908622454006968\\
1.89473684210526	0.0817839822460641\\
2	0.0736127312379217\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.543928293220421\\
0.105263157894737	0.489583259235169\\
0.210526315789474	0.440667735569785\\
0.315789473684211	0.396639782022903\\
0.421052631578947	0.35701042815662\\
0.526315789473684	0.321340783343961\\
0.631578947368421	0.289234811465669\\
0.736842105263158	0.260336715356974\\
0.842105263157895	0.234325862991579\\
0.947368421052632	0.210913798539122\\
1.05263157894737	0.189840943458263\\
1.15789473684211	0.170873442159426\\
1.26315789473684	0.153801132133827\\
1.36842105263158	0.138434440051969\\
1.47368421052632	0.124603192143624\\
1.57894736842105	0.112153733698932\\
1.68421052631579	0.10094824904048\\
1.78947368421053	0.0908622177596324\\
1.89473684210526	0.0817840082745065\\
2	0.0736127321976408\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.58582870045107\\
0.105263157894737	0.527297164708488\\
0.210526315789474	0.47461394009037\\
0.315789473684211	0.427193919409049\\
0.421052631578947	0.384512155810336\\
0.526315789473684	0.346094511387312\\
0.631578947368421	0.311515492909543\\
0.736842105263158	0.280391195868017\\
0.842105263157895	0.252376680367873\\
0.947368421052632	0.227161138008875\\
1.05263157894737	0.20446491482371\\
1.15789473684211	0.184036384791088\\
1.26315789473684	0.165648829376239\\
1.36842105263158	0.1490985229574\\
1.47368421052632	0.134201679806917\\
1.57894736842105	0.120793336132719\\
1.68421052631579	0.108724530397231\\
1.78947368421053	0.0978616641551522\\
1.89473684210526	0.0880840222560365\\
2	0.0792833378218608\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.661717328234048\\
0.105263157894737	0.595603579591834\\
0.210526315789474	0.536095736069977\\
0.315789473684211	0.482532895318258\\
0.421052631578947	0.434322108528347\\
0.526315789473684	0.390927817662987\\
0.631578947368421	0.351869410824185\\
0.736842105263158	0.316713252265166\\
0.842105263157895	0.285069718354565\\
0.947368421052632	0.256587738371472\\
1.05263157894737	0.23095143179324\\
1.15789473684211	0.207876576801453\\
1.26315789473684	0.187107085596087\\
1.36842105263158	0.16841284180691\\
1.47368421052632	0.151586251984544\\
1.57894736842105	0.136440982820875\\
1.68421052631579	0.122808776204652\\
1.78947368421053	0.110538727261782\\
1.89473684210526	0.0994944833233571\\
2	0.0895537525501297\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.76149961050859\\
0.105263157894737	0.685416382911049\\
0.210526315789474	0.616935157493665\\
0.315789473684211	0.55529545559914\\
0.421052631578947	0.499814787011469\\
0.526315789473684	0.449876984461122\\
0.631578947368421	0.404928808081444\\
0.736842105263158	0.36447138588828\\
0.842105263157895	0.328056197987843\\
0.947368421052632	0.295279365783782\\
1.05263157894737	0.265777260478699\\
1.15789473684211	0.239222901205574\\
1.26315789473684	0.215321500707676\\
1.36842105263158	0.193808310284051\\
1.47368421052632	0.174444379857152\\
1.57894736842105	0.157015318208492\\
1.68421052631579	0.141327466844472\\
1.78947368421053	0.127207183790571\\
1.89473684210526	0.114497545358695\\
2	0.103057823595061\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.877058019307029\\
0.105263157894737	0.789429143897321\\
0.210526315789474	0.710555691305344\\
0.315789473684211	0.639562238092273\\
0.421052631578947	0.575662177574696\\
0.526315789473684	0.518146389958224\\
0.631578947368421	0.466377154470405\\
0.736842105263158	0.419780380463667\\
0.842105263157895	0.377839051327878\\
0.947368421052632	0.340088376173179\\
1.05263157894737	0.306109227033359\\
1.15789473684211	0.27552526459061\\
1.26315789473684	0.247996759683172\\
1.36842105263158	0.223218946378337\\
1.47368421052632	0.200916498424601\\
1.57894736842105	0.180842568009521\\
1.68421052631579	0.162774062917493\\
1.78947368421053	0.146511010579784\\
1.89473684210526	0.131872674596397\\
2	0.118696962433943\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.00295421618502\\
0.105263157894737	0.902746855710953\\
0.210526315789474	0.812551457091855\\
0.315789473684211	0.731367482948299\\
0.421052631578947	0.658294831911857\\
0.526315789473684	0.592523129559644\\
0.631578947368421	0.533322638702024\\
0.736842105263158	0.480037273546871\\
0.842105263157895	0.432075456354617\\
0.947368421052632	0.388905961986585\\
1.05263157894737	0.350049274931288\\
1.15789473684211	0.31507520520333\\
1.26315789473684	0.283595134794428\\
1.36842105263158	0.25526063213076\\
1.47368421052632	0.229756802504625\\
1.57894736842105	0.206801383451776\\
1.68421052631579	0.186139264543176\\
1.78947368421053	0.167541742441847\\
1.89473684210526	0.150802174897244\\
2	0.135735169605777\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.13575562001795\\
0.105263157894737	1.02227987191868\\
0.210526315789474	0.920141527297407\\
0.315789473684211	0.828208096298235\\
0.421052631578947	0.745459758686245\\
0.526315789473684	0.670979306899295\\
0.631578947368421	0.603939981157468\\
0.736842105263158	0.543599151960894\\
0.842105263157895	0.489286647575394\\
0.947368421052632	0.440401106002445\\
1.05263157894737	0.396399369972865\\
1.15789473684211	0.356794389996179\\
1.26315789473684	0.321146028663891\\
1.36842105263158	0.289059748061498\\
1.47368421052632	0.260178955496149\\
1.57894736842105	0.234183995051131\\
1.68421052631579	0.21078601870203\\
1.78947368421053	0.189725974387533\\
1.89473684210526	0.170769929817329\\
2	0.153707895508279\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.07141448286032\\
0.105263157894737	0.964366919211809\\
0.210526315789474	0.868015255634772\\
0.315789473684211	0.78128939721168\\
0.421052631578947	0.703229275475632\\
0.526315789473684	0.632967745781861\\
0.631578947368421	0.569726629101081\\
0.736842105263158	0.512803807475132\\
0.842105263157895	0.461568424821366\\
0.947368421052632	0.415452047703265\\
1.05263157894737	0.373943220621061\\
1.15789473684211	0.336581748020546\\
1.26315789473684	0.302952987325317\\
1.36842105263158	0.272684347398208\\
1.47368421052632	0.245439704914769\\
1.57894736842105	0.220917359743488\\
1.68421052631579	0.198844878067748\\
1.78947368421053	0.178977923430366\\
1.89473684210526	0.161095721464385\\
2	0.145000264286204\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.92946507489189\\
0.105263157894737	0.836600013465867\\
0.210526315789474	0.753013775240389\\
0.315789473684211	0.677778039879519\\
0.421052631578947	0.610059936329369\\
0.526315789473684	0.549107206080198\\
0.631578947368421	0.494244769374075\\
0.736842105263158	0.444863530355936\\
0.842105263157895	0.400416213713114\\
0.947368421052632	0.360409696536506\\
1.05263157894737	0.324400284969064\\
1.15789473684211	0.291988753779004\\
1.26315789473684	0.262815395495973\\
1.36842105263158	0.236556982783818\\
1.47368421052632	0.212921924576776\\
1.57894736842105	0.191648492346981\\
1.68421052631579	0.172500346450145\\
1.78947368421053	0.155265522042498\\
1.89473684210526	0.13975249467967\\
2	0.125789490118076\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.791971549306692\\
0.105263157894737	0.712843792319606\\
0.210526315789474	0.641622264608251\\
0.315789473684211	0.577515970023802\\
0.421052631578947	0.519815242117526\\
0.526315789473684	0.467879102165712\\
0.631578947368421	0.421132333329946\\
0.736842105263158	0.379055941835163\\
0.842105263157895	0.341183609485036\\
0.947368421052632	0.307095159852426\\
1.05263157894737	0.276412533641853\\
1.15789473684211	0.248795562046681\\
1.26315789473684	0.223937748254615\\
1.36842105263158	0.201563679169342\\
1.47368421052632	0.181424898087801\\
1.57894736842105	0.163298393351665\\
1.68421052631579	0.146982786469898\\
1.78947368421053	0.132297468046567\\
1.89473684210526	0.119079245386177\\
2	0.107181754394482\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.661717328234048\\
0.105263157894737	0.595603579591834\\
0.210526315789474	0.536095736069977\\
0.315789473684211	0.482532895318258\\
0.421052631578947	0.434322108528347\\
0.526315789473684	0.390927817662987\\
0.631578947368421	0.351869410824185\\
0.736842105263158	0.316713252265166\\
0.842105263157895	0.285069718354565\\
0.947368421052632	0.256587738371472\\
1.05263157894737	0.23095143179324\\
1.15789473684211	0.207876576801453\\
1.26315789473684	0.187107085596087\\
1.36842105263158	0.16841284180691\\
1.47368421052632	0.151586251984544\\
1.57894736842105	0.136440982820875\\
1.68421052631579	0.122808776204652\\
1.78947368421053	0.110538727261782\\
1.89473684210526	0.0994944833233571\\
2	0.0895537525501297\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.543928293220421\\
0.105263157894737	0.48958313065075\\
0.210526315789474	0.440667969638332\\
0.315789473684211	0.396639611142242\\
0.421052631578947	0.357010562151049\\
0.526315789473684	0.321340703186516\\
0.631578947368421	0.289234862915317\\
0.736842105263158	0.260336704205914\\
0.842105263157895	0.234325855705602\\
0.947368421052632	0.210913832702702\\
1.05263157894737	0.189840900341928\\
1.15789473684211	0.170873500861124\\
1.26315789473684	0.153801071934054\\
1.36842105263158	0.138434507345751\\
1.47368421052632	0.124603128469394\\
1.57894736842105	0.112153798720351\\
1.68421052631579	0.100948190603194\\
1.78947368421053	0.0908622741361224\\
1.89473684210526	0.0817839609704964\\
2	0.0736127311393291\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.448534761141946\\
0.105263157894737	0.403720680077853\\
0.210526315789474	0.363384050304933\\
0.315789473684211	0.327077492172088\\
0.421052631578947	0.294398391957488\\
0.526315789473684	0.264984406656078\\
0.631578947368421	0.238509129876192\\
0.736842105263158	0.214679199713518\\
0.842105263157895	0.193230015092684\\
0.947368421052632	0.173924035911953\\
1.05263157894737	0.156546792970408\\
1.15789473684211	0.140905916042895\\
1.26315789473684	0.126827599074372\\
1.36842105263158	0.114156024669039\\
1.47368421052632	0.102750365602253\\
1.57894736842105	0.0924843892244175\\
1.68421052631579	0.0832440109219219\\
1.78947368421053	0.0749269437614969\\
1.89473684210526	0.0674407832670233\\
2	0.0607026132530957\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.392232270276368\\
0.105263157894737	0.353043508956236\\
0.210526315789474	0.317770023207893\\
0.315789473684211	0.286021014394487\\
0.421052631578947	0.257443880918809\\
0.526315789473684	0.231722134248883\\
0.631578947368421	0.208570188677726\\
0.736842105263158	0.187731475221089\\
0.842105263157895	0.168974782836697\\
0.947368421052632	0.152092103067137\\
1.05263157894737	0.136896251164245\\
1.15789473684211	0.123218591464168\\
1.26315789473684	0.110907573626585\\
1.36842105263158	0.0998264943795037\\
1.47368421052632	0.0898526396720655\\
1.57894736842105	0.0808752075172462\\
1.68421052631579	0.0727948176167516\\
1.78947368421053	0.0655216770269458\\
1.89473684210526	0.0589752870693408\\
2	0.0530828960931185\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.392232270276368\\
0.105263157894737	0.353043589685167\\
0.210526315789474	0.317770071134452\\
0.315789473684211	0.286021035947073\\
0.421052631578947	0.257443880874062\\
0.526315789473684	0.231722180741062\\
0.631578947368421	0.208570155144014\\
0.736842105263158	0.187731532105499\\
0.842105263157895	0.168974730969983\\
0.947368421052632	0.152092160198425\\
1.05263157894737	0.136896193454703\\
1.15789473684211	0.123218642550794\\
1.26315789473684	0.110907522784721\\
1.36842105263158	0.0998265362019163\\
1.47368421052632	0.0898526020041089\\
1.57894736842105	0.0808752391175066\\
1.68421052631579	0.0727947938112712\\
1.78947368421053	0.0655216989772668\\
1.89473684210526	0.0589752603824954\\
2	0.0530828956969742\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.448534761141946\\
0.105263157894737	0.403720588699804\\
0.210526315789474	0.363384125921384\\
0.315789473684211	0.327077390465668\\
0.421052631578947	0.294398461239215\\
0.526315789473684	0.26498431858685\\
0.631578947368421	0.238509187236155\\
0.736842105263158	0.214679133965493\\
0.842105263157895	0.193230058478598\\
0.947368421052632	0.173923992967725\\
1.05263157894737	0.156546822751681\\
1.15789473684211	0.140905892507724\\
1.26315789473684	0.126827617118291\\
1.36842105263158	0.114156015794075\\
1.47368421052632	0.10275037455607\\
1.57894736842105	0.0924843902801465\\
1.68421052631579	0.0832440118322019\\
1.78947368421053	0.0749269506990478\\
1.89473684210526	0.0674407823526104\\
2	0.0607026131787047\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.543928293220421\\
0.105263157894737	0.48958313065075\\
0.210526315789474	0.440667969638332\\
0.315789473684211	0.396639611142242\\
0.421052631578947	0.357010562151049\\
0.526315789473684	0.321340703186516\\
0.631578947368421	0.289234862915317\\
0.736842105263158	0.260336704205914\\
0.842105263157895	0.234325855705602\\
0.947368421052632	0.210913832702702\\
1.05263157894737	0.189840900341928\\
1.15789473684211	0.170873500861124\\
1.26315789473684	0.153801071934054\\
1.36842105263158	0.138434507345751\\
1.47368421052632	0.124603128469394\\
1.57894736842105	0.112153798720351\\
1.68421052631579	0.100948190603194\\
1.78947368421053	0.0908622741361224\\
1.89473684210526	0.0817839609704964\\
2	0.0736127311393291\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.661717328234048\\
0.105263157894737	0.595603659078546\\
0.210526315789474	0.536095660893328\\
0.315789473684211	0.482532998480621\\
0.421052631578947	0.434322036320098\\
0.526315789473684	0.390927913045563\\
0.631578947368421	0.351869348804044\\
0.736842105263158	0.316713326940626\\
0.842105263157895	0.285069669776808\\
0.947368421052632	0.256587789652676\\
1.05263157894737	0.230951397108481\\
1.15789473684211	0.207876607114072\\
1.26315789473684	0.187107063442463\\
1.36842105263158	0.168412855642084\\
1.47368421052632	0.151586239976167\\
1.57894736842105	0.136440985028049\\
1.68421052631579	0.122808771530474\\
1.78947368421053	0.110538722181725\\
1.89473684210526	0.099494483111326\\
2	0.0895537525924718\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.791971549306692\\
0.105263157894737	0.712843983454765\\
0.210526315789474	0.641622112000244\\
0.315789473684211	0.577516172811332\\
0.421052631578947	0.519815104832837\\
0.526315789473684	0.46787927356067\\
0.631578947368421	0.421132221376599\\
0.736842105263158	0.379056067306176\\
0.842105263157895	0.341183526072391\\
0.947368421052632	0.307095239959548\\
1.05263157894737	0.276412477388053\\
1.15789473684211	0.248795604291765\\
1.26315789473684	0.2239377149988\\
1.36842105263158	0.20156369328058\\
1.47368421052632	0.181424882492943\\
1.57894736842105	0.163298388751796\\
1.68421052631579	0.146982788371801\\
1.78947368421053	0.132297452666177\\
1.89473684210526	0.119079248143303\\
2	0.107181754574367\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.92946507489189\\
0.105263157894737	0.836600324276597\\
0.210526315789474	0.753013540777279\\
0.315789473684211	0.677778340291006\\
0.421052631578947	0.610059734135249\\
0.526315789473684	0.549107446610446\\
0.631578947368421	0.494244610458798\\
0.736842105263158	0.444863698067712\\
0.842105263157895	0.400416099760584\\
0.947368421052632	0.360409797096645\\
1.05263157894737	0.324400211609173\\
1.15789473684211	0.291988800732642\\
1.26315789473684	0.262815354933301\\
1.36842105263158	0.236556991489215\\
1.47368421052632	0.212921914500587\\
1.57894736842105	0.191648476842263\\
1.68421052631579	0.172500362742752\\
1.78947368421053	0.155265493692248\\
1.89473684210526	0.139752502367158\\
2	0.125789490526368\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.07141448286032\\
0.105263157894737	0.964367349458362\\
0.210526315789474	0.868014938488977\\
0.315789473684211	0.781289790517085\\
0.421052631578947	0.703229010141205\\
0.526315789473684	0.632968048931756\\
0.631578947368421	0.56972642634697\\
0.736842105263158	0.512804010753587\\
0.842105263157895	0.461568283811452\\
0.947368421052632	0.415452162775497\\
1.05263157894737	0.373943133248407\\
1.15789473684211	0.336581794880802\\
1.26315789473684	0.302952946350025\\
1.36842105263158	0.272684347134031\\
1.47368421052632	0.24543970737467\\
1.57894736842105	0.220917330926782\\
1.68421052631579	0.198844912106027\\
1.78947368421053	0.178977880683289\\
1.89473684210526	0.16109573561502\\
2	0.145000265012546\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.02628185108664\\
0.105263157894737	0.923743964555132\\
0.210526315789474	0.831450407363584\\
0.315789473684211	0.748378443120665\\
0.421052631578947	0.673605968980216\\
0.526315789473684	0.606304670465603\\
0.631578947368421	0.54572708609314\\
0.736842105263158	0.491202473140931\\
0.842105263157895	0.442125028299179\\
0.947368421052632	0.397951514288619\\
1.05263157894737	0.358191025604259\\
1.15789473684211	0.322403512617321\\
1.26315789473684	0.290191247706344\\
1.36842105263158	0.261197704609369\\
1.47368421052632	0.235100711673946\\
1.57894736842105	0.211611340242035\\
1.68421052631579	0.190468691188519\\
1.78947368421053	0.171438561174163\\
1.89473684210526	0.154309680131272\\
2	0.138892223867083\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.877058019307029\\
0.105263157894737	0.789429249855425\\
0.210526315789474	0.710555620252918\\
0.315789473684211	0.639562331164738\\
0.421052631578947	0.57566211787027\\
0.526315789473684	0.518146460393243\\
0.631578947368421	0.466377108662165\\
0.736842105263158	0.419780427291276\\
0.842105263157895	0.377839019380316\\
0.947368421052632	0.340088402643442\\
1.05263157894737	0.306109207281802\\
1.15789473684211	0.275525275496127\\
1.26315789473684	0.247996749581763\\
1.36842105263158	0.223218946583511\\
1.47368421052632	0.200916495097837\\
1.57894736842105	0.180842561730278\\
1.68421052631579	0.162774067170344\\
1.78947368421053	0.146511001111441\\
1.89473684210526	0.131872677252703\\
2	0.118696962551966\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.72975638311578\\
0.105263157894737	0.656844696463342\\
0.210526315789474	0.591218121370875\\
0.315789473684211	0.532147879849882\\
0.421052631578947	0.478979931393095\\
0.526315789473684	0.431123793757579\\
0.631578947368421	0.388049288964889\\
0.736842105263158	0.349278340585608\\
0.842105263157895	0.31438112534612\\
0.947368421052632	0.282970600390956\\
1.05263157894737	0.254698294844588\\
1.15789473684211	0.229250858087305\\
1.26315789473684	0.206345791114128\\
1.36842105263158	0.185729381314076\\
1.47368421052632	0.167172639280023\\
1.57894736842105	0.15047011072412\\
1.68421052631579	0.135436209836608\\
1.78947368421053	0.121904532935154\\
1.89473684210526	0.109724697719532\\
2	0.0987618425021733\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.58582870045107\\
0.105263157894737	0.527297164708488\\
0.210526315789474	0.47461394009037\\
0.315789473684211	0.427193919409049\\
0.421052631578947	0.384512155810336\\
0.526315789473684	0.346094511387312\\
0.631578947368421	0.311515492909543\\
0.736842105263158	0.280391195868017\\
0.842105263157895	0.252376680367873\\
0.947368421052632	0.227161138008875\\
1.05263157894737	0.20446491482371\\
1.15789473684211	0.184036384791088\\
1.26315789473684	0.165648829376239\\
1.36842105263158	0.1490985229574\\
1.47368421052632	0.134201679806917\\
1.57894736842105	0.120793336132719\\
1.68421052631579	0.108724530397231\\
1.78947368421053	0.0978616641551522\\
1.89473684210526	0.0880840222560365\\
2	0.0792833378218608\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.448534761141946\\
0.105263157894737	0.403720588699804\\
0.210526315789474	0.363384125921384\\
0.315789473684211	0.327077390465668\\
0.421052631578947	0.294398461239215\\
0.526315789473684	0.26498431858685\\
0.631578947368421	0.238509187236155\\
0.736842105263158	0.214679133965493\\
0.842105263157895	0.193230058478598\\
0.947368421052632	0.173923992967725\\
1.05263157894737	0.156546822751681\\
1.15789473684211	0.140905892507724\\
1.26315789473684	0.126827617118291\\
1.36842105263158	0.114156015794075\\
1.47368421052632	0.10275037455607\\
1.57894736842105	0.0924843902801465\\
1.68421052631579	0.0832440118322019\\
1.78947368421053	0.0749269506990478\\
1.89473684210526	0.0674407823526104\\
2	0.0607026131787047\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.326356975932253\\
0.105263157894737	0.29374987839045\\
0.210526315789474	0.264400781782999\\
0.315789473684211	0.237983766685345\\
0.421052631578947	0.214206337290629\\
0.526315789473684	0.192804421911909\\
0.631578947368421	0.17354091774919\\
0.736842105263158	0.156202022523549\\
0.842105263157895	0.140595513423361\\
0.947368421052632	0.126548299621621\\
1.05263157894737	0.113904540205157\\
1.15789473684211	0.102524100516674\\
1.26315789473684	0.0922806431604327\\
1.36842105263158	0.0830607044074505\\
1.47368421052632	0.0747618770816366\\
1.57894736842105	0.0672922792322106\\
1.68421052631579	0.0605689143619164\\
1.78947368421053	0.0545173644816735\\
1.89473684210526	0.0490703765822978\\
2	0.0441676386835975\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.24325212770526\\
0.105263157894737	0.218948339725105\\
0.210526315789474	0.197072632167778\\
0.315789473684211	0.177382716403128\\
0.421052631578947	0.15965991717915\\
0.526315789473684	0.143707995933251\\
0.631578947368421	0.129349719182589\\
0.736842105263158	0.116426153793655\\
0.842105263157895	0.104793679540724\\
0.947368421052632	0.094323553616555\\
1.05263157894737	0.0848994151071351\\
1.15789473684211	0.0764169581261511\\
1.26315789473684	0.0687819257627472\\
1.36842105263158	0.0619097896138235\\
1.47368421052632	0.0557242182086471\\
1.57894736842105	0.0501566940938935\\
1.68421052631579	0.0451454146492859\\
1.78947368421053	0.0406348327123965\\
1.89473684210526	0.0365749038443614\\
2	0.0329206143950042\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.24325212770526\\
0.105263157894737	0.218948232154447\\
0.210526315789474	0.197072707123625\\
0.315789473684211	0.177382626616627\\
0.421052631578947	0.159659977131032\\
0.526315789473684	0.143707931252526\\
0.631578947368421	0.129349762988296\\
0.736842105263158	0.116426113528536\\
0.842105263157895	0.104793708448707\\
0.947368421052632	0.0943235334636518\\
1.05263157894737	0.0848994316148627\\
1.15789473684211	0.0764169526957684\\
1.26315789473684	0.0687819303713761\\
1.36842105263158	0.0619097937713586\\
1.47368421052632	0.055724213093341\\
1.57894736842105	0.0501567035747068\\
1.68421052631579	0.0451454032788695\\
1.78947368421053	0.0406348443117181\\
1.89473684210526	0.0365748992398439\\
2	0.0329206141673911\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.326356975932253\\
0.105263157894737	0.29374987839045\\
0.210526315789474	0.264400781782999\\
0.315789473684211	0.237983766685345\\
0.421052631578947	0.214206337290629\\
0.526315789473684	0.192804421911909\\
0.631578947368421	0.17354091774919\\
0.736842105263158	0.156202022523549\\
0.842105263157895	0.140595513423361\\
0.947368421052632	0.126548299621621\\
1.05263157894737	0.113904540205157\\
1.15789473684211	0.102524100516674\\
1.26315789473684	0.0922806431604326\\
1.36842105263158	0.0830607044074505\\
1.47368421052632	0.0747618770816366\\
1.57894736842105	0.0672922792322106\\
1.68421052631579	0.0605689143619164\\
1.78947368421053	0.0545173644816735\\
1.89473684210526	0.0490703765822978\\
2	0.0441676386835975\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.448534761141946\\
0.105263157894737	0.403720680077853\\
0.210526315789474	0.363384050304933\\
0.315789473684211	0.327077492172088\\
0.421052631578947	0.294398391957488\\
0.526315789473684	0.264984406656078\\
0.631578947368421	0.238509129876192\\
0.736842105263158	0.214679199713518\\
0.842105263157895	0.193230015092684\\
0.947368421052632	0.173924035911953\\
1.05263157894737	0.156546792970408\\
1.15789473684211	0.140905916042895\\
1.26315789473684	0.126827599074372\\
1.36842105263158	0.114156024669039\\
1.47368421052632	0.102750365602253\\
1.57894736842105	0.0924843892244175\\
1.68421052631579	0.0832440109219219\\
1.78947368421053	0.0749269437614969\\
1.89473684210526	0.0674407832670233\\
2	0.0607026132530957\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.58582870045107\\
0.105263157894737	0.527297375211175\\
0.210526315789474	0.474613782870257\\
0.315789473684211	0.427194118569638\\
0.421052631578947	0.384512021727693\\
0.526315789473684	0.346094668633376\\
0.631578947368421	0.311515388592703\\
0.736842105263158	0.280391304000766\\
0.842105263157895	0.252376606378801\\
0.947368421052632	0.227161201585504\\
1.05263157894737	0.204464867834113\\
1.15789473684211	0.184036413210936\\
1.26315789473684	0.165648804318308\\
1.36842105263158	0.149098526579314\\
1.47368421052632	0.13420167593263\\
1.57894736842105	0.120793324293362\\
1.68421052631579	0.108724543571965\\
1.78947368421053	0.0978616443363201\\
1.89473684210526	0.0880840280694894\\
2	0.0792833381245706\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.72975638311578\\
0.105263157894737	0.656845019175316\\
0.210526315789474	0.591217896503335\\
0.315789473684211	0.532148149209384\\
0.421052631578947	0.478979751537451\\
0.526315789473684	0.431123987799754\\
0.631578947368421	0.388049157547767\\
0.736842105263158	0.349278461380966\\
0.842105263157895	0.314381038622172\\
0.947368421052632	0.282970660849665\\
1.05263157894737	0.254698245321405\\
1.15789473684211	0.229250874378453\\
1.26315789473684	0.206345777288242\\
1.36842105263158	0.18572936884147\\
1.47368421052632	0.167172654625941\\
1.57894736842105	0.150470082281681\\
1.68421052631579	0.135436243947858\\
1.78947368421053	0.121904498137189\\
1.89473684210526	0.109724711533084\\
2	0.0987618431850125\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.877058019307029\\
0.105263157894737	0.789429511491535\\
0.210526315789474	0.710555448287741\\
0.315789473684211	0.63956250348031\\
0.421052631578947	0.575661999246572\\
0.526315789473684	0.518146556027372\\
0.631578947368421	0.466377036286744\\
0.736842105263158	0.419780464634041\\
0.842105263157895	0.377838982985512\\
0.947368421052632	0.340088400246357\\
1.05263157894737	0.306109203415296\\
1.15789473684211	0.275525249353873\\
1.26315789473684	0.247996776143915\\
1.36842105263158	0.223218909125577\\
1.47368421052632	0.200916542303598\\
1.57894736842105	0.180842521770005\\
1.68421052631579	0.162774120881462\\
1.78947368421053	0.146510964277814\\
1.89473684210526	0.131872697484927\\
2	0.118696963589801\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.02628185108664\\
0.105263157894737	0.923744018484051\\
0.210526315789474	0.831450228604522\\
0.315789473684211	0.748378533746614\\
0.421052631578947	0.673605865236945\\
0.526315789473684	0.606304681871781\\
0.631578947368421	0.54572704115288\\
0.736842105263158	0.491202434338513\\
0.842105263157895	0.442125041976627\\
0.947368421052632	0.3979514489204\\
1.05263157894737	0.358191083663266\\
1.15789473684211	0.322403438177794\\
1.26315789473684	0.290191330572336\\
1.36842105263158	0.261197632837043\\
1.47368421052632	0.235100793356175\\
1.57894736842105	0.211611278053613\\
1.68421052631579	0.190468757017255\\
1.78947368421053	0.171438511766506\\
1.89473684210526	0.154309714805178\\
2	0.138892223328197\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.00295421618502\\
0.105263157894737	0.902746687421271\\
0.210526315789474	0.812551587132698\\
0.315789473684211	0.731367305451851\\
0.421052631578947	0.658294949680721\\
0.526315789473684	0.592522979600349\\
0.631578947368421	0.533322735275802\\
0.736842105263158	0.480037163502093\\
0.842105263157895	0.432075528693593\\
0.947368421052632	0.38890589132556\\
1.05263157894737	0.350049323989069\\
1.15789473684211	0.315075167449949\\
1.26315789473684	0.283595163962775\\
1.36842105263158	0.255260618896451\\
1.47368421052632	0.229756816413504\\
1.57894736842105	0.206801386604013\\
1.68421052631579	0.186139266169311\\
1.78947368421053	0.167541755123221\\
1.89473684210526	0.150802172763125\\
2	0.135735169428188\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.849643155168251\\
0.105263157894737	0.764753293682822\\
0.210526315789474	0.688345420001036\\
0.315789473684211	0.619570833897945\\
0.421052631578947	0.557668388125202\\
0.526315789473684	0.501950139974424\\
0.631578947368421	0.451799363995025\\
0.736842105263158	0.406658842666223\\
0.842105263157895	0.366028746780521\\
0.947368421052632	0.329457863246363\\
1.05263157894737	0.296541014565586\\
1.15789473684211	0.266912885526747\\
1.26315789473684	0.240244990810299\\
1.36842105263158	0.216241577593198\\
1.47368421052632	0.194636333441752\\
1.57894736842105	0.175189814930144\\
1.68421052631579	0.15768612929238\\
1.78947368421053	0.141931402668261\\
1.89473684210526	0.127750637957802\\
2	0.114986761866269\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.696568087549032\\
0.105263157894737	0.62697234571106\\
0.210526315789474	0.564330330270938\\
0.315789473684211	0.507946558663923\\
0.421052631578947	0.45719664150618\\
0.526315789473684	0.411516836463323\\
0.631578947368421	0.370401431758743\\
0.736842105263158	0.333393557194456\\
0.842105263157895	0.300083604583905\\
0.947368421052632	0.270101382002226\\
1.05263157894737	0.243115061942669\\
1.15789473684211	0.218824741373622\\
1.26315789473684	0.196961549836327\\
1.36842105263158	0.177282581661761\\
1.47368421052632	0.15956992160467\\
1.57894736842105	0.143626879832896\\
1.68421052631579	0.129276803558135\\
1.78947368421053	0.116360449158555\\
1.89473684210526	0.10473459979071\\
2	0.0942702927146334\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.543928293220421\\
0.105263157894737	0.489583259235169\\
0.210526315789474	0.440667735569785\\
0.315789473684211	0.396639782022903\\
0.421052631578947	0.35701042815662\\
0.526315789473684	0.321340783343961\\
0.631578947368421	0.289234811465669\\
0.736842105263158	0.260336715356974\\
0.842105263157895	0.234325862991579\\
0.947368421052632	0.210913798539122\\
1.05263157894737	0.189840943458263\\
1.15789473684211	0.170873442159426\\
1.26315789473684	0.153801132133827\\
1.36842105263158	0.138434440051969\\
1.47368421052632	0.124603192143624\\
1.57894736842105	0.112153733698932\\
1.68421052631579	0.10094824904048\\
1.78947368421053	0.0908622177596324\\
1.89473684210526	0.0817840082745065\\
2	0.0736127321976408\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.392232270276368\\
0.105263157894737	0.353043589685167\\
0.210526315789474	0.317770071134452\\
0.315789473684211	0.286021035947073\\
0.421052631578947	0.257443880874062\\
0.526315789473684	0.231722180741062\\
0.631578947368421	0.208570155144014\\
0.736842105263158	0.187731532105499\\
0.842105263157895	0.168974730969983\\
0.947368421052632	0.152092160198425\\
1.05263157894737	0.136896193454703\\
1.15789473684211	0.123218642550794\\
1.26315789473684	0.110907522784721\\
1.36842105263158	0.0998265362019163\\
1.47368421052632	0.0898526020041089\\
1.57894736842105	0.0808752391175066\\
1.68421052631579	0.0727947938112712\\
1.78947368421053	0.0655216989772668\\
1.89473684210526	0.0589752603824954\\
2	0.0530828956969742\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.24325212770526\\
0.105263157894737	0.218948232154447\\
0.210526315789474	0.197072707123625\\
0.315789473684211	0.177382626616627\\
0.421052631578947	0.159659977131032\\
0.526315789473684	0.143707931252526\\
0.631578947368421	0.129349762988296\\
0.736842105263158	0.116426113528536\\
0.842105263157895	0.104793708448707\\
0.947368421052632	0.0943235334636518\\
1.05263157894737	0.0848994316148627\\
1.15789473684211	0.0764169526957684\\
1.26315789473684	0.0687819303713761\\
1.36842105263158	0.0619097937713586\\
1.47368421052632	0.055724213093341\\
1.57894736842105	0.0501567035747068\\
1.68421052631579	0.0451454032788695\\
1.78947368421053	0.0406348443117181\\
1.89473684210526	0.0365748992398439\\
2	0.0329206141673911\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.108785658644084\\
0.105263157894737	0.0979166261301499\\
0.210526315789474	0.0881335939276664\\
0.315789473684211	0.0793279222284485\\
0.421052631578947	0.0714021124302097\\
0.526315789473684	0.0642681406373031\\
0.631578947368421	0.0578469725830634\\
0.736842105263158	0.0520673408411829\\
0.842105263157895	0.0468651711411204\\
0.947368421052632	0.0421827665405403\\
1.05263157894737	0.0379681800683856\\
1.15789473684211	0.0341747001722248\\
1.26315789473684	0.0307602143868109\\
1.36842105263158	0.0276869014691502\\
1.47368421052632	0.0249206256938789\\
1.57894736842105	0.0224307597440702\\
1.68421052631579	0.0201896381206388\\
1.78947368421053	0.0181724548272245\\
1.89473684210526	0.0163567921940993\\
2	0.0147225462278658\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.108785658644084\\
0.105263157894737	0.0979166261301499\\
0.210526315789474	0.0881335939276664\\
0.315789473684211	0.0793279222284485\\
0.421052631578947	0.0714021124302097\\
0.526315789473684	0.0642681406373031\\
0.631578947368421	0.0578469725830634\\
0.736842105263158	0.0520673408411829\\
0.842105263157895	0.0468651711411204\\
0.947368421052632	0.0421827665405403\\
1.05263157894737	0.0379681800683856\\
1.15789473684211	0.0341747001722248\\
1.26315789473684	0.0307602143868109\\
1.36842105263158	0.0276869014691502\\
1.47368421052632	0.0249206256938789\\
1.57894736842105	0.0224307597440702\\
1.68421052631579	0.0201896381206388\\
1.78947368421053	0.0181724548272245\\
1.89473684210526	0.0163567921940993\\
2	0.0147225462278658\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.24325212770526\\
0.105263157894737	0.218948339725106\\
0.210526315789474	0.197072632167779\\
0.315789473684211	0.177382716403128\\
0.421052631578947	0.15965991717915\\
0.526315789473684	0.143707995933251\\
0.631578947368421	0.129349719182589\\
0.736842105263158	0.116426153793655\\
0.842105263157895	0.104793679540724\\
0.947368421052632	0.094323553616555\\
1.05263157894737	0.0848994151071352\\
1.15789473684211	0.0764169581261512\\
1.26315789473684	0.0687819257627472\\
1.36842105263158	0.0619097896138235\\
1.47368421052632	0.0557242182086472\\
1.57894736842105	0.0501566940938936\\
1.68421052631579	0.0451454146492859\\
1.78947368421053	0.0406348327123965\\
1.89473684210526	0.0365749038443614\\
2	0.0329206143950042\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.392232270276368\\
0.105263157894737	0.353043508956236\\
0.210526315789474	0.317770023207893\\
0.315789473684211	0.286021014394487\\
0.421052631578947	0.257443880918809\\
0.526315789473684	0.231722134248883\\
0.631578947368421	0.208570188677726\\
0.736842105263158	0.187731475221089\\
0.842105263157895	0.168974782836697\\
0.947368421052632	0.152092103067137\\
1.05263157894737	0.136896251164245\\
1.15789473684211	0.123218591464168\\
1.26315789473684	0.110907573626585\\
1.36842105263158	0.0998264943795037\\
1.47368421052632	0.0898526396720655\\
1.57894736842105	0.0808752075172462\\
1.68421052631579	0.0727948176167516\\
1.78947368421053	0.0655216770269458\\
1.89473684210526	0.0589752870693408\\
2	0.0530828960931185\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.543928293220421\\
0.105263157894737	0.4895831491491\\
0.210526315789474	0.44066795313126\\
0.315789473684211	0.396639624524582\\
0.421052631578947	0.357010597134283\\
0.526315789473684	0.321340662154877\\
0.631578947368421	0.289234925033443\\
0.736842105263158	0.260336630082412\\
0.842105263157895	0.234325927044807\\
0.947368421052632	0.210913744592996\\
1.05263157894737	0.18984096897684\\
1.15789473684211	0.170873415273099\\
1.26315789473684	0.153801130926747\\
1.36842105263158	0.138434438477206\\
1.47368421052632	0.124603174706356\\
1.57894736842105	0.112153750659131\\
1.68421052631579	0.100948223683042\\
1.78947368421053	0.0908622454006968\\
1.89473684210526	0.0817839822460641\\
2	0.0736127312379217\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.696568087549032\\
0.105263157894737	0.626972318893074\\
0.210526315789474	0.564330389607279\\
0.315789473684211	0.507946504652283\\
0.421052631578947	0.457196648075155\\
0.526315789473684	0.41151681964379\\
0.631578947368421	0.370401405601347\\
0.736842105263158	0.333393578937054\\
0.842105263157895	0.300083561648169\\
0.947368421052632	0.270101432976371\\
1.05263157894737	0.243115013802348\\
1.15789473684211	0.218824805546444\\
1.26315789473684	0.196961504102067\\
1.36842105263158	0.177282640643238\\
1.47368421052632	0.159569882636469\\
1.57894736842105	0.143626925729536\\
1.68421052631579	0.12927677325012\\
1.78947368421053	0.116360480418635\\
1.89473684210526	0.104734578304009\\
2	0.0942702925568578\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.849643155168251\\
0.105263157894737	0.76475329725001\\
0.210526315789474	0.688345373186044\\
0.315789473684211	0.619570878673467\\
0.421052631578947	0.557668325285619\\
0.526315789473684	0.501950224420275\\
0.631578947368421	0.451799298722027\\
0.736842105263158	0.406658931797835\\
0.842105263157895	0.366028687597132\\
0.947368421052632	0.329457938594889\\
1.05263157894737	0.296540965977373\\
1.15789473684211	0.266912940857467\\
1.26315789473684	0.240244954367228\\
1.36842105263158	0.21624161315592\\
1.47368421052632	0.19463630868567\\
1.57894736842105	0.175189833964454\\
1.68421052631579	0.157686114537078\\
1.78947368421053	0.141931409378571\\
1.89473684210526	0.127750630891264\\
2	0.114986761867291\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.00295421618502\\
0.105263157894737	0.902746778784195\\
0.210526315789474	0.812551508555134\\
0.315789473684211	0.731367414952763\\
0.421052631578947	0.658294875343741\\
0.526315789473684	0.59252307784295\\
0.631578947368421	0.53332267215857\\
0.736842105263158	0.480037238964893\\
0.842105263157895	0.432075479789468\\
0.947368421052632	0.388905942256979\\
1.05263157894737	0.350049289500885\\
1.15789473684211	0.3150751968778\\
1.26315789473684	0.283595142312152\\
1.36842105263158	0.255260631681845\\
1.47368421052632	0.22975680503721\\
1.57894736842105	0.206801387808244\\
1.68421052631579	0.186139262110461\\
1.78947368421053	0.167541749194186\\
1.89473684210526	0.150802173034022\\
2	0.135735169508818\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.00295421618502\\
0.105263157894737	0.902746778784195\\
0.210526315789474	0.812551508555134\\
0.315789473684211	0.731367414952763\\
0.421052631578947	0.658294875343741\\
0.526315789473684	0.59252307784295\\
0.631578947368421	0.53332267215857\\
0.736842105263158	0.480037238964893\\
0.842105263157895	0.432075479789468\\
0.947368421052632	0.388905942256979\\
1.05263157894737	0.350049289500885\\
1.15789473684211	0.3150751968778\\
1.26315789473684	0.283595142312152\\
1.36842105263158	0.255260631681845\\
1.47368421052632	0.22975680503721\\
1.57894736842105	0.206801387808244\\
1.68421052631579	0.186139262110461\\
1.78947368421053	0.167541749194186\\
1.89473684210526	0.150802173034022\\
2	0.135735169508818\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.849643155168251\\
0.105263157894737	0.764753297250009\\
0.210526315789474	0.688345373186044\\
0.315789473684211	0.619570878673467\\
0.421052631578947	0.557668325285619\\
0.526315789473684	0.501950224420275\\
0.631578947368421	0.451799298722027\\
0.736842105263158	0.406658931797835\\
0.842105263157895	0.366028687597132\\
0.947368421052632	0.329457938594889\\
1.05263157894737	0.296540965977373\\
1.15789473684211	0.266912940857467\\
1.26315789473684	0.240244954367228\\
1.36842105263158	0.21624161315592\\
1.47368421052632	0.19463630868567\\
1.57894736842105	0.175189833964454\\
1.68421052631579	0.157686114537078\\
1.78947368421053	0.141931409378571\\
1.89473684210526	0.127750630891264\\
2	0.114986761867291\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.696568087549032\\
0.105263157894737	0.626972318893074\\
0.210526315789474	0.564330389607279\\
0.315789473684211	0.507946504652283\\
0.421052631578947	0.457196648075155\\
0.526315789473684	0.41151681964379\\
0.631578947368421	0.370401405601347\\
0.736842105263158	0.333393578937054\\
0.842105263157895	0.300083561648169\\
0.947368421052632	0.270101432976371\\
1.05263157894737	0.243115013802348\\
1.15789473684211	0.218824805546444\\
1.26315789473684	0.196961504102067\\
1.36842105263158	0.177282640643238\\
1.47368421052632	0.159569882636469\\
1.57894736842105	0.143626925729536\\
1.68421052631579	0.12927677325012\\
1.78947368421053	0.116360480418635\\
1.89473684210526	0.104734578304009\\
2	0.0942702925568578\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.543928293220421\\
0.105263157894737	0.4895831491491\\
0.210526315789474	0.44066795313126\\
0.315789473684211	0.396639624524582\\
0.421052631578947	0.357010597134283\\
0.526315789473684	0.321340662154877\\
0.631578947368421	0.289234925033443\\
0.736842105263158	0.260336630082412\\
0.842105263157895	0.234325927044807\\
0.947368421052632	0.210913744592996\\
1.05263157894737	0.18984096897684\\
1.15789473684211	0.170873415273099\\
1.26315789473684	0.153801130926747\\
1.36842105263158	0.138434438477206\\
1.47368421052632	0.124603174706356\\
1.57894736842105	0.112153750659131\\
1.68421052631579	0.100948223683042\\
1.78947368421053	0.0908622454006968\\
1.89473684210526	0.0817839822460641\\
2	0.0736127312379217\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.392232270276368\\
0.105263157894737	0.353043508956236\\
0.210526315789474	0.317770023207893\\
0.315789473684211	0.286021014394487\\
0.421052631578947	0.257443880918809\\
0.526315789473684	0.231722134248883\\
0.631578947368421	0.208570188677726\\
0.736842105263158	0.187731475221089\\
0.842105263157895	0.168974782836697\\
0.947368421052632	0.152092103067137\\
1.05263157894737	0.136896251164245\\
1.15789473684211	0.123218591464168\\
1.26315789473684	0.110907573626585\\
1.36842105263158	0.0998264943795037\\
1.47368421052632	0.0898526396720655\\
1.57894736842105	0.0808752075172462\\
1.68421052631579	0.0727948176167516\\
1.78947368421053	0.0655216770269458\\
1.89473684210526	0.0589752870693408\\
2	0.0530828960931185\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.24325212770526\\
0.105263157894737	0.218948339725105\\
0.210526315789474	0.197072632167778\\
0.315789473684211	0.177382716403128\\
0.421052631578947	0.15965991717915\\
0.526315789473684	0.143707995933251\\
0.631578947368421	0.129349719182589\\
0.736842105263158	0.116426153793655\\
0.842105263157895	0.104793679540724\\
0.947368421052632	0.094323553616555\\
1.05263157894737	0.0848994151071351\\
1.15789473684211	0.0764169581261511\\
1.26315789473684	0.0687819257627472\\
1.36842105263158	0.0619097896138235\\
1.47368421052632	0.0557242182086471\\
1.57894736842105	0.0501566940938935\\
1.68421052631579	0.0451454146492859\\
1.78947368421053	0.0406348327123965\\
1.89473684210526	0.0365749038443614\\
2	0.0329206143950042\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.108785658644084\\
0.105263157894737	0.0979166261301499\\
0.210526315789474	0.0881335939276664\\
0.315789473684211	0.0793279222284485\\
0.421052631578947	0.0714021124302097\\
0.526315789473684	0.0642681406373031\\
0.631578947368421	0.0578469725830634\\
0.736842105263158	0.0520673408411829\\
0.842105263157895	0.0468651711411204\\
0.947368421052632	0.0421827665405403\\
1.05263157894737	0.0379681800683856\\
1.15789473684211	0.0341747001722248\\
1.26315789473684	0.0307602143868109\\
1.36842105263158	0.0276869014691502\\
1.47368421052632	0.0249206256938789\\
1.57894736842105	0.0224307597440702\\
1.68421052631579	0.0201896381206388\\
1.78947368421053	0.0181724548272245\\
1.89473684210526	0.0163567921940993\\
2	0.0147225462278658\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.108785658644084\\
0.105263157894737	0.0979166261301499\\
0.210526315789474	0.0881335939276664\\
0.315789473684211	0.0793279222284485\\
0.421052631578947	0.0714021124302097\\
0.526315789473684	0.0642681406373031\\
0.631578947368421	0.0578469725830634\\
0.736842105263158	0.0520673408411829\\
0.842105263157895	0.0468651711411204\\
0.947368421052632	0.0421827665405403\\
1.05263157894737	0.0379681800683856\\
1.15789473684211	0.0341747001722248\\
1.26315789473684	0.0307602143868109\\
1.36842105263158	0.0276869014691502\\
1.47368421052632	0.0249206256938789\\
1.57894736842105	0.0224307597440702\\
1.68421052631579	0.0201896381206388\\
1.78947368421053	0.0181724548272245\\
1.89473684210526	0.0163567921940993\\
2	0.0147225462278658\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.24325212770526\\
0.105263157894737	0.218948232154447\\
0.210526315789474	0.197072707123625\\
0.315789473684211	0.177382626616627\\
0.421052631578947	0.159659977131032\\
0.526315789473684	0.143707931252527\\
0.631578947368421	0.129349762988296\\
0.736842105263158	0.116426113528536\\
0.842105263157895	0.104793708448707\\
0.947368421052632	0.0943235334636518\\
1.05263157894737	0.0848994316148627\\
1.15789473684211	0.0764169526957685\\
1.26315789473684	0.0687819303713761\\
1.36842105263158	0.0619097937713586\\
1.47368421052632	0.055724213093341\\
1.57894736842105	0.0501567035747068\\
1.68421052631579	0.0451454032788695\\
1.78947368421053	0.0406348443117182\\
1.89473684210526	0.0365748992398439\\
2	0.0329206141673911\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.392232270276368\\
0.105263157894737	0.353043589685167\\
0.210526315789474	0.317770071134452\\
0.315789473684211	0.286021035947073\\
0.421052631578947	0.257443880874062\\
0.526315789473684	0.231722180741062\\
0.631578947368421	0.208570155144014\\
0.736842105263158	0.187731532105499\\
0.842105263157895	0.168974730969983\\
0.947368421052632	0.152092160198425\\
1.05263157894737	0.136896193454703\\
1.15789473684211	0.123218642550794\\
1.26315789473684	0.110907522784721\\
1.36842105263158	0.0998265362019163\\
1.47368421052632	0.0898526020041089\\
1.57894736842105	0.0808752391175066\\
1.68421052631579	0.0727947938112712\\
1.78947368421053	0.0655216989772668\\
1.89473684210526	0.0589752603824954\\
2	0.0530828956969742\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.543928293220421\\
0.105263157894737	0.489583259235169\\
0.210526315789474	0.440667735569785\\
0.315789473684211	0.396639782022903\\
0.421052631578947	0.35701042815662\\
0.526315789473684	0.321340783343961\\
0.631578947368421	0.289234811465669\\
0.736842105263158	0.260336715356974\\
0.842105263157895	0.234325862991579\\
0.947368421052632	0.210913798539122\\
1.05263157894737	0.189840943458263\\
1.15789473684211	0.170873442159426\\
1.26315789473684	0.153801132133827\\
1.36842105263158	0.138434440051969\\
1.47368421052632	0.124603192143624\\
1.57894736842105	0.112153733698932\\
1.68421052631579	0.10094824904048\\
1.78947368421053	0.0908622177596324\\
1.89473684210526	0.0817840082745065\\
2	0.0736127321976408\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.696568087549032\\
0.105263157894737	0.62697234571106\\
0.210526315789474	0.564330330270938\\
0.315789473684211	0.507946558663923\\
0.421052631578947	0.45719664150618\\
0.526315789473684	0.411516836463323\\
0.631578947368421	0.370401431758743\\
0.736842105263158	0.333393557194456\\
0.842105263157895	0.300083604583905\\
0.947368421052632	0.270101382002226\\
1.05263157894737	0.243115061942669\\
1.15789473684211	0.218824741373622\\
1.26315789473684	0.196961549836327\\
1.36842105263158	0.177282581661761\\
1.47368421052632	0.15956992160467\\
1.57894736842105	0.143626879832896\\
1.68421052631579	0.129276803558135\\
1.78947368421053	0.116360449158555\\
1.89473684210526	0.10473459979071\\
2	0.0942702927146334\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.849643155168251\\
0.105263157894737	0.764753293682822\\
0.210526315789474	0.688345420001036\\
0.315789473684211	0.619570833897944\\
0.421052631578947	0.557668388125202\\
0.526315789473684	0.501950139974424\\
0.631578947368421	0.451799363995025\\
0.736842105263158	0.406658842666223\\
0.842105263157895	0.366028746780521\\
0.947368421052632	0.329457863246363\\
1.05263157894737	0.296541014565586\\
1.15789473684211	0.266912885526747\\
1.26315789473684	0.240244990810299\\
1.36842105263158	0.216241577593198\\
1.47368421052632	0.194636333441752\\
1.57894736842105	0.175189814930144\\
1.68421052631579	0.15768612929238\\
1.78947368421053	0.141931402668261\\
1.89473684210526	0.127750637957802\\
2	0.114986761866269\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.00295421618502\\
0.105263157894737	0.902746687421271\\
0.210526315789474	0.812551587132698\\
0.315789473684211	0.731367305451851\\
0.421052631578947	0.658294949680721\\
0.526315789473684	0.592522979600349\\
0.631578947368421	0.533322735275802\\
0.736842105263158	0.480037163502093\\
0.842105263157895	0.432075528693593\\
0.947368421052632	0.38890589132556\\
1.05263157894737	0.350049323989069\\
1.15789473684211	0.315075167449949\\
1.26315789473684	0.283595163962775\\
1.36842105263158	0.255260618896451\\
1.47368421052632	0.229756816413504\\
1.57894736842105	0.206801386604013\\
1.68421052631579	0.186139266169311\\
1.78947368421053	0.167541755123221\\
1.89473684210526	0.150802172763125\\
2	0.135735169428188\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.02628185108664\\
0.105263157894737	0.923744018484051\\
0.210526315789474	0.831450228604522\\
0.315789473684211	0.748378533746614\\
0.421052631578947	0.673605865236945\\
0.526315789473684	0.606304681871781\\
0.631578947368421	0.54572704115288\\
0.736842105263158	0.491202434338513\\
0.842105263157895	0.442125041976627\\
0.947368421052632	0.3979514489204\\
1.05263157894737	0.358191083663266\\
1.15789473684211	0.322403438177794\\
1.26315789473684	0.290191330572336\\
1.36842105263158	0.261197632837043\\
1.47368421052632	0.235100793356175\\
1.57894736842105	0.211611278053613\\
1.68421052631579	0.190468757017255\\
1.78947368421053	0.171438511766506\\
1.89473684210526	0.154309714805178\\
2	0.138892223328197\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.877058019307029\\
0.105263157894737	0.789429511491535\\
0.210526315789474	0.710555448287741\\
0.315789473684211	0.63956250348031\\
0.421052631578947	0.575661999246572\\
0.526315789473684	0.518146556027372\\
0.631578947368421	0.466377036286744\\
0.736842105263158	0.419780464634041\\
0.842105263157895	0.377838982985512\\
0.947368421052632	0.340088400246357\\
1.05263157894737	0.306109203415296\\
1.15789473684211	0.275525249353873\\
1.26315789473684	0.247996776143914\\
1.36842105263158	0.223218909125577\\
1.47368421052632	0.200916542303598\\
1.57894736842105	0.180842521770005\\
1.68421052631579	0.162774120881462\\
1.78947368421053	0.146510964277814\\
1.89473684210526	0.131872697484926\\
2	0.118696963589801\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.72975638311578\\
0.105263157894737	0.656845019175317\\
0.210526315789474	0.591217896503336\\
0.315789473684211	0.532148149209384\\
0.421052631578947	0.478979751537451\\
0.526315789473684	0.431123987799754\\
0.631578947368421	0.388049157547767\\
0.736842105263158	0.349278461380966\\
0.842105263157895	0.314381038622172\\
0.947368421052632	0.282970660849665\\
1.05263157894737	0.254698245321405\\
1.15789473684211	0.229250874378453\\
1.26315789473684	0.206345777288241\\
1.36842105263158	0.18572936884147\\
1.47368421052632	0.167172654625941\\
1.57894736842105	0.150470082281681\\
1.68421052631579	0.135436243947858\\
1.78947368421053	0.121904498137189\\
1.89473684210526	0.109724711533084\\
2	0.0987618431850125\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.58582870045107\\
0.105263157894737	0.527297375211175\\
0.210526315789474	0.474613782870257\\
0.315789473684211	0.427194118569638\\
0.421052631578947	0.384512021727693\\
0.526315789473684	0.346094668633376\\
0.631578947368421	0.311515388592703\\
0.736842105263158	0.280391304000766\\
0.842105263157895	0.252376606378801\\
0.947368421052632	0.227161201585504\\
1.05263157894737	0.204464867834113\\
1.15789473684211	0.184036413210936\\
1.26315789473684	0.165648804318308\\
1.36842105263158	0.149098526579314\\
1.47368421052632	0.13420167593263\\
1.57894736842105	0.120793324293362\\
1.68421052631579	0.108724543571965\\
1.78947368421053	0.0978616443363201\\
1.89473684210526	0.0880840280694894\\
2	0.0792833381245706\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.448534761141946\\
0.105263157894737	0.403720680077853\\
0.210526315789474	0.363384050304933\\
0.315789473684211	0.327077492172088\\
0.421052631578947	0.294398391957488\\
0.526315789473684	0.264984406656078\\
0.631578947368421	0.238509129876192\\
0.736842105263158	0.214679199713518\\
0.842105263157895	0.193230015092684\\
0.947368421052632	0.173924035911953\\
1.05263157894737	0.156546792970408\\
1.15789473684211	0.140905916042895\\
1.26315789473684	0.126827599074372\\
1.36842105263158	0.114156024669039\\
1.47368421052632	0.102750365602253\\
1.57894736842105	0.0924843892244175\\
1.68421052631579	0.0832440109219219\\
1.78947368421053	0.0749269437614969\\
1.89473684210526	0.0674407832670233\\
2	0.0607026132530957\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.326356975932253\\
0.105263157894737	0.29374987839045\\
0.210526315789474	0.264400781783\\
0.315789473684211	0.237983766685346\\
0.421052631578947	0.214206337290629\\
0.526315789473684	0.19280442191191\\
0.631578947368421	0.17354091774919\\
0.736842105263158	0.156202022523549\\
0.842105263157895	0.140595513423361\\
0.947368421052632	0.126548299621621\\
1.05263157894737	0.113904540205157\\
1.15789473684211	0.102524100516674\\
1.26315789473684	0.0922806431604327\\
1.36842105263158	0.0830607044074505\\
1.47368421052632	0.0747618770816366\\
1.57894736842105	0.0672922792322107\\
1.68421052631579	0.0605689143619164\\
1.78947368421053	0.0545173644816735\\
1.89473684210526	0.0490703765822979\\
2	0.0441676386835975\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.24325212770526\\
0.105263157894737	0.218948232154447\\
0.210526315789474	0.197072707123625\\
0.315789473684211	0.177382626616627\\
0.421052631578947	0.159659977131032\\
0.526315789473684	0.143707931252527\\
0.631578947368421	0.129349762988296\\
0.736842105263158	0.116426113528536\\
0.842105263157895	0.104793708448707\\
0.947368421052632	0.0943235334636518\\
1.05263157894737	0.0848994316148627\\
1.15789473684211	0.0764169526957685\\
1.26315789473684	0.0687819303713761\\
1.36842105263158	0.0619097937713586\\
1.47368421052632	0.055724213093341\\
1.57894736842105	0.0501567035747068\\
1.68421052631579	0.0451454032788695\\
1.78947368421053	0.0406348443117182\\
1.89473684210526	0.0365748992398439\\
2	0.0329206141673911\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.24325212770526\\
0.105263157894737	0.218948339725106\\
0.210526315789474	0.197072632167779\\
0.315789473684211	0.177382716403128\\
0.421052631578947	0.15965991717915\\
0.526315789473684	0.143707995933251\\
0.631578947368421	0.129349719182589\\
0.736842105263158	0.116426153793655\\
0.842105263157895	0.104793679540724\\
0.947368421052632	0.094323553616555\\
1.05263157894737	0.0848994151071352\\
1.15789473684211	0.0764169581261512\\
1.26315789473684	0.0687819257627472\\
1.36842105263158	0.0619097896138235\\
1.47368421052632	0.0557242182086472\\
1.57894736842105	0.0501566940938936\\
1.68421052631579	0.0451454146492859\\
1.78947368421053	0.0406348327123965\\
1.89473684210526	0.0365749038443614\\
2	0.0329206143950042\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.326356975932253\\
0.105263157894737	0.29374987839045\\
0.210526315789474	0.264400781783\\
0.315789473684211	0.237983766685346\\
0.421052631578947	0.214206337290629\\
0.526315789473684	0.19280442191191\\
0.631578947368421	0.17354091774919\\
0.736842105263158	0.156202022523549\\
0.842105263157895	0.140595513423361\\
0.947368421052632	0.126548299621621\\
1.05263157894737	0.113904540205157\\
1.15789473684211	0.102524100516674\\
1.26315789473684	0.0922806431604327\\
1.36842105263158	0.0830607044074506\\
1.47368421052632	0.0747618770816366\\
1.57894736842105	0.0672922792322107\\
1.68421052631579	0.0605689143619165\\
1.78947368421053	0.0545173644816735\\
1.89473684210526	0.0490703765822979\\
2	0.0441676386835975\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.448534761141946\\
0.105263157894737	0.403720588699804\\
0.210526315789474	0.363384125921384\\
0.315789473684211	0.327077390465668\\
0.421052631578947	0.294398461239215\\
0.526315789473684	0.26498431858685\\
0.631578947368421	0.238509187236155\\
0.736842105263158	0.214679133965493\\
0.842105263157895	0.193230058478598\\
0.947368421052632	0.173923992967725\\
1.05263157894737	0.156546822751681\\
1.15789473684211	0.140905892507724\\
1.26315789473684	0.126827617118291\\
1.36842105263158	0.114156015794075\\
1.47368421052632	0.10275037455607\\
1.57894736842105	0.0924843902801465\\
1.68421052631579	0.0832440118322019\\
1.78947368421053	0.0749269506990478\\
1.89473684210526	0.0674407823526104\\
2	0.0607026131787047\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.58582870045107\\
0.105263157894737	0.527297164708488\\
0.210526315789474	0.474613940090371\\
0.315789473684211	0.427193919409049\\
0.421052631578947	0.384512155810336\\
0.526315789473684	0.346094511387312\\
0.631578947368421	0.311515492909543\\
0.736842105263158	0.280391195868017\\
0.842105263157895	0.252376680367873\\
0.947368421052632	0.227161138008875\\
1.05263157894737	0.20446491482371\\
1.15789473684211	0.184036384791088\\
1.26315789473684	0.165648829376239\\
1.36842105263158	0.1490985229574\\
1.47368421052632	0.134201679806917\\
1.57894736842105	0.120793336132719\\
1.68421052631579	0.108724530397231\\
1.78947368421053	0.0978616641551522\\
1.89473684210526	0.0880840222560365\\
2	0.0792833378218608\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.72975638311578\\
0.105263157894737	0.656844696463342\\
0.210526315789474	0.591218121370875\\
0.315789473684211	0.532147879849882\\
0.421052631578947	0.478979931393095\\
0.526315789473684	0.43112379375758\\
0.631578947368421	0.388049288964889\\
0.736842105263158	0.349278340585608\\
0.842105263157895	0.31438112534612\\
0.947368421052632	0.282970600390955\\
1.05263157894737	0.254698294844588\\
1.15789473684211	0.229250858087305\\
1.26315789473684	0.206345791114128\\
1.36842105263158	0.185729381314076\\
1.47368421052632	0.167172639280023\\
1.57894736842105	0.15047011072412\\
1.68421052631579	0.135436209836608\\
1.78947368421053	0.121904532935154\\
1.89473684210526	0.109724697719532\\
2	0.0987618425021733\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.877058019307029\\
0.105263157894737	0.789429249855425\\
0.210526315789474	0.710555620252918\\
0.315789473684211	0.639562331164738\\
0.421052631578947	0.57566211787027\\
0.526315789473684	0.518146460393243\\
0.631578947368421	0.466377108662165\\
0.736842105263158	0.419780427291276\\
0.842105263157895	0.377839019380316\\
0.947368421052632	0.340088402643442\\
1.05263157894737	0.306109207281802\\
1.15789473684211	0.275525275496127\\
1.26315789473684	0.247996749581763\\
1.36842105263158	0.223218946583511\\
1.47368421052632	0.200916495097837\\
1.57894736842105	0.180842561730278\\
1.68421052631579	0.162774067170344\\
1.78947368421053	0.146511001111441\\
1.89473684210526	0.131872677252703\\
2	0.118696962551966\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.02628185108664\\
0.105263157894737	0.923743964555132\\
0.210526315789474	0.831450407363583\\
0.315789473684211	0.748378443120665\\
0.421052631578947	0.673605968980216\\
0.526315789473684	0.606304670465603\\
0.631578947368421	0.54572708609314\\
0.736842105263158	0.491202473140931\\
0.842105263157895	0.442125028299179\\
0.947368421052632	0.397951514288619\\
1.05263157894737	0.358191025604259\\
1.15789473684211	0.322403512617321\\
1.26315789473684	0.290191247706344\\
1.36842105263158	0.261197704609369\\
1.47368421052632	0.235100711673946\\
1.57894736842105	0.211611340242035\\
1.68421052631579	0.190468691188519\\
1.78947368421053	0.171438561174163\\
1.89473684210526	0.154309680131272\\
2	0.138892223867083\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.07141448286032\\
0.105263157894737	0.964367349458362\\
0.210526315789474	0.868014938488977\\
0.315789473684211	0.781289790517085\\
0.421052631578947	0.703229010141205\\
0.526315789473684	0.632968048931756\\
0.631578947368421	0.56972642634697\\
0.736842105263158	0.512804010753587\\
0.842105263157895	0.461568283811452\\
0.947368421052632	0.415452162775497\\
1.05263157894737	0.373943133248407\\
1.15789473684211	0.336581794880802\\
1.26315789473684	0.302952946350025\\
1.36842105263158	0.272684347134031\\
1.47368421052632	0.24543970737467\\
1.57894736842105	0.220917330926782\\
1.68421052631579	0.198844912106027\\
1.78947368421053	0.178977880683289\\
1.89473684210526	0.16109573561502\\
2	0.145000265012546\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.92946507489189\\
0.105263157894737	0.836600324276597\\
0.210526315789474	0.753013540777279\\
0.315789473684211	0.677778340291006\\
0.421052631578947	0.610059734135249\\
0.526315789473684	0.549107446610445\\
0.631578947368421	0.494244610458798\\
0.736842105263158	0.444863698067712\\
0.842105263157895	0.400416099760584\\
0.947368421052632	0.360409797096645\\
1.05263157894737	0.324400211609173\\
1.15789473684211	0.291988800732642\\
1.26315789473684	0.262815354933301\\
1.36842105263158	0.236556991489215\\
1.47368421052632	0.212921914500587\\
1.57894736842105	0.191648476842263\\
1.68421052631579	0.172500362742752\\
1.78947368421053	0.155265493692248\\
1.89473684210526	0.139752502367158\\
2	0.125789490526368\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.791971549306692\\
0.105263157894737	0.712843983454765\\
0.210526315789474	0.641622112000244\\
0.315789473684211	0.577516172811332\\
0.421052631578947	0.519815104832837\\
0.526315789473684	0.46787927356067\\
0.631578947368421	0.421132221376599\\
0.736842105263158	0.379056067306176\\
0.842105263157895	0.341183526072391\\
0.947368421052632	0.307095239959548\\
1.05263157894737	0.276412477388053\\
1.15789473684211	0.248795604291765\\
1.26315789473684	0.2239377149988\\
1.36842105263158	0.20156369328058\\
1.47368421052632	0.181424882492943\\
1.57894736842105	0.163298388751796\\
1.68421052631579	0.146982788371801\\
1.78947368421053	0.132297452666177\\
1.89473684210526	0.119079248143303\\
2	0.107181754574367\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.661717328234048\\
0.105263157894737	0.595603659078546\\
0.210526315789474	0.536095660893328\\
0.315789473684211	0.482532998480621\\
0.421052631578947	0.434322036320098\\
0.526315789473684	0.390927913045563\\
0.631578947368421	0.351869348804043\\
0.736842105263158	0.316713326940626\\
0.842105263157895	0.285069669776808\\
0.947368421052632	0.256587789652676\\
1.05263157894737	0.230951397108481\\
1.15789473684211	0.207876607114072\\
1.26315789473684	0.187107063442463\\
1.36842105263158	0.168412855642084\\
1.47368421052632	0.151586239976167\\
1.57894736842105	0.136440985028049\\
1.68421052631579	0.122808771530474\\
1.78947368421053	0.110538722181725\\
1.89473684210526	0.0994944831113259\\
2	0.0895537525924717\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.543928293220421\\
0.105263157894737	0.48958313065075\\
0.210526315789474	0.440667969638332\\
0.315789473684211	0.396639611142242\\
0.421052631578947	0.357010562151049\\
0.526315789473684	0.321340703186516\\
0.631578947368421	0.289234862915317\\
0.736842105263158	0.260336704205914\\
0.842105263157895	0.234325855705602\\
0.947368421052632	0.210913832702702\\
1.05263157894737	0.189840900341928\\
1.15789473684211	0.170873500861124\\
1.26315789473684	0.153801071934054\\
1.36842105263158	0.138434507345751\\
1.47368421052632	0.124603128469394\\
1.57894736842105	0.112153798720351\\
1.68421052631579	0.100948190603194\\
1.78947368421053	0.0908622741361224\\
1.89473684210526	0.0817839609704964\\
2	0.0736127311393291\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.448534761141946\\
0.105263157894737	0.403720588699804\\
0.210526315789474	0.363384125921384\\
0.315789473684211	0.327077390465668\\
0.421052631578947	0.294398461239215\\
0.526315789473684	0.26498431858685\\
0.631578947368421	0.238509187236155\\
0.736842105263158	0.214679133965493\\
0.842105263157895	0.193230058478598\\
0.947368421052632	0.173923992967725\\
1.05263157894737	0.156546822751681\\
1.15789473684211	0.140905892507724\\
1.26315789473684	0.126827617118291\\
1.36842105263158	0.114156015794075\\
1.47368421052632	0.10275037455607\\
1.57894736842105	0.0924843902801465\\
1.68421052631579	0.0832440118322019\\
1.78947368421053	0.0749269506990478\\
1.89473684210526	0.0674407823526104\\
2	0.0607026131787047\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.392232270276368\\
0.105263157894737	0.353043589685167\\
0.210526315789474	0.317770071134452\\
0.315789473684211	0.286021035947073\\
0.421052631578947	0.257443880874062\\
0.526315789473684	0.231722180741062\\
0.631578947368421	0.208570155144014\\
0.736842105263158	0.187731532105499\\
0.842105263157895	0.168974730969983\\
0.947368421052632	0.152092160198425\\
1.05263157894737	0.136896193454703\\
1.15789473684211	0.123218642550794\\
1.26315789473684	0.110907522784721\\
1.36842105263158	0.0998265362019163\\
1.47368421052632	0.0898526020041089\\
1.57894736842105	0.0808752391175066\\
1.68421052631579	0.0727947938112712\\
1.78947368421053	0.0655216989772668\\
1.89473684210526	0.0589752603824954\\
2	0.0530828956969742\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.392232270276368\\
0.105263157894737	0.353043508956236\\
0.210526315789474	0.317770023207893\\
0.315789473684211	0.286021014394487\\
0.421052631578947	0.257443880918809\\
0.526315789473684	0.231722134248883\\
0.631578947368421	0.208570188677726\\
0.736842105263158	0.187731475221089\\
0.842105263157895	0.168974782836697\\
0.947368421052632	0.152092103067137\\
1.05263157894737	0.136896251164245\\
1.15789473684211	0.123218591464168\\
1.26315789473684	0.110907573626585\\
1.36842105263158	0.0998264943795037\\
1.47368421052632	0.0898526396720655\\
1.57894736842105	0.0808752075172462\\
1.68421052631579	0.0727948176167516\\
1.78947368421053	0.0655216770269458\\
1.89473684210526	0.0589752870693408\\
2	0.0530828960931185\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.448534761141946\\
0.105263157894737	0.403720680077853\\
0.210526315789474	0.363384050304933\\
0.315789473684211	0.327077492172088\\
0.421052631578947	0.294398391957488\\
0.526315789473684	0.264984406656078\\
0.631578947368421	0.238509129876192\\
0.736842105263158	0.214679199713518\\
0.842105263157895	0.193230015092684\\
0.947368421052632	0.173924035911953\\
1.05263157894737	0.156546792970408\\
1.15789473684211	0.140905916042895\\
1.26315789473684	0.126827599074372\\
1.36842105263158	0.114156024669039\\
1.47368421052632	0.102750365602253\\
1.57894736842105	0.0924843892244175\\
1.68421052631579	0.0832440109219219\\
1.78947368421053	0.0749269437614969\\
1.89473684210526	0.0674407832670233\\
2	0.0607026132530957\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.543928293220421\\
0.105263157894737	0.48958313065075\\
0.210526315789474	0.440667969638332\\
0.315789473684211	0.396639611142242\\
0.421052631578947	0.357010562151049\\
0.526315789473684	0.321340703186516\\
0.631578947368421	0.289234862915317\\
0.736842105263158	0.260336704205914\\
0.842105263157895	0.234325855705602\\
0.947368421052632	0.210913832702702\\
1.05263157894737	0.189840900341928\\
1.15789473684211	0.170873500861124\\
1.26315789473684	0.153801071934054\\
1.36842105263158	0.138434507345751\\
1.47368421052632	0.124603128469394\\
1.57894736842105	0.112153798720351\\
1.68421052631579	0.100948190603194\\
1.78947368421053	0.0908622741361224\\
1.89473684210526	0.0817839609704964\\
2	0.0736127311393291\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.661717328234048\\
0.105263157894737	0.595603579591834\\
0.210526315789474	0.536095736069977\\
0.315789473684211	0.482532895318258\\
0.421052631578947	0.434322108528347\\
0.526315789473684	0.390927817662987\\
0.631578947368421	0.351869410824184\\
0.736842105263158	0.316713252265166\\
0.842105263157895	0.285069718354565\\
0.947368421052632	0.256587738371472\\
1.05263157894737	0.23095143179324\\
1.15789473684211	0.207876576801453\\
1.26315789473684	0.187107085596087\\
1.36842105263158	0.16841284180691\\
1.47368421052632	0.151586251984544\\
1.57894736842105	0.136440982820875\\
1.68421052631579	0.122808776204652\\
1.78947368421053	0.110538727261782\\
1.89473684210526	0.0994944833233571\\
2	0.0895537525501297\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.791971549306692\\
0.105263157894737	0.712843792319606\\
0.210526315789474	0.641622264608251\\
0.315789473684211	0.577515970023802\\
0.421052631578947	0.519815242117526\\
0.526315789473684	0.467879102165712\\
0.631578947368421	0.421132333329946\\
0.736842105263158	0.379055941835163\\
0.842105263157895	0.341183609485036\\
0.947368421052632	0.307095159852426\\
1.05263157894737	0.276412533641853\\
1.15789473684211	0.248795562046681\\
1.26315789473684	0.223937748254615\\
1.36842105263158	0.201563679169342\\
1.47368421052632	0.181424898087801\\
1.57894736842105	0.163298393351665\\
1.68421052631579	0.146982786469898\\
1.78947368421053	0.132297468046567\\
1.89473684210526	0.119079245386177\\
2	0.107181754394482\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.92946507489189\\
0.105263157894737	0.836600013465867\\
0.210526315789474	0.753013775240389\\
0.315789473684211	0.677778039879519\\
0.421052631578947	0.610059936329369\\
0.526315789473684	0.549107206080198\\
0.631578947368421	0.494244769374075\\
0.736842105263158	0.444863530355936\\
0.842105263157895	0.400416213713114\\
0.947368421052632	0.360409696536506\\
1.05263157894737	0.324400284969064\\
1.15789473684211	0.291988753779004\\
1.26315789473684	0.262815395495973\\
1.36842105263158	0.236556982783818\\
1.47368421052632	0.212921924576776\\
1.57894736842105	0.191648492346981\\
1.68421052631579	0.172500346450145\\
1.78947368421053	0.155265522042498\\
1.89473684210526	0.13975249467967\\
2	0.125789490118076\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.07141448286032\\
0.105263157894737	0.964366919211809\\
0.210526315789474	0.868015255634772\\
0.315789473684211	0.78128939721168\\
0.421052631578947	0.703229275475632\\
0.526315789473684	0.632967745781861\\
0.631578947368421	0.569726629101081\\
0.736842105263158	0.512803807475132\\
0.842105263157895	0.461568424821366\\
0.947368421052632	0.415452047703265\\
1.05263157894737	0.373943220621061\\
1.15789473684211	0.336581748020546\\
1.26315789473684	0.302952987325317\\
1.36842105263158	0.272684347398208\\
1.47368421052632	0.245439704914769\\
1.57894736842105	0.220917359743488\\
1.68421052631579	0.198844878067748\\
1.78947368421053	0.178977923430366\\
1.89473684210526	0.161095721464385\\
2	0.145000264286204\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.13575562001795\\
0.105263157894737	1.02227987191868\\
0.210526315789474	0.920141527297408\\
0.315789473684211	0.828208096298235\\
0.421052631578947	0.745459758686245\\
0.526315789473684	0.670979306899295\\
0.631578947368421	0.603939981157469\\
0.736842105263158	0.543599151960894\\
0.842105263157895	0.489286647575394\\
0.947368421052632	0.440401106002445\\
1.05263157894737	0.396399369972865\\
1.15789473684211	0.356794389996179\\
1.26315789473684	0.321146028663891\\
1.36842105263158	0.289059748061498\\
1.47368421052632	0.260178955496149\\
1.57894736842105	0.234183995051131\\
1.68421052631579	0.21078601870203\\
1.78947368421053	0.189725974387533\\
1.89473684210526	0.170769929817329\\
2	0.153707895508279\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.00295421618502\\
0.105263157894737	0.902746855710953\\
0.210526315789474	0.812551457091855\\
0.315789473684211	0.731367482948299\\
0.421052631578947	0.658294831911857\\
0.526315789473684	0.592523129559644\\
0.631578947368421	0.533322638702024\\
0.736842105263158	0.480037273546871\\
0.842105263157895	0.432075456354617\\
0.947368421052632	0.388905961986585\\
1.05263157894737	0.350049274931288\\
1.15789473684211	0.31507520520333\\
1.26315789473684	0.283595134794428\\
1.36842105263158	0.25526063213076\\
1.47368421052632	0.229756802504625\\
1.57894736842105	0.206801383451776\\
1.68421052631579	0.186139264543176\\
1.78947368421053	0.167541742441847\\
1.89473684210526	0.150802174897244\\
2	0.135735169605777\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.877058019307029\\
0.105263157894737	0.789429143897321\\
0.210526315789474	0.710555691305344\\
0.315789473684211	0.639562238092273\\
0.421052631578947	0.575662177574696\\
0.526315789473684	0.518146389958224\\
0.631578947368421	0.466377154470405\\
0.736842105263158	0.419780380463667\\
0.842105263157895	0.377839051327878\\
0.947368421052632	0.340088376173179\\
1.05263157894737	0.306109227033359\\
1.15789473684211	0.27552526459061\\
1.26315789473684	0.247996759683172\\
1.36842105263158	0.223218946378337\\
1.47368421052632	0.200916498424601\\
1.57894736842105	0.180842568009521\\
1.68421052631579	0.162774062917493\\
1.78947368421053	0.146511010579784\\
1.89473684210526	0.131872674596397\\
2	0.118696962433943\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.76149961050859\\
0.105263157894737	0.685416382911049\\
0.210526315789474	0.616935157493665\\
0.315789473684211	0.55529545559914\\
0.421052631578947	0.499814787011469\\
0.526315789473684	0.449876984461122\\
0.631578947368421	0.404928808081444\\
0.736842105263158	0.36447138588828\\
0.842105263157895	0.328056197987843\\
0.947368421052632	0.295279365783782\\
1.05263157894737	0.265777260478699\\
1.15789473684211	0.239222901205574\\
1.26315789473684	0.215321500707676\\
1.36842105263158	0.193808310284051\\
1.47368421052632	0.174444379857152\\
1.57894736842105	0.157015318208492\\
1.68421052631579	0.141327466844472\\
1.78947368421053	0.127207183790571\\
1.89473684210526	0.114497545358695\\
2	0.103057823595061\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.661717328234048\\
0.105263157894737	0.595603579591834\\
0.210526315789474	0.536095736069977\\
0.315789473684211	0.482532895318258\\
0.421052631578947	0.434322108528347\\
0.526315789473684	0.390927817662987\\
0.631578947368421	0.351869410824184\\
0.736842105263158	0.316713252265166\\
0.842105263157895	0.285069718354565\\
0.947368421052632	0.256587738371472\\
1.05263157894737	0.23095143179324\\
1.15789473684211	0.207876576801453\\
1.26315789473684	0.187107085596087\\
1.36842105263158	0.16841284180691\\
1.47368421052632	0.151586251984544\\
1.57894736842105	0.136440982820875\\
1.68421052631579	0.122808776204652\\
1.78947368421053	0.110538727261782\\
1.89473684210526	0.0994944833233571\\
2	0.0895537525501297\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.58582870045107\\
0.105263157894737	0.527297164708488\\
0.210526315789474	0.47461394009037\\
0.315789473684211	0.427193919409049\\
0.421052631578947	0.384512155810336\\
0.526315789473684	0.346094511387312\\
0.631578947368421	0.311515492909543\\
0.736842105263158	0.280391195868017\\
0.842105263157895	0.252376680367873\\
0.947368421052632	0.227161138008875\\
1.05263157894737	0.20446491482371\\
1.15789473684211	0.184036384791088\\
1.26315789473684	0.165648829376239\\
1.36842105263158	0.1490985229574\\
1.47368421052632	0.134201679806917\\
1.57894736842105	0.120793336132719\\
1.68421052631579	0.108724530397231\\
1.78947368421053	0.0978616641551522\\
1.89473684210526	0.0880840222560365\\
2	0.0792833378218608\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.543928293220421\\
0.105263157894737	0.489583259235169\\
0.210526315789474	0.440667735569785\\
0.315789473684211	0.396639782022903\\
0.421052631578947	0.35701042815662\\
0.526315789473684	0.321340783343961\\
0.631578947368421	0.289234811465669\\
0.736842105263158	0.260336715356974\\
0.842105263157895	0.234325862991579\\
0.947368421052632	0.210913798539122\\
1.05263157894737	0.189840943458263\\
1.15789473684211	0.170873442159426\\
1.26315789473684	0.153801132133827\\
1.36842105263158	0.138434440051969\\
1.47368421052632	0.124603192143624\\
1.57894736842105	0.112153733698932\\
1.68421052631579	0.10094824904048\\
1.78947368421053	0.0908622177596324\\
1.89473684210526	0.0817840082745065\\
2	0.0736127321976408\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.543928293220421\\
0.105263157894737	0.4895831491491\\
0.210526315789474	0.44066795313126\\
0.315789473684211	0.396639624524582\\
0.421052631578947	0.357010597134283\\
0.526315789473684	0.321340662154877\\
0.631578947368421	0.289234925033443\\
0.736842105263158	0.260336630082412\\
0.842105263157895	0.234325927044807\\
0.947368421052632	0.210913744592996\\
1.05263157894737	0.18984096897684\\
1.15789473684211	0.170873415273099\\
1.26315789473684	0.153801130926747\\
1.36842105263158	0.138434438477206\\
1.47368421052632	0.124603174706356\\
1.57894736842105	0.112153750659131\\
1.68421052631579	0.100948223683042\\
1.78947368421053	0.0908622454006968\\
1.89473684210526	0.0817839822460641\\
2	0.0736127312379217\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.58582870045107\\
0.105263157894737	0.527297375211175\\
0.210526315789474	0.474613782870257\\
0.315789473684211	0.427194118569638\\
0.421052631578947	0.384512021727693\\
0.526315789473684	0.346094668633376\\
0.631578947368421	0.311515388592703\\
0.736842105263158	0.280391304000766\\
0.842105263157895	0.252376606378801\\
0.947368421052632	0.227161201585504\\
1.05263157894737	0.204464867834113\\
1.15789473684211	0.184036413210936\\
1.26315789473684	0.165648804318308\\
1.36842105263158	0.149098526579314\\
1.47368421052632	0.13420167593263\\
1.57894736842105	0.120793324293362\\
1.68421052631579	0.108724543571965\\
1.78947368421053	0.0978616443363201\\
1.89473684210526	0.0880840280694894\\
2	0.0792833381245706\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.661717328234048\\
0.105263157894737	0.595603659078546\\
0.210526315789474	0.536095660893328\\
0.315789473684211	0.482532998480621\\
0.421052631578947	0.434322036320098\\
0.526315789473684	0.390927913045563\\
0.631578947368421	0.351869348804044\\
0.736842105263158	0.316713326940626\\
0.842105263157895	0.285069669776808\\
0.947368421052632	0.256587789652676\\
1.05263157894737	0.230951397108481\\
1.15789473684211	0.207876607114072\\
1.26315789473684	0.187107063442463\\
1.36842105263158	0.168412855642084\\
1.47368421052632	0.151586239976167\\
1.57894736842105	0.136440985028049\\
1.68421052631579	0.122808771530474\\
1.78947368421053	0.110538722181725\\
1.89473684210526	0.099494483111326\\
2	0.0895537525924718\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.76149961050859\\
0.105263157894737	0.685416382911049\\
0.210526315789474	0.616935157493665\\
0.315789473684211	0.55529545559914\\
0.421052631578947	0.499814787011469\\
0.526315789473684	0.449876984461122\\
0.631578947368421	0.404928808081444\\
0.736842105263158	0.36447138588828\\
0.842105263157895	0.328056197987843\\
0.947368421052632	0.295279365783782\\
1.05263157894737	0.265777260478699\\
1.15789473684211	0.239222901205574\\
1.26315789473684	0.215321500707676\\
1.36842105263158	0.193808310284051\\
1.47368421052632	0.174444379857152\\
1.57894736842105	0.157015318208492\\
1.68421052631579	0.141327466844472\\
1.78947368421053	0.127207183790571\\
1.89473684210526	0.114497545358695\\
2	0.103057823595061\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.877058019307029\\
0.105263157894737	0.789429071176184\\
0.210526315789474	0.710555768112172\\
0.315789473684211	0.639562132289558\\
0.421052631578947	0.575662253342701\\
0.526315789473684	0.51814628818402\\
0.631578947368421	0.466377220822961\\
0.736842105263158	0.419780298728591\\
0.842105263157895	0.377839104216468\\
0.947368421052632	0.340088318670955\\
1.05263157894737	0.306109265515648\\
1.15789473684211	0.275525229475812\\
1.26315789473684	0.247996784864566\\
1.36842105263158	0.223218929229541\\
1.47368421052632	0.200916512605994\\
1.57894736842105	0.180842563794635\\
1.68421052631579	0.162774068950292\\
1.78947368421053	0.146511014677022\\
1.89473684210526	0.131872675464674\\
2	0.118696962406503\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.00295421618502\\
0.105263157894737	0.902746680248996\\
0.210526315789474	0.812551607504558\\
0.315789473684211	0.731367278984476\\
0.421052631578947	0.658294971802222\\
0.526315789473684	0.592522949331658\\
0.631578947368421	0.533322755918268\\
0.736842105263158	0.480037136897626\\
0.842105263157895	0.432075546054404\\
0.947368421052632	0.388905871194029\\
1.05263157894737	0.350049337334369\\
1.15789473684211	0.315075154077549\\
1.26315789473684	0.283595173300815\\
1.36842105263158	0.255260611356091\\
1.47368421052632	0.229756822220938\\
1.57894736842105	0.206801383524028\\
1.68421052631579	0.1861392691766\\
1.78947368421053	0.167541755109846\\
1.89473684210526	0.150802173796205\\
2	0.135735169479458\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.13575562001795\\
0.105263157894737	1.02227958066254\\
0.210526315789474	0.920141757106564\\
0.315789473684211	0.828207792538578\\
0.421052631578947	0.745459963963107\\
0.526315789473684	0.670979052516289\\
0.631578947368421	0.603940147558933\\
0.736842105263158	0.543598967181796\\
0.842105263157895	0.489286770806183\\
0.947368421052632	0.440400989136589\\
1.05263157894737	0.396399452482811\\
1.15789473684211	0.356794329388993\\
1.26315789473684	0.32114607694809\\
1.36842105263158	0.289059728987087\\
1.47368421052632	0.260178977129657\\
1.57894736842105	0.23418400339181\\
1.68421052631579	0.210786013620345\\
1.78947368421053	0.189725998338668\\
1.89473684210526	0.17076992512325\\
2	0.153707895218564\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.2162606385263\\
0.105263157894737	1.0947413154162\\
0.210526315789474	0.985363409950865\\
0.315789473684211	0.886913306078674\\
0.421052631578947	0.798299769405618\\
0.526315789473684	0.718539806744109\\
0.631578947368421	0.646748717936917\\
0.736842105263158	0.582130680620077\\
0.842105263157895	0.523968468307752\\
0.947368421052632	0.471617741737734\\
1.05263157894737	0.424497106890378\\
1.15789473684211	0.382084804917602\\
1.26315789473684	0.343909620519583\\
1.36842105263158	0.309548985249534\\
1.47368421052632	0.278621049693999\\
1.57894736842105	0.250783517177177\\
1.68421052631579	0.225727011699593\\
1.78947368421053	0.20317421061974\\
1.89473684210526	0.182874497399809\\
2	0.164603070941273\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.09328233873476\\
0.105263157894737	0.984049974439435\\
0.210526315789474	0.885731599507349\\
0.315789473684211	0.797235831921606\\
0.421052631578947	0.71758229317245\\
0.526315789473684	0.645886894650329\\
0.631578947368421	0.58135483117187\\
0.736842105263158	0.523270358388479\\
0.842105263157895	0.470989102782455\\
0.947368421052632	0.423931597944249\\
1.05263157894737	0.381575459792514\\
1.15789473684211	0.343451510577621\\
1.26315789473684	0.309136310957601\\
1.36842105263158	0.278249927587623\\
1.47368421052632	0.250449178887261\\
1.57894736842105	0.225426347786917\\
1.68421052631579	0.202903348044494\\
1.78947368421053	0.182630907182518\\
1.89473684210526	0.16438372683441\\
2	0.147959758442295\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.979070927796758\\
0.105263157894737	0.881249635171349\\
0.210526315789474	0.793202345348998\\
0.315789473684211	0.713951300056037\\
0.421052631578947	0.642619011871888\\
0.526315789473684	0.578413265735728\\
0.631578947368421	0.520622753247571\\
0.736842105263158	0.468606067570646\\
0.842105263157895	0.421786540270084\\
0.947368421052632	0.379644898864863\\
1.05263157894737	0.34171362061547\\
1.15789473684211	0.307572301550023\\
1.26315789473684	0.276841929481298\\
1.36842105263158	0.249182113222352\\
1.47368421052632	0.22428563124491\\
1.57894736842105	0.201876837696632\\
1.68421052631579	0.181706743085749\\
1.78947368421053	0.16355209344502\\
1.89473684210526	0.147211129746894\\
2	0.132502916050792\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.877058019307029\\
0.105263157894737	0.789429071176184\\
0.210526315789474	0.710555768112172\\
0.315789473684211	0.639562132289558\\
0.421052631578947	0.575662253342701\\
0.526315789473684	0.51814628818402\\
0.631578947368421	0.466377220822961\\
0.736842105263158	0.419780298728591\\
0.842105263157895	0.377839104216468\\
0.947368421052632	0.340088318670955\\
1.05263157894737	0.306109265515648\\
1.15789473684211	0.275525229475812\\
1.26315789473684	0.247996784864566\\
1.36842105263158	0.223218929229541\\
1.47368421052632	0.200916512605994\\
1.57894736842105	0.180842563794635\\
1.68421052631579	0.162774068950292\\
1.78947368421053	0.146511014677022\\
1.89473684210526	0.131872675464674\\
2	0.118696962406503\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.791971549306692\\
0.105263157894737	0.712843792319606\\
0.210526315789474	0.641622264608251\\
0.315789473684211	0.577515970023802\\
0.421052631578947	0.519815242117526\\
0.526315789473684	0.467879102165712\\
0.631578947368421	0.421132333329946\\
0.736842105263158	0.379055941835163\\
0.842105263157895	0.341183609485036\\
0.947368421052632	0.307095159852426\\
1.05263157894737	0.276412533641853\\
1.15789473684211	0.248795562046681\\
1.26315789473684	0.223937748254615\\
1.36842105263158	0.201563679169342\\
1.47368421052632	0.181424898087801\\
1.57894736842105	0.163298393351665\\
1.68421052631579	0.146982786469898\\
1.78947368421053	0.132297468046567\\
1.89473684210526	0.119079245386177\\
2	0.107181754394482\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.72975638311578\\
0.105263157894737	0.656844696463342\\
0.210526315789474	0.591218121370875\\
0.315789473684211	0.532147879849882\\
0.421052631578947	0.478979931393095\\
0.526315789473684	0.431123793757579\\
0.631578947368421	0.388049288964889\\
0.736842105263158	0.349278340585608\\
0.842105263157895	0.31438112534612\\
0.947368421052632	0.282970600390956\\
1.05263157894737	0.254698294844588\\
1.15789473684211	0.229250858087305\\
1.26315789473684	0.206345791114128\\
1.36842105263158	0.185729381314076\\
1.47368421052632	0.167172639280023\\
1.57894736842105	0.15047011072412\\
1.68421052631579	0.135436209836608\\
1.78947368421053	0.121904532935154\\
1.89473684210526	0.109724697719532\\
2	0.0987618425021733\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.696568087549032\\
0.105263157894737	0.62697234571106\\
0.210526315789474	0.564330330270938\\
0.315789473684211	0.507946558663923\\
0.421052631578947	0.45719664150618\\
0.526315789473684	0.411516836463323\\
0.631578947368421	0.370401431758743\\
0.736842105263158	0.333393557194456\\
0.842105263157895	0.300083604583905\\
0.947368421052632	0.270101382002226\\
1.05263157894737	0.243115061942669\\
1.15789473684211	0.218824741373622\\
1.26315789473684	0.196961549836327\\
1.36842105263158	0.177282581661761\\
1.47368421052632	0.15956992160467\\
1.57894736842105	0.143626879832896\\
1.68421052631579	0.129276803558135\\
1.78947368421053	0.116360449158555\\
1.89473684210526	0.10473459979071\\
2	0.0942702927146334\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.696568087549032\\
0.105263157894737	0.626972318893074\\
0.210526315789474	0.564330389607279\\
0.315789473684211	0.507946504652283\\
0.421052631578947	0.457196648075155\\
0.526315789473684	0.41151681964379\\
0.631578947368421	0.370401405601347\\
0.736842105263158	0.333393578937054\\
0.842105263157895	0.300083561648169\\
0.947368421052632	0.270101432976371\\
1.05263157894737	0.243115013802348\\
1.15789473684211	0.218824805546444\\
1.26315789473684	0.196961504102067\\
1.36842105263158	0.177282640643238\\
1.47368421052632	0.159569882636469\\
1.57894736842105	0.143626925729536\\
1.68421052631579	0.12927677325012\\
1.78947368421053	0.116360480418635\\
1.89473684210526	0.104734578304009\\
2	0.0942702925568578\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.72975638311578\\
0.105263157894737	0.656845019175317\\
0.210526315789474	0.591217896503336\\
0.315789473684211	0.532148149209384\\
0.421052631578947	0.478979751537451\\
0.526315789473684	0.431123987799754\\
0.631578947368421	0.388049157547767\\
0.736842105263158	0.349278461380966\\
0.842105263157895	0.314381038622172\\
0.947368421052632	0.282970660849665\\
1.05263157894737	0.254698245321405\\
1.15789473684211	0.229250874378453\\
1.26315789473684	0.206345777288241\\
1.36842105263158	0.18572936884147\\
1.47368421052632	0.167172654625941\\
1.57894736842105	0.150470082281681\\
1.68421052631579	0.135436243947858\\
1.78947368421053	0.121904498137189\\
1.89473684210526	0.109724711533084\\
2	0.0987618431850125\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.791971549306692\\
0.105263157894737	0.712843983454765\\
0.210526315789474	0.641622112000244\\
0.315789473684211	0.577516172811332\\
0.421052631578947	0.519815104832837\\
0.526315789473684	0.46787927356067\\
0.631578947368421	0.421132221376599\\
0.736842105263158	0.379056067306176\\
0.842105263157895	0.341183526072391\\
0.947368421052632	0.307095239959548\\
1.05263157894737	0.276412477388053\\
1.15789473684211	0.248795604291765\\
1.26315789473684	0.2239377149988\\
1.36842105263158	0.20156369328058\\
1.47368421052632	0.181424882492943\\
1.57894736842105	0.163298388751796\\
1.68421052631579	0.146982788371801\\
1.78947368421053	0.132297452666177\\
1.89473684210526	0.119079248143303\\
2	0.107181754574367\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.877058019307029\\
0.105263157894737	0.789429143897321\\
0.210526315789474	0.710555691305344\\
0.315789473684211	0.639562238092273\\
0.421052631578947	0.575662177574696\\
0.526315789473684	0.518146389958224\\
0.631578947368421	0.466377154470405\\
0.736842105263158	0.419780380463667\\
0.842105263157895	0.377839051327878\\
0.947368421052632	0.340088376173179\\
1.05263157894737	0.306109227033359\\
1.15789473684211	0.27552526459061\\
1.26315789473684	0.247996759683172\\
1.36842105263158	0.223218946378337\\
1.47368421052632	0.200916498424601\\
1.57894736842105	0.180842568009521\\
1.68421052631579	0.162774062917493\\
1.78947368421053	0.146511010579784\\
1.89473684210526	0.131872674596397\\
2	0.118696962433943\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.979070927796758\\
0.105263157894737	0.881249635171349\\
0.210526315789474	0.793202345348998\\
0.315789473684211	0.713951300056037\\
0.421052631578947	0.642619011871888\\
0.526315789473684	0.578413265735728\\
0.631578947368421	0.520622753247571\\
0.736842105263158	0.468606067570646\\
0.842105263157895	0.421786540270084\\
0.947368421052632	0.379644898864863\\
1.05263157894737	0.34171362061547\\
1.15789473684211	0.307572301550023\\
1.26315789473684	0.276841929481298\\
1.36842105263158	0.249182113222352\\
1.47368421052632	0.22428563124491\\
1.57894736842105	0.201876837696632\\
1.68421052631579	0.181706743085749\\
1.78947368421053	0.16355209344502\\
1.89473684210526	0.147211129746894\\
2	0.132502916050792\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.09328233873476\\
0.105263157894737	0.984049905709347\\
0.210526315789474	0.885731678933779\\
0.315789473684211	0.797235722567339\\
0.421052631578947	0.71758237288919\\
0.526315789473684	0.645886786600665\\
0.631578947368421	0.581354901830562\\
0.736842105263158	0.523270270205592\\
0.842105263157895	0.470989159701896\\
0.947368421052632	0.423931535004635\\
1.05263157894737	0.381575501670628\\
1.15789473684211	0.343451471431445\\
1.26315789473684	0.309136338744906\\
1.36842105263158	0.27824990778918\\
1.47368421052632	0.250449194872954\\
1.57894736842105	0.225426342084418\\
1.68421052631579	0.202903355159964\\
1.78947368421053	0.182630910670032\\
1.89473684210526	0.164383728183846\\
2	0.147959758423993\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.2162606385263\\
0.105263157894737	1.09474115171832\\
0.210526315789474	0.985363560001975\\
0.315789473684211	0.88691310069811\\
0.421052631578947	0.798299912221635\\
0.526315789473684	0.718539619322625\\
0.631578947368421	0.646748839763684\\
0.736842105263158	0.582130535190587\\
0.842105263157895	0.523968563126099\\
0.947368421052632	0.471617642751717\\
1.05263157894737	0.424497174119726\\
1.15789473684211	0.382084747138086\\
1.26315789473684	0.343909663069002\\
1.36842105263158	0.30954895961203\\
1.47368421052632	0.278621072418584\\
1.57894736842105	0.250783514056893\\
1.68421052631579	0.225727019967765\\
1.78947368421053	0.203174221476254\\
1.89473684210526	0.182874497392502\\
2	0.164603070845565\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.30995279737895\\
0.105263157894737	1.17907237098337\\
0.210526315789474	1.06126895052691\\
0.315789473684211	0.95523475687099\\
0.421052631578947	0.859795234670061\\
0.526315789473684	0.773890968447504\\
0.631578947368421	0.69656974320948\\
0.736842105263158	0.62697386862074\\
0.842105263157895	0.564331352407435\\
0.947368421052632	0.507947814439523\\
1.05263157894737	0.457197403474039\\
1.15789473684211	0.411517909525322\\
1.26315789473684	0.370402012691496\\
1.36842105263158	0.333394454793136\\
1.47368421052632	0.300084061139468\\
1.57894736842105	0.270102117747392\\
1.68421052631579	0.243115432733554\\
1.78947368421053	0.218825330371784\\
1.89473684210526	0.196961859750014\\
2	0.177282932864593\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.19664224508493\\
0.105263157894737	1.07708288743165\\
0.210526315789474	0.969469533204331\\
0.315789473684211	0.872607144512934\\
0.421052631578947	0.785423236732308\\
0.526315789473684	0.706949547010335\\
0.631578947368421	0.636316698413698\\
0.736842105263158	0.572740749253012\\
0.842105263157895	0.515516882552325\\
0.947368421052632	0.464010431945944\\
1.05263157894737	0.417649980752241\\
1.15789473684211	0.375921701894473\\
1.26315789473684	0.33836235825492\\
1.36842105263158	0.304555916160652\\
1.47368421052632	0.274126882632668\\
1.57894736842105	0.246738357184772\\
1.68421052631579	0.222086019327027\\
1.78947368421053	0.199897003099469\\
1.89473684210526	0.179924714135092\\
2	0.161948008506524\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.09328233873476\\
0.105263157894737	0.984049905709347\\
0.210526315789474	0.885731678933779\\
0.315789473684211	0.797235722567339\\
0.421052631578947	0.71758237288919\\
0.526315789473684	0.645886786600665\\
0.631578947368421	0.581354901830562\\
0.736842105263158	0.523270270205592\\
0.842105263157895	0.470989159701896\\
0.947368421052632	0.423931535004635\\
1.05263157894737	0.381575501670628\\
1.15789473684211	0.343451471431445\\
1.26315789473684	0.309136338744906\\
1.36842105263158	0.27824990778918\\
1.47368421052632	0.250449194872954\\
1.57894736842105	0.225426342084418\\
1.68421052631579	0.202903355159964\\
1.78947368421053	0.182630910670032\\
1.89473684210526	0.164383728183846\\
2	0.147959758423993\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.00295421618502\\
0.105263157894737	0.902746680248996\\
0.210526315789474	0.812551607504558\\
0.315789473684211	0.731367278984476\\
0.421052631578947	0.658294971802222\\
0.526315789473684	0.592522949331658\\
0.631578947368421	0.533322755918268\\
0.736842105263158	0.480037136897626\\
0.842105263157895	0.432075546054404\\
0.947368421052632	0.388905871194029\\
1.05263157894737	0.350049337334369\\
1.15789473684211	0.315075154077549\\
1.26315789473684	0.283595173300815\\
1.36842105263158	0.255260611356091\\
1.47368421052632	0.229756822220938\\
1.57894736842105	0.206801383524028\\
1.68421052631579	0.1861392691766\\
1.78947368421053	0.167541755109846\\
1.89473684210526	0.150802173796205\\
2	0.135735169479458\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.92946507489189\\
0.105263157894737	0.836600013465867\\
0.210526315789474	0.753013775240389\\
0.315789473684211	0.677778039879519\\
0.421052631578947	0.610059936329369\\
0.526315789473684	0.549107206080198\\
0.631578947368421	0.494244769374075\\
0.736842105263158	0.444863530355936\\
0.842105263157895	0.400416213713114\\
0.947368421052632	0.360409696536506\\
1.05263157894737	0.324400284969064\\
1.15789473684211	0.291988753779004\\
1.26315789473684	0.262815395495973\\
1.36842105263158	0.236556982783818\\
1.47368421052632	0.212921924576776\\
1.57894736842105	0.191648492346981\\
1.68421052631579	0.172500346450145\\
1.78947368421053	0.155265522042498\\
1.89473684210526	0.13975249467967\\
2	0.125789490118076\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.877058019307029\\
0.105263157894737	0.789429249855425\\
0.210526315789474	0.710555620252919\\
0.315789473684211	0.639562331164738\\
0.421052631578947	0.57566211787027\\
0.526315789473684	0.518146460393243\\
0.631578947368421	0.466377108662165\\
0.736842105263158	0.419780427291276\\
0.842105263157895	0.377839019380316\\
0.947368421052632	0.340088402643442\\
1.05263157894737	0.306109207281802\\
1.15789473684211	0.275525275496127\\
1.26315789473684	0.247996749581763\\
1.36842105263158	0.223218946583511\\
1.47368421052632	0.200916495097837\\
1.57894736842105	0.180842561730278\\
1.68421052631579	0.162774067170344\\
1.78947368421053	0.146511001111441\\
1.89473684210526	0.131872677252703\\
2	0.118696962551966\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.849643155168251\\
0.105263157894737	0.764753293682822\\
0.210526315789474	0.688345420001036\\
0.315789473684211	0.619570833897944\\
0.421052631578947	0.557668388125202\\
0.526315789473684	0.501950139974424\\
0.631578947368421	0.451799363995025\\
0.736842105263158	0.406658842666223\\
0.842105263157895	0.366028746780521\\
0.947368421052632	0.329457863246363\\
1.05263157894737	0.296541014565586\\
1.15789473684211	0.266912885526747\\
1.26315789473684	0.240244990810299\\
1.36842105263158	0.216241577593198\\
1.47368421052632	0.194636333441752\\
1.57894736842105	0.175189814930144\\
1.68421052631579	0.15768612929238\\
1.78947368421053	0.141931402668261\\
1.89473684210526	0.127750637957802\\
2	0.114986761866269\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.849643155168251\\
0.105263157894737	0.76475329725001\\
0.210526315789474	0.688345373186044\\
0.315789473684211	0.619570878673467\\
0.421052631578947	0.557668325285619\\
0.526315789473684	0.501950224420275\\
0.631578947368421	0.451799298722027\\
0.736842105263158	0.406658931797835\\
0.842105263157895	0.366028687597132\\
0.947368421052632	0.329457938594889\\
1.05263157894737	0.296540965977373\\
1.15789473684211	0.266912940857467\\
1.26315789473684	0.240244954367228\\
1.36842105263158	0.21624161315592\\
1.47368421052632	0.19463630868567\\
1.57894736842105	0.175189833964454\\
1.68421052631579	0.157686114537078\\
1.78947368421053	0.141931409378571\\
1.89473684210526	0.127750630891264\\
2	0.114986761867291\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.877058019307029\\
0.105263157894737	0.789429511491535\\
0.210526315789474	0.710555448287741\\
0.315789473684211	0.63956250348031\\
0.421052631578947	0.575661999246572\\
0.526315789473684	0.518146556027372\\
0.631578947368421	0.466377036286744\\
0.736842105263158	0.419780464634041\\
0.842105263157895	0.377838982985513\\
0.947368421052632	0.340088400246357\\
1.05263157894737	0.306109203415296\\
1.15789473684211	0.275525249353873\\
1.26315789473684	0.247996776143915\\
1.36842105263158	0.223218909125577\\
1.47368421052632	0.200916542303598\\
1.57894736842105	0.180842521770005\\
1.68421052631579	0.162774120881462\\
1.78947368421053	0.146510964277814\\
1.89473684210526	0.131872697484927\\
2	0.118696963589801\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.92946507489189\\
0.105263157894737	0.836600324276597\\
0.210526315789474	0.753013540777279\\
0.315789473684211	0.677778340291006\\
0.421052631578947	0.610059734135249\\
0.526315789473684	0.549107446610446\\
0.631578947368421	0.494244610458798\\
0.736842105263158	0.444863698067712\\
0.842105263157895	0.400416099760584\\
0.947368421052632	0.360409797096645\\
1.05263157894737	0.324400211609173\\
1.15789473684211	0.291988800732642\\
1.26315789473684	0.262815354933301\\
1.36842105263158	0.236556991489215\\
1.47368421052632	0.212921914500587\\
1.57894736842105	0.191648476842263\\
1.68421052631579	0.172500362742752\\
1.78947368421053	0.155265493692248\\
1.89473684210526	0.139752502367158\\
2	0.125789490526368\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.00295421618502\\
0.105263157894737	0.902746855710953\\
0.210526315789474	0.812551457091855\\
0.315789473684211	0.731367482948299\\
0.421052631578947	0.658294831911857\\
0.526315789473684	0.592523129559644\\
0.631578947368421	0.533322638702024\\
0.736842105263158	0.480037273546871\\
0.842105263157895	0.432075456354617\\
0.947368421052632	0.388905961986585\\
1.05263157894737	0.350049274931288\\
1.15789473684211	0.31507520520333\\
1.26315789473684	0.283595134794428\\
1.36842105263158	0.25526063213076\\
1.47368421052632	0.229756802504625\\
1.57894736842105	0.206801383451776\\
1.68421052631579	0.186139264543176\\
1.78947368421053	0.167541742441847\\
1.89473684210526	0.150802174897244\\
2	0.135735169605777\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.09328233873476\\
0.105263157894737	0.984049974439435\\
0.210526315789474	0.885731599507349\\
0.315789473684211	0.797235831921606\\
0.421052631578947	0.71758229317245\\
0.526315789473684	0.645886894650329\\
0.631578947368421	0.58135483117187\\
0.736842105263158	0.523270358388479\\
0.842105263157895	0.470989102782455\\
0.947368421052632	0.423931597944249\\
1.05263157894737	0.381575459792514\\
1.15789473684211	0.343451510577621\\
1.26315789473684	0.309136310957601\\
1.36842105263158	0.278249927587623\\
1.47368421052632	0.250449178887261\\
1.57894736842105	0.225426347786917\\
1.68421052631579	0.202903348044494\\
1.78947368421053	0.182630907182518\\
1.89473684210526	0.16438372683441\\
2	0.147959758442295\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.19664224508493\\
0.105263157894737	1.07708288743165\\
0.210526315789474	0.969469533204331\\
0.315789473684211	0.872607144512934\\
0.421052631578947	0.785423236732308\\
0.526315789473684	0.706949547010335\\
0.631578947368421	0.636316698413698\\
0.736842105263158	0.572740749253012\\
0.842105263157895	0.515516882552325\\
0.947368421052632	0.464010431945944\\
1.05263157894737	0.417649980752241\\
1.15789473684211	0.375921701894473\\
1.26315789473684	0.33836235825492\\
1.36842105263158	0.304555916160652\\
1.47368421052632	0.274126882632668\\
1.57894736842105	0.246738357184772\\
1.68421052631579	0.222086019327027\\
1.78947368421053	0.199897003099469\\
1.89473684210526	0.179924714135092\\
2	0.161948008506524\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.30995279737895\\
0.105263157894737	1.17907230463108\\
0.210526315789474	1.06126903311108\\
0.315789473684211	0.9552346433732\\
0.421052631578947	0.859795318566903\\
0.526315789473684	0.773890854101605\\
0.631578947368421	0.696569818190093\\
0.736842105263158	0.626973774253345\\
0.842105263157895	0.564331413238301\\
0.947368421052632	0.507947746434056\\
1.05263157894737	0.457197448559519\\
1.15789473684211	0.411517866726181\\
1.26315789473684	0.370402042878535\\
1.36842105263158	0.33339443267756\\
1.47368421052632	0.300084078742926\\
1.57894736842105	0.270102110821741\\
1.68421052631579	0.243115440789951\\
1.78947368421053	0.218825333442175\\
1.89473684210526	0.196961861496102\\
2	0.177282932852761\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.4142135623731\\
0.105263157894737	1.27291613969195\\
0.210526315789474	1.14573672105966\\
0.315789473684211	1.03126298896983\\
0.421052631578947	0.928227461592727\\
0.526315789473684	0.835485828284941\\
0.631578947368421	0.752010643579825\\
0.736842105263158	0.676875430935378\\
0.842105263157895	0.609247224834566\\
0.947368421052632	0.548375965027024\\
1.05263157894737	0.493586340889012\\
1.15789473684211	0.444271102238923\\
1.26315789473684	0.399882787028542\\
1.36842105263158	0.359929719098952\\
1.47368421052632	0.323968134020425\\
1.57894736842105	0.291599876672913\\
1.68421052631579	0.262465295568305\\
1.78947368421053	0.236241912753918\\
1.89473684210526	0.212638298523291\\
2	0.191393100962256\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.30995279737895\\
0.105263157894737	1.17907230463108\\
0.210526315789474	1.06126903311108\\
0.315789473684211	0.9552346433732\\
0.421052631578947	0.859795318566903\\
0.526315789473684	0.773890854101605\\
0.631578947368421	0.696569818190093\\
0.736842105263158	0.626973774253345\\
0.842105263157895	0.5643314132383\\
0.947368421052632	0.507947746434056\\
1.05263157894737	0.457197448559519\\
1.15789473684211	0.411517866726181\\
1.26315789473684	0.370402042878534\\
1.36842105263158	0.33339443267756\\
1.47368421052632	0.300084078742926\\
1.57894736842105	0.270102110821741\\
1.68421052631579	0.243115440789951\\
1.78947368421053	0.218825333442175\\
1.89473684210526	0.196961861496102\\
2	0.177282932852761\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.2162606385263\\
0.105263157894737	1.09474115171832\\
0.210526315789474	0.985363560001975\\
0.315789473684211	0.88691310069811\\
0.421052631578947	0.798299912221635\\
0.526315789473684	0.718539619322625\\
0.631578947368421	0.646748839763684\\
0.736842105263158	0.582130535190587\\
0.842105263157895	0.523968563126099\\
0.947368421052632	0.471617642751717\\
1.05263157894737	0.424497174119726\\
1.15789473684211	0.382084747138086\\
1.26315789473684	0.343909663069002\\
1.36842105263158	0.30954895961203\\
1.47368421052632	0.278621072418584\\
1.57894736842105	0.250783514056893\\
1.68421052631579	0.225727019967765\\
1.78947368421053	0.203174221476254\\
1.89473684210526	0.182874497392502\\
2	0.164603070845565\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.13575562001795\\
0.105263157894737	1.02227958066254\\
0.210526315789474	0.920141757106564\\
0.315789473684211	0.828207792538578\\
0.421052631578947	0.745459963963107\\
0.526315789473684	0.670979052516289\\
0.631578947368421	0.603940147558933\\
0.736842105263158	0.543598967181796\\
0.842105263157895	0.489286770806183\\
0.947368421052632	0.440400989136589\\
1.05263157894737	0.396399452482811\\
1.15789473684211	0.356794329388993\\
1.26315789473684	0.32114607694809\\
1.36842105263158	0.289059728987087\\
1.47368421052632	0.260178977129657\\
1.57894736842105	0.23418400339181\\
1.68421052631579	0.210786013620345\\
1.78947368421053	0.189725998338668\\
1.89473684210526	0.17076992512325\\
2	0.153707895218564\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.07141448286032\\
0.105263157894737	0.964366919211809\\
0.210526315789474	0.868015255634772\\
0.315789473684211	0.78128939721168\\
0.421052631578947	0.703229275475632\\
0.526315789473684	0.632967745781861\\
0.631578947368421	0.569726629101081\\
0.736842105263158	0.512803807475132\\
0.842105263157895	0.461568424821366\\
0.947368421052632	0.415452047703265\\
1.05263157894737	0.373943220621061\\
1.15789473684211	0.336581748020546\\
1.26315789473684	0.302952987325317\\
1.36842105263158	0.272684347398208\\
1.47368421052632	0.245439704914769\\
1.57894736842105	0.220917359743488\\
1.68421052631579	0.198844878067748\\
1.78947368421053	0.178977923430366\\
1.89473684210526	0.161095721464385\\
2	0.145000264286204\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.02628185108664\\
0.105263157894737	0.923743964555132\\
0.210526315789474	0.831450407363584\\
0.315789473684211	0.748378443120665\\
0.421052631578947	0.673605968980216\\
0.526315789473684	0.606304670465603\\
0.631578947368421	0.54572708609314\\
0.736842105263158	0.491202473140931\\
0.842105263157895	0.442125028299179\\
0.947368421052632	0.397951514288619\\
1.05263157894737	0.358191025604259\\
1.15789473684211	0.322403512617321\\
1.26315789473684	0.290191247706344\\
1.36842105263158	0.261197704609369\\
1.47368421052632	0.235100711673946\\
1.57894736842105	0.211611340242035\\
1.68421052631579	0.190468691188519\\
1.78947368421053	0.171438561174163\\
1.89473684210526	0.154309680131272\\
2	0.138892223867083\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.00295421618502\\
0.105263157894737	0.902746687421271\\
0.210526315789474	0.812551587132698\\
0.315789473684211	0.731367305451851\\
0.421052631578947	0.658294949680721\\
0.526315789473684	0.592522979600349\\
0.631578947368421	0.533322735275802\\
0.736842105263158	0.480037163502093\\
0.842105263157895	0.432075528693593\\
0.947368421052632	0.38890589132556\\
1.05263157894737	0.350049323989069\\
1.15789473684211	0.315075167449949\\
1.26315789473684	0.283595163962775\\
1.36842105263158	0.255260618896451\\
1.47368421052632	0.229756816413504\\
1.57894736842105	0.206801386604013\\
1.68421052631579	0.186139266169311\\
1.78947368421053	0.167541755123221\\
1.89473684210526	0.150802172763125\\
2	0.135735169428188\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.00295421618502\\
0.105263157894737	0.902746778784195\\
0.210526315789474	0.812551508555134\\
0.315789473684211	0.731367414952763\\
0.421052631578947	0.658294875343741\\
0.526315789473684	0.59252307784295\\
0.631578947368421	0.53332267215857\\
0.736842105263158	0.480037238964893\\
0.842105263157895	0.432075479789468\\
0.947368421052632	0.388905942256979\\
1.05263157894737	0.350049289500885\\
1.15789473684211	0.3150751968778\\
1.26315789473684	0.283595142312152\\
1.36842105263158	0.255260631681845\\
1.47368421052632	0.22975680503721\\
1.57894736842105	0.206801387808244\\
1.68421052631579	0.186139262110461\\
1.78947368421053	0.167541749194186\\
1.89473684210526	0.150802173034022\\
2	0.135735169508818\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.02628185108664\\
0.105263157894737	0.923744018484051\\
0.210526315789474	0.831450228604522\\
0.315789473684211	0.748378533746614\\
0.421052631578947	0.673605865236945\\
0.526315789473684	0.606304681871781\\
0.631578947368421	0.54572704115288\\
0.736842105263158	0.491202434338513\\
0.842105263157895	0.442125041976627\\
0.947368421052632	0.3979514489204\\
1.05263157894737	0.358191083663266\\
1.15789473684211	0.322403438177794\\
1.26315789473684	0.290191330572336\\
1.36842105263158	0.261197632837043\\
1.47368421052632	0.235100793356175\\
1.57894736842105	0.211611278053613\\
1.68421052631579	0.190468757017255\\
1.78947368421053	0.171438511766506\\
1.89473684210526	0.154309714805178\\
2	0.138892223328197\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.07141448286032\\
0.105263157894737	0.964367349458362\\
0.210526315789474	0.868014938488977\\
0.315789473684211	0.781289790517085\\
0.421052631578947	0.703229010141205\\
0.526315789473684	0.632968048931756\\
0.631578947368421	0.56972642634697\\
0.736842105263158	0.512804010753587\\
0.842105263157895	0.461568283811452\\
0.947368421052632	0.415452162775497\\
1.05263157894737	0.373943133248407\\
1.15789473684211	0.336581794880802\\
1.26315789473684	0.302952946350025\\
1.36842105263158	0.272684347134031\\
1.47368421052632	0.24543970737467\\
1.57894736842105	0.220917330926782\\
1.68421052631579	0.198844912106027\\
1.78947368421053	0.178977880683289\\
1.89473684210526	0.16109573561502\\
2	0.145000265012546\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.13575562001795\\
0.105263157894737	1.02227987191868\\
0.210526315789474	0.920141527297408\\
0.315789473684211	0.828208096298235\\
0.421052631578947	0.745459758686245\\
0.526315789473684	0.670979306899295\\
0.631578947368421	0.603939981157469\\
0.736842105263158	0.543599151960894\\
0.842105263157895	0.489286647575394\\
0.947368421052632	0.440401106002445\\
1.05263157894737	0.396399369972865\\
1.15789473684211	0.356794389996179\\
1.26315789473684	0.321146028663891\\
1.36842105263158	0.289059748061498\\
1.47368421052632	0.260178955496149\\
1.57894736842105	0.234183995051131\\
1.68421052631579	0.21078601870203\\
1.78947368421053	0.189725974387533\\
1.89473684210526	0.170769929817329\\
2	0.153707895508279\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.2162606385263\\
0.105263157894737	1.0947413154162\\
0.210526315789474	0.985363409950865\\
0.315789473684211	0.886913306078674\\
0.421052631578947	0.798299769405618\\
0.526315789473684	0.718539806744109\\
0.631578947368421	0.646748717936917\\
0.736842105263158	0.582130680620077\\
0.842105263157895	0.523968468307752\\
0.947368421052632	0.471617741737734\\
1.05263157894737	0.424497106890378\\
1.15789473684211	0.382084804917602\\
1.26315789473684	0.343909620519583\\
1.36842105263158	0.309548985249534\\
1.47368421052632	0.278621049693999\\
1.57894736842105	0.250783517177177\\
1.68421052631579	0.225727011699593\\
1.78947368421053	0.20317421061974\\
1.89473684210526	0.182874497399809\\
2	0.164603070941273\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.30995279737895\\
0.105263157894737	1.17907237098337\\
0.210526315789474	1.06126895052691\\
0.315789473684211	0.95523475687099\\
0.421052631578947	0.859795234670061\\
0.526315789473684	0.773890968447504\\
0.631578947368421	0.69656974320948\\
0.736842105263158	0.62697386862074\\
0.842105263157895	0.564331352407435\\
0.947368421052632	0.507947814439523\\
1.05263157894737	0.457197403474039\\
1.15789473684211	0.411517909525322\\
1.26315789473684	0.370402012691496\\
1.36842105263158	0.333394454793136\\
1.47368421052632	0.300084061139468\\
1.57894736842105	0.270102117747392\\
1.68421052631579	0.243115432733554\\
1.78947368421053	0.218825330371784\\
1.89473684210526	0.196961859750014\\
2	0.177282932864593\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1.4142135623731\\
0.105263157894737	1.27291613969195\\
0.210526315789474	1.14573672105966\\
0.315789473684211	1.03126298896983\\
0.421052631578947	0.928227461592727\\
0.526315789473684	0.835485828284941\\
0.631578947368421	0.752010643579825\\
0.736842105263158	0.676875430935378\\
0.842105263157895	0.609247224834566\\
0.947368421052632	0.548375965027024\\
1.05263157894737	0.493586340889012\\
1.15789473684211	0.444271102238923\\
1.26315789473684	0.399882787028542\\
1.36842105263158	0.359929719098952\\
1.47368421052632	0.323968134020425\\
1.57894736842105	0.291599876672913\\
1.68421052631579	0.262465295568305\\
1.78947368421053	0.236241912753918\\
1.89473684210526	0.212638298523291\\
2	0.191393100962256\\
};
\end{axis}
\end{tikzpicture}%

==> obspde.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.728\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
plot box ratio=1 1 1,
xmin=-0.0005,
xmax=0.0005,
tick align=outside,
xlabel={coordinate 1},
ymin=-0.0002,
ymax=0.0001,
ylabel={coordinate 2},
zmin=0,
zmax=4,
ztick={\empty},
zlabel={observed values, x=0,33,66,100\%},
view={-45}{22},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]
\addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000220564953061044	6.97495032821928e-05	0.201930454136228\\
-0.000207565276575951	4.88242994987308e-05	0.204808085554451\\
-0.000190187919551254	3.02986099745488e-05	0.211109901221052\\
-0.000169446379122361	1.43774095971449e-05	0.222643944519604\\
-0.000146282830774753	1.15295805185919e-06	0.24059040026326\\
-0.000121558810944027	-9.37530060057592e-06	0.26524012064733\\
-9.6050067116248e-05	-1.72825328987067e-05	0.296030175929949\\
-7.04442454035292e-05	-2.2702352972531e-05	0.331752361473228\\
-4.53405036846271e-05	-2.58127639490939e-05	0.370820130368195\\
-2.1250460616198e-05	-2.68240935909198e-05	0.411517587046803\\
1.3998700202757e-06	-2.5968722522964e-05	0.452193307983779\\
2.22673446541565e-05	-2.34923697137309e-05	0.491389605130952\\
4.10882377318202e-05	-1.96467049829829e-05	0.527913457208735\\
5.76741036326931e-05	-1.46830865061931e-05	0.560861866515307\\
7.19069710474014e-05	-8.84726006853426e-06	0.589615450820614\\
8.37338998692719e-05	-2.37489697468217e-06	0.613812397271882\\
9.31609559844222e-05	4.51211699322614e-06	0.633312223090822\\
0.000100246689226663	1.16087016155538e-05	0.648156052530296\\
0.000105095227613929	1.87289527373677e-05	0.658527764887604\\
0.000107849122621564	2.57078945975406e-05	0.664718534357078\\
0.000108682093532187	3.24026422963702e-05	0.667095959774346\\
0.000107791823272094	3.86930048392589e-05	0.666078097007198\\
0.000105392954152266	4.44815645793484e-05	0.662112165921684\\
0.000101710420824444	4.96932757998441e-05	0.655657417364123\\
9.69732411370134e-05	5.4274632227318e-05	0.647171535373132\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000220564953061044	6.97495032821928e-05	1.44601701700206\\
-0.000207565276575951	4.88242994987308e-05	1.41418557486995\\
-0.000190187919551254	3.02986099745488e-05	1.3870830197546\\
-0.000169446379122361	1.43774095971449e-05	1.36399000948146\\
-0.000146282830774753	1.15295805185919e-06	1.34443059582936\\
-0.000121558810944027	-9.37530060057592e-06	1.32818171052964\\
-9.6050067116248e-05	-1.72825328987067e-05	1.31524451359075\\
-7.04442454035292e-05	-2.2702352972531e-05	1.30578051959133\\
-4.53405036846271e-05	-2.58127639490939e-05	1.30002536749637\\
-2.1250460616198e-05	-2.68240935909198e-05	1.29819975317229\\
1.3998700202757e-06	-2.5968722522964e-05	1.30043488029\\
2.22673446541565e-05	-2.34923697137309e-05	1.30672280612082\\
4.10882377318202e-05	-1.96467049829829e-05	1.3168945022163\\
5.76741036326931e-05	-1.46830865061931e-05	1.33062271842348\\
7.19069710474014e-05	-8.84726006853426e-06	1.34744353946974\\
8.37338998692719e-05	-2.37489697468217e-06	1.36678954791967\\
9.31609559844222e-05	4.51211699322614e-06	1.38802804984755\\
0.000100246689226663	1.16087016155538e-05	1.41049916426205\\
0.000105095227613929	1.87289527373677e-05	1.43355017287828\\
0.000107849122621564	2.57078945975406e-05	1.45656402393929\\
0.000108682093532187	3.24026422963702e-05	1.47898110541331\\
0.000107791823272094	3.86930048392589e-05	1.50031429341149\\
0.000105392954152266	4.44815645793484e-05	1.52015785847392\\
0.000101710420824444	4.96932757998441e-05	1.5381911288737\\
9.69732411370134e-05	5.4274632227318e-05	1.55417793119408\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000220564953061044	6.97495032821928e-05	3.18283598975763\\
-0.000207565276575951	4.88242994987308e-05	3.12591466948926\\
-0.000190187919551254	3.02986099745488e-05	3.0592453837128\\
-0.000169446379122361	1.43774095971449e-05	2.98975269126591\\
-0.000146282830774753	1.15295805185919e-06	2.9213022845318\\
-0.000121558810944027	-9.37530060057592e-06	2.85598610119787\\
-9.6050067116248e-05	-1.72825328987067e-05	2.79486398673662\\
-7.04442454035292e-05	-2.2702352972531e-05	2.73840148073095\\
-4.53405036846271e-05	-2.58127639490939e-05	2.68673395881367\\
-2.1250460616198e-05	-2.68240935909198e-05	2.6398279760401\\
1.3998700202757e-06	-2.5968722522964e-05	2.59757861626261\\
2.22673446541565e-05	-2.34923697137309e-05	2.55986476910275\\
4.10882377318202e-05	-1.96467049829829e-05	2.52657571866972\\
5.76741036326931e-05	-1.46830865061931e-05	2.49761824513969\\
7.19069710474014e-05	-8.84726006853426e-06	2.47291128376115\\
8.37338998692719e-05	-2.37489697468217e-06	2.45237379795153\\
9.31609559844222e-05	4.51211699322614e-06	2.43591032952535\\
0.000100246689226663	1.16087016155538e-05	2.42339751315974\\
0.000105095227613929	1.87289527373677e-05	2.41467370064159\\
0.000107849122621564	2.57078945975406e-05	2.40953281266628\\
0.000108682093532187	3.24026422963702e-05	2.40772269419861\\
0.000107791823272094	3.86930048392589e-05	2.40894763132621\\
0.000105392954152266	4.44815645793484e-05	2.41287429395211\\
0.000101710420824444	4.96932757998441e-05	2.41914017290083\\
9.69732411370134e-05	5.4274632227318e-05	2.42736354021308\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000220564953061044	6.97495032821928e-05	3.32308558577628\\
-0.000207565276575951	4.88242994987308e-05	3.40552315992519\\
-0.000190187919551254	3.02986099745488e-05	3.49085193138785\\
-0.000169446379122361	1.43774095971449e-05	3.57090155777131\\
-0.000146282830774753	1.15295805185919e-06	3.6405895394512\\
-0.000121558810944027	-9.37530060057592e-06	3.69739936800664\\
-9.6050067116248e-05	-1.72825328987067e-05	3.74065544642888\\
-7.04442454035292e-05	-2.2702352972531e-05	3.77086843404002\\
-4.53405036846271e-05	-2.58127639490939e-05	3.78923217106434\\
-2.1250460616198e-05	-2.68240935909198e-05	3.79727141748095\\
1.3998700202757e-06	-2.5968722522964e-05	3.79661220933888\\
2.22673446541565e-05	-2.34923697137309e-05	3.78884264725816\\
4.10882377318202e-05	-1.96467049829829e-05	3.77543635934901\\
5.76741036326931e-05	-1.46830865061931e-05	3.7577172217422\\
7.19069710474014e-05	-8.84726006853426e-06	3.73684975164146\\
8.37338998692719e-05	-2.37489697468217e-06	3.71384426039972\\
9.31609559844222e-05	4.51211699322614e-06	3.68956938904339\\
0.000100246689226663	1.16087016155538e-05	3.66476725641474\\
0.000105095227613929	1.87289527373677e-05	3.64006834621724\\
0.000107849122621564	2.57078945975406e-05	3.61600461325838\\
0.000108682093532187	3.24026422963702e-05	3.59302022483818\\
0.000107791823272094	3.86930048392589e-05	3.57147996255314\\
0.000105392954152266	4.44815645793484e-05	3.55167566600499\\
0.000101710420824444	4.96932757998441e-05	3.53383126524217\\
9.69732411370134e-05	5.4274632227318e-05	3.51810697761201\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000190705766658628	6.74164725856507e-05	0.201930454136228\\
-0.000175305386974737	4.88624608944392e-05	0.206090040531772\\
-0.000156677315264294	3.3060368494971e-05	0.214987628107562\\
-0.000135862014176804	2.0030688798412e-05	0.23055714388309\\
-0.00011375781616266	9.69496777575398e-06	0.253430477405502\\
-9.11324460906863e-05	1.90513344257261e-06	0.282956818636475\\
-6.86338607781836e-05	-3.53418661663607e-06	0.31760965121808\\
-4.68000756925711e-05	-6.84875720286519e-06	0.355458566155719\\
-2.60680074449053e-05	-8.28191903622128e-06	0.394544656853307\\
-6.78155425869223e-06	-8.08481466960325e-06	0.433118573855467\\
1.08007942794723e-05	-6.50885455033092e-06	0.4697587844673\\
2.6498544458317e-05	-3.79983791705566e-06	0.503405129053632\\
4.02017773719288e-05	-1.9332274862636e-07	0.53334098682873\\
5.18636033587817e-05	4.089022279165e-06	0.559149212864977\\
6.14924636277187e-05	8.84225166865082e-06	0.580658476818048\\
6.91443239574125e-05	1.38802660228266e-05	0.597889820761313\\
7.49148577429732e-05	1.90372901586697e-05	0.611008485867584\\
7.89317463025075e-05	2.41687554791264e-05	0.620283018069441\\
8.1347235566302e-05	2.91516316352046e-05	0.626051892972444\\
8.23310839899331e-05	3.38842557864704e-05	0.628696988371232\\
8.2064021152177e-05	3.82857140760255e-05	0.628622861866881\\
8.0731814144607e-05	4.22948363831387e-05	0.626240736020695\\
7.85200130187733e-05	4.58688702778616e-05	0.621956202560472\\
7.5609419936444e-05	4.8981902553642e-05	0.616159833595826\\
7.21723012198562e-05	5.16230965570031e-05	0.609220073956576\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000190705766658628	6.74164725856507e-05	1.44601701700206\\
-0.000175305386974737	4.88624608944392e-05	1.42250645366717\\
-0.000156677315264294	3.3060368494971e-05	1.40058267721992\\
-0.000135862014176804	2.0030688798412e-05	1.38087838680377\\
-0.00011375781616266	9.69496777575398e-06	1.36373951468488\\
-9.11324460906863e-05	1.90513344257261e-06	1.34951815207189\\
-6.86338607781836e-05	-3.53418661663607e-06	1.33861880095939\\
-4.68000756925711e-05	-6.84875720286519e-06	1.33143292224803\\
-2.60680074449053e-05	-8.28191903622128e-06	1.32824728532301\\
-6.78155425869223e-06	-8.08481466960325e-06	1.32917441454807\\
1.08007942794723e-05	-6.50885455033092e-06	1.33412261616182\\
2.6498544458317e-05	-3.79983791705566e-06	1.34280339025953\\
4.02017773719288e-05	-1.9332274862636e-07	1.35476508905678\\
5.18636033587817e-05	4.089022279165e-06	1.36944009644524\\
6.14924636277187e-05	8.84225166865082e-06	1.38619499757696\\
6.91443239574125e-05	1.38802660228266e-05	1.40437662583126\\
7.49148577429732e-05	1.90372901586697e-05	1.42335010772391\\
7.89317463025075e-05	2.41687554791264e-05	1.44252750045032\\
8.1347235566302e-05	2.91516316352046e-05	1.4613872409594\\
8.23310839899331e-05	3.38842557864704e-05	1.4794855303073\\
8.2064021152177e-05	3.82857140760255e-05	1.49646115942589\\
8.0731814144607e-05	4.22948363831387e-05	1.51203532904661\\
7.85200130187733e-05	4.58688702778616e-05	1.52600787476241\\
7.5609419936444e-05	4.8981902553642e-05	1.53825108164709\\
7.21723012198562e-05	5.16230965570031e-05	1.54870202717829\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000190705766658628	6.74164725856507e-05	3.18283598975763\\
-0.000175305386974737	4.88624608944392e-05	3.1073337446068\\
-0.000156677315264294	3.3060368494971e-05	3.02988909671121\\
-0.000135862014176804	2.0030688798412e-05	2.95577163187585\\
-0.00011375781616266	9.69496777575398e-06	2.88699001119539\\
-9.11324460906863e-05	1.90513344257261e-06	2.82411872959699\\
-6.86338607781836e-05	-3.53418661663607e-06	2.76711170136105\\
-4.68000756925711e-05	-6.84875720286519e-06	2.71568366604337\\
-2.60680074449053e-05	-8.28191903622128e-06	2.66949361589948\\
-6.78155425869223e-06	-8.08481466960325e-06	2.62822921457767\\
1.08007942794723e-05	-6.50885455033092e-06	2.5916371958623\\
2.6498544458317e-05	-3.79983791705566e-06	2.5595231373799\\
4.02017773719288e-05	-1.9332274862636e-07	2.53173497549661\\
5.18636033587817e-05	4.089022279165e-06	2.50814004950639\\
6.14924636277187e-05	8.84225166865082e-06	2.48860231768257\\
6.91443239574125e-05	1.38802660228266e-05	2.47296380803532\\
7.49148577429732e-05	1.90372901586697e-05	2.46103225191667\\
7.89317463025075e-05	2.41687554791264e-05	2.45257526080995\\
8.1347235566302e-05	2.91516316352046e-05	2.44732036175596\\
8.23310839899331e-05	3.38842557864704e-05	2.44495964368985\\
8.2064021152177e-05	3.82857140760255e-05	2.44515757622034\\
8.0731814144607e-05	4.22948363831387e-05	2.4475606230549\\
7.85200130187733e-05	4.58688702778616e-05	2.45180747660826\\
7.5609419936444e-05	4.8981902553642e-05	2.45753900545171\\
7.21723012198562e-05	5.16230965570031e-05	2.46440727602349\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000190705766658628	6.74164725856507e-05	3.32308558577628\\
-0.000175305386974737	4.88624608944392e-05	3.41368716414748\\
-0.000156677315264294	3.3060368494971e-05	3.50223723015547\\
-0.000135862014176804	2.0030688798412e-05	3.57982584674682\\
-0.00011375781616266	9.69496777575398e-06	3.64269103836\\
-9.11324460906863e-05	1.90513344257261e-06	3.69022183984048\\
-6.86338607781836e-05	-3.53418661663607e-06	3.7234739868199\\
-4.68000756925711e-05	-6.84875720286519e-06	3.74424191337249\\
-2.60680074449053e-05	-8.28191903622128e-06	3.75453335255233\\
-6.78155425869223e-06	-8.08481466960325e-06	3.75629746664997\\
1.08007942794723e-05	-6.50885455033092e-06	3.75130131867296\\
2.6498544458317e-05	-3.79983791705566e-06	3.74108832075111\\
4.02017773719288e-05	-1.9332274862636e-07	3.7269789362776\\
5.18636033587817e-05	4.089022279165e-06	3.71009062820166\\
6.14924636277187e-05	8.84225166865082e-06	3.69136419349354\\
6.91443239574125e-05	1.38802660228266e-05	3.67158973017267\\
7.49148577429732e-05	1.90372901586697e-05	3.65142913899852\\
7.89317463025075e-05	2.41687554791264e-05	3.63143420508789\\
8.1347235566302e-05	2.91516316352046e-05	3.61206048870917\\
8.23310839899331e-05	3.38842557864704e-05	3.59367782202601\\
8.2064021152177e-05	3.82857140760255e-05	3.57657838688197\\
8.0731814144607e-05	4.22948363831387e-05	3.56098329627355\\
7.85200130187733e-05	4.58688702778616e-05	3.54704843046491\\
7.5609419936444e-05	4.8981902553642e-05	3.53487006370154\\
7.21723012198562e-05	5.16230965570031e-05	3.52449060723784\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000166613681006005	6.55600312904057e-05	0.201930454136228\\
-0.000149415899091738	4.8903722738128e-05	0.207515817407297\\
-0.00013001491201928	3.5260050294109e-05	0.219404327390313\\
-0.00010942171083752	2.44731240640724e-05	0.239325070428321\\
-8.84501569435067e-05	1.63168389971679e-05	0.266980781334753\\
-6.77508547388261e-05	1.05273931430498e-05	0.300630997816233\\
-4.78365948433558e-05	6.8242779747152e-06	0.337923645813428\\
-2.91018852467239e-05	4.92390775027528e-06	0.376519703946933\\
-1.18384947572347e-05	4.54858292166546e-06	0.414432686585146\\
3.75155007626396e-06	5.43251228826663e-06	0.45015237321668\\
1.75445027668095e-05	7.3259608872006e-06	0.482641787411764\\
2.94843275892817e-05	9.99815131014057e-06	0.511274259364514\\
3.95726762327775e-05	1.3239266635405e-05	0.535751193873128\\
4.78592770175056e-05	1.68617387391927e-05	0.556021705802427\\
5.44327410878483e-05	2.07009198386835e-05	0.572213223317249\\
5.94118652838805e-05	2.46151986676786e-05	0.584575525762141\\
6.29375402232856e-05	2.84856140902521e-05	0.593437464243686\\
6.51653698221461e-05	3.22150234111235e-05	0.599174348552121\\
6.62590877995761e-05	3.57268909097277e-05	0.602183744000585\\
6.63848272297823e-05	3.8963769131775e-05	0.602867655208781\\
6.57062675145141e-05	4.18855489680456e-05	0.601619473910202\\
6.4380653365423e-05	4.44675540304943e-05	0.598814476631502\\
6.25556547740084e-05	4.66985507437577e-05	0.594803005242915\\
6.03670164850398e-05	4.85787387637875e-05	0.589905727508632\\
5.79369303324747e-05	5.0117777763249e-05	0.584410559591954\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000166613681006005	6.55600312904057e-05	1.44601701700206\\
-0.000149415899091738	4.8903722738128e-05	1.43030742167043\\
-0.00013001491201928	3.5260050294109e-05	1.41267645622582\\
-0.00010942171083752	2.44731240640724e-05	1.39561687005597\\
-8.84501569435067e-05	1.63168389971679e-05	1.38044783729665\\
-6.77508547388261e-05	1.05273931430498e-05	1.36810061156237\\
-4.78365948433558e-05	6.8242779747152e-06	1.35928796469977\\
-2.91018852467239e-05	4.92390775027528e-06	1.3544755264034\\
-1.18384947572347e-05	4.54858292166546e-06	1.35383836301417\\
3.75155007626396e-06	5.43251228826663e-06	1.35726155310023\\
1.75445027668095e-05	7.3259608872006e-06	1.36438440842877\\
2.94843275892817e-05	9.99815131014057e-06	1.3746689012644\\
3.95726762327775e-05	1.3239266635405e-05	1.38747305723836\\
4.78592770175056e-05	1.68617387391927e-05	1.40211659718373\\
5.44327410878483e-05	2.07009198386835e-05	1.41793278006574\\
5.94118652838805e-05	2.46151986676786e-05	1.43430515206703\\
6.29375402232856e-05	2.84856140902521e-05	1.45069060840525\\
6.51653698221461e-05	3.22150234111235e-05	1.46663134037151\\
6.62590877995761e-05	3.57268909097277e-05	1.48175845656822\\
6.63848272297823e-05	3.8963769131775e-05	1.49578979141878\\
6.57062675145141e-05	4.18855489680456e-05	1.50852394426557\\
6.4380653365423e-05	4.44675540304943e-05	1.51983209879806\\
6.25556547740084e-05	4.66985507437577e-05	1.52964873744281\\
6.03670164850398e-05	4.85787387637875e-05	1.53796201770562\\
5.79369303324747e-05	5.0117777763249e-05	1.54480431750437\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000166613681006005	6.55600312904057e-05	3.18283598975763\\
-0.000149415899091738	4.8903722738128e-05	3.08975999739654\\
-0.00013001491201928	3.5260050294109e-05	3.00327193764811\\
-0.00010942171083752	2.44731240640724e-05	2.92578766365691\\
-8.84501569435067e-05	1.63168389971679e-05	2.85713581949393\\
-6.77508547388261e-05	1.05273931430498e-05	2.79644922975925\\
-4.78365948433558e-05	6.8242779747152e-06	2.74278528041541\\
-2.91018852467239e-05	4.92390775027528e-06	2.69533008724593\\
-1.18384947572347e-05	4.54858292166546e-06	2.65344972795562\\
3.75155007626396e-06	5.43251228826663e-06	2.61667795340752\\
1.75445027668095e-05	7.3259608872006e-06	2.5846769341282\\
2.94843275892817e-05	9.99815131014057e-06	2.55719015293638\\
3.95726762327775e-05	1.3239266635405e-05	2.53399870978808\\
4.78592770175056e-05	1.68617387391927e-05	2.51488708605237\\
5.44327410878483e-05	2.07009198386835e-05	2.49962050921246\\
5.94118652838805e-05	2.46151986676786e-05	2.48793339849009\\
6.29375402232856e-05	2.84856140902521e-05	2.4795268869492\\
6.51653698221461e-05	3.22150234111235e-05	2.4740728633327\\
6.62590877995761e-05	3.57268909097277e-05	2.47122204204098\\
6.63848272297823e-05	3.8963769131775e-05	2.47061396592887\\
6.57062675145141e-05	4.18855489680456e-05	2.47188736323764\\
6.4380653365423e-05	4.44675540304943e-05	2.47468978640345\\
6.25556547740084e-05	4.66985507437577e-05	2.47868589047179\\
6.03670164850398e-05	4.85787387637875e-05	2.48356403976102\\
5.79369303324747e-05	5.0117777763249e-05	2.48904116598444\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000166613681006005	6.55600312904057e-05	3.32308558577628\\
-0.000149415899091738	4.8903722738128e-05	3.42139606941784\\
-0.00013001491201928	3.5260050294109e-05	3.51198629938768\\
-0.00010942171083752	2.44731240640724e-05	3.58618622223445\\
-8.84501569435067e-05	1.63168389971679e-05	3.64226572060311\\
-6.77508547388261e-05	1.05273931430498e-05	3.68163767553925\\
-4.78365948433558e-05	6.8242779747152e-06	3.70682180251661\\
-2.91018852467239e-05	4.92390775027528e-06	3.72049418417294\\
-1.18384947572347e-05	4.54858292166546e-06	3.72509907281612\\
3.75155007626396e-06	5.43251228826663e-06	3.72272807522194\\
1.75445027668095e-05	7.3259608872006e-06	3.71511684970724\\
2.94843275892817e-05	9.99815131014057e-06	3.70368667057306\\
3.95726762327775e-05	1.3239266635405e-05	3.68959702367729\\
4.78592770175056e-05	1.68617387391927e-05	3.67379459545424\\
5.44327410878483e-05	2.07009198386835e-05	3.65705347183243\\
5.94118652838805e-05	2.46151986676786e-05	3.640005908085\\
6.29375402232856e-05	2.84856140902521e-05	3.62316502479968\\
6.51653698221461e-05	3.22150234111235e-05	3.60694143214009\\
6.62590877995761e-05	3.57268909097277e-05	3.59165574178641\\
6.63848272297823e-05	3.8963769131775e-05	3.57754857183976\\
6.57062675145141e-05	4.18855489680456e-05	3.5647892029828\\
6.4380653365423e-05	4.44675540304943e-05	3.5534836225632\\
6.25556547740084e-05	4.66985507437577e-05	3.5436823512387\\
6.03670164850398e-05	4.85787387637875e-05	3.53538819942094\\
5.79369303324747e-05	5.0117777763249e-05	3.52856394131545\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000146928734154483	6.4052183790274e-05	0.201930454136228\\
-0.000128354404494705	4.89331363767285e-05	0.209086431114028\\
-0.000108499332503429	3.70249705249331e-05	0.22431705319763\\
-8.83027405323374e-05	2.80038199225695e-05	0.248760104222165\\
-6.84677235900695e-05	2.15164019079297e-05	0.280885439997051\\
-4.9516408439567e-05	1.72088213830016e-05	0.317870374524133\\
-3.18272934865003e-05	1.47414892476855e-05	0.356776650181494\\
-1.56617549902361e-05	1.37966794938357e-05	0.395157443494234\\
-1.18407460971894e-06	1.408225994039e-05	0.431239472676731\\
1.1522329624426e-05	1.53334612712731e-05	0.463885469424069\\
2.2440915914011e-05	1.73136028949505e-05	0.492474191276041\\
3.16094684801634e-05	1.9814181676508e-05	0.516768330777263\\
3.91086388392147e-05	2.26544788807849e-05	0.536799305165581\\
4.50514875163977e-05	2.56807397594742e-05	0.552776802778938\\
4.95740518784883e-05	2.8764956522827e-05	0.565021774194722\\
5.28269984346902e-05	3.18032946808335e-05	0.573918454487493\\
5.49684053562682e-05	3.47142204283126e-05	0.579880670535734\\
5.6157688644021e-05	3.7436401223586e-05	0.583328417326773\\
5.65506486274001e-05	3.99264588840336e-05	0.584671669810982\\
5.62955804430621e-05	4.21566542722647e-05	0.584299289698867\\
5.55303663620265e-05	4.41125765591591e-05	0.582571578860928\\
5.43804501701498e-05	4.57909001582107e-05	0.579815518071027\\
5.29575837028501e-05	4.71972605860417e-05	0.576322048498934\\
5.13592319183635e-05	4.83442881620571e-05	0.572344949788541\\
4.96685242221631e-05	4.9249826619953e-05	0.568100984171343\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000146928734154483	6.4052183790274e-05	1.44601701700206\\
-0.000128354404494705	4.89331363767285e-05	1.43761599498985\\
-0.000108499332503429	3.70249705249331e-05	1.42349668781357\\
-8.83027405323374e-05	2.80038199225695e-05	1.40847245625117\\
-6.84677235900695e-05	2.15164019079297e-05	1.39493129277363\\
-4.9516408439567e-05	1.72088213830016e-05	1.38433525699613\\
-3.18272934865003e-05	1.47414892476855e-05	1.37757644722132\\
-1.56617549902361e-05	1.37966794938357e-05	1.37504763864486\\
-1.18407460971894e-06	1.408225994039e-05	1.37670429429537\\
1.1522329624426e-05	1.53334612712731e-05	1.38216503769695\\
2.2440915914011e-05	1.73136028949505e-05	1.39082958208832\\
3.16094684801634e-05	1.9814181676508e-05	1.40198830208627\\
3.91086388392147e-05	2.26544788807849e-05	1.41490918475455\\
4.50514875163977e-05	2.56807397594742e-05	1.42889864239734\\
4.95740518784883e-05	2.8764956522827e-05	1.44333887050713\\
5.28269984346902e-05	3.18032946808335e-05	1.45770685620221\\
5.49684053562682e-05	3.47142204283126e-05	1.47158034447582\\
5.6157688644021e-05	3.7436401223586e-05	1.48463526845213\\
5.65506486274001e-05	3.99264588840336e-05	1.49663806800316\\
5.62955804430621e-05	4.21566542722647e-05	1.50743531055277\\
5.55303663620265e-05	4.41125765591591e-05	1.51694221871167\\
5.43804501701498e-05	4.57909001582107e-05	1.52513111775674\\
5.29575837028501e-05	4.71972605860417e-05	1.53202040982229\\
5.13592319183635e-05	4.83442881620571e-05	1.53766441566742\\
4.96685242221631e-05	4.9249826619953e-05	1.54214425666329\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000146928734154483	6.4052183790274e-05	3.18283598975763\\
-0.000128354404494705	4.89331363767285e-05	3.07311115491671\\
-0.000108499332503429	3.70249705249331e-05	2.97900351101077\\
-8.83027405323374e-05	2.80038199225695e-05	2.89908201624954\\
-6.84677235900695e-05	2.15164019079297e-05	2.83085837715598\\
-4.9516408439567e-05	1.72088213830016e-05	2.77215943325836\\
-3.18272934865003e-05	1.47414892476855e-05	2.72133161201914\\
-1.56617549902361e-05	1.37966794938357e-05	2.67719098715897\\
-1.18407460971894e-06	1.408225994039e-05	2.63891752491227\\
1.1522329624426e-05	1.53334612712731e-05	2.60594355174049\\
2.2440915914011e-05	1.73136028949505e-05	2.57785503494618\\
3.16094684801634e-05	1.9814181676508e-05	2.55431449333961\\
3.91086388392147e-05	2.26544788807849e-05	2.53500803058152\\
4.50514875163977e-05	2.56807397594742e-05	2.51961440575885\\
4.95740518784883e-05	2.8764956522827e-05	2.50779154376859\\
5.28269984346902e-05	3.18032946808335e-05	2.49917519869007\\
5.49684053562682e-05	3.47142204283126e-05	2.49338497170255\\
5.6157688644021e-05	3.7436401223586e-05	2.4900339142141\\
5.65506486274001e-05	3.99264588840336e-05	2.48873907332144\\
5.62955804430621e-05	4.21566542722647e-05	2.48913132303233\\
5.55303663620265e-05	4.41125765591591e-05	2.49086358296057\\
5.43804501701498e-05	4.57909001582107e-05	2.49361705505729\\
5.29575837028501e-05	4.71972605860417e-05	2.49710544628081\\
5.13592319183635e-05	4.83442881620571e-05	2.50107733950373\\
4.96685242221631e-05	4.9249826619953e-05	2.50531697121999\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000146928734154483	6.4052183790274e-05	3.32308558577628\\
-0.000128354404494705	4.89331363767285e-05	3.42866731326481\\
-0.000108499332503429	3.70249705249331e-05	3.5203078401304\\
-8.83027405323374e-05	2.80038199225695e-05	3.59054803497837\\
-6.84677235900695e-05	2.15164019079297e-05	3.64014813236509\\
-4.9516408439567e-05	1.72088213830016e-05	3.67245445523697\\
-3.18272934865003e-05	1.47414892476855e-05	3.69113499631081\\
-1.56617549902361e-05	1.37966794938357e-05	3.69942383726545\\
-1.18407460971894e-06	1.408225994039e-05	3.69995867627607\\
1.1522329624426e-05	1.53334612712731e-05	3.69482592287593\\
2.2440915914011e-05	1.73136028949505e-05	3.68566117577921\\
3.16094684801634e-05	1.9814181676508e-05	3.67374885818683\\
3.91086388392147e-05	2.26544788807849e-05	3.66010346390377\\
4.50514875163977e-05	2.56807397594742e-05	3.64553013346445\\
4.95740518784883e-05	2.8764956522827e-05	3.63066779592658\\
5.28269984346902e-05	3.18032946808335e-05	3.61601947501659\\
5.49684053562682e-05	3.47142204283126e-05	3.60197399768213\\
5.6157688644021e-05	3.7436401223586e-05	3.58882238440321\\
5.65506486274001e-05	3.99264588840336e-05	3.57677117326063\\
5.62955804430621e-05	4.21566542722647e-05	3.56595406111225\\
5.55303663620265e-05	4.41125765591591e-05	3.55644260386305\\
5.43804501701498e-05	4.57909001582107e-05	3.54825629351116\\
5.29575837028501e-05	4.71972605860417e-05	3.54137207979418\\
5.13592319183635e-05	4.83442881620571e-05	3.53573327943652\\
4.96685242221631e-05	4.9249826619953e-05	3.53125777234159\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000130650746812998	6.28064680774405e-05	0.201930454136228\\
-0.000110998845811537	4.89476622559155e-05	0.210801284544993\\
-9.09055723232258e-05	3.84544122638963e-05	0.229674849349684\\
-7.12058038391189e-05	3.08429743483045e-05	0.258682318516779\\
-5.24749050907428e-05	2.56507697812156e-05	0.294856616617279\\
-3.51022394060103e-05	2.24543906603656e-05	0.334418048061948\\
-1.9337085176961e-05	2.08745519142882e-05	0.374112399910539\\
-5.31952481749507e-06	2.05758083589299e-05	0.411628092812041\\
6.89684762818492e-06	2.12644846544853e-05	0.445549043111364\\
1.73267551686221e-05	2.26861851468812e-05	0.475155327098504\\
2.60378026961232e-05	2.46232910354713e-05	0.500214738250006\\
3.31369931000877e-05	2.68924696637811e-05	0.520813386044101\\
3.87589143389918e-05	2.93421194582331e-05	0.537232192777241\\
4.30555255379204e-05	3.18496903406109e-05	0.549861904348491\\
4.61875230219422e-05	3.43188688018744e-05	0.559146476467244\\
4.83172500953173e-05	3.66766615966474e-05	0.565546031268661\\
4.96030748329365e-05	3.88704399282202e-05	0.5695128694956\\
5.0195121513709e-05	4.08650167741778e-05	0.571476108856329\\
5.02322129662807e-05	4.26398278600895e-05	0.571832083395059\\
4.98398650732256e-05	4.41862766612785e-05	0.570938694648163\\
4.91291697109299e-05	4.55052898373258e-05	0.569112568485379\\
4.81964060478034e-05	4.66051146037169e-05	0.566628266306802\\
4.71232298446385e-05	4.74993755342456e-05	0.563719026368088\\
4.59773039966903e-05	4.82053961328367e-05	0.560578641236439\\
4.48132492924765e-05	4.87427806045715e-05	0.557364155832055\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000130650746812998	6.28064680774405e-05	1.44601701700206\\
-0.000110998845811537	4.89476622559155e-05	1.4444591073353\\
-9.09055723232258e-05	3.84544122638963e-05	1.43317053108531\\
-7.12058038391189e-05	3.08429743483045e-05	1.41969889972644\\
-5.24749050907428e-05	2.56507697812156e-05	1.40754224030992\\
-3.51022394060103e-05	2.24543906603656e-05	1.39860110975694\\
-1.9337085176961e-05	2.08745519142882e-05	1.39380663103844\\
-5.31952481749507e-06	2.05758083589299e-05	1.39336305587754\\
6.89684762818492e-06	2.12644846544853e-05	1.39695576309271\\
1.73267551686221e-05	2.26861851468812e-05	1.4039537324966\\
2.60378026961232e-05	2.46232910354713e-05	1.41357997120283\\
3.31369931000877e-05	2.68924696637811e-05	1.42503525760594\\
3.87589143389918e-05	2.93421194582331e-05	1.43757658984813\\
4.30555255379204e-05	3.18496903406109e-05	1.45055961820908\\
4.61875230219422e-05	3.43188688018744e-05	1.46345583136779\\
4.83172500953173e-05	3.66766615966474e-05	1.47585371074562\\
4.96030748329365e-05	3.88704399282202e-05	1.48745066146653\\
5.0195121513709e-05	4.08650167741778e-05	1.49804030340522\\
5.02322129662807e-05	4.26398278600895e-05	1.5074979968316\\
4.98398650732256e-05	4.41862766612785e-05	1.5157662944042\\
4.91291697109299e-05	4.55052898373258e-05	1.52284124866117\\
4.81964060478034e-05	4.66051146037169e-05	1.52876003808779\\
4.71232298446385e-05	4.74993755342456e-05	1.5335901018284\\
4.59773039966903e-05	4.82053961328367e-05	1.53741981845242\\
4.48132492924765e-05	4.87427806045715e-05	1.54035067877084\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000130650746812998	6.28064680774405e-05	3.18283598975763\\
-0.000110998845811537	4.89476622559155e-05	3.05731347796242\\
-9.09055723232258e-05	3.84544122638963e-05	2.95676525509039\\
-7.12058038391189e-05	3.08429743483045e-05	2.8751035998588\\
-5.24749050907428e-05	2.56507697812156e-05	2.80750511175896\\
-3.51022394060103e-05	2.24543906603656e-05	2.75064540326231\\
-1.9337085176961e-05	2.08745519142882e-05	2.70231442891827\\
-5.31952481749507e-06	2.05758083589299e-05	2.66106658288161\\
6.89684762818492e-06	2.12644846544853e-05	2.6259508653361\\
1.73267551686221e-05	2.26861851468812e-05	2.59631016175763\\
2.60378026961232e-05	2.46232910354713e-05	2.57164096253264\\
3.31369931000877e-05	2.68924696637811e-05	2.55150452251417\\
3.87589143389918e-05	2.93421194582331e-05	2.5354781312947\\
4.30555255379204e-05	3.18496903406109e-05	2.52313447626327\\
4.61875230219422e-05	3.43188688018744e-05	2.51403846558223\\
4.83172500953173e-05	3.66766615966474e-05	2.50775335214238\\
4.96030748329365e-05	3.88704399282202e-05	2.50385059183338\\
5.0195121513709e-05	4.08650167741778e-05	2.50192004223046\\
5.02322129662807e-05	4.26398278600895e-05	2.50157869549005\\
4.98398650732256e-05	4.41862766612785e-05	2.50247718458015\\
4.91291697109299e-05	4.55052898373258e-05	2.50430392702421\\
4.81964060478034e-05	4.66051146037169e-05	2.50678710447875\\
4.71232298446385e-05	4.74993755342456e-05	2.50969482612982\\
4.59773039966903e-05	4.82053961328367e-05	2.51283386571735\\
4.48132492924765e-05	4.87427806045715e-05	2.51604734631846\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000130650746812998	6.28064680774405e-05	3.32308558577628\\
-0.000110998845811537	4.89476622559155e-05	3.4355190766098\\
-9.09055723232258e-05	3.84544122638963e-05	3.52738738821384\\
-7.12058038391189e-05	3.08429743483045e-05	3.59335390181632\\
-5.24749050907428e-05	2.56507697812156e-05	3.63691703291817\\
-3.51022394060103e-05	2.24543906603656e-05	3.66315528212581\\
-1.9337085176961e-05	2.08745519142882e-05	3.67658646577525\\
-5.31952481749507e-06	2.05758083589299e-05	3.68076224060094\\
6.89684762818492e-06	2.12644846544853e-05	3.678364310949\\
1.73267551686221e-05	2.26861851468812e-05	3.6714007628122\\
2.60378026961232e-05	2.46232910354713e-05	3.66138431239188\\
3.31369931000877e-05	2.68924696637811e-05	3.64946681823211\\
3.87589143389918e-05	2.93421194582331e-05	3.63653307047658\\
4.30555255379204e-05	3.18496903406109e-05	3.62326398557548\\
4.61875230219422e-05	3.43188688018744e-05	3.61017921097897\\
4.83172500953173e-05	3.66766615966474e-05	3.59766689023955\\
4.96030748329365e-05	3.88704399282202e-05	3.58600586160071\\
5.0195121513709e-05	4.08650167741778e-05	3.57538352990421\\
5.02322129662807e-05	4.26398278600895e-05	3.5659112086795\\
4.98398650732256e-05	4.41862766612785e-05	3.5576378107637\\
4.91291697109299e-05	4.55052898373258e-05	3.55056224022545\\
4.81964060478034e-05	4.66051146037169e-05	3.54464457552287\\
4.71232298446385e-05	4.74993755342456e-05	3.53981603006991\\
4.59773039966903e-05	4.82053961328367e-05	3.53598765899\\
4.48132492924765e-05	4.87427806045715e-05	3.53305780347486\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000265226545832041	7.33479945284075e-05	0.201930454136228\\
-0.000256169799645102	4.88498700134496e-05	0.203490128484583\\
-0.000241196863019269	2.61610225089013e-05	0.207305705645611\\
-0.00022118950175977	5.70917215155142e-06	0.214730541879329\\
-0.000197058856110744	-1.21826833053432e-05	0.227063499488108\\
-0.000169718456566628	-2.72933021347252e-05	0.245280571854528\\
-0.000140062037713209	-3.94969525200713e-05	0.26985538191242\\
-0.000108945679672624	-4.87549130587503e-05	0.300685225602431\\
-7.71737428409364e-05	-5.51055839013489e-05	0.337114768206436\\
-4.54880567411189e-05	-5.86539047537806e-05	0.378032536744374\\
-1.45598604745822e-05	-5.95606153062818e-05	0.422009303568191\\
1.50159450011769e-05	-5.80317487342961e-05	0.467449600962812\\
4.27245970154499e-05	-5.4308625050058e-05	0.512734174521706\\
6.81336105896967e-05	-4.86585107734612e-05	0.556339097616757\\
9.08934729598498e-05	-4.13660348020752e-05	0.596924571004175\\
0.000110737050117947	-3.27253958351488e-05	0.633392159294777\\
0.000127477818432743	-2.30333612987017e-05	0.66491311399275\\
0.000141007006514304	-1.258303773454e-05	0.690932659006805\\
0.000151289719583893	-1.65838410464729e-06	0.711156016068568\\
0.000158360118449256	9.4705613783709e-06	0.725521914722516\\
0.000162315734728317	2.05517668074544e-05	0.734168717755305\\
0.000163311019843662	3.13546253632178e-05	0.737397379937261\\
0.000161550244201636	4.16727235053296e-05	0.735634449819061\\
0.000157279881877304	5.13259718274503e-05	0.729397355592263\\
0.000150780632569008	6.01621113145436e-05	0.719263365613586\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000265226545832041	7.33479945284075e-05	1.44601701700206\\
-0.000256169799645102	4.88498700134496e-05	1.4037836213286\\
-0.000241196863019269	2.61610225089013e-05	1.36938006614288\\
-0.00022118950175977	5.70917215155142e-06	1.34122743719968\\
-0.000197058856110744	-1.21826833053432e-05	1.31816334144079\\
-0.000169718456566628	-2.72933021347252e-05	1.29936894139235\\
-0.000140062037713209	-3.94969525200713e-05	1.28431941664701\\
-0.000108945679672624	-4.87549130587503e-05	1.27274220369938\\
-7.71737428409364e-05	-5.51055839013489e-05	1.26457130793143\\
-4.54880567411189e-05	-5.86539047537806e-05	1.25989244574045\\
-1.45598604745822e-05	-5.95606153062818e-05	1.2588799659096\\
1.50159450011769e-05	-5.80317487342961e-05	1.26173069726077\\
4.27245970154499e-05	-5.4308625050058e-05	1.26860160747129\\
6.81336105896967e-05	-4.86585107734612e-05	1.27955777021082\\
9.08934729598498e-05	-4.13660348020752e-05	1.29453534113714\\
0.000110737050117947	-3.27253958351488e-05	1.31332182023459\\
0.000127477818432743	-2.30333612987017e-05	1.33555347867828\\
0.000141007006514304	-1.258303773454e-05	1.36072788321953\\
0.000151289719583893	-1.65838410464729e-06	1.38822816581487\\
0.000158360118449256	9.4705613783709e-06	1.4173550856189\\
0.000162315734728317	2.05517668074544e-05	1.44736291985574\\
0.000163311019843662	3.13546253632178e-05	1.47749564466185\\
0.000161550244201636	4.16727235053296e-05	1.50702055819693\\
0.000157279881877304	5.13259718274503e-05	1.53525730427375\\
0.000150780632569008	6.01621113145436e-05	1.56160105614432\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000265226545832041	7.33479945284075e-05	3.18283598975763\\
-0.000256169799645102	4.88498700134496e-05	3.14898872305282\\
-0.000241196863019269	2.61610225089013e-05	3.09760773383414\\
-0.00022118950175977	5.70917215155142e-06	3.03574267415753\\
-0.000197058856110744	-1.21826833053432e-05	2.96862500497315\\
-0.000169718456566628	-2.72933021347252e-05	2.90000993329323\\
-0.000140062037713209	-3.94969525200713e-05	2.83249981792562\\
-0.000108945679672624	-4.87549130587503e-05	2.76782345121593\\
-7.71737428409364e-05	-5.51055839013489e-05	2.70706584358125\\
-4.54880567411189e-05	-5.86539047537806e-05	2.65085188574486\\
-1.45598604745822e-05	-5.95606153062818e-05	2.59949018235252\\
1.50159450011769e-05	-5.80317487342961e-05	2.55308352038115\\
4.27245970154499e-05	-5.4308625050058e-05	2.51161154635456\\
6.81336105896967e-05	-4.86585107734612e-05	2.47499017230085\\
9.08934729598498e-05	-4.13660348020752e-05	2.44311141869306\\
0.000110737050117947	-3.27253958351488e-05	2.41586693872297\\
0.000127477818432743	-2.30333612987017e-05	2.39315828799985\\
0.000141007006514304	-1.258303773454e-05	2.37489697190332\\
0.000151289719583893	-1.65838410464729e-06	2.36099728121907\\
0.000158360118449256	9.4705613783709e-06	2.35136481368004\\
0.000162315734728317	2.05517668074544e-05	2.34588332429252\\
0.000163311019843662	3.13546253632178e-05	2.34440214910616\\
0.000161550244201636	4.16727235053296e-05	2.34672593941766\\
0.000157279881877304	5.13259718274503e-05	2.35260787976958\\
0.000150780632569008	6.01621113145436e-05	2.36174700132626\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000265226545832041	7.33479945284075e-05	3.32308558577628\\
-0.000256169799645102	4.88498700134496e-05	3.39540166528491\\
-0.000241196863019269	2.61610225089013e-05	3.47519050358342\\
-0.00022118950175977	5.70917215155142e-06	3.55627658929799\\
-0.000197058856110744	-1.21826833053432e-05	3.63329306184014\\
-0.000169718456566628	-2.72933021347252e-05	3.70212172071181\\
-0.000140062037713209	-3.94969525200713e-05	3.76000280618163\\
-0.000108945679672624	-4.87549130587503e-05	3.80543709588979\\
-7.71737428409364e-05	-5.51055839013489e-05	3.83797970930828\\
-4.54880567411189e-05	-5.86539047537806e-05	3.85799560451143\\
-1.45598604745822e-05	-5.95606153062818e-05	3.86642050325597\\
1.50159450011769e-05	-5.80317487342961e-05	3.86455098342209\\
4.27245970154499e-05	-5.4308625050058e-05	3.85387377327192\\
6.81336105896967e-05	-4.86585107734612e-05	3.83593572206111\\
9.08934729598498e-05	-4.13660348020752e-05	3.81225111096676\\
0.000110737050117947	-3.27253958351488e-05	3.78424067153756\\
0.000127477818432743	-2.30333612987017e-05	3.75319594829596\\
0.000141007006514304	-1.258303773454e-05	3.72026281525678\\
0.000151289719583893	-1.65838410464729e-06	3.6864386022259\\
0.000158360118449256	9.4705613783709e-06	3.65257814269731\\
0.000162315734728317	2.05517668074544e-05	3.61940496875492\\
0.000163311019843662	3.13546253632178e-05	3.58752476507814\\
0.000161550244201636	4.16727235053296e-05	3.55743900785632\\
0.000157279881877304	5.13259718274503e-05	3.52955742978491\\
0.000150780632569008	6.01621113145436e-05	3.50420855539806\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000238216702293559	7.11531192376334e-05	0.201930454136228\\
-0.000226725466090677	4.88186623511493e-05	0.204220196586489\\
-0.000210225794017409	2.86596230771015e-05	0.209383142663323\\
-0.000189690289654608	1.09757707113995e-05	0.219064982604547\\
-0.000166061219269684	-4.04597255709704e-06	0.23456468813625\\
-0.000140232390225515	-1.63182847255666e-05	0.256534540161381\\
-0.000113036192765931	-2.58394437349748e-05	0.284888545432784\\
-8.52346248021792e-05	-3.26794552550943e-05	0.318874367390302\\
-5.75133572280957e-05	-3.69668705181792e-05	0.357242305731898\\
-3.04781175648363e-05	-3.88766154211915e-05	0.398448868633018\\
-4.65286448499673e-06	-3.86189777435563e-05	0.4408500901183\\
1.95206115644969e-05	-3.64297806578534e-05	0.482859318712207\\
4.16818996315735e-05	-3.25616974247539e-05	0.523059980220914\\
6.15501389639388e-05	-2.72766241191246e-05	0.560274255827117\\
7.89212399203795e-05	-2.08390147237589e-05	0.5935942922359\\
9.3664217723249e-05	-1.35100871462172e-05	0.62238476648271\\
0.000105716695765717	-5.54282219583088e-06	0.646265656797238\\
0.000115079644641312	2.82230554583255e-06	0.665082938089351\\
0.000121811441422644	1.13609098733943e-05	0.678873318858392\\
0.000126021355416976	1.98676202016543e-05	0.687827486138478\\
0.000127862587304026	2.81583776986317e-05	0.692254850214524\\
0.000127525005127026	3.60721205735391e-05	0.692551576801996\\
0.000125227731183349	4.34718795028636e-05	0.68917278035115\\
0.000121211737604	5.02453082105498e-05	0.682609106127703\\
0.000115732605310793	5.63046804589793e-05	0.67336750968858\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000238216702293559	7.11531192376334e-05	1.44601701700206\\
-0.000226725466090677	4.88186623511493e-05	1.40982147163501\\
-0.000210225794017409	2.86596230771015e-05	1.37976437517989\\
-0.000189690289654608	1.09757707113995e-05	1.35465758898955\\
-0.000166061219269684	-4.04597255709704e-06	1.33368933408628\\
-0.000140232390225515	-1.63182847255666e-05	1.31636715828327\\
-0.000113036192765931	-2.58394437349748e-05	1.30247007159182\\
-8.52346248021792e-05	-3.26794552550943e-05	1.29199215376366\\
-5.75133572280957e-05	-3.69668705181792e-05	1.2850717511307\\
-3.04781175648363e-05	-3.88766154211915e-05	1.28191169626824\\
-4.65286448499673e-06	-3.86189777435563e-05	1.28270131114025\\
1.95206115644969e-05	-3.64297806578534e-05	1.28755076707946\\
4.16818996315735e-05	-3.25616974247539e-05	1.29644496842571\\
6.15501389639388e-05	-2.72766241191246e-05	1.30921972636647\\
7.89212399203795e-05	-2.08390147237589e-05	1.32555909860424\\
9.3664217723249e-05	-1.35100871462172e-05	1.34501010529789\\
0.000105716695765717	-5.54282219583088e-06	1.36700971414217\\
0.000115079644641312	2.82230554583255e-06	1.39091879592829\\
0.000121811441422644	1.13609098733943e-05	1.41605833090304\\
0.000126021355416976	1.98676202016543e-05	1.44174414185423\\
0.000127862587304026	2.81583776986317e-05	1.46731755809368\\
0.000127525005127026	3.60721205735391e-05	1.49217048177568\\
0.000125227731183349	4.34718795028636e-05	1.51576422437692\\
0.000121211737604	5.02453082105498e-05	1.53764216194404\\
0.000115732605310793	5.63046804589793e-05	1.55743672250221\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000238216702293559	7.11531192376334e-05	3.18283598975763\\
-0.000226725466090677	4.88186623511493e-05	3.13561115821877\\
-0.000210225794017409	2.86596230771015e-05	3.07509741244486\\
-0.000189690289654608	1.09757707113995e-05	3.00852907767922\\
-0.000166061219269684	-4.04597255709704e-06	2.94049440554997\\
-0.000140232390225515	-1.63182847255666e-05	2.87383242790221\\
-0.000113036192765931	-2.58394437349748e-05	2.81023512197078\\
-8.52346248021792e-05	-3.26794552550943e-05	2.75065102306536\\
-5.75133572280957e-05	-3.69668705181792e-05	2.69555702226829\\
-3.04781175648363e-05	-3.88766154211915e-05	2.64514230019357\\
-4.65286448499673e-06	-3.86189777435563e-05	2.59943243128071\\
1.95206115644969e-05	-3.64297806578534e-05	2.55837131515442\\
4.16818996315735e-05	-3.25616974247539e-05	2.52187229336717\\
6.15501389639388e-05	-2.72766241191246e-05	2.48984628505321\\
7.89212399203795e-05	-2.08390147237589e-05	2.46221293997023\\
9.3664217723249e-05	-1.35100871462172e-05	2.43889984331227\\
0.000105716695765717	-5.54282219583088e-06	2.41983416990678\\
0.000115079644641312	2.82230554583255e-06	2.40493057699067\\
0.000121811441422644	1.13609098733943e-05	2.39407843112448\\
0.000126021355416976	1.98676202016543e-05	2.38713068965431\\
0.000127862587304026	2.81583776986317e-05	2.38389596103699\\
0.000127525005127026	3.60721205735391e-05	2.38413452468612\\
0.000125227731183349	4.34718795028636e-05	2.38755845984196\\
0.000121211737604	5.02453082105498e-05	2.39383554991345\\
0.000115732605310793	5.63046804589793e-05	2.40259630407204\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000238216702293559	7.11531192376334e-05	3.32308558577628\\
-0.000226725466090677	4.88186623511493e-05	3.40126535063992\\
-0.000210225794017409	2.86596230771015e-05	3.48447409855994\\
-0.000189690289654608	1.09757707113995e-05	3.56525963381258\\
-0.000166061219269684	-4.04597255709704e-06	3.63823087671248\\
-0.000140232390225515	-1.63182847255666e-05	3.7000650249665\\
-0.000113036192765931	-2.58394437349748e-05	3.74917229687278\\
-8.52346248021792e-05	-3.26794552550943e-05	3.78526109508211\\
-5.75133572280957e-05	-3.69668705181792e-05	3.80892583873028\\
-3.04781175648363e-05	-3.88766154211915e-05	3.82130680272214\\
-4.65286448499673e-06	-3.86189777435563e-05	3.82383257589168\\
1.95206115644969e-05	-3.64297806578534e-05	3.8180378706804\\
4.16818996315735e-05	-3.25616974247539e-05	3.8054429451611\\
6.15501389639388e-05	-2.72766241191246e-05	3.78748005207121\\
7.89212399203795e-05	-2.08390147237589e-05	3.76545389359469\\
9.3664217723249e-05	-1.35100871462172e-05	3.74052539826898\\
0.000105716695765717	-5.54282219583088e-06	3.71371049922259\\
0.000115079644641312	2.82230554583255e-06	3.68588769166662\\
0.000121811441422644	1.13609098733943e-05	3.65780990648675\\
0.000126021355416976	1.98676202016543e-05	3.63011766514315\\
0.000127862587304026	2.81583776986317e-05	3.60335161300402\\
0.000127525005127026	3.60721205735391e-05	3.57796339974872\\
0.000125227731183349	4.34718795028636e-05	3.55432451910903\\
0.000121211737604	5.02453082105498e-05	3.53273316611259\\
0.000115732605310793	5.63046804589793e-05	3.51341944804126\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000215116183522806	6.93202915817777e-05	0.201930454136228\\
-0.000201664206753215	4.88290972887135e-05	0.20501185648099\\
-0.000184036074770522	3.08042040733089e-05	0.211717290374691\\
-0.000163254484944482	1.54193273466202e-05	0.223895578667283\\
-0.000140257950463036	2.73657547210028e-06	0.242664070618141\\
-0.000115894716313824	-7.27169378071046e-06	0.268174279057045\\
-9.09202844034516e-05	-1.47035858652402e-05	0.299700089564546\\
-6.59972584482783e-05	-1.97110469353829e-05	0.335893257323437\\
-4.16966740310397e-05	-2.24857641275438e-05	0.375077664463807\\
-1.85003141916357e-05	-2.32473209345367e-05	0.415505697587075\\
3.19625343849473e-06	-2.22332914843051e-05	0.455545501418276\\
2.30800302539149e-05	-1.96909608118638e-05	0.493796636271651\\
4.09163600247322e-05	-1.58703930392595e-05	0.529145739514267\\
5.65441195099238e-05	-1.10186196666786e-05	0.560778229710336\\
6.98703279507194e-05	-5.37477383017131e-06	0.588161374737577\\
8.08642019800689e-05	8.33954777695227e-07	0.61101116453004\\
8.95507162359121e-05	7.39563024080345e-06	0.629252071155782\\
9.60037636909575e-05	1.41162037524632e-05	0.642975747706111\\
0.000100339037629895	2.08215104239092e-05	0.652402305408674\\
0.000102706776188715	2.73586620612863e-05	0.657846046897866\\
0.000103284519367407	3.35968674676058e-05	0.659686340395924\\
0.000102270027842711	3.94277155713129e-05	0.658343576433611\\
9.98745040612162e-05	4.47649629499974e-05	0.654259738232002\\
9.63162407697179e-05	4.95438743375842e-05	0.647882937263845\\
9.18148022633248e-05	5.37201711643318e-05	0.639655235114432\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000215116183522806	6.93202915817777e-05	1.44601701700206\\
-0.000201664206753215	4.88290972887135e-05	1.41560967266098\\
-0.000184036074770522	3.08042040733089e-05	1.38943626359806\\
-0.000163254484944482	1.54193273466202e-05	1.36696533676667\\
-0.000140257950463036	2.73657547210028e-06	1.34784497424954\\
-0.000115894716313824	-7.27169378071046e-06	1.33194539674238\\
-9.09202844034516e-05	-1.47035858652402e-05	1.31933958433564\\
-6.59972584482783e-05	-1.97110469353829e-05	1.31023761231811\\
-4.16966740310397e-05	-2.24857641275438e-05	1.30489667259369\\
-1.85003141916357e-05	-2.32473209345367e-05	1.3035315000054\\
3.19625343849473e-06	-2.22332914843051e-05	1.30624398598637\\
2.30800302539149e-05	-1.96909608118638e-05	1.3129812746729\\
4.09163600247322e-05	-1.58703930392595e-05	1.32352306183275\\
5.65441195099238e-05	-1.10186196666786e-05	1.33749317003963\\
6.98703279507194e-05	-5.37477383017131e-06	1.35438791495464\\
8.08642019800689e-05	8.33954777695227e-07	1.37361356001666\\
8.95507162359121e-05	7.39563024080345e-06	1.39452632327647\\
9.60037636909575e-05	1.41162037524632e-05	1.41647014390003\\
0.000100339037629895	2.08215104239092e-05	1.43880919454613\\
0.000102706776188715	2.73586620612863e-05	1.46095364377354\\
0.000103284519367407	3.35968674676058e-05	1.48237831544568\\
0.000102270027842711	3.94277155713129e-05	1.50263465743791\\
9.98745040612162e-05	4.47649629499974e-05	1.52135687498515\\
9.63162407697179e-05	4.95438743375842e-05	1.53826328084864\\
9.18148022633248e-05	5.37201711643318e-05	1.55315394084472\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000215116183522806	6.93202915817777e-05	3.18283598975763\\
-0.000201664206753215	4.88290972887135e-05	3.12274413094775\\
-0.000184036074770522	3.08042040733089e-05	3.05414326709\\
-0.000163254484944482	1.54193273466202e-05	2.98377459646055\\
-0.000140257950463036	2.73657547210028e-06	2.91522739449927\\
-0.000115894716313824	-7.27169378071046e-06	2.85034005795209\\
-9.09202844034516e-05	-1.47035858652402e-05	2.78997315495697\\
-6.59972584482783e-05	-1.97110469353829e-05	2.73444848306005\\
-4.16966740310397e-05	-2.24857641275438e-05	2.68380496837706\\
-1.85003141916357e-05	-2.32473209345367e-05	2.63794956608852\\
3.19625343849473e-06	-2.22332914843051e-05	2.59674434213328\\
2.30800302539149e-05	-1.96909608118638e-05	2.56005244676733\\
4.09163600247322e-05	-1.58703930392595e-05	2.52775677015848\\
5.65441195099238e-05	-1.10186196666786e-05	2.4997607967533\\
6.98703279507194e-05	-5.37477383017131e-06	2.47597890222156\\
8.08642019800689e-05	8.33954777695227e-07	2.45632176143074\\
8.95507162359121e-05	7.39563024080345e-06	2.44068113674532\\
9.60037636909575e-05	1.41162037524632e-05	2.42891697733215\\
0.000100339037629895	2.08215104239092e-05	2.42084853269872\\
0.000102706776188715	2.73586620612863e-05	2.41625015021046\\
0.000103284519367407	3.35968674676058e-05	2.41485164181574\\
0.000102270027842711	3.94277155713129e-05	2.41634258161755\\
9.98745040612162e-05	4.47649629499974e-05	2.42037960918627\\
9.63162407697179e-05	4.95438743375842e-05	2.42659571788712\\
9.18148022633248e-05	5.37201711643318e-05	2.43461054952588\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000215116183522806	6.93202915817777e-05	3.32308558577628\\
-0.000201664206753215	4.88290972887135e-05	3.40691613982142\\
-0.000184036074770522	3.08042040733089e-05	3.49287267006415\\
-0.000163254484944482	1.54193273466202e-05	3.57259541245708\\
-0.000140257950463036	2.73657547210028e-06	3.6411610020075\\
-0.000115894716313824	-7.27169378071046e-06	3.69634954955276\\
-9.09202844034516e-05	-1.47035858652402e-05	3.73778694034038\\
-6.59972584482783e-05	-1.97110469353829e-05	3.76622782049325\\
-4.16966740310397e-05	-2.24857641275438e-05	3.78303473095429\\
-1.85003141916357e-05	-2.32473209345367e-05	3.78983101277853\\
3.19625343849473e-06	-2.22332914843051e-05	3.78828552796226\\
2.30800302539149e-05	-1.96909608118638e-05	3.77998953258615\\
4.09163600247322e-05	-1.58703930392595e-05	3.76639444651858\\
5.65441195099238e-05	-1.10186196666786e-05	3.74878782728812\\
6.98703279507194e-05	-5.37477383017131e-06	3.72829181538438\\
8.08642019800689e-05	8.33954777695227e-07	3.70587350852528\\
8.95507162359121e-05	7.39563024080345e-06	3.68236045678699\\
9.60037636909575e-05	1.41162037524632e-05	3.65845711639128\\
0.000100339037629895	2.08215104239092e-05	3.63475995183737\\
0.000102706776188715	2.73586620612863e-05	3.6117701434316\\
0.000103284519367407	3.35968674676058e-05	3.58990368666403\\
0.000102270027842711	3.94277155713129e-05	3.56949916886668\\
9.98745040612162e-05	4.47649629499974e-05	3.55082376197577\\
9.63162407697179e-05	4.95438743375842e-05	3.5340780483909\\
9.18148022633248e-05	5.37201711643318e-05	3.51940025890981\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000195238581953867	6.77679307698891e-05	0.201930454136228\\
-0.00018019033723938	4.88551816219832e-05	0.205866447794254\\
-0.000161732156922632	3.26429755304676e-05	0.214302912349864\\
-0.000140904395358956	1.91820143716548e-05	0.229173861249982\\
-0.000118615998103005	8.42062930713979e-06	0.251230572649828\\
-9.5652364712281e-05	2.32944983522875e-07	0.279994067886194\\
-7.26835702359872e-05	-5.55909619512489e-06	0.314092856282941\\
-5.02723200007362e-05	-9.16863538268614e-06	0.351695923251402\\
-2.88814338412866e-05	-1.08306522523621e-05	0.390879934140597\\
-8.88090742469572e-06	-1.07916727228226e-05	0.429877732809784\\
9.44527948102261e-06	-9.30170865566282e-06	0.46721410895625\\
2.58924097537644e-05	-6.60788171134882e-06	0.501756625311743\\
4.03281651258915e-05	-2.94933663439305e-06	0.532711464172779\\
5.26855503274331e-05	1.44682560205027e-06	0.559588639807825\\
6.29555766240984e-05	6.36877000671051e-06	0.582153677935143\\
7.1179742925009e-05	1.16224153621895e-05	0.60037652337964\\
7.7442404550286e-05	1.70332578987214e-05	0.614383705072627\\
8.18631536102155e-05	2.24475806132159e-05	0.6244165903874\\
8.45893511191825e-05	2.77330910160867e-05	0.630796576475009\\
8.57889519393322e-05	3.27790314556852e-05	0.633896950037187\\
8.56437528814235e-05	3.74958117098931e-05	0.634120609595539\\
8.43431754086703e-05	4.18142202075928e-05	0.631882667361876\\
8.2078670706272e-05	4.56842760633033e-05	0.62759697638358\\
7.90388091498627e-05	4.9073787962006e-05	0.621665758369571\\
7.54050905513647e-05	5.19666873617197e-05	0.61447167208883\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000195238581953867	6.77679307698891e-05	1.44601701700206\\
-0.00018019033723938	4.88551816219832e-05	1.4211564949358\\
-0.000161732156922632	3.26429755304676e-05	1.39843397632748\\
-0.000140904395358956	1.91820143716548e-05	1.37822020211504\\
-0.000118615998103005	8.42062930713979e-06	1.36071208124445\\
-9.5652364712281e-05	2.32944983522875e-07	1.3461641008628\\
-7.26835702359872e-05	-5.55909619512489e-06	1.33491892702773\\
-5.02723200007362e-05	-9.16863538268614e-06	1.32734029922818\\
-2.88814338412866e-05	-1.08306522523621e-05	1.32371901497949\\
-8.88090742469572e-06	-1.07916727228226e-05	1.32419631874999\\
9.44527948102261e-06	-9.30170865566282e-06	1.3287236132601\\
2.58924097537644e-05	-6.60788171134882e-06	1.33705918886937\\
4.03281651258915e-05	-2.94933663439305e-06	1.34879311695656\\
5.26855503274331e-05	1.44682560205027e-06	1.36338866588412\\
6.29555766240984e-05	6.36877000671051e-06	1.38022976641733\\
7.1179742925009e-05	1.16224153621895e-05	1.39866686228348\\
7.7442404550286e-05	1.70332578987214e-05	1.41805648430903\\
8.18631536102155e-05	2.24475806132159e-05	1.4377923817377\\
8.45893511191825e-05	2.77330910160867e-05	1.45732781625932\\
8.57889519393322e-05	3.27790314556852e-05	1.47618971464342\\
8.56437528814235e-05	3.74958117098931e-05	1.4939859303705\\
8.43431754086703e-05	4.18142202075928e-05	1.51040704720228\\
8.2078670706272e-05	4.56842760633033e-05	1.52522411064966\\
7.90388091498627e-05	4.9073787962006e-05	1.53828350473209\\
7.54050905513647e-05	5.19666873617197e-05	1.54949997515842\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000195238581953867	6.77679307698891e-05	3.18283598975763\\
-0.00018019033723938	4.88551816219832e-05	3.11035826522683\\
-0.000161732156922632	3.26429755304676e-05	3.03457982245937\\
-0.000140904395358956	1.91820143716548e-05	2.96113514131467\\
-0.000118615998103005	8.42062930713979e-06	2.89237111033749\\
-9.5652364712281e-05	2.32944983522875e-07	2.82911239843425\\
-7.26835702359872e-05	-5.55909619512489e-06	2.77148229284307\\
-5.02723200007362e-05	-9.16863538268614e-06	2.71930329187994\\
-2.88814338412866e-05	-1.08306522523621e-05	2.67229849894559\\
-8.88090742469572e-06	-1.07916727228226e-05	2.63019081079459\\
9.44527948102261e-06	-9.30170865566282e-06	2.59274508048778\\
2.58924097537644e-05	-6.60788171134882e-06	2.55977686491394\\
4.03281651258915e-05	-2.94933663439305e-06	2.53114219917437\\
5.26855503274331e-05	1.44682560205027e-06	2.50671834141311\\
6.29555766240984e-05	6.36877000671051e-06	2.48638248843658\\
7.1179742925009e-05	1.16224153621895e-05	2.46999305830349\\
7.7442404550286e-05	1.70332578987214e-05	2.45737609207282\\
8.18631536102155e-05	2.24475806132159e-05	2.44831770027621\\
8.45893511191825e-05	2.77330910160867e-05	2.4425623215005\\
8.57889519393322e-05	3.27790314556852e-05	2.43981585330968\\
8.56437528814235e-05	3.74958117098931e-05	2.43975238548649\\
8.43431754086703e-05	4.18142202075928e-05	2.44202321214102\\
8.2078670706272e-05	4.56842760633033e-05	2.4462669228754\\
7.90388091498627e-05	4.9073787962006e-05	2.4521195900916\\
7.54050905513647e-05	5.19666873617197e-05	2.45922431774287\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000195238581953867	6.77679307698891e-05	3.32308558577628\\
-0.00018019033723938	4.88551816219832e-05	3.41235855728515\\
-0.000161732156922632	3.26429755304676e-05	3.50045928751622\\
-0.000140904395358956	1.91820143716548e-05	3.57853386996457\\
-0.000118615998103005	8.42062930713979e-06	3.64254354820416\\
-9.5652364712281e-05	2.32944983522875e-07	3.6915441004914\\
-7.26835702359872e-05	-5.55909619512489e-06	3.72631840842281\\
-5.02723200007362e-05	-9.16863538268614e-06	3.74847654343618\\
-2.88814338412866e-05	-1.08306522523621e-05	3.75992102173787\\
-8.88090742469572e-06	-1.07916727228226e-05	3.76255465645032\\
9.44527948102261e-06	-9.30170865566282e-06	3.7581370738598\\
2.58924097537644e-05	-6.60788171134882e-06	3.74822729350184\\
4.03281651258915e-05	-2.94933663439305e-06	3.73417320932942\\
5.26855503274331e-05	1.44682560205027e-06	3.71712434181307\\
6.29555766240984e-05	6.36877000671051e-06	3.69805405374155\\
7.1179742925009e-05	1.16224153621895e-05	3.6777835412018\\
7.7442404550286e-05	1.70332578987214e-05	3.65700370316391\\
8.18631536102155e-05	2.24475806132159e-05	3.63629331204069\\
8.45893511191825e-05	2.77330910160867e-05	3.61613327016358\\
8.57889519393322e-05	3.27790314556852e-05	3.596917466402\\
8.56437528814235e-05	3.74958117098931e-05	3.57896105894107\\
8.43431754086703e-05	4.18142202075928e-05	3.5625070576899\\
8.2078670706272e-05	4.56842760633033e-05	3.54773197448718\\
7.90388091498627e-05	4.9073787962006e-05	3.53475113120285\\
7.54050905513647e-05	5.19666873617197e-05	3.52362401940607\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000178033755733809	6.64379078454628e-05	0.201930454136228\\
-0.000161672410470178	4.88840596872128e-05	0.206784846249754\\
-0.000142609723442429	3.42218222406021e-05	0.217131049626917\\
-0.000121877464823557	2.23824437148718e-05	0.234846031243461\\
-0.000100335768214651	1.32109185979362e-05	0.260140659960276\\
-7.8695819083991e-05	6.49774686714546e-06	0.291827349384068\\
-5.75382725271601e-05	2.00123052049042e-06	0.32794124492845\\
-3.73282692271724e-05	-5.36835548001364e-07	0.366307593006715\\
-1.84279302934184e-05	-1.38003515662887e-06	0.404916864964157\\
-1.10713704667448e-06	-7.89323662877464e-07	0.442115056090348\\
1.44467430210721e-05	9.82843296328024e-07	0.476663247204971\\
2.81197041338218e-05	3.69688978878229e-06	0.507720499734816\\
3.98622269009224e-05	7.1294090135522e-06	0.534789796794322\\
4.96805418579495e-05	1.10755990486267e-05	0.557651884415988\\
5.76280160075659e-05	1.53509808187319e-05	0.57630065509711\\
6.37967283085915e-05	1.97924791356946e-05	0.590886404896465\\
6.83093453558014e-05	2.42589234245377e-05	0.601668995682505\\
7.13114244247294e-05	2.86310190215716e-05	0.608980682432409\\
7.2964265760521e-05	3.28108435882239e-05	0.613197347766923\\
7.34384170494227e-05	3.67209300486253e-05	0.614716586462837\\
7.29079066889906e-05	4.03030037906326e-05	0.613941155970049\\
7.15452534982514e-05	4.35164457503106e-05	0.611266544069199\\
6.95172721577706e-05	4.63365537548485e-05	0.607071680946091\\
6.69816680100837e-05	4.87526722198689e-05	0.60171207743909\\
6.40843930141626e-05	5.07662554840774e-05	0.595514877323143\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000178033755733809	6.64379078454628e-05	1.44601701700206\\
-0.000161672410470178	4.88840596872128e-05	1.42647019572872\\
-0.000142609723442429	3.42218222406021e-05	1.40679695434709\\
-0.000121877464823557	2.23824437148718e-05	1.388499549989\\
-0.000100335768214651	1.32109185979362e-05	1.37239513474287\\
-7.8695819083991e-05	6.49774686714546e-06	1.35912826450937\\
-5.75382725271601e-05	2.00123052049042e-06	1.34927208319319\\
-3.73282692271724e-05	-5.36835548001364e-07	1.3432747521453\\
-1.84279302934184e-05	-1.38003515662887e-06	1.34138441313476\\
-1.10713704667448e-06	-7.89323662877464e-07	1.34360930435034\\
1.44467430210721e-05	9.82843296328024e-07	1.34972315484194\\
2.81197041338218e-05	3.69688978878229e-06	1.35930452296981\\
3.98622269009224e-05	7.1294090135522e-06	1.3717934301439\\
4.96805418579495e-05	1.10755990486267e-05	1.38655117154319\\
5.76280160075659e-05	1.53509808187319e-05	1.40291411772914\\
6.37967283085915e-05	1.97924791356946e-05	1.42023693324661\\
6.83093453558014e-05	2.42589234245377e-05	1.43792397901913\\
7.13114244247294e-05	2.86310190215716e-05	1.45544968166571\\
7.2964265760521e-05	3.28108435882239e-05	1.47236963438531\\
7.34384170494227e-05	3.67209300486253e-05	1.48832448900461\\
7.29079066889906e-05	4.03030037906326e-05	1.5030385991648\\
7.15452534982514e-05	4.35164457503106e-05	1.51631508767629\\
6.95172721577706e-05	4.63365537548485e-05	1.52802866718041\\
6.69816680100837e-05	4.87526722198689e-05	1.53811721488072\\
6.40843930141626e-05	5.07662554840774e-05	1.54657282273385\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000178033755733809	6.64379078454628e-05	3.18283598975763\\
-0.000161672410470178	4.88840596872128e-05	3.09842632903388\\
-0.000142609723442429	3.42218222406021e-05	3.01626442661926\\
-0.000121877464823557	2.23824437148718e-05	2.94032954088058\\
-0.000100335768214651	1.32109185979362e-05	2.8715671493726\\
-7.8695819083991e-05	6.49774686714546e-06	2.80981637607419\\
-5.75382725271601e-05	2.00123052049042e-06	2.75455787211573\\
-3.73282692271724e-05	-5.36835548001364e-07	2.70521862174425\\
-1.84279302934184e-05	-1.38003515662887e-06	2.66129372740682\\
-1.10713704667448e-06	-7.89323662877464e-07	2.62238372092254\\
1.44467430210721e-05	9.82843296328024e-07	2.58818955793724\\
2.81197041338218e-05	3.69688978878229e-06	2.55848719249421\\
3.98622269009224e-05	7.1294090135522e-06	2.5330951773631\\
4.96805418579495e-05	1.10755990486267e-05	2.51184382997738\\
5.76280160075659e-05	1.53509808187319e-05	2.49455081372003\\
6.37967283085915e-05	1.97924791356946e-05	2.4810051166802\\
6.83093453558014e-05	2.42589234245377e-05	2.47095938475933\\
7.13114244247294e-05	2.86310190215716e-05	2.46412935082524\\
7.2964265760521e-05	3.28108435882239e-05	2.46019855437123\\
7.34384170494227e-05	3.67209300486253e-05	2.4588264716174\\
7.29079066889906e-05	4.03030037906326e-05	2.45965838488091\\
7.15452534982514e-05	4.35164457503106e-05	2.46233566157694\\
6.95172721577706e-05	4.63365537548485e-05	2.46650548408987\\
6.69816680100837e-05	4.87526722198689e-05	2.47182941118744\\
6.40843930141626e-05	5.07662554840774e-05	2.4779904309231\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000178033755733809	6.64379078454628e-05	3.32308558577628\\
-0.000161672410470178	4.88840596872128e-05	3.41759743622156\\
-0.000142609723442429	3.42218222406021e-05	3.50730269860459\\
-0.000121877464823557	2.23824437148718e-05	3.58328795183231\\
-0.000100335768214651	1.32109185979362e-05	3.64273486485114\\
-7.8695819083991e-05	6.49774686714546e-06	3.68604542254049\\
-5.75382725271601e-05	2.00123052049042e-06	3.7150460295893\\
-3.73282692271724e-05	-5.36835548001364e-07	3.73201782729336\\
-1.84279302934184e-05	-1.38003515662887e-06	3.73922459813399\\
-1.10713704667448e-06	-7.89323662877464e-07	3.73871180633119\\
1.44467430210721e-05	9.82843296328024e-07	3.73224400622843\\
2.81197041338218e-05	3.69688978878229e-06	3.72130776781787\\
3.98622269009224e-05	7.1294090135522e-06	3.70714158087156\\
4.96805418579495e-05	1.10755990486267e-05	3.69077309896625\\
5.76280160075659e-05	1.53509808187319e-05	3.67305439804416\\
6.37967283085915e-05	1.97924791356946e-05	3.65469152963045\\
6.83093453558014e-05	2.42589234245377e-05	3.63626762494869\\
7.13114244247294e-05	2.86310190215716e-05	3.61826026947502\\
7.2964265760521e-05	3.28108435882239e-05	3.60105444787277\\
7.34384170494227e-05	3.67209300486253e-05	3.58495243731121\\
7.29079066889906e-05	4.03030037906326e-05	3.57018184438038\\
7.15452534982514e-05	4.35164457503106e-05	3.55690269107377\\
6.95172721577706e-05	4.63365537548485e-05	3.54521415217986\\
6.69816680100837e-05	4.87526722198689e-05	3.53516128088899\\
6.40843930141626e-05	5.07662554840774e-05	3.52674185341614\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000292741275028837	7.56586179341565e-05	0.201930454136228\\
-0.000286319589968189	4.89513967025816e-05	0.202900380242901\\
-0.000273117509893741	2.36509041012942e-05	0.205698882586405\\
-0.000253894982558275	2.9659494365296e-07	0.211375521285545\\
-0.00022949732197519	-2.06606577360622e-05	0.221094245249031\\
-0.000200824300935631	-3.88652240493205e-05	0.23594237024936\\
-0.000168802098334901	-5.40589939853772e-05	0.256749931452326\\
-0.000134358502576772	-6.60798976071375e-05	0.283948933669082\\
-9.84015206615777e-05	-7.48573641794832e-05	0.317491985003657\\
-6.18013526256763e-05	-8.04054248504988e-05	0.356836538946116\\
-2.53755587006433e-05	-8.28141284269073e-05	0.400989160676025\\
1.01228348514268e-05	-8.22398738467958e-05	0.448596109841745\\
4.40145841820811e-05	-7.88951782202645e-05	0.498062611997341\\
7.57011291286647e-05	-7.30383061150324e-05	0.54768293537684\\
0.000104669427416917	-6.49630924680889e-05	0.595765757293169\\
0.000130494968216404	-5.49892044182219e-05	0.640743153912188\\
0.000152843170433766	-4.34530107959691e-05	0.681255883698957\\
0.00017146932934253	-3.06991644611504e-05	0.716211724633687\\
0.000186217237752603	-1.70729530406574e-05	0.744817016107511\\
0.000197016578496572	-2.91343749942248e-06	0.766584042296723\\
0.000203879165612166	1.14526259769762e-05	0.781318454539794\\
0.000206894102892601	2.57160990812904e-05	0.789091666414209\\
0.000206221929935052	3.95900336609852e-05	0.790203231427487\\
0.000202087835982547	5.2813527780557e-05	0.785137814605751\\
0.000194774038607883	6.51548873418437e-05	0.774520672127371\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000292741275028837	7.56586179341565e-05	1.44601701700206\\
-0.000286319589968189	4.89513967025816e-05	1.39828923824009\\
-0.000273117509893741	2.36509041012942e-05	1.3596813461139\\
-0.000253894982558275	2.9659494365296e-07	1.32851279687499\\
-0.00022949732197519	-2.06606577360622e-05	1.30342496251854\\
-0.000200824300935631	-3.88652240493205e-05	1.28335409936358\\
-0.000168802098334901	-5.40589939853772e-05	1.26750870808967\\
-0.000134358502576772	-6.60798976071375e-05	1.25534917315681\\
-9.84015206615777e-05	-7.48573641794832e-05	1.24656529165931\\
-6.18013526256763e-05	-8.04054248504988e-05	1.24104715828144\\
-2.53755587006433e-05	-8.28141284269073e-05	1.23884657659799\\
1.01228348514268e-05	-8.22398738467958e-05	1.24012878761982\\
4.40145841820811e-05	-7.88951782202645e-05	1.24511693385059\\
7.57011291286647e-05	-7.30383061150324e-05	1.25403365021932\\
0.000104669427416917	-6.49630924680889e-05	1.26704514608467\\
0.000130494968216404	-5.49892044182219e-05	1.28421306327306\\
0.000152843170433766	-4.34530107959691e-05	1.30545843466054\\
0.00017146932934253	-3.06991644611504e-05	1.33054052634248\\
0.000186217237752603	-1.70729530406574e-05	1.35905156307163\\
0.000197016578496572	-2.91343749942248e-06	1.3904266183983\\
0.000203879165612166	1.14526259769762e-05	1.423966528497\\
0.000206894102892601	2.57160990812904e-05	1.45887069853235\\
0.000206221929935052	3.95900336609852e-05	1.4942761581836\\
0.000202087835982547	5.2813527780557e-05	1.52929916016044\\
0.000194774038607883	6.51548873418437e-05	1.56307592303066\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000292741275028837	7.56586179341565e-05	3.18283598975763\\
-0.000286319589968189	4.89513967025816e-05	3.16113776819013\\
-0.000273117509893741	2.36509041012942e-05	3.11873172485605\\
-0.000253894982558275	2.9659494365296e-07	3.06190404063281\\
-0.00022949732197519	-2.06606577360622e-05	2.9960414126258\\
-0.000200824300935631	-3.88652240493205e-05	2.92553758617047\\
-0.000168802098334901	-5.40589939853772e-05	2.85381998415641\\
-0.000134358502576772	-6.60798976071375e-05	2.78344426573598\\
-9.84015206615777e-05	-7.48573641794832e-05	2.71622123816709\\
-6.18013526256763e-05	-8.04054248504988e-05	2.65335319436321\\
-2.53755587006433e-05	-8.28141284269073e-05	2.59556582997147\\
1.01228348514268e-05	-8.22398738467958e-05	2.54322805140874\\
4.40145841820811e-05	-7.88951782202645e-05	2.49645591687975\\
7.57011291286647e-05	-7.30383061150324e-05	2.45519930575191\\
0.000104669427416917	-6.49630924680889e-05	2.41931124112159\\
0.000130494968216404	-5.49892044182219e-05	2.38860052776876\\
0.000152843170433766	-4.34530107959691e-05	2.36286881572266\\
0.00017146932934253	-3.06991644611504e-05	2.34193354022302\\
0.000186217237752603	-1.70729530406574e-05	2.3256385036515\\
0.000197016578496572	-2.91343749942248e-06	2.31385416390074\\
0.000203879165612166	1.14526259769762e-05	2.30646994501203\\
0.000206894102892601	2.57160990812904e-05	2.30338104382694\\
0.000206221929935052	3.95900336609852e-05	2.30447223128314\\
0.000202087835982547	5.2813527780557e-05	2.30960101812479\\
0.000194774038607883	6.51548873418437e-05	2.31858227501689\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000292741275028837	7.56586179341565e-05	3.32308558577628\\
-0.000286319589968189	4.89513967025816e-05	3.39009303190686\\
-0.000273117509893741	2.36509041012942e-05	3.46628103293474\\
-0.000253894982558275	2.9659494365296e-07	3.54683665312426\\
-0.00022949732197519	-2.06606577360622e-05	3.62686132274304\\
-0.000200824300935631	-3.88652240493205e-05	3.70192226300563\\
-0.000168802098334901	-5.40589939853772e-05	3.76841035956332\\
-0.000134358502576772	-6.60798976071375e-05	3.8237161982142\\
-9.84015206615777e-05	-7.48573641794832e-05	3.86625815920275\\
-6.18013526256763e-05	-8.04054248504988e-05	3.8954043978903\\
-2.53755587006433e-05	-8.28141284269073e-05	3.91132926561612\\
1.01228348514268e-05	-8.22398738467958e-05	3.91483845343412\\
4.40145841820811e-05	-7.88951782202645e-05	3.90718891807988\\
7.57011291286647e-05	-7.30383061150324e-05	3.88992141692004\\
0.000104669427416917	-6.49630924680889e-05	3.86471630080536\\
0.000130494968216404	-5.49892044182219e-05	3.83327753309964\\
0.000152843170433766	-4.34530107959691e-05	3.79724576922339\\
0.00017146932934253	-3.06991644611504e-05	3.75813857761441\\
0.000186217237752603	-1.70729530406574e-05	3.71731425153871\\
0.000197016578496572	-2.91343749942248e-06	3.67595487824237\\
0.000203879165612166	1.14526259769762e-05	3.63506415137347\\
0.000206894102892601	2.57160990812904e-05	3.5954756333379\\
0.000206221929935052	3.95900336609852e-05	3.55786764274342\\
0.000202087835982547	5.2813527780557e-05	3.52278154661712\\
0.000194774038607883	6.51548873418437e-05	3.49064089882711\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000268918408555019	7.36532216396718e-05	0.201930454136228\\
-0.000260206179592419	4.88588746522655e-05	0.2034031134909\\
-0.00024545848192995	2.58215427008748e-05	0.207064153512312\\
-0.000225542335230809	4.98497631358732e-06	0.214225688461449\\
-0.000201361950258461	-1.3310041089266e-05	0.226174525519181\\
-0.000173830934397135	-2.88240864584349e-05	0.243912782127194\\
-0.000143849109304505	-4.14139793924885e-05	0.2679741297259\\
-0.000112283587383758	-5.10251514612138e-05	0.298336306362945\\
-7.99536554104064e-05	-5.76823687722841e-05	0.334427589643665\\
-4.7618978987771e-05	-6.14795266294189e-05	0.375207435084078\\
-1.59706538113964e-05	-6.2569086477029e-05	0.419293628540718\\
1.43753261614021e-05	-6.11515856672953e-05	0.465108420560147\\
4.28825510183378e-05	-5.74655268619177e-05	0.511021081831096\\
6.9096925481097e-05	-5.17778501222518e-05	0.55547128738808\\
9.26478779834039e-05	-4.4375108495097e-05	0.597064693856169\\
0.000113248219380772	-3.55554066979415e-05	0.634637887423269\\
0.000130692776019973	-2.56211203585261e-05	0.667294105878529\\
0.000144855890008319	-1.48723871847753e-05	0.694413778995605\\
0.000155687862142493	-3.60134793127695e-06	0.715645230858641\\
0.000163210408607564	7.91288949403783e-06	0.730881179471554\\
0.000167511208761733	1.94085883089704e-05	0.740226286133943\\
0.000168737635056595	3.06450451166525e-05	0.743960234139396\\
0.000167089774215698	4.14055932482842e-05	0.742499872208469\\
0.000162812868171276	5.14999608291048e-05	0.736362996405495\\
0.000156189321282078	6.07659957443411e-05	0.726135462886103\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000268918408555019	7.36532216396718e-05	1.44601701700206\\
-0.000260206179592419	4.88588746522655e-05	1.40301092576341\\
-0.00024545848192995	2.58215427008748e-05	1.36803012322154\\
-0.000225542335230809	4.98497631358732e-06	1.33946684233885\\
-0.000201361950258461	-1.3310041089266e-05	1.31612377430793\\
-0.000173830934397135	-2.88240864584349e-05	1.2971445243976\\
-0.000143849109304505	-4.14139793924885e-05	1.28196614630078\\
-0.000112283587383758	-5.10251514612138e-05	1.27027976519024\\
-7.99536554104064e-05	-5.76823687722841e-05	1.26198812511581\\
-4.7618978987771e-05	-6.14795266294189e-05	1.2571543562682\\
-1.59706538113964e-05	-6.2569086477029e-05	1.25594197577458\\
1.43753261614021e-05	-6.11515856672953e-05	1.25855038743863\\
4.28825510183378e-05	-5.74655268619177e-05	1.26515226929724\\
6.9096925481097e-05	-5.17778501222518e-05	1.27583934154072\\
9.26478779834039e-05	-4.4375108495097e-05	1.29058163198249\\
0.000113248219380772	-3.55554066979415e-05	1.30920318826735\\
0.000130692776019973	-2.56211203585261e-05	1.33137485482461\\
0.000144855890008319	-1.48723871847753e-05	1.3566227003426\\
0.000155687862142493	-3.60134793127695e-06	1.38434921124686\\
0.000163210408607564	7.91288949403783e-06	1.41386354318728\\
0.000167511208761733	1.94085883089704e-05	1.44441690012249\\
0.000168737635056595	3.06450451166525e-05	1.47523936612092\\
0.000167089774215698	4.14055932482842e-05	1.50557509439944\\
0.000162812868171276	5.14999608291048e-05	1.53471351021038\\
0.000156189321282078	6.07659957443411e-05	1.56201498125695\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000268918408555019	7.36532216396718e-05	3.18283598975763\\
-0.000260206179592419	4.88588746522655e-05	3.15069836868785\\
-0.00024545848192995	2.58215427008748e-05	3.10054021668391\\
-0.000225542335230809	4.98497631358732e-06	3.03933743754205\\
-0.000201361950258461	-1.3310041089266e-05	2.97236993667132\\
-0.000173830934397135	-2.88240864584349e-05	2.90349618694344\\
-0.000143849109304505	-4.14139793924885e-05	2.83543606784904\\
-0.000112283587383758	-5.10251514612138e-05	2.77002795443221\\
-7.99536554104064e-05	-5.76823687722841e-05	2.70844800534297\\
-4.7618978987771e-05	-6.14795266294189e-05	2.65139032793074\\
-1.59706538113964e-05	-6.2569086477029e-05	2.59921126731158\\
1.43753261614021e-05	-6.11515856672953e-05	2.55204243162599\\
4.28825510183378e-05	-5.74655268619177e-05	2.50987695364239\\
6.9096925481097e-05	-5.17778501222518e-05	2.47263288623444\\
9.26478779834039e-05	-4.4375108495097e-05	2.440197048142\\
0.000113248219380772	-3.55554066979415e-05	2.4124522776093\\
0.000130692776019973	-2.56211203585261e-05	2.38929092402889\\
0.000144855890008319	-1.48723871847753e-05	2.37061742258588\\
0.000155687862142493	-3.60134793127695e-06	2.356342836884\\
0.000163210408607564	7.91288949403783e-06	2.34637421969737\\
0.000167511208761733	1.94085883089704e-05	2.34060147239293\\
0.000168737635056595	3.06450451166525e-05	2.33888406391758\\
0.000167089774215698	4.14055932482842e-05	2.34103952255238\\
0.000162812868171276	5.14999608291048e-05	2.34683508398182\\
0.000156189321282078	6.07659957443411e-05	2.35598332351184\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000268918408555019	7.36532216396718e-05	3.32308558577628\\
-0.000260206179592419	4.88588746522655e-05	3.39465352434866\\
-0.00024545848192995	2.58215427008748e-05	3.47396403471367\\
-0.000225542335230809	4.98497631358732e-06	3.55502383055084\\
-0.000201361950258461	-1.3310041089266e-05	3.63250673399573\\
-0.000173830934397135	-2.88240864584349e-05	3.7022246954241\\
-0.000143849109304505	-4.14139793924885e-05	3.76128277671439\\
-0.000112283587383758	-5.10251514612138e-05	3.80802344818682\\
-7.99536554104064e-05	-5.76823687722841e-05	3.84185184818245\\
-4.7618978987771e-05	-6.14795266294189e-05	3.86301041731413\\
-1.59706538113964e-05	-6.2569086477029e-05	3.87234830101766\\
1.43753261614021e-05	-6.11515856672953e-05	3.87111212062682\\
4.28825510183378e-05	-5.74655268619177e-05	3.86077105034689\\
6.9096925481097e-05	-5.17778501222518e-05	3.84288008150249\\
9.26478779834039e-05	-4.4375108495097e-05	3.8189798917743\\
0.000113248219380772	-3.55554066979415e-05	3.79052882756103\\
0.000130692776019973	-2.56211203585261e-05	3.75886128385905\\
0.000144855890008319	-1.48723871847753e-05	3.72516657931665\\
0.000155687862142493	-3.60134793127695e-06	3.69048282684406\\
0.000163210408607564	7.91288949403783e-06	3.65570100300122\\
0.000167511208761733	1.94085883089704e-05	3.62157524514021\\
0.000168737635056595	3.06450451166525e-05	3.58873624979612\\
0.000167089774215698	4.14055932482842e-05	3.55770544911835\\
0.000162812868171276	5.14999608291048e-05	3.52890836944042\\
0.000156189321282078	6.07659957443411e-05	3.50268620683229\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000247845243604703	7.19283733343079e-05	0.201930454136228\\
-0.000237204433014009	4.88234472586522e-05	0.203939291561485\\
-0.000221224157454221	2.77666664122111e-05	0.208573882681669\\
-0.000200848263625045	9.10565014054658e-06	0.217379080848723\\
-0.000177012022769105	-6.92296355582203e-06	0.231674489614286\\
-0.000150620236744501	-2.01839732235559e-05	0.252256744552139\\
-0.000122530603036346	-3.0632244503716e-05	0.279263644421712\\
-9.35413676032555e-05	-3.83005297414008e-05	0.312184631790741\\
-6.43824193302758e-05	-4.3287207534455e-05	0.349975264038725\\
-3.57091224995753e-05	-4.57444390045641e-05	0.391225853283233\\
-8.09832947181708e-06	-4.58670509895717e-05	0.434341694484911\\
1.7953847337678e-05	-4.38823144210241e-05	0.477705572135312\\
4.20328060999888e-05	-4.00406844883386e-05	0.51980660091683\\
6.38049752449678e-05	-3.46075021424627e-05	0.559330065301986\\
8.30162188634835e-05	-2.78556175442647e-05	0.595210029874321\\
9.9489219954348e-05	-2.00588784006574e-05	0.626650454850315\\
0.000113119911289064	-1.14864232029239e-05	0.65312214617367\\
0.000123873019238316	-2.39772536497914e-06	0.674342905762291\\
0.000131776794392597	6.96165561728325e-06	0.690247396010052\\
0.000136917019205491	1.63636491822774e-05	0.700951980322482\\
0.000139430402655053	2.56005992423583e-05	0.706718465801052\\
0.000139497491292981	3.44875589142122e-05	0.707919440296539\\
0.000137335242193551	4.28639710588637e-05	0.705006855690243\\
0.000133189414323698	5.05947526591607e-05	0.698484693570508\\
0.000127326939703199	5.7570805327878e-05	0.688885953264688\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000247845243604703	7.19283733343079e-05	1.44601701700206\\
-0.000237204433014009	4.88234472586522e-05	1.40758697712604\\
-0.000221224157454221	2.77666664122111e-05	1.3759557325589\\
-0.000200848263625045	9.10565014054658e-06	1.34975613907634\\
-0.000177012022769105	-6.92296355582203e-06	1.32803089014276\\
-0.000150620236744501	-2.01839732235559e-05	1.31016013690465\\
-0.000122530603036346	-3.0632244503716e-05	1.29580944729716\\
-9.35413676032555e-05	-3.83005297414008e-05	1.2848781735533\\
-6.43824193302758e-05	-4.3287207534455e-05	1.27743778990979\\
-3.57091224995753e-05	-4.57444390045641e-05	1.27366026668335\\
-8.09832947181708e-06	-4.58670509895717e-05	1.27374332619045\\
1.7953847337678e-05	-4.38823144210241e-05	1.2778416756006\\
4.20328060999888e-05	-4.00406844883386e-05	1.28601212377269\\
6.38049752449678e-05	-3.46075021424627e-05	1.29817746127056\\
8.30162188634835e-05	-2.78556175442647e-05	1.31411051961791\\
9.9489219954348e-05	-2.00588784006574e-05	1.33343686282339\\
0.000113119911289064	-1.14864232029239e-05	1.35565254980948\\
0.000123873019238316	-2.39772536497914e-06	1.38015241395515\\
0.000131776794392597	6.96165561728325e-06	1.40626418096266\\
0.000136917019205491	1.63636491822774e-05	1.43328423526065\\
0.000139430402655053	2.56005992423583e-05	1.46051168572316\\
0.000139497491292981	3.44875589142122e-05	1.48727835250195\\
0.000137335242193551	4.28639710588637e-05	1.51297323820883\\
0.000133189414323698	5.05947526591607e-05	1.5370608597973\\
0.000127326939703199	5.7570805327878e-05	1.55909345482366\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000247845243604703	7.19283733343079e-05	3.18283598975763\\
-0.000237204433014009	4.88234472586522e-05	3.14056626600471\\
-0.000221224157454221	2.77666664122111e-05	3.08334670866745\\
-0.000200848263625045	9.10565014054658e-06	3.01842514295212\\
-0.000177012022769105	-6.92296355582203e-06	2.95067981056861\\
-0.000150620236744501	-2.01839732235559e-05	2.88330836836569\\
-0.000122530603036346	-3.0632244503716e-05	2.81833651504787\\
-9.35413676032555e-05	-3.83005297414008e-05	2.75698598484996\\
-6.43824193302758e-05	-4.3287207534455e-05	2.69993860269798\\
-3.57091224995753e-05	-4.57444390045641e-05	2.64752510035708\\
-8.09832947181708e-06	-4.58670509895717e-05	2.59985937651623\\
1.7953847337678e-05	-4.38823144210241e-05	2.55693244548316\\
4.20328060999888e-05	-4.00406844883386e-05	2.51867578250173\\
6.38049752449678e-05	-3.46075021424627e-05	2.48500092702276\\
8.30162188634835e-05	-2.78556175442647e-05	2.45582061610717\\
9.9489219954348e-05	-2.00588784006574e-05	2.43105591315687\\
0.000113119911289064	-1.14864232029239e-05	2.41063336377224\\
0.000123873019238316	-2.39772536497914e-06	2.39447586299067\\
0.000131776794392597	6.96165561728325e-06	2.38249049815642\\
0.000136917019205491	1.63636491822774e-05	2.37455608879569\\
0.000139430402655053	2.56005992423583e-05	2.37051250143244\\
0.000139497491292981	3.44875589142122e-05	2.37015313248131\\
0.000137335242193551	4.28639710588637e-05	2.37322129356763\\
0.000133189414323698	5.05947526591607e-05	2.37941065770556\\
0.000127326939703199	5.7570805327878e-05	2.38836946893785\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000247845243604703	7.19283733343079e-05	3.32308558577628\\
-0.000237204433014009	4.88234472586522e-05	3.39909164903272\\
-0.000221224157454221	2.77666664122111e-05	3.48110051669516\\
-0.000200848263625045	9.10565014054658e-06	3.56209874795012\\
-0.000177012022769105	-6.92296355582203e-06	3.63664313141498\\
-0.000150620236744501	-2.01839732235559e-05	3.70106826995217\\
-0.000122530603036346	-3.0632244503716e-05	3.75333262113542\\
-9.35413676032555e-05	-3.83005297414008e-05	3.79270721607913\\
-6.43824193302758e-05	-4.3287207534455e-05	3.81943010482158\\
-3.57091224995753e-05	-4.57444390045641e-05	3.83439044140595\\
-8.09832947181708e-06	-4.58670509895717e-05	3.83886874953384\\
1.7953847337678e-05	-4.38823144210241e-05	3.83433878475865\\
4.20328060999888e-05	-4.00406844883386e-05	3.82232586669917\\
6.38049752449678e-05	-3.46075021424627e-05	3.80431227338382\\
8.30162188634835e-05	-2.78556175442647e-05	3.78167939456545\\
9.9489219954348e-05	-2.00588784006574e-05	3.755677086523\\
0.000113119911289064	-1.14864232029239e-05	3.72741207949403\\
0.000123873019238316	-2.39772536497914e-06	3.69784885692204\\
0.000131776794392597	6.96165561728325e-06	3.66781791967292\\
0.000136917019205491	1.63636491822774e-05	3.63802767526613\\
0.000139430402655053	2.56005992423583e-05	3.60907732443384\\
0.000139497491292981	3.44875589142122e-05	3.58146905396174\\
0.000137335242193551	4.28639710588637e-05	3.55561859404076\\
0.000133189414323698	5.05947526591607e-05	3.53186377202036\\
0.000127326939703199	5.7570805327878e-05	3.51047110692815\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000229136138880145	7.04284057670571e-05	0.201930454136228\\
-0.000216860702117665	4.88194857540929e-05	0.204509768378504\\
-0.000199897253479718	2.95027481719017e-05	0.210228552136118\\
-0.000179241454677254	1.27303901788235e-05	0.220820754096559\\
-0.000155837699061845	-1.35879056990942e-06	0.237538996909903\\
-0.000130565205826607	-1.27226850101326e-05	0.26086617060112\\
-0.000104228910441037	-2.13995913900198e-05	0.290481285715301\\
-7.7553847606845e-05	-2.74930213252097e-05	0.325398207516061\\
-5.11820617770152e-05	-3.11579293669455e-05	0.364186141823606\\
-2.56713622006399e-05	-3.25884818269187e-05	0.405200217617152\\
-1.49546620827572e-06	-3.20073384617418e-05	0.446779105021218\\
2.0954753128923e-05	-2.96563388480909e-05	0.487391238957165\\
4.13690779191897e-05	-2.57884484628715e-05	0.525727768415403\\
5.95149028343758e-05	-2.06608139755898e-05	0.560749358927302\\
7.52333896083557e-05	-1.45287912597116e-05	0.591697540242496\\
8.84348606184367e-05	-7.64083348209647e-06	0.618081543209649\\
9.90934840265381e-05	-2.3415304021512e-07	0.639650133520043\\
0.000107241324160181	7.46890486929546e-06	0.656355881793028\\
0.000112961855704977	1.52638205055792e-05	0.668317212834189\\
0.000116383063603781	2.29662207542383e-05	0.675781747164179\\
0.000117670268808615	3.04135882365714e-05	0.679092993315656\\
0.000117018831258351	3.74663826916702e-05	0.678661375555098\\
0.000114646884976369	4.40086023236869e-05	0.674939844778657\\
0.000110788256257394	4.99478187543874e-05	0.668403857770981\\
0.000105685705441284	5.5214726389519e-05	0.659535256866535\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000229136138880145	7.04284057670571e-05	1.44601701700206\\
-0.000216860702117665	4.88194857540929e-05	1.41202085883957\\
-0.000199897253479718	2.95027481719017e-05	1.38347280712559\\
-0.000179241454677254	1.27303901788235e-05	1.35940104308814\\
-0.000155837699061845	-1.35879056990942e-06	1.33915461514077\\
-0.000130565205826607	-1.27226850101326e-05	1.32237358178193\\
-0.000104228910441037	-2.13995913900198e-05	1.30894906179391\\
-7.7553847606845e-05	-2.74930213252097e-05	1.29896275091442\\
-5.11820617770152e-05	-3.11579293669455e-05	1.29260776656933\\
-2.56713622006399e-05	-3.25884818269187e-05	1.29010288109325\\
-1.49546620827572e-06	-3.20073384617418e-05	1.29161454342425\\
2.0954753128923e-05	-2.96563388480909e-05	1.29719773242556\\
4.13690779191897e-05	-2.57884484628715e-05	1.3067610634113\\
5.95149028343758e-05	-2.06608139755898e-05	1.32005622316859\\
7.52333896083557e-05	-1.45287912597116e-05	1.33668801206102\\
8.84348606184367e-05	-7.64083348209647e-06	1.35613930609384\\
9.90934840265381e-05	-2.3415304021512e-07	1.37780483003874\\
0.000107241324160181	7.46890486929546e-06	1.40102825368775\\
0.000112961855704977	1.52638205055792e-05	1.42513829275797\\
0.000116383063603781	2.29662207542383e-05	1.44948082924679\\
0.000117670268808615	3.04135882365714e-05	1.47344531255963\\
0.000117018831258351	3.74663826916702e-05	1.49648472966466\\
0.000114646884976369	4.40086023236869e-05	1.51812919360977\\
0.000110788256257394	4.99478187543874e-05	1.53799370374578\\
0.000105685705441284	5.5214726389519e-05	1.55578091620398\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000229136138880145	7.04284057670571e-05	3.18283598975763\\
-0.000216860702117665	4.88194857540929e-05	3.13072782118381\\
-0.000199897253479718	2.95027481719017e-05	3.06706667818068\\
-0.000179241454677254	1.27303901788235e-05	2.99897801207077\\
-0.000155837699061845	-1.35879056990942e-06	2.93071041753578\\
-0.000130565205826607	-1.27226850101326e-05	2.8647329130972\\
-0.000104228910441037	-2.13995913900198e-05	2.80241516501002\\
-7.7553847606845e-05	-2.74930213252097e-05	2.74445411542267\\
-5.11820617770152e-05	-3.11579293669455e-05	2.69114543392992\\
-2.56713622006399e-05	-3.25884818269187e-05	2.64255799662433\\
-1.49546620827572e-06	-3.20073384617418e-05	2.59864549726322\\
2.0954753128923e-05	-2.96563388480909e-05	2.55931537000903\\
4.13690779191897e-05	-2.57884484628715e-05	2.52446756982921\\
5.95149028343758e-05	-2.06608139755898e-05	2.4940118092925\\
7.52333896083557e-05	-1.45287912597116e-05	2.46786984734621\\
8.84348606184367e-05	-7.64083348209647e-06	2.44596827565642\\
9.90934840265381e-05	-2.3415304021512e-07	2.42822635256269\\
0.000107241324160181	7.46890486929546e-06	2.41454253799158\\
0.000112961855704977	1.52638205055792e-05	2.40478243661783\\
0.000116383063603781	2.29662207542383e-05	2.39876991287123\\
0.000117670268808615	3.04135882365714e-05	2.39628227877977\\
0.000117018831258351	3.74663826916702e-05	2.39704973926355\\
0.000114646884976369	4.40086023236869e-05	2.40075874485136\\
0.000110788256257394	4.99478187543874e-05	2.40705855409135\\
0.000105685705441284	5.5214726389519e-05	2.4155701291399\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000229136138880145	7.04284057670571e-05	3.32308558577628\\
-0.000216860702117665	4.88194857540929e-05	3.4034091098838\\
-0.000199897253479718	2.95027481719017e-05	3.4877232624509\\
-0.000179241454677254	1.27303901788235e-05	3.56818929798957\\
-0.000155837699061845	-1.35879056990942e-06	3.63953764478889\\
-0.000130565205826607	-1.27226850101326e-05	3.6988310187424\\
-0.000104228910441037	-2.13995913900198e-05	3.74493709348295\\
-7.7553847606845e-05	-2.74930213252097e-05	3.77797823204259\\
-5.11820617770152e-05	-3.11579293669455e-05	3.79886674616329\\
-2.56713622006399e-05	-3.25884818269187e-05	3.80895309211819\\
-1.49546620827572e-06	-3.20073384617418e-05	3.80977897332039\\
2.0954753128923e-05	-2.96563388480909e-05	3.80291530767834\\
4.13690779191897e-05	-2.57884484628715e-05	3.78986368701178\\
5.95149028343758e-05	-2.06608139755898e-05	3.77200274354081\\
7.52333896083557e-05	-1.45287912597116e-05	3.75056468446723\\
8.84348606184367e-05	-7.64083348209647e-06	3.72663090921523\\
9.90934840265381e-05	-2.3415304021512e-07	3.70113868821127\\
0.000107241324160181	7.46890486929546e-06	3.6748933169416\\
0.000112961855704977	1.52638205055792e-05	3.64858204302107\\
0.000116383063603781	2.29662207542383e-05	3.62278749457985\\
0.000117670268808615	3.04135882365714e-05	3.59799939914647\\
0.000117018831258351	3.74663826916702e-05	3.57462413954338\\
0.000114646884976369	4.40086023236869e-05	3.55299220097932\\
0.000110788256257394	4.99478187543874e-05	3.5333638687201\\
0.000105685705441284	5.5214726389519e-05	3.51593368216672\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000212467680361476	6.91122827308811e-05	0.201930454136228\\
-0.000198798135481005	4.88318569171558e-05	0.205115216694288\\
-0.000181051642866812	3.10497922135643e-05	0.212026892924759\\
-0.000160254736709101	1.59242459308133e-05	0.224531948862649\\
-0.000137343491138246	3.5025105544481e-06	0.243711964685071\\
-0.000113159098321089	-6.25620522117133e-06	0.269645685723346\\
-8.84467363125884e-05	-1.34610080457028e-05	0.301525251603438\\
-6.38564758490602e-05	-1.82725213767185e-05	0.337935072916607\\
-3.99454425626172e-05	-2.08888071037762e-05	0.377158507577157\\
-1.71807877861783e-05	-2.15336597288804e-05	0.417436472443364\\
4.05674867101386e-06	-2.04469010077063e-05	0.457150320984241\\
2.34687583186232e-05	-1.78763258853545e-05	0.494930156204311\\
4.08345687903911e-05	-1.40710005085369e-05	0.52970279972904\\
5.60061153944169e-05	-9.27567411122441e-06	0.560696929244791\\
6.89022741143253e-05	-3.72612704232421e-06	0.587421291905916\\
7.9502682021619e-05	2.35467030678784e-06	0.60962846273533\\
8.78411084877621e-05	8.75967220083529e-06	0.627272971230916\\
9.39984756339619e-05	1.53002023983726e-05	0.640469482699929\\
9.80956538804415e-05	2.18077693032399e-05	0.649454310004902\\
0.000100286175735914	2.81352847839537e-05	0.654551824139058\\
0.000100749017623925	3.41577201086746e-05	0.656146212246208\\
9.96815964568413e-05	3.97722368837452e-05	0.654658361799081\\
9.72931165127954e-05	4.48978374380407e-05	0.650527302419047\\
9.37983849580298e-05	4.94745860111355e-05	0.644195506623937\\
8.94121931287893e-05	5.34624581383144e-05	0.636097355461403\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000212467680361476	6.91122827308811e-05	1.44601701700206\\
-0.000198798135481005	4.88318569171558e-05	1.4163160561871\\
-0.000181051642866812	3.10497922135643e-05	1.39059704416661\\
-0.000160254736709101	1.59242459308133e-05	1.36842823625104\\
-0.000137343491138246	3.5025105544481e-06	1.34952182807124\\
-0.000113159098321089	-6.25620522117133e-06	1.33379520823241\\
-8.84467363125884e-05	-1.34610080457028e-05	1.32135671350221\\
-6.38564758490602e-05	-1.82725213767185e-05	1.31243923851781\\
-3.99454425626172e-05	-2.08888071037762e-05	1.30730873166278\\
-1.71807877861783e-05	-2.15336597288804e-05	1.30617491069732\\
4.05674867101386e-06	-2.04469010077063e-05	1.30912350239632\\
2.34687583186232e-05	-1.78763258853545e-05	1.31607857792137\\
4.08345687903911e-05	-1.40710005085369e-05	1.32679457406405\\
5.60061153944169e-05	-9.27567411122441e-06	1.34087208869141\\
6.89022741143253e-05	-3.72612704232421e-06	1.35778936112599\\
7.9502682021619e-05	2.35467030678784e-06	1.37694152433891\\
8.78411084877621e-05	8.75967220083529e-06	1.39768117781629\\
9.39984756339619e-05	1.53002023983726e-05	1.41935574341119\\
9.80956538804415e-05	2.18077693032399e-05	1.44133890652346\\
0.000100286175735914	2.81352847839537e-05	1.46305494985135\\
0.000100749017623925	3.41577201086746e-05	1.48399587579472\\
9.96815964568413e-05	3.97722368837452e-05	1.50373190988122\\
9.72931165127954e-05	4.48978374380407e-05	1.52191635330961\\
9.37983849580298e-05	4.94745860111355e-05	1.53828589301951\\
8.94121931287893e-05	5.34624581383144e-05	1.55265746175671\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000212467680361476	6.91122827308811e-05	3.18283598975763\\
-0.000198798135481005	4.88318569171558e-05	3.12117016250894\\
-0.000181051642866812	3.10497922135643e-05	3.0516249105103\\
-0.000160254736709101	1.59242459308133e-05	2.98083530552224\\
-0.000137343491138246	3.5025105544481e-06	2.91224666695715\\
-0.000113159098321089	-6.25620522117133e-06	2.84757031692362\\
-8.84467363125884e-05	-1.34610080457028e-05	2.78756941118061\\
-6.38564758490602e-05	-1.82725213767185e-05	2.73249688238609\\
-3.99454425626172e-05	-2.08888071037762e-05	2.68234630859141\\
-1.71807877861783e-05	-2.15336597288804e-05	2.63699715512868\\
4.05674867101386e-06	-2.04469010077063e-05	2.59629653696457\\
2.34687583186232e-05	-1.78763258853545e-05	2.56010050867542\\
4.08345687903911e-05	-1.40710005085369e-05	2.52828883585745\\
5.60061153944169e-05	-9.27567411122441e-06	2.50076289526818\\
6.89022741143253e-05	-3.72612704232421e-06	2.47743401257596\\
7.9502682021619e-05	2.35467030678784e-06	2.45820787062567\\
8.78411084877621e-05	8.75967220083529e-06	2.44296912121234\\
9.39984756339619e-05	1.53002023983726e-05	2.43156892412861\\
9.80956538804415e-05	2.18077693032399e-05	2.42381688198467\\
0.000100286175735914	2.81352847839537e-05	2.41947781773621\\
0.000100749017623925	3.41577201086746e-05	2.41827309708253\\
9.96815964568413e-05	3.97722368837452e-05	2.41988572770425\\
9.72931165127954e-05	4.48978374380407e-05	2.42396823542152\\
9.37983849580298e-05	4.94745860111355e-05	2.43015226969263\\
8.94121931287893e-05	5.34624581383144e-05	2.43805896961279\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000212467680361476	6.91122827308811e-05	3.32308558577628\\
-0.000198798135481005	4.88318569171558e-05	3.40760774089865\\
-0.000181051642866812	3.10497922135643e-05	3.49386394800437\\
-0.000160254736709101	1.59242459308133e-05	3.57340943416132\\
-0.000137343491138246	3.5025105544481e-06	3.64141026128513\\
-0.000113159098321089	-6.25620522117133e-06	3.69579895208988\\
-8.84467363125884e-05	-1.34610080457028e-05	3.73635073965253\\
-6.38564758490602e-05	-1.82725213767185e-05	3.76393773314969\\
-3.99454425626172e-05	-2.08888071037762e-05	3.78000141992327\\
-1.71807877861783e-05	-2.15336597288804e-05	3.78620962708028\\
4.05674867101386e-06	-2.04469010077063e-05	3.78424912043696\\
2.34687583186232e-05	-1.78763258853545e-05	3.77571066878209\\
4.08345687903911e-05	-1.40710005085369e-05	3.76203380148055\\
5.60061153944169e-05	-9.27567411122441e-06	3.74448810128771\\
6.89022741143253e-05	-3.72612704232421e-06	3.72417533583389\\
7.9502682021619e-05	2.35467030678784e-06	3.70204213403467\\
8.78411084877621e-05	8.75967220083529e-06	3.67889671666273\\
9.39984756339619e-05	1.53002023983726e-05	3.65542583479825\\
9.80956538804415e-05	2.18077693032399e-05	3.63220988594376\\
0.000100286175735914	2.81352847839537e-05	3.60973539261285\\
0.000100749017623925	3.41577201086746e-05	3.58840479922344\\
9.96815964568413e-05	3.97722368837452e-05	3.56854398498573\\
9.72931165127954e-05	4.48978374380407e-05	3.55040809323542\\
9.37983849580298e-05	4.94745860111355e-05	3.53418631505667\\
8.94121931287893e-05	5.34624581383144e-05	3.52000619756452\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000311297915455043	7.72700333135193e-05	0.201930454136228\\
-0.000306741104096856	4.90725623959976e-05	0.202567808592212\\
-0.000294850979387097	2.19930171546574e-05	0.204827808611985\\
-0.000276290928897137	-3.36339279180708e-06	0.209566111808826\\
-0.000251844327918613	-2.64656752816578e-05	0.217815321656116\\
-0.00022238355596316	-4.68693818214823e-05	0.230648859912385\\
-0.000188840024665797	-6.42245495606206e-05	0.249026909054821\\
-0.000152176121743146	-7.82794564966885e-05	0.273648506961161\\
-0.000113359697157922	-8.88805783935167e-05	0.304832327694472\\
-7.33414692813431e-05	-9.59692663022719e-05	0.342442495772107\\
-3.30355198378302e-05	-9.9575737386665e-05	0.38586734207478\\
6.69711904213889e-06	-9.98109961298748e-05	0.434050460817483\\
4.50619040192897e-05	-9.68572869605347e-05	0.485566336261477\\
8.1341445026651e-05	-9.09576326635987e-05	0.5387280522251\\
0.000114903638608795	-8.24049453296556e-05	0.591712416997137\\
0.000145207528320152	-7.15311170074474e-05	0.642687985947944\\
0.000171807142011291	-5.86964134539524e-05	0.689933401149042\\
0.000194353531518722	-4.42794127955457e-05	0.731936527180637\\
0.000212595206761991	-2.86676563457991e-05	0.767468397142263\\
0.000226377119601598	-1.22491145552804e-05	0.795629451801845\\
0.000235638318123188	4.59548105902276e-06	0.815868568642424\\
0.000240408363244215	2.14994285656955e-05	0.827977706760386\\
0.000240802579406493	3.8115984575697e-05	0.832066551038952\\
0.00023701620109188	5.41234634185333e-05	0.828522349009186\\
0.000229317477269724	6.92295455012306e-05	0.817960296152691\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000311297915455043	7.72700333135193e-05	1.44601701700206\\
-0.000306741104096856	4.90725623959976e-05	1.39489556338511\\
-0.000294850979387097	2.19930171546574e-05	1.35357835113491\\
-0.000276290928897137	-3.36339279180708e-06	1.32044317068754\\
-0.000251844327918613	-2.64656752816578e-05	1.29407421283041\\
-0.00022238355596316	-4.68693818214823e-05	1.27328340632368\\
-0.000188840024665797	-6.42245495606206e-05	1.25711879489637\\
-0.000152176121743146	-7.82794564966885e-05	1.24486479235738\\
-0.000113359697157922	-8.88805783935167e-05	1.23603584765369\\
-7.33414692813431e-05	-9.59692663022719e-05	1.23036273159555\\
-3.30355198378302e-05	-9.9575737386665e-05	1.22776977041958\\
6.69711904213889e-06	-9.98109961298748e-05	1.22834177966401\\
4.50619040192897e-05	-9.68572869605347e-05	1.2322807859167\\
8.1341445026651e-05	-9.09576326635987e-05	1.23985434834367\\
0.000114903638608795	-8.24049453296556e-05	1.25133891586281\\
0.000145207528320152	-7.15311170074474e-05	1.26696280212057\\
0.000171807142011291	-5.86964134539524e-05	1.2868538116848\\
0.000194353531518722	-4.42794127955457e-05	1.31099625689961\\
0.000212595206761991	-2.86676563457991e-05	1.33920115853177\\
0.000226377119601598	-1.22491145552804e-05	1.37109201662659\\
0.000235638318123188	4.59548105902276e-06	1.40610691057411\\
0.000240408363244215	2.14994285656955e-05	1.44351607869136\\
0.000240802579406493	3.8115984575697e-05	1.48245273954793\\
0.00023701620109188	5.41234634185333e-05	1.52195389114241\\
0.000229317477269724	6.92295455012306e-05	1.56100723206367\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000311297915455043	7.72700333135193e-05	3.18283598975763\\
-0.000306741104096856	4.90725623959976e-05	3.16863589828202\\
-0.000294850979387097	2.19930171546574e-05	3.13211013168946\\
-0.000276290928897137	-3.36339279180708e-06	3.07880334950189\\
-0.000251844327918613	-2.64656752816578e-05	3.01395843170905\\
-0.00022238355596316	-4.68693818214823e-05	2.94222464693724\\
-0.000188840024665797	-6.42245495606206e-05	2.86750776015463\\
-0.000152176121743146	-7.82794564966885e-05	2.79292622912716\\
-0.000113359697157922	-8.88805783935167e-05	2.72084086491042\\
-7.33414692813431e-05	-9.59692663022719e-05	2.65293072858976\\
-3.30355198378302e-05	-9.9575737386665e-05	2.59029403849859\\
6.69711904213889e-06	-9.98109961298748e-05	2.53355851990442\\
4.50619040192897e-05	-9.68572869605347e-05	2.48299044688584\\
8.1341445026651e-05	-9.09576326635987e-05	2.43859542558118\\
0.000114903638608795	-8.24049453296556e-05	2.40020677882892\\
0.000145207528320152	-7.15311170074474e-05	2.36755936444575\\
0.000171807142011291	-5.86964134539524e-05	2.34034799480739\\
0.000194353531518722	-4.42794127955457e-05	2.31827052689457\\
0.000212595206761991	-2.86676563457991e-05	2.30105633000117\\
0.000226377119601598	-1.22491145552804e-05	2.28848133348648\\
0.000235638318123188	4.59548105902276e-06	2.28037127645953\\
0.000240408363244215	2.14994285656955e-05	2.27659514572339\\
0.000240802579406493	3.8115984575697e-05	2.27705108514692\\
0.00023701620109188	5.41234634185333e-05	2.2816472591398\\
0.000229317477269724	6.92295455012306e-05	2.29028022325425\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000311297915455043	7.72700333135193e-05	3.32308558577628\\
-0.000306741104096856	4.90725623959976e-05	3.38682703946446\\
-0.000294850979387097	2.19930171546574e-05	3.46055975974294\\
-0.000276290928897137	-3.36339279180708e-06	3.54036793812416\\
-0.000251844327918613	-2.64656752816578e-05	3.62184060602534\\
-0.00022238355596316	-4.68693818214823e-05	3.70057995306031\\
-0.000188840024665797	-6.42245495606206e-05	3.77261969498189\\
-0.000152176121743146	-7.82794564966885e-05	3.8347215724404\\
-0.000113359697157922	-8.88805783935167e-05	3.884543421046\\
-7.33414692813431e-05	-9.59692663022719e-05	3.92069040442222\\
-3.30355198378302e-05	-9.9575737386665e-05	3.94267182761553\\
6.69711904213889e-06	-9.98109961298748e-05	3.95079049849558\\
4.50619040192897e-05	-9.68572869605347e-05	3.94599145060808\\
8.1341445026651e-05	-9.09576326635987e-05	3.92969362366686\\
0.000114903638608795	-8.24049453296556e-05	3.90362326049822\\
0.000145207528320152	-7.15311170074474e-05	3.86966244125254\\
0.000171807142011291	-5.86964134539524e-05	3.82972110750717\\
0.000194353531518722	-4.42794127955457e-05	3.78563658660664\\
0.000212595206761991	-2.86676563457991e-05	3.73910121606065\\
0.000226377119601598	-1.22491145552804e-05	3.69161621647779\\
0.000235638318123188	4.59548105902276e-06	3.64446838471032\\
0.000240408363244215	2.14994285656955e-05	3.59872533386608\\
0.000240802579406493	3.8115984575697e-05	3.55524473205016\\
0.00023701620109188	5.41234634185333e-05	3.51469313214398\\
0.000229317477269724	6.92295455012306e-05	3.47757040593202\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000290222736636239	7.54434485384121e-05	0.201930454136228\\
-0.000283553388989301	4.89385175641987e-05	0.202949177003672\\
-0.00027018046691433	2.38784256725002e-05	0.205828965973984\\
-0.000250876167089758	7.93122981665604e-07	0.211646572826699\\
-0.000226493152312045	-1.98777729756781e-05	0.221581884006785\\
-0.00019793380717518	-3.77908127494605e-05	0.236719277075573\\
-0.000166122572445063	-5.27002097116901e-05	0.257864631881244\\
-0.000131981683110132	-6.44556733975115e-05	0.285407643246526\\
-9.64103934492635e-05	-7.29973083592683e-05	0.319247685088268\\
-6.02675951119116e-05	-7.83482972248898e-05	0.358787362452669\\
-2.43576153159463e-05	-8.06060374688108e-05	0.402985956809489\\
1.05810862208004e-05	-7.99323249396775e-05	0.450457290880996\\
4.38846304008891e-05	-7.65430854492963e-05	0.499593348654874\\
7.49701467993169e-05	-7.06980587258257e-05	0.548695489043318\\
0.0001033401959115	-6.26907446437333e-05	0.59609807468552\\
0.000128585426415305	-5.28388355958799e-05	0.640273580166269\\
0.000150385664730788	-4.14752848717452e-05	0.679912746271394\\
0.000168509591851846	-2.8940100839754e-05	0.713977415681566\\
0.000182813126064004	-1.55729109568113e-05	0.741726929256982\\
0.000193236602855385	-1.70630730244794e-06	0.76272123648249\\
0.000199800826635333	1.23400352385638e-05	0.776805209554605\\
0.000202602062997393	2.62644880589997e-05	0.784079184359892\\
0.000201806044275969	3.97878690261833e-05	0.784860668170484\\
0.000197641073281393	5.26571368777186e-05	0.779641645910075\\
0.000190390328037309	6.46483996191197e-05	0.769045159013799\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000290222736636239	7.54434485384121e-05	1.44601701700206\\
-0.000283553388989301	4.89385175641987e-05	1.3987680587909\\
-0.00027018046691433	2.38784256725002e-05	1.36053565329637\\
-0.000250876167089758	7.93122981665604e-07	1.32963851492325\\
-0.000226493152312045	-1.98777729756781e-05	1.30473016753053\\
-0.00019793380717518	-3.77908127494605e-05	1.28476611288548\\
-0.000166122572445063	-5.27002097116901e-05	1.26897770267605\\
-0.000131981683110132	-6.44556733975115e-05	1.25684941315809\\
-9.64103934492635e-05	-7.29973083592683e-05	1.24809428310291\\
-6.02675951119116e-05	-7.83482972248898e-05	1.24262259655155\\
-2.43576153159463e-05	-8.06060374688108e-05	1.24050102612613\\
1.05810862208004e-05	-7.99323249396775e-05	1.24190235263373\\
4.38846304008891e-05	-7.65430854492963e-05	1.2470485933495\\
7.49701467993169e-05	-7.06980587258257e-05	1.25615226725921\\
0.0001033401959115	-6.26907446437333e-05	1.2693613143555\\
0.000128585426415305	-5.28388355958799e-05	1.28671288654548\\
0.000150385664730788	-4.14752848717452e-05	1.30810007227202\\
0.000168509591851846	-2.8940100839754e-05	1.33325394667526\\
0.000182813126064004	-1.55729109568113e-05	1.36174150986016\\
0.000193236602855385	-1.70630730244794e-06	1.39297839012139\\
0.000199800826635333	1.23400352385638e-05	1.42625385848345\\
0.000202602062997393	2.62644880589997e-05	1.46076483632475\\
0.000201806044275969	3.97878690261833e-05	1.49565519882101\\
0.000197641073281393	5.26571368777186e-05	1.53005673369606\\
0.000190390328037309	6.46483996191197e-05	1.56312851386265\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000290222736636239	7.54434485384121e-05	3.18283598975763\\
-0.000283553388989301	4.89385175641987e-05	3.1600795944588\\
-0.00027018046691433	2.38784256725002e-05	3.11686504020723\\
-0.000250876167089758	7.93122981665604e-07	3.05956685812488\\
-0.000226493152312045	-1.98777729756781e-05	2.99357653836572\\
-0.00019793380717518	-3.77908127494605e-05	2.92324212098728\\
-0.000166122572445063	-5.27002097116901e-05	2.85192081322043\\
-0.000131981683110132	-6.44556733975115e-05	2.78209189513293\\
-9.64103934492635e-05	-7.29973083592683e-05	2.71549527374218\\
-6.02675951119116e-05	-7.83482972248898e-05	2.65327423227066\\
-2.43576153159463e-05	-8.06060374688108e-05	2.59611001473195\\
1.05810862208004e-05	-7.99323249396775e-05	2.54434181299712\\
4.38846304008891e-05	-7.65430854492963e-05	2.49806935009278\\
7.49701467993169e-05	-7.06980587258257e-05	2.45723732282599\\
0.0001033401959115	-6.26907446437333e-05	2.42170207472694\\
0.000128585426415305	-5.28388355958799e-05	2.39128145780385\\
0.000150385664730788	-4.14752848717452e-05	2.36578920090935\\
0.000168509591851846	-2.8940100839754e-05	2.34505539565576\\
0.000182813126064004	-1.55729109568113e-05	2.32893499839204\\
0.000193236602855385	-1.70630730244794e-06	2.31730652164327\\
0.000199800826635333	1.23400352385638e-05	2.31006330873807\\
0.000202602062997393	2.62644880589997e-05	2.30709990203431\\
0.000201806044275969	3.97878690261833e-05	2.30829599120551\\
0.000197641073281393	5.26571368777186e-05	2.31350024885948\\
0.000190390328037309	6.46483996191197e-05	2.3225160363613\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000290222736636239	7.54434485384121e-05	3.32308558577628\\
-0.000283553388989301	4.89385175641987e-05	3.39055463326187\\
-0.00027018046691433	2.38784256725002e-05	3.46707488002892\\
-0.000250876167089758	7.93122981665604e-07	3.54770937343293\\
-0.000226493152312045	-1.98777729756781e-05	3.62750251469179\\
-0.00019793380717518	-3.77908127494605e-05	3.70203131279614\\
-0.000166122572445063	-5.27002097116901e-05	3.76774880464477\\
-0.000131981683110132	-6.44556733975115e-05	3.82213940752165\\
-9.64103934492635e-05	-7.29973083592683e-05	3.86372626793272\\
-6.02675951119116e-05	-7.83482972248898e-05	3.89197621193379\\
-2.43576153159463e-05	-8.06060374688108e-05	3.907144504548\\
1.05810862208004e-05	-7.99323249396775e-05	3.91009381389118\\
4.38846304008891e-05	-7.65430854492963e-05	3.90211262798199\\
7.49701467993169e-05	-7.06980587258257e-05	3.88474972496658\\
0.0001033401959115	-6.26907446437333e-05	3.8596740618114\\
0.000128585426415305	-5.28388355958799e-05	3.82856391934847\\
0.000150385664730788	-4.14752848717452e-05	3.793025258115\\
0.000168509591851846	-2.8940100839754e-05	3.75453675582898\\
0.000182813126064004	-1.55729109568113e-05	3.71441760990262\\
0.000193236602855385	-1.70630730244794e-06	3.67381360305831\\
0.000199800826635333	1.23400352385638e-05	3.63369689623834\\
0.000202602062997393	2.62644880589997e-05	3.59487533399651\\
0.000201806044275969	3.97878690261833e-05	3.55800757816349\\
0.000197641073281393	5.26571368777186e-05	3.52362102285468\\
0.000190390328037309	6.46483996191197e-05	3.49213011663476\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000271169980411362	7.3840055527516e-05	0.201930454136228\\
-0.000262669243940156	4.88650101152355e-05	0.203351350929547\\
-0.000248060820884998	2.56148421473228e-05	0.206921151156156\\
-0.000228202483494326	4.54291593608006e-06	0.213926821659779\\
-0.00020399391785661	-1.3999233648654e-05	0.225646725270584\\
-0.000176348480035231	-2.97611149476134e-05	0.243097042588443\\
-0.000146169437873361	-4.25888543257213e-05	0.266846154834906\\
-0.000114330417358821	-5.24181082555835e-05	0.296919640257668\\
-8.16596543232747e-05	-5.92651760612969e-05	0.332796675370334\\
-4.89275999748019e-05	-6.32170426019257e-05	0.37348103153458\\
-1.68374262723881e-05	-6.44209397666993e-05	0.417621071329794\\
1.3981990378608e-05	-6.30738801220987e-05	0.463652119261572\\
4.29809745376002e-05	-5.94124932316393e-05	0.509938584126429\\
6.96921494719016e-05	-5.37033899675403e-05	0.55489955794977\\
9.37319655295686e-05	-4.62341949100091e-05	0.597108302649112\\
0.000114800838840985	-3.73053219365545e-05	0.635361847838831\\
0.000132682032475783	-2.72225219554804e-05	0.668721312460375\\
0.000147239378115704	-1.62902019092938e-05	0.696526439303208\\
0.000158413916295703	-4.80549748294424e-06	0.718389371073983\\
0.000166219526322144	6.94692501089724e-06	0.734173193803094\\
0.000170737620998008	1.86993626116396e-05	0.743960543549823\\
0.000172110993490572	3.02048875635957e-05	0.748016897904834\\
0.000170536921002927	4.12404948206517e-05	0.746752280164803\\
0.000166259649333146	5.16095993044234e-05	0.740684155496587\\
0.000159562401190032	6.11438950296032e-05	0.730403403921948\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000271169980411362	7.3840055527516e-05	1.44601701700206\\
-0.000262669243940156	4.88650101152355e-05	1.40254536759563\\
-0.000248060820884998	2.56148421473228e-05	1.36721451766295\\
-0.000228202483494326	4.54291593608006e-06	1.33840161671783\\
-0.00020399391785661	-1.3999233648654e-05	1.31488944630397\\
-0.000176348480035231	-2.97611149476134e-05	1.2957994641894\\
-0.000146169437873361	-4.25888543257213e-05	1.28054585210333\\
-0.000114330417358821	-5.24181082555835e-05	1.26879765406453\\
-8.16596543232747e-05	-5.92651760612969e-05	1.26043827008234\\
-4.89275999748019e-05	-6.32170426019257e-05	1.25551641972535\\
-1.68374262723881e-05	-6.44209397666993e-05	1.25418808261602\\
1.3981990378608e-05	-6.30738801220987e-05	1.25665315550625\\
4.29809745376002e-05	-5.94124932316393e-05	1.26309288107661\\
6.96921494719016e-05	-5.37033899675403e-05	1.27361448522441\\
9.37319655295686e-05	-4.62341949100091e-05	1.2882083419965\\
0.000114800838840985	-3.73053219365545e-05	1.30672098982873\\
0.000132682032475783	-2.72225219554804e-05	1.32884505686118\\
0.000147239378115704	-1.62902019092938e-05	1.35412509000935\\
0.000158413916295703	-4.80549748294424e-06	1.38197671476609\\
0.000166219526322144	6.94692501089724e-06	1.41171560004888\\
0.000170737620998008	1.86993626116396e-05	1.4425923496527\\
0.000172110993490572	3.02048875635957e-05	1.4738295875493\\
0.000170536921002927	4.12404948206517e-05	1.50465800591687\\
0.000166259649333146	5.16095993044234e-05	1.53434885410138\\
0.000159562401190032	6.11438950296032e-05	1.56224113264817\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000271169980411362	7.3840055527516e-05	3.18283598975763\\
-0.000262669243940156	4.88650101152355e-05	3.15172824830825\\
-0.000248060820884998	2.56148421473228e-05	3.10231297487944\\
-0.000228202483494326	4.54291593608006e-06	3.04151625456858\\
-0.00020399391785661	-1.3999233648654e-05	2.97464316586878\\
-0.000176348480035231	-2.97611149476134e-05	2.90561251764393\\
-0.000146169437873361	-4.25888543257213e-05	2.8372149152518\\
-0.000114330417358821	-5.24181082555835e-05	2.77135583141523\\
-8.16596543232747e-05	-5.92651760612969e-05	2.70926796225979\\
-4.89275999748019e-05	-6.32170426019257e-05	2.65168883480991\\
-1.68374262723881e-05	-6.44209397666993e-05	2.59900508283536\\
1.3981990378608e-05	-6.30738801220987e-05	2.55136685235259\\
4.29809745376002e-05	-5.94124932316393e-05	2.50877614997678\\
6.96921494719016e-05	-5.37033899675403e-05	2.47115262724765\\
9.37319655295686e-05	-4.62341949100091e-05	2.4383798645503\\
0.000114800838840985	-3.73053219365545e-05	2.410334931359\\
0.000132682032475783	-2.72225219554804e-05	2.38690390682759\\
0.000147239378115704	-1.62902019092938e-05	2.36798608632088\\
0.000158413916295703	-4.80549748294424e-06	2.35348967318022\\
0.000166219526322144	6.94692501089724e-06	2.3433217643331\\
0.000170737620998008	1.86993626116396e-05	2.33737531915728\\
0.000172110993490572	3.02048875635957e-05	2.33551553038014\\
0.000170536921002927	4.12404948206517e-05	2.33756760813809\\
0.000166259649333146	5.16095993044234e-05	2.34330748431903\\
0.000159562401190032	6.11438950296032e-05	2.35245639760457\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000271169980411362	7.3840055527516e-05	3.32308558577628\\
-0.000262669243940156	4.88650101152355e-05	3.39420300853834\\
-0.000248060820884998	2.56148421473228e-05	3.47322087727513\\
-0.000228202483494326	4.54291593608006e-06	3.55425740157795\\
-0.00020399391785661	-1.3999233648654e-05	3.63201496595179\\
-0.000176348480035231	-2.97611149476134e-05	3.7022672895698\\
-0.000146169437873361	-4.25888543257213e-05	3.76204012033878\\
-0.000114330417358821	-5.24181082555835e-05	3.80958056181394\\
-8.16596543232747e-05	-5.92651760612969e-05	3.84420166522762\\
-4.89275999748019e-05	-6.32170426019257e-05	3.86606932419647\\
-1.68374262723881e-05	-6.44209397666993e-05	3.87597753812537\\
1.3981990378608e-05	-6.30738801220987e-05	3.87514018399502\\
4.29809745376002e-05	-5.94124932316393e-05	3.86501391704246\\
6.96921494719016e-05	-5.37033899675403e-05	3.84715754208231\\
9.37319655295686e-05	-4.62341949100091e-05	3.82312737754062\\
0.000114800838840985	-3.73053219365545e-05	3.79440486588867\\
0.000132682032475783	-2.72225219554804e-05	3.76235115837812\\
0.000147239378115704	-1.62902019092938e-05	3.72818298700358\\
0.000158413916295703	-4.80549748294424e-06	3.69296438019015\\
0.000166219526322144	6.94692501089724e-06	3.65760937830301\\
0.000170737620998008	1.86993626116396e-05	3.62289166926215\\
0.000172110993490572	3.02048875635957e-05	3.58945787720042\\
0.000170536921002927	4.12404948206517e-05	3.55784202940882\\
0.000166259649333146	5.16095993044234e-05	3.52847945787591\\
0.000159562401190032	6.11438950296032e-05	3.50171903672115\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000253902744346508	7.24200205891423e-05	0.201930454136228\\
-0.000243806869892312	4.88298598171036e-05	0.203774871925669\\
-0.000228167603085873	2.72059356286316e-05	0.208105729714216\\
-0.000207908580756436	7.92467289170696e-06	0.216402026301891\\
-0.000183958296288351	-8.7467005296563e-06	0.229983672446584\\
-0.000157226186821321	-2.26429268094341e-05	0.249721003469622\\
-0.000128583903390873	-3.36910898922966e-05	0.275878853135622\\
-9.88509540621124e-05	-4.18996341663858e-05	0.308093689875334\\
-6.87839653783767e-05	-4.73468314619582e-05	0.345454940063237\\
-3.90688984019981e-05	-5.0169280066691e-05	0.3866493594654\\
-1.03156653308441e-05	-5.05508355247152e-05	0.430129050905708\\
1.69452930229964e-05	-4.87122245323547e-05	0.474272933614495\\
4.22648009416996e-05	-4.49014795407434e-05	0.517522708721993\\
6.52753517825065e-05	-3.9385250005596e-05	0.558484426378225\\
8.56902878891625e-05	-3.24409923603209e-05	0.59599428802651\\
0.000103301870044305	-2.43500095623829e-05	0.629152131240356\\
0.000117978318731378	-1.5391296951042e-05	0.657328553728907\\
0.000129659896299291	-5.83614881319948e-06	0.680152448360062\\
0.000138354100389385	4.05651527425385e-06	0.697485438242667\\
0.000144130050434508	1.40441374653886e-05	0.709388806049086\\
0.000147112166411993	2.39038471743926e-05	0.716087357521271\\
0.000147473258463698	3.34351440004502e-05	0.717933477102006\\
0.000145427164275584	4.24619534812485e-05	0.715373560032186\\
0.00014122108580513	5.08340708080985e-05	0.708918107703439\\
0.000135127786433106	5.84280103025579e-05	0.699116073635972\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000253902744346508	7.24200205891423e-05	1.44601701700206\\
-0.000243806869892312	4.88298598171036e-05	1.40622924774597\\
-0.000228167603085873	2.72059356286316e-05	1.37362163649861\\
-0.000207908580756436	7.92467289170696e-06	1.34673808498149\\
-0.000183958296288351	-8.7467005296563e-06	1.32454182627279\\
-0.000157226186821321	-2.26429268094341e-05	1.30633933215575\\
-0.000128583903390873	-3.36910898922966e-05	1.29172773312263\\
-9.88509540621124e-05	-4.18996341663858e-05	1.28054641190145\\
-6.87839653783767e-05	-4.73468314619582e-05	1.27282103317472\\
-3.90688984019981e-05	-5.0169280066691e-05	1.26869760332817\\
-1.03156653308441e-05	-5.05508355247152e-05	1.26837111353777\\
1.69452930229964e-05	-4.87122245323547e-05	1.27201659271253\\
4.22648009416996e-05	-4.49014795407434e-05	1.27973041975514\\
6.52753517825065e-05	-3.9385250005596e-05	1.29148766033584\\
8.56902878891625e-05	-3.24409923603209e-05	1.30711821578061\\
0.000103301870044305	-2.43500095623829e-05	1.32630165259428\\
0.000117978318731378	-1.5391296951042e-05	1.34857829835827\\
0.000129659896299291	-5.83614881319948e-06	1.37337277522774\\
0.000138354100389385	4.05651527425385e-06	1.40002557653337\\
0.000144130050434508	1.40441374653886e-05	1.42782841082754\\
0.000147112166411993	2.39038471743926e-05	1.4560596211253\\
0.000147473258463698	3.34351440004502e-05	1.48401682004389\\
0.000145427164275584	4.24619534812485e-05	1.51104478730535\\
0.00014122108580513	5.08340708080985e-05	1.53655752858365\\
0.000135127786433106	5.84280103025579e-05	1.56005411745252\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000253902744346508	7.24200205891423e-05	3.18283598975763\\
-0.000243806869892312	4.88298598171036e-05	3.14357445746364\\
-0.000228167603085873	2.72059356286316e-05	3.08840519206486\\
-0.000207908580756436	7.92467289170696e-06	3.02453698433371\\
-0.000183958296288351	-8.7467005296563e-06	2.95699529404317\\
-0.000157226186821321	-2.26429268094341e-05	2.88918533710093\\
-0.000128583903390873	-3.36910898922966e-05	2.82333785660117\\
-9.88509540621124e-05	-4.18996341663858e-05	2.7608494565757\\
-6.87839653783767e-05	-4.73468314619582e-05	2.70253761858025\\
-3.90688984019981e-05	-5.0169280066691e-05	2.64882980132476\\
-1.03156653308441e-05	-5.05508355247152e-05	2.5999023691923\\
1.69452930229964e-05	-4.87122245323547e-05	2.55578109263724\\
4.22648009416996e-05	-4.49014795407434e-05	2.51641166161347\\
6.52753517825065e-05	-3.9385250005596e-05	2.48170635565731\\
8.56902878891625e-05	-3.24409923603209e-05	2.45157164036414\\
0.000103301870044305	-2.43500095623829e-05	2.42592075317223\\
0.000117978318731378	-1.5391296951042e-05	2.40467500570528\\
0.000129659896299291	-5.83614881319948e-06	2.38775731437216\\
0.000138354100389385	4.05651527425385e-06	2.37508120858479\\
0.000144130050434508	1.40441374653886e-05	2.36653817894454\\
0.000147112166411993	2.39038471743926e-05	2.3619857105105\\
0.000147473258463698	3.34351440004502e-05	2.36123773975299\\
0.000145427164275584	4.24619534812485e-05	2.36405863969353\\
0.00014122108580513	5.08340708080985e-05	2.3701612381065\\
0.000135127786433106	5.84280103025579e-05	2.37920885800799\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000253902744346508	7.24200205891423e-05	3.32308558577628\\
-0.000243806869892312	4.88298598171036e-05	3.39777296154328\\
-0.000228167603085873	2.72059356286316e-05	3.47901498649589\\
-0.000207908580756436	7.92467289170696e-06	3.56008517060593\\
-0.000183958296288351	-8.7467005296563e-06	3.6355437695228\\
-0.000157226186821321	-2.26429268094341e-05	3.70154386042163\\
-0.000128583903390873	-3.36910898922966e-05	3.75577877989333\\
-9.88509540621124e-05	-4.18996341663858e-05	3.79724734855438\\
-6.87839653783767e-05	-4.73468314619582e-05	3.8259546831956\\
-3.90688984019981e-05	-5.0169280066691e-05	3.84261738343731\\
-1.03156653308441e-05	-5.05508355247152e-05	3.84840737474369\\
1.69452930229964e-05	-4.87122245323547e-05	3.84474701135043\\
4.22648009416996e-05	-4.49014795407434e-05	3.83315576658435\\
6.52753517825065e-05	-3.9385250005596e-05	3.81514273738112\\
8.56902878891625e-05	-3.24409923603209e-05	3.79213681203479\\
0.000103301870044305	-2.43500095623829e-05	3.76544603462966\\
0.000117978318731378	-1.5391296951042e-05	3.73623841214871\\
0.000129659896299291	-5.83614881319948e-06	3.70553755341773\\
0.000138354100389385	4.05651527425385e-06	3.67422778291158\\
0.000144130050434508	1.40441374653886e-05	3.64306457954922\\
0.000147112166411993	2.39038471743926e-05	3.61268728062339\\
0.000147473258463698	3.34351440004502e-05	3.58363193617844\\
0.000145427164275584	4.24619534812485e-05	3.55634299071801\\
0.00014122108580513	5.08340708080985e-05	3.53118310685901\\
0.000135127786433106	5.84280103025579e-05	3.50844093417256\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000238216702293559	7.11531192376333e-05	0.201930454136228\\
-0.000226725466090676	4.88186623511491e-05	0.204220196586489\\
-0.000210225794017408	2.86596230771021e-05	0.209383142663323\\
-0.000189690289654608	1.09757707113994e-05	0.219064982604547\\
-0.000166061219269684	-4.04597255709729e-06	0.23456468813625\\
-0.000140232390225515	-1.63182847255675e-05	0.256534540161381\\
-0.00011303619276593	-2.58394437349758e-05	0.284888545432784\\
-8.52346248021792e-05	-3.26794552550943e-05	0.318874367390302\\
-5.75133572280959e-05	-3.69668705181791e-05	0.357242305731897\\
-3.04781175648363e-05	-3.88766154211915e-05	0.398448868633018\\
-4.65286448499735e-06	-3.86189777435552e-05	0.4408500901183\\
1.95206115644969e-05	-3.64297806578535e-05	0.482859318712206\\
4.16818996315737e-05	-3.25616974247539e-05	0.523059980220913\\
6.15501389639388e-05	-2.72766241191246e-05	0.560274255827117\\
7.89212399203788e-05	-2.08390147237587e-05	0.5935942922359\\
9.36642177232493e-05	-1.35100871462163e-05	0.622384766482709\\
0.000105716695765716	-5.54282219583073e-06	0.646265656797237\\
0.000115079644641312	2.82230554583254e-06	0.66508293808935\\
0.000121811441422642	1.13609098733966e-05	0.678873318858391\\
0.000126021355416974	1.98676202016531e-05	0.687827486138477\\
0.000127862587304026	2.81583776986311e-05	0.692254850214522\\
0.000127525005127026	3.60721205735391e-05	0.692551576801995\\
0.000125227731183348	4.34718795028629e-05	0.689172780351149\\
0.000121211737604	5.02453082105499e-05	0.682609106127701\\
0.000115732605310793	5.63046804589794e-05	0.673367509688578\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000238216702293559	7.11531192376333e-05	1.44601701700206\\
-0.000226725466090676	4.88186623511491e-05	1.40982147163501\\
-0.000210225794017408	2.86596230771021e-05	1.37976437517989\\
-0.000189690289654608	1.09757707113994e-05	1.35465758898955\\
-0.000166061219269684	-4.04597255709729e-06	1.33368933408628\\
-0.000140232390225515	-1.63182847255675e-05	1.31636715828327\\
-0.00011303619276593	-2.58394437349758e-05	1.30247007159182\\
-8.52346248021792e-05	-3.26794552550943e-05	1.29199215376366\\
-5.75133572280959e-05	-3.69668705181791e-05	1.2850717511307\\
-3.04781175648363e-05	-3.88766154211915e-05	1.28191169626824\\
-4.65286448499735e-06	-3.86189777435552e-05	1.28270131114025\\
1.95206115644969e-05	-3.64297806578535e-05	1.28755076707946\\
4.16818996315737e-05	-3.25616974247539e-05	1.29644496842571\\
6.15501389639388e-05	-2.72766241191246e-05	1.30921972636647\\
7.89212399203788e-05	-2.08390147237587e-05	1.32555909860424\\
9.36642177232493e-05	-1.35100871462163e-05	1.34501010529789\\
0.000105716695765716	-5.54282219583073e-06	1.36700971414217\\
0.000115079644641312	2.82230554583254e-06	1.39091879592829\\
0.000121811441422642	1.13609098733966e-05	1.41605833090304\\
0.000126021355416974	1.98676202016531e-05	1.44174414185423\\
0.000127862587304026	2.81583776986311e-05	1.46731755809367\\
0.000127525005127026	3.60721205735391e-05	1.49217048177568\\
0.000125227731183348	4.34718795028629e-05	1.51576422437692\\
0.000121211737604	5.02453082105499e-05	1.53764216194403\\
0.000115732605310793	5.63046804589794e-05	1.55743672250221\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000238216702293559	7.11531192376333e-05	3.18283598975763\\
-0.000226725466090676	4.88186623511491e-05	3.13561115821877\\
-0.000210225794017408	2.86596230771021e-05	3.07509741244486\\
-0.000189690289654608	1.09757707113994e-05	3.00852907767922\\
-0.000166061219269684	-4.04597255709729e-06	2.94049440554997\\
-0.000140232390225515	-1.63182847255675e-05	2.87383242790221\\
-0.00011303619276593	-2.58394437349758e-05	2.81023512197078\\
-8.52346248021792e-05	-3.26794552550943e-05	2.75065102306536\\
-5.75133572280959e-05	-3.69668705181791e-05	2.69555702226829\\
-3.04781175648363e-05	-3.88766154211915e-05	2.64514230019357\\
-4.65286448499735e-06	-3.86189777435552e-05	2.59943243128071\\
1.95206115644969e-05	-3.64297806578535e-05	2.55837131515442\\
4.16818996315737e-05	-3.25616974247539e-05	2.52187229336716\\
6.15501389639388e-05	-2.72766241191246e-05	2.48984628505321\\
7.89212399203788e-05	-2.08390147237587e-05	2.46221293997023\\
9.36642177232493e-05	-1.35100871462163e-05	2.43889984331227\\
0.000105716695765716	-5.54282219583073e-06	2.41983416990678\\
0.000115079644641312	2.82230554583254e-06	2.40493057699067\\
0.000121811441422642	1.13609098733966e-05	2.39407843112448\\
0.000126021355416974	1.98676202016531e-05	2.38713068965431\\
0.000127862587304026	2.81583776986311e-05	2.38389596103699\\
0.000127525005127026	3.60721205735391e-05	2.38413452468612\\
0.000125227731183348	4.34718795028629e-05	2.38755845984196\\
0.000121211737604	5.02453082105499e-05	2.39383554991344\\
0.000115732605310793	5.63046804589794e-05	2.40259630407204\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000238216702293559	7.11531192376333e-05	3.32308558577628\\
-0.000226725466090676	4.88186623511491e-05	3.40126535063992\\
-0.000210225794017408	2.86596230771021e-05	3.48447409855994\\
-0.000189690289654608	1.09757707113994e-05	3.56525963381258\\
-0.000166061219269684	-4.04597255709729e-06	3.63823087671248\\
-0.000140232390225515	-1.63182847255675e-05	3.7000650249665\\
-0.00011303619276593	-2.58394437349758e-05	3.74917229687278\\
-8.52346248021792e-05	-3.26794552550943e-05	3.78526109508211\\
-5.75133572280959e-05	-3.69668705181791e-05	3.80892583873028\\
-3.04781175648363e-05	-3.88766154211915e-05	3.82130680272214\\
-4.65286448499735e-06	-3.86189777435552e-05	3.82383257589168\\
1.95206115644969e-05	-3.64297806578535e-05	3.8180378706804\\
4.16818996315737e-05	-3.25616974247539e-05	3.8054429451611\\
6.15501389639388e-05	-2.72766241191246e-05	3.78748005207121\\
7.89212399203788e-05	-2.08390147237587e-05	3.76545389359469\\
9.36642177232493e-05	-1.35100871462163e-05	3.74052539826898\\
0.000105716695765716	-5.54282219583073e-06	3.71371049922259\\
0.000115079644641312	2.82230554583254e-06	3.68588769166662\\
0.000121811441422642	1.13609098733966e-05	3.65780990648675\\
0.000126021355416974	1.98676202016531e-05	3.63011766514315\\
0.000127862587304026	2.81583776986311e-05	3.60335161300402\\
0.000127525005127026	3.60721205735391e-05	3.57796339974872\\
0.000125227731183348	4.34718795028629e-05	3.55432451910903\\
0.000121211737604	5.02453082105499e-05	3.53273316611258\\
0.000115732605310793	5.63046804589794e-05	3.51341944804126\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000324633848569729	7.84593040855281e-05	0.201930454136228\\
-0.000321460929548298	4.91917436897053e-05	0.20235470315803\\
-0.000310570863715399	2.08257017398443e-05	0.204284898447245\\
-0.000292551094058912	-5.9908923420638e-06	0.208445573820069\\
-0.000268132262454348	-3.06725634643149e-05	0.215765108753673\\
-0.000238158329712512	-5.27121830161421e-05	0.227275238315799\\
-0.000203556236968832	-7.16928009408208e-05	0.243982344913837\\
-0.000165306289252027	-8.72952760113447e-05	0.266727942957129\\
-0.000124414193313903	-9.93018103302477e-05	0.296058205523151\\
-8.18854315047061e-05	-0.000107595695074564	0.332120860834121\\
-3.87024187415335e-05	-0.000112157723370149	0.374603145351985\\
4.19531760615563e-06	-0.000113059822524945	0.422718023025491\\
4.59278675302771e-05	-0.000110456505206337	0.475238940745988\\
8.56886449066557e-05	-0.000104574743794714	0.5305771769916\\
0.000122755234061558	-9.5702842041898e-05	0.5868911892991\\
0.000156497600453463	-8.41788220098352e-05	0.642214698925282\\
0.000186383918979937	-7.03787707481534e-05	0.694589604697522\\
0.000211984277054936	-5.47055083841116e-05	0.742190928525046\\
0.000232972493592747	-3.75778543409569e-05	0.783433407964692\\
0.000249126265739549	-1.9420687111901e-05	0.817052532905362\\
0.000260325818766374	-6.55919852510711e-07	0.842156254394165\\
0.000266551196588112	1.83055479340441e-05	0.858246835377642\\
0.000267878295698389	3.70708914426417e-05	0.865215045765891\\
0.000264473717686473	5.52714588670642e-05	0.86331093787839\\
0.000256588497559483	7.25679542996602e-05	0.853096704390845\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000324633848569729	7.84593040855281e-05	1.44601701700206\\
-0.000321460929548298	4.91917436897053e-05	1.3925919578979\\
-0.000310570863715399	2.08257017398443e-05	1.34938898898921\\
-0.000292551094058912	-5.9908923420638e-06	1.31487928634768\\
-0.000268132262454348	-3.06725634643149e-05	1.2876388214764\\
-0.000238158329712512	-5.27121830161421e-05	1.26640770720836\\
-0.000203556236968832	-7.16928009408208e-05	1.25012571854736\\
-0.000165306289252027	-8.72952760113447e-05	1.23795122864934\\
-0.000124414193313903	-9.93018103302477e-05	1.22926817363398\\
-8.18854315047061e-05	-0.000107595695074564	1.22368312568361\\
-3.87024187415335e-05	-0.000112157723370149	1.22101272838517\\
4.19531760615563e-06	-0.000113059822524945	1.22126090595861\\
4.59278675302771e-05	-0.000110456505206337	1.22458539180551\\
8.56886449066557e-05	-0.000104574743794714	1.23125401906577\\
0.000122755234061558	-9.5702842041898e-05	1.24159254313329\\
0.000156497600453463	-8.41788220098352e-05	1.25592715354483\\
0.000186383918979937	-7.03787707481534e-05	1.27452594788867\\
0.000211984277054936	-5.47055083841116e-05	1.29754424220869\\
0.000232972493592747	-3.75778543409569e-05	1.32497855975377\\
0.000249126265739549	-1.9420687111901e-05	1.35663347536571\\
0.000260325818766374	-6.55919852510711e-07	1.39210430450357\\
0.000266551196588112	1.83055479340441e-05	1.43077709540269\\
0.000267878295698389	3.70708914426417e-05	1.47184572634988\\
0.000264473717686473	5.52714588670642e-05	1.5143443408091\\
0.000256588497559483	7.25679542996602e-05	1.5571920508636\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000324633848569729	7.84593040855281e-05	3.18283598975763\\
-0.000321460929548298	4.91917436897053e-05	3.17372479664309\\
-0.000310570863715399	2.08257017398443e-05	3.14134430053766\\
-0.000292551094058912	-5.9908923420638e-06	3.09062392055161\\
-0.000268132262454348	-3.06725634643149e-05	3.02659222034542\\
-0.000238158329712512	-5.27121830161421e-05	2.95399206374988\\
-0.000203556236968832	-7.16928009408208e-05	2.87702525993259\\
-0.000165306289252027	-8.72952760113447e-05	2.79921067759547\\
-0.000124414193313903	-9.93018103302477e-05	2.72333404630916\\
-8.18854315047061e-05	-0.000107595695074564	2.6514662244345\\
-3.87024187415335e-05	-0.000112157723370149	2.58502813926359\\
4.19531760615563e-06	-0.000113059822524945	2.52488366315361\\
4.59278675302771e-05	-0.000110456505206337	2.47144542892253\\
8.56886449066557e-05	-0.000104574743794714	2.42478234339502\\
0.000122755234061558	-9.5702842041898e-05	2.38472092108559\\
0.000156497600453463	-8.41788220098352e-05	2.35093533243949\\
0.000186383918979937	-7.03787707481534e-05	2.32302320163964\\
0.000211984277054936	-5.47055083841116e-05	2.30056575968325\\
0.000232972493592747	-3.75778543409569e-05	2.28317207552561\\
0.000249126265739549	-1.9420687111901e-05	2.27050788226852\\
0.000260325818766374	-6.55919852510711e-07	2.26231010286135\\
0.000266551196588112	1.83055479340441e-05	2.25838864524769\\
0.000267878295698389	3.70708914426417e-05	2.2586174272732\\
0.000264473717686473	5.52714588670642e-05	2.26291691896774\\
0.000256588497559483	7.25679542996602e-05	2.27123074002662\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000324633848569729	7.84593040855281e-05	3.32308558577628\\
-0.000321460929548298	4.91917436897053e-05	3.38461573390212\\
-0.000310570863715399	2.08257017398443e-05	3.45658186763037\\
-0.000292551094058912	-5.9908923420638e-06	3.53568764636692\\
-0.000268132262454348	-3.06725634643149e-05	3.61793131037726\\
-0.000238158329712512	-5.27121830161421e-05	3.69904724866492\\
-0.000203556236968832	-7.16928009408208e-05	3.77492347257965\\
-0.000165306289252027	-8.72952760113447e-05	3.84194833776139\\
-0.000124414193313903	-9.93018103302477e-05	3.89725931855853\\
-8.18854315047061e-05	-0.000107595695074564	3.93888477719494\\
-3.87024187415335e-05	-0.000112157723370149	3.96578430606688\\
4.19531760615563e-06	-0.000113059822524945	3.9778033809647\\
4.59278675302771e-05	-0.000110456505206337	3.97556370914047\\
8.56886449066557e-05	-0.000104574743794714	3.96031237732659\\
0.000122755234061558	-9.5702842041898e-05	3.93375162078607\\
0.000156497600453463	-8.41788220098352e-05	3.89786775956845\\
0.000186383918979937	-7.03787707481534e-05	3.85477352504628\\
0.000211984277054936	-5.47055083841116e-05	3.80657340177864\\
0.000232972493592747	-3.75778543409569e-05	3.75525729992453\\
0.000249126265739549	-1.9420687111901e-05	3.70262420600127\\
0.000260325818766374	-6.55919852510711e-07	3.65023460773489\\
0.000266551196588112	1.83055479340441e-05	3.59938848483349\\
0.000267878295698389	3.70708914426417e-05	3.55112443828943\\
0.000264473717686473	5.52714588670642e-05	3.5062349768616\\
0.000256588497559483	7.25679542996602e-05	3.46529294782164\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000305825148241766	7.67898085010875e-05	0.201930454136228\\
-0.000300711001040082	4.90317554936491e-05	0.202661233242992\\
-0.000288424268823764	2.24782790068915e-05	0.205069679036198\\
-0.00026965794611983	-2.2840311150946e-06	0.210067344398389\\
-0.000245215080584265	-2.47472945321885e-05	0.218727681154291\\
-0.000215977610993665	-4.44930767940231e-05	0.232134166970751\\
-0.000182876790589785	-6.11986842257907e-05	0.251217015124261\\
-0.000146865964551569	-7.46393492597584e-05	0.276604801467733\\
-0.000108896191255444	-8.46867974925095e-05	0.308513621616788\\
-6.98949592876457e-05	-9.13047843852352e-05	0.346688088158551\\
-3.07480612823744e-05	-9.45422309838032e-05	0.390398695945773\\
7.71545758056418e-06	-9.45245839499449e-05	0.438491184771425\\
4.47354567382486e-05	-9.14439860931473e-05	0.48947695324423\\
7.96302014218753e-05	-8.55487799582332e-05	0.541649894140385\\
0.000111803470635474	-7.71327885909281e-05	0.593214119461338\\
0.000140749532885871	-6.65247328864848e-05	0.642408380342528\\
0.000166056230051846	-5.40780609258128e-05	0.68761582301645\\
0.000187406377742284	-4.01613867770768e-05	0.727451304841726\\
0.000204577653529987	-2.51496681022208e-05	0.760822180127285\\
0.000217441108111987	-9.41619572852329e-06	0.786961779836779\\
0.000225958403092833	6.67457506317499e-06	0.805437461076195\\
0.000230177855768569	2.27733527350525e-05	0.816136965139972\\
0.000230229357755947	3.85515180525642e-05	0.819237899695882\\
0.000226318231085026	5.37058440628974e-05	0.81516554257988\\
0.000218718091889579	6.79624613372604e-05	0.804543992474498\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000305825148241766	7.67898085010875e-05	1.44601701700206\\
-0.000300711001040082	4.90317554936491e-05	1.39587270642192\\
-0.000288424268823764	2.24782790068915e-05	1.3553441150279\\
-0.00026965794611983	-2.2840311150946e-06	1.32278264501179\\
-0.000245215080584265	-2.47472945321885e-05	1.29678361921153\\
-0.000215977610993665	-4.44930767940231e-05	1.27619255409485\\
-0.000182876790589785	-6.11986842257907e-05	1.26010348493584\\
-0.000146865964551569	-7.46393492597584e-05	1.24785252226982\\
-0.000108896191255444	-8.46867974925095e-05	1.23900655633684\\
-6.98949592876457e-05	-9.13047843852352e-05	1.23334511542289\\
-3.07480612823744e-05	-9.45422309838032e-05	1.23083312636207\\
7.71545758056418e-06	-9.45245839499449e-05	1.23158338656879\\
4.47354567382486e-05	-9.14439860931473e-05	1.23580935683667\\
7.96302014218753e-05	-8.55487799582332e-05	1.24377081682233\\
0.000111803470635474	-7.71327885909281e-05	1.2557164912273\\
0.000140749532885871	-6.65247328864848e-05	1.27182863270007\\
0.000166056230051846	-5.40780609258128e-05	1.29217461366948\\
0.000187406377742284	-4.01613867770768e-05	1.31666988651008\\
0.000204577653529987	-2.51496681022208e-05	1.34505540088359\\
0.000217441108111987	-9.41619572852329e-06	1.37689096908359\\
0.000225958403092833	6.67457506317499e-06	1.41156440702437\\
0.000230177855768569	2.27733527350525e-05	1.44831477928487\\
0.000230229357755947	3.85515180525642e-05	1.48626690862561\\
0.000226318231085026	5.37058440628974e-05	1.5244735672393\\
0.000218718091889579	6.79624613372604e-05	1.56196147093814\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000305825148241766	7.67898085010875e-05	3.18283598975763\\
-0.000300711001040082	4.90317554936491e-05	3.1664771894617\\
-0.000288424268823764	2.24782790068915e-05	3.12823103874111\\
-0.00026965794611983	-2.2840311150946e-06	3.07387616248443\\
-0.000245215080584265	-2.47472945321885e-05	3.00871716862261\\
-0.000215977610993665	-4.44930767940231e-05	2.93734296888173\\
-0.000182876790589785	-6.11986842257907e-05	2.86352579111519\\
-0.000146865964551569	-7.46393492597584e-05	2.79021839972161\\
-0.000108896191255444	-8.46867974925095e-05	2.71961436201111\\
-6.98949592876457e-05	-9.13047843852352e-05	2.65324418629947\\
-3.07480612823744e-05	-9.45422309838032e-05	2.59208755565929\\
7.71545758056418e-06	-9.45245839499449e-05	2.53668808612004\\
4.47354567382486e-05	-9.14439860931473e-05	2.48726186556866\\
7.96302014218753e-05	-8.55487799582332e-05	2.44379455104976\\
0.000111803470635474	-7.71327885909281e-05	2.40612422857751\\
0.000140749532885871	-6.65247328864848e-05	2.37400883796345\\
0.000166056230051846	-5.40780609258128e-05	2.34717799935928\\
0.000187406377742284	-4.01613867770768e-05	2.32536977036353\\
0.000204577653529987	-2.51496681022208e-05	2.30835337318438\\
0.000217441108111987	-9.41619572852329e-06	2.29593935529295\\
0.000225958403092833	6.67457506317499e-06	2.28797902125703\\
0.000230177855768569	2.27733527350525e-05	2.28435529277688\\
0.000230229357755947	3.85515180525642e-05	2.28496738941799\\
0.000226318231085026	5.37058440628974e-05	2.28971183917563\\
0.000218718091889579	6.79624613372604e-05	2.29846229874322\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000305825148241766	7.67898085010875e-05	3.32308558577628\\
-0.000300711001040082	4.90317554936491e-05	3.38776640566915\\
-0.000288424268823764	2.24782790068915e-05	3.46222409771275\\
-0.00026965794611983	-2.2840311150946e-06	3.54228192035793\\
-0.000245215080584265	-2.47472945321885e-05	3.62337391593126\\
-0.000215977610993665	-4.44930767940231e-05	3.70107306272243\\
-0.000182876790589785	-6.11986842257907e-05	3.7714998169109\\
-0.000146865964551569	-7.46393492597584e-05	3.83158910402293\\
-0.000108896191255444	-8.46867974925095e-05	3.87921994336194\\
-6.98949592876457e-05	-9.13047843852352e-05	3.91322835687582\\
-3.07480612823744e-05	-9.45422309838032e-05	3.93333222499652\\
7.71545758056418e-06	-9.45245839499449e-05	3.93999834047662\\
4.47354567382486e-05	-9.14439860931473e-05	3.93427924837473\\
7.96302014218753e-05	-8.55487799582332e-05	3.91764245585836\\
0.000111803470635474	-7.71327885909281e-05	3.89180872290239\\
0.000140749532885871	-6.65247328864848e-05	3.85861041290648\\
0.000166056230051846	-5.40780609258128e-05	3.81987588833208\\
0.000187406377742284	-4.01613867770768e-05	3.77734195726104\\
0.000204577653529987	-2.51496681022208e-05	3.73259346434533\\
0.000217441108111987	-9.41619572852329e-06	3.6870271874027\\
0.000225958403092833	6.67457506317499e-06	3.64183609163013\\
0.000230177855768569	2.27733527350525e-05	3.59800952711315\\
0.000230229357755947	3.85515180525642e-05	3.55634495960666\\
0.000226318231085026	5.37058440628974e-05	3.51746715045394\\
0.000218718091889579	6.79624613372604e-05	3.4818512289795\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.00028856126931707	7.53019353284932e-05	0.201930454136228\\
-0.000281729251887268	4.89304516506986e-05	0.202981888777488\\
-0.000268244579547477	2.40288076449658e-05	0.205916478981381\\
-0.000248887413467776	1.12060568108058e-06	0.211829010819565\\
-0.000224515122679579	-1.93620115800956e-05	0.22190957121191\\
-0.000196031668159374	-3.7083644996065e-05	0.237239888130198\\
-0.000164360209098387	-5.18066169818585e-05	0.258609010814001\\
-0.000130419205255607	-6.33883556884485e-05	0.286377949789002\\
-9.51020550957753e-05	-7.17759314221846e-05	0.320410585854523\\
-5.92601409364174e-05	-7.69984717203696e-05	0.360073513593917\\
-2.36890426050047e-05	-7.91581231964095e-05	0.404295532037775\\
1.08823787367208e-05	-7.84201451566483e-05	0.451670164724476\\
4.38003447892191e-05	-7.5002623974119e-05	0.500581916912552\\
7.44922804994993e-05	-6.91661980339512e-05	0.549337991000372\\
0.000102470968679457	-6.12040882597734e-05	0.596290560699358\\
0.00012733697557221	-5.14326441136415e-05	0.639939186125494\\
0.000148779539155723	-4.01825428213327e-05	0.679007540455342\\
0.000166576069543942	-2.77907218994778e-05	0.712492653930668\\
0.000180590375343012	-1.45930818600684e-05	0.739688014562311\\
0.000190769704016851	-9.17966108381762e-07	0.760183993836049\\
0.000197140669446049	1.29195933742677e-05	0.773850253490544\\
0.000199804135823904	2.66228853146329e-05	0.780805194065032\\
0.000198929132646668	3.99178069069686e-05	0.781377323759013\\
0.000194745888868883	5.2556452130189e-05	0.776062853109188\\
0.000187538092873044	6.43200192270249e-05	0.765483029464377\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.00028856126931707	7.53019353284932e-05	1.44601701700206\\
-0.000281729251887268	4.89304516506986e-05	1.39908644599372\\
-0.000268244579547477	2.40288076449658e-05	1.36110277303134\\
-0.000248887413467776	1.12060568108058e-06	1.33038523722941\\
-0.000224515122679579	-1.93620115800956e-05	1.30559598286679\\
-0.000196031668159374	-3.7083644996065e-05	1.28570353616564\\
-0.000164360209098387	-5.18066169818585e-05	1.26995448026321\\
-0.000130419205255607	-6.33883556884485e-05	1.25784922117996\\
-9.51020550957753e-05	-7.17759314221846e-05	1.2491160501607\\
-5.92601409364174e-05	-7.69984717203696e-05	1.24367835533877\\
-2.36890426050047e-05	-7.91581231964095e-05	1.24161225948263\\
1.08823787367208e-05	-7.84201451566483e-05	1.2430950366128\\
4.38003447892191e-05	-7.5002623974119e-05	1.24834742022259\\
7.44922804994993e-05	-6.91661980339512e-05	1.25757474483305\\
0.000102470968679457	-6.12040882597734e-05	1.2709125189699\\
0.00012733697557221	-5.14326441136415e-05	1.28838157908841\\
0.000148779539155723	-4.01825428213327e-05	1.30985669328093\\
0.000166576069543942	-2.77907218994778e-05	1.3350507366786\\
0.000180590375343012	-1.45930818600684e-05	1.36351471118726\\
0.000190769704016851	-9.17966108381762e-07	1.39465222735842\\
0.000197140669446049	1.29195933742677e-05	1.42774580297328\\
0.000199804135823904	2.66228853146329e-05	1.46199155407257\\
0.000198929132646668	3.99178069069686e-05	1.49653856235235\\
0.000194745888868883	5.2556452130189e-05	1.53052933504007\\
0.000187538092873044	6.43200192270249e-05	1.5631382278527\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.00028856126931707	7.53019353284932e-05	3.18283598975763\\
-0.000281729251887268	4.89304516506986e-05	3.15937592510891\\
-0.000268244579547477	2.40288076449658e-05	3.11562660220507\\
-0.000248887413467776	1.12060568108058e-06	3.05801903305481\\
-0.000224515122679579	-1.93620115800956e-05	2.99194586261354\\
-0.000196031668159374	-3.7083644996065e-05	2.92172355504806\\
-0.000164360209098387	-5.18066169818585e-05	2.85066235847733\\
-0.000130419205255607	-6.33883556884485e-05	2.78119120642665\\
-9.51020550957753e-05	-7.17759314221846e-05	2.71500372559423\\
-5.92601409364174e-05	-7.69984717203696e-05	2.65320498163033\\
-2.36890426050047e-05	-7.91581231964095e-05	2.59644763601865\\
1.08823787367208e-05	-7.84201451566483e-05	2.54505192354581\\
4.38003447892191e-05	-7.5002623974119e-05	2.49910726575443\\
7.44922804994993e-05	-6.91661980339512e-05	2.45855521056168\\
0.000102470968679457	-6.12040882597734e-05	2.4232543504771\\
0.00012733697557221	-5.14326441136415e-05	2.39302836440973\\
0.000148779539155723	-4.01825428213327e-05	2.36769863305679\\
0.000166576069543942	-2.77907218994778e-05	2.34710314251299\\
0.000180590375343012	-1.45930818600684e-05	2.33110366116281\\
0.000190769704016851	-9.17966108381762e-07	2.31958343309441\\
0.000197140669446049	1.29195933742677e-05	2.31243782937165\\
0.000199804135823904	2.66228853146329e-05	2.30956048626924\\
0.000198929132646668	3.99178069069686e-05	2.31082740246407\\
0.000194745888868883	5.2556452130189e-05	2.31608125499028\\
0.000187538092873044	6.43200192270249e-05	2.32511784132366\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.00028856126931707	7.53019353284932e-05	3.32308558577628\\
-0.000281729251887268	4.89304516506986e-05	3.39086167969648\\
-0.000268244579547477	2.40288076449658e-05	3.46760090530835\\
-0.000248887413467776	1.12060568108058e-06	3.54828429518834\\
-0.000224515122679579	-1.93620115800956e-05	3.6279199962919\\
-0.000196031668159374	-3.7083644996065e-05	3.70209347488923\\
-0.000164360209098387	-5.18066169818585e-05	3.76730053165074\\
-0.000130419205255607	-6.33883556884485e-05	3.82108847371723\\
-9.51020550957753e-05	-7.17759314221846e-05	3.86204962016931\\
-5.92601409364174e-05	-7.69984717203696e-05	3.8897151517341\\
-2.36890426050047e-05	-7.91581231964095e-05	3.90439247222779\\
1.08823787367208e-05	-7.84201451566483e-05	3.90698043098739\\
4.38003447892191e-05	-7.5002623974119e-05	3.89878703405873\\
7.44922804994993e-05	-6.91661980339512e-05	3.88136539167554\\
0.000102470968679457	-6.12040882597734e-05	3.85637640927039\\
0.00012733697557221	-5.14326441136415e-05	3.82548132559183\\
0.000148779539155723	-4.01825428213327e-05	3.79026349460966\\
0.000166576069543942	-2.77907218994778e-05	3.7521765051998\\
0.000180590375343012	-1.45930818600684e-05	3.71251450374825\\
0.000190769704016851	-9.17966108381762e-07	3.67240012486847\\
0.000197140669446049	1.29195933742677e-05	3.63278549272897\\
0.000199804135823904	2.66228853146329e-05	3.59446213754982\\
0.000198929132646668	3.99178069069686e-05	3.55807623932409\\
0.000194745888868883	5.2556452130189e-05	3.524146266668\\
0.000187538092873044	6.43200192270249e-05	3.49308075655505\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000272686478091806	7.39661922686949e-05	0.201930454136228\\
-0.000264328776628724	4.88694258904882e-05	0.20331702798025\\
-0.000249814969358244	2.54757782018286e-05	0.206826619037567\\
-0.000229996493356401	4.24501995936115e-06	0.213729270376317\\
-0.0002057698611712	-1.44641133427451e-05	0.225297218442512\\
-0.000178048133167608	-3.03936838982732e-05	0.242555342911131\\
-0.000147736785041236	-4.33825943862729e-05	0.266094592665167\\
-0.000115713738223669	-5.33598708523779e-05	0.295972229175544\\
-8.28131900415711e-05	-6.0336045460074e-05	0.331701637020431\\
-4.98128166241245e-05	-6.439337399018e-05	0.372316853029256\\
-1.74239091534072e-05	-6.56754884797585e-05	0.416487625718549\\
1.37159714156782e-05	-6.43769530164586e-05	0.462659052397109\\
4.30481878143257e-05	-6.07330688397593e-05	0.509193197868487\\
7.00963744062024e-05	-5.50101690109786e-05	0.55449601241305\\
9.44681830531386e-05	-4.7496555895772e-05	0.59711934664166\\
0.00011585561227734	-3.84941672892677e-05	0.635833649439102\\
0.000134034056926734	-2.83110082301e-05	0.66967141827393\\
0.000148860180139126	-1.72543531931342e-05	0.697944497438632\\
0.000160268687676757	-5.62470446659479e-06	0.720240019176678\\
0.000168268076007912	6.28951616478425e-06	0.736400420634254\\
0.000172935428006348	1.82165670228411e-05	0.746492847720857\\
0.00017441034122731	2.99052996749954e-05	0.750772654391392\\
0.000172888090435932	4.11284038820774e-05	0.749644851365676\\
0.000168612145411008	5.16849988585443e-05	0.743626422601632\\
0.000161866184253891	6.14025830373687e-05	0.733311527306562\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000272686478091806	7.39661922686949e-05	1.44601701700206\\
-0.000264328776628724	4.88694258904882e-05	1.40223418467385\\
-0.000249814969358244	2.54757782018286e-05	1.36666842209745\\
-0.000229996493356401	4.24501995936115e-06	1.33768776097455\\
-0.0002057698611712	-1.44641133427451e-05	1.31406215178872\\
-0.000178048133167608	-3.03936838982732e-05	1.29489845215596\\
-0.000147736785041236	-4.33825943862729e-05	1.27959559806583\\
-0.000115713738223669	-5.33598708523779e-05	1.26780779103215\\
-8.28131900415711e-05	-6.0336045460074e-05	1.25940529201438\\
-4.98128166241245e-05	-6.439337399018e-05	1.25442685559121\\
-1.74239091534072e-05	-6.56754884797585e-05	1.25302299814825\\
1.37159714156782e-05	-6.43769530164586e-05	1.2553934929732\\
4.30481878143257e-05	-6.07330688397593e-05	1.26172491165195\\
7.00963744062024e-05	-5.50101690109786e-05	1.27213458969993\\
9.44681830531386e-05	-4.7496555895772e-05	1.28662644932884\\
0.00011585561227734	-3.84941672892677e-05	1.30506223904573\\
0.000134034056926734	-2.83110082301e-05	1.32714953746621\\
0.000148860180139126	-1.72543531931342e-05	1.35244579443017\\
0.000160268687676757	-5.62470446659479e-06	1.38037605631245\\
0.000168268076007912	6.28951616478425e-06	1.41026098634056\\
0.000172935428006348	1.82165670228411e-05	1.44135135034659\\
0.00017441034122731	2.99052996749954e-05	1.47286520763777\\
0.000172888090435932	4.11284038820774e-05	1.50402449204364\\
0.000168612145411008	5.16849988585443e-05	1.53408834443107\\
0.000161866184253891	6.14025830373687e-05	1.56238133258905\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000272686478091806	7.39661922686949e-05	3.18283598975763\\
-0.000264328776628724	4.88694258904882e-05	3.15241654849829\\
-0.000249814969358244	2.54757782018286e-05	3.10350039763132\\
-0.000229996493356401	4.24501995936115e-06	3.04297807578885\\
-0.0002057698611712	-1.44641133427451e-05	2.97616977544724\\
-0.000178048133167608	-3.03936838982732e-05	2.90703380995633\\
-0.000147736785041236	-4.33825943862729e-05	2.83840800318671\\
-0.000115713738223669	-5.33598708523779e-05	2.7722431254098\\
-8.28131900415711e-05	-6.0336045460074e-05	2.70981035750145\\
-4.98128166241245e-05	-6.439337399018e-05	2.65187699292817\\
-1.74239091534072e-05	-6.56754884797585e-05	2.59885057745991\\
1.37159714156782e-05	-6.43769530164586e-05	2.55089416534294\\
4.30481878143257e-05	-6.07330688397593e-05	2.5080160292491\\
7.00963744062024e-05	-5.50101690109786e-05	2.47013703379802\\
9.44681830531386e-05	-4.7496555895772e-05	2.43713855955113\\
0.00011585561227734	-3.84941672892677e-05	2.40889362948438\\
0.000134034056926734	-2.83110082301e-05	2.38528382212193\\
0.000148860180139126	-1.72543531931342e-05	2.36620461461351\\
0.000160268687676757	-5.62470446659479e-06	2.35156189392453\\
0.000168268076007912	6.28951616478425e-06	2.341262411781\\
0.000172935428006348	1.82165670228411e-05	2.33520087288046\\
0.00017441034122731	2.99052996749954e-05	2.3332461084638\\
0.000172888090435932	4.11284038820774e-05	2.33522840789335\\
0.000168612145411008	5.16849988585443e-05	2.34092959613225\\
0.000161866184253891	6.14025830373687e-05	2.35007690663532\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000272686478091806	7.39661922686949e-05	3.32308558577628\\
-0.000264328776628724	4.88694258904882e-05	3.3939019839715\\
-0.000249814969358244	2.54757782018286e-05	3.47272238670722\\
-0.000229996493356401	4.24501995936115e-06	3.55374020954904\\
-0.0002057698611712	-1.44641133427451e-05	3.63167861743014\\
-0.000178048133167608	-3.03936838982732e-05	3.70228742170725\\
-0.000147736785041236	-4.33825943862729e-05	3.76254030232154\\
-0.000115713738223669	-5.33598708523779e-05	3.8106206709954\\
-8.28131900415711e-05	-6.0336045460074e-05	3.84577932484956\\
-4.98128166241245e-05	-6.439337399018e-05	3.8681298362604\\
-1.74239091534072e-05	-6.56754884797585e-05	3.87842805536921\\
1.37159714156782e-05	-6.43769530164586e-05	3.87786481108884\\
4.30481878143257e-05	-6.07330688397593e-05	3.86788752318754\\
7.00963744062024e-05	-5.50101690109786e-05	3.85005704406287\\
9.44681830531386e-05	-4.7496555895772e-05	3.82594000888332\\
0.00011585561227734	-3.84941672892677e-05	3.79703347044525\\
0.000134034056926734	-2.83110082301e-05	3.76471686622289\\
0.000148860180139126	-1.72543531931342e-05	3.73022579307376\\
0.000160268687676757	-5.62470446659479e-06	3.69464219695407\\
0.000168268076007912	6.28951616478425e-06	3.65889611076615\\
0.000172935428006348	1.82165670228411e-05	3.62377479262041\\
0.00017441034122731	2.99052996749954e-05	3.5899359052402\\
0.000172888090435932	4.11284038820774e-05	3.55792216006525\\
0.000168612145411008	5.16849988585443e-05	3.52817558163849\\
0.000161866184253891	6.14025830373687e-05	3.50105020127662\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000258063835364619	7.27596250942447e-05	0.201930454136228\\
-0.000248346715025015	4.88359410043277e-05	0.203666964046716\\
-0.000232947966441237	2.68213999212835e-05	0.207800884915041\\
-0.000212776444236977	7.11165545100002e-06	0.215765308000744\\
-0.000188754961457211	-1.00053573878751e-05	0.228875439517968\\
-0.000161795143534015	-2.43437742776706e-05	0.248045113748461\\
-0.000132777358387356	-3.58113996228853e-05	0.27362022456042\\
-0.000102535032875565	-4.43996029468389e-05	0.305335387538834\\
-7.18426752599573e-05	-5.01723482296229e-05	0.342373332966422\\
-4.14069786317406e-05	-5.32549888142992e-05	0.383491939947972\\
-1.18604636816009e-05	-5.38232825491498e-05	0.427182307471658\\
1.62427842538454e-05	-5.20929323753604e-05	0.471827752955337\\
4.2429631565531e-05	-4.83098382604645e-05	0.515843224414672\\
6.63089250474704e-05	-4.27411564878085e-05	0.557784037620135\\
8.75712178107858e-05	-3.56671992340117e-05	0.596420446007671\\
0.000105987321672264	-2.73741671759364e-05	0.630779810146229\\
0.000121405778583528	-1.81476859101405e-05	0.66016121113362\\
0.000133749324742633	-8.26710839679438e-06	0.684128701193138\\
0.000143010417105613	1.99945411178394e-06	0.702489524185435\\
0.000149245899491869	1.23994050959579e-05	0.71526303374477\\
0.000152570900444816	2.26992653907102e-05	0.722645050767435\\
0.000153152073684456	3.2687624849362e-05	0.724971291563018\\
0.000151200311027384	4.2177458341123e-05	0.722682427313837\\
0.000146963074342098	5.10078199799574e-05	0.716292397544896\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000258063835364619	7.27596250942447e-05	1.44601701700206\\
-0.000248346715025015	4.88359410043277e-05	1.40531693991486\\
-0.000232947966441237	2.68213999212835e-05	1.37204493983073\\
-0.000212776444236977	7.11165545100002e-06	1.34469349380972\\
-0.000188754961457211	-1.00053573878751e-05	1.32217631417994\\
-0.000161795143534015	-2.43437742776706e-05	1.30375199845794\\
-0.000132777358387356	-3.58113996228853e-05	1.28897196925342\\
-0.000102535032875565	-4.43996029468389e-05	1.27763440650787\\
-7.18426752599573e-05	-5.01723482296229e-05	1.26973211696787\\
-4.14069786317406e-05	-5.32549888142992e-05	1.26539063119788\\
-1.18604636816009e-05	-5.38232825491498e-05	1.26479963929229\\
1.62427842538454e-05	-5.20929323753604e-05	1.26814463238221\\
4.2429631565531e-05	-4.83098382604645e-05	1.27554635975701\\
6.63089250474704e-05	-4.27411564878085e-05	1.287014272843\\
8.75712178107858e-05	-3.56671992340117e-05	1.30241755286939\\
0.000105987321672264	-2.73741671759364e-05	1.32147452492971\\
0.000121405778583528	-1.81476859101405e-05	1.34375887695972\\
0.000133749324742633	-8.26710839679438e-06	1.36871944940569\\
0.000143010417105613	1.99945411178394e-06	1.39570950990443\\
0.000149245899491869	1.23994050959579e-05	1.42402128096922\\
0.000152570900444816	2.26992653907102e-05	1.45292186771148\\
0.000153152073684456	3.2687624849362e-05	1.48168743699654\\
0.000151200311027384	4.2177458341123e-05	1.50963334912345\\
0.000146963074342098	5.10078199799574e-05	1.5361387981835\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000258063835364619	7.27596250942447e-05	3.18283598975763\\
-0.000248346715025015	4.88359410043277e-05	3.14559477627577\\
-0.000232947966441237	2.68213999212835e-05	3.09182422926726\\
-0.000212776444236977	7.11165545100002e-06	3.02868705804427\\
-0.000188754961457211	-1.00053573878751e-05	2.96129469395885\\
-0.000161795143534015	-2.43437742776706e-05	2.89318675367535\\
-0.000132777358387356	-3.58113996228853e-05	2.82673239480746\\
-0.000102535032875565	-4.43996029468389e-05	2.76344954138353\\
-7.18426752599573e-05	-5.01723482296229e-05	2.70425187183193\\
-4.14069786317406e-05	-5.32549888142992e-05	2.6496368355698\\
-1.18604636816009e-05	-5.38232825491498e-05	2.5998269792815\\
1.62427842538454e-05	-5.20929323753604e-05	2.55487446769255\\
4.2429631565531e-05	-4.83098382604645e-05	2.51473626232442\\
6.63089250474704e-05	-4.27411564878085e-05	2.47932555159048\\
8.75712178107858e-05	-3.56671992340117e-05	2.44854383298229\\
0.000105987321672264	-2.73741671759364e-05	2.42229741923617\\
0.000121405778583528	-1.81476859101405e-05	2.40050186350493\\
0.000133749324742633	-8.26710839679438e-06	2.3830776591751\\
0.000143010417105613	1.99945411178394e-06	2.36994040505946\\
0.000149245899491869	1.23994050959579e-05	2.36098834486635\\
0.000152570900444816	2.26992653907102e-05	2.35608976716054\\
0.000153152073684456	3.2687624849362e-05	2.35507221433864\\
0.000151200311027384	4.2177458341123e-05	2.35771485014273\\
0.000146963074342098	5.10078199799574e-05	2.36374473655654\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000258063835364619	7.27596250942447e-05	3.32308558577628\\
-0.000248346715025015	4.88359410043277e-05	3.39688777943744\\
-0.000232947966441237	2.68213999212835e-05	3.47759851822211\\
-0.000212776444236977	7.11165545100002e-06	3.55869198829398\\
-0.000188754961457211	-1.00053573878751e-05	3.63474564857668\\
-0.000161795143534015	-2.43437742776706e-05	3.70180273023106\\
-0.000132777358387356	-3.58113996228853e-05	3.75738347907615\\
-0.000102535032875565	-4.43996029468389e-05	3.80030179632516\\
-7.18426752599573e-05	-5.01723482296229e-05	3.83039943350251\\
-4.14069786317406e-05	-5.32549888142992e-05	3.84826810146297\\
-1.18604636816009e-05	-5.38232825491498e-05	3.85499801693936\\
1.62427842538454e-05	-5.20929323753604e-05	3.85196996453628\\
4.2429631565531e-05	-4.83098382604645e-05	3.84069487513769\\
6.63089250474704e-05	-4.27411564878085e-05	3.82269776303591\\
8.75712178107858e-05	-3.56671992340117e-05	3.79943952928559\\
0.000105987321672264	-2.73741671759364e-05	3.7722690867304\\
0.000121405778583528	-1.81476859101405e-05	3.74239846184777\\
0.000133749324742633	-8.26710839679438e-06	3.71089434068755\\
0.000143010417105613	1.99945411178394e-06	3.6786805810413\\
0.000149245899491869	1.23994050959579e-05	3.64654731103116\\
0.000152570900444816	2.26992653907102e-05	3.61516327492165\\
0.000153152073684456	3.2687624849362e-05	3.58508902239565\\
0.000151200311027384	4.2177458341123e-05	3.55678934624301\\
0.000146963074342098	5.10078199799574e-05	3.53064404646173\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000324633848569729	-0.000113059822524945	0.2\\
0.000267878295698389	-0.000113059822524945	0.2\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000324633848569729	7.84593040855281e-05	0.2\\
0.000267878295698389	7.84593040855281e-05	0.2\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000324633848569729	-0.000113059822524945	0.2\\
-0.000324633848569729	7.84593040855281e-05	0.2\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000267878295698389	-0.000113059822524945	0.2\\
0.000267878295698389	7.84593040855281e-05	0.2\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000324633848569729	-0.000113059822524945	1.2\\
0.000267878295698389	-0.000113059822524945	1.2\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000324633848569729	7.84593040855281e-05	1.2\\
0.000267878295698389	7.84593040855281e-05	1.2\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000324633848569729	-0.000113059822524945	1.2\\
-0.000324633848569729	7.84593040855281e-05	1.2\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000267878295698389	-0.000113059822524945	1.2\\
0.000267878295698389	7.84593040855281e-05	1.2\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000324633848569729	-0.000113059822524945	2.2\\
0.000267878295698389	-0.000113059822524945	2.2\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000324633848569729	7.84593040855281e-05	2.2\\
0.000267878295698389	7.84593040855281e-05	2.2\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000324633848569729	-0.000113059822524945	2.2\\
-0.000324633848569729	7.84593040855281e-05	2.2\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000267878295698389	-0.000113059822524945	2.2\\
0.000267878295698389	7.84593040855281e-05	2.2\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000324633848569729	-0.000113059822524945	3.2\\
0.000267878295698389	-0.000113059822524945	3.2\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000324633848569729	7.84593040855281e-05	3.2\\
0.000267878295698389	7.84593040855281e-05	3.2\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
-0.000324633848569729	-0.000113059822524945	3.2\\
-0.000324633848569729	7.84593040855281e-05	3.2\\
};
 \addplot3 [color=black,solid]
 table[row sep=crcr] {%
0.000267878295698389	-0.000113059822524945	3.2\\
0.000267878295698389	7.84593040855281e-05	3.2\\
};
 \end{axis}
\end{tikzpicture}%

==> phases2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel={x},
ymin=-1,
ymax=1,
ylabel={y},
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	-1\\
-0.80053441607735	-0.989676789342839\\
-0.622969258797315	-0.961572637182483\\
-0.466684955950387	-0.919624110334529\\
-0.330763230062943	-0.867295743154091\\
-0.214046063750064	-0.807601914223881\\
-0.115218378552384	-0.743131706564255\\
-0.0328533936977052	-0.676077660869295\\
0.0345301085027609	-0.608267911840997\\
0.0884328242736459	-0.541198516821976\\
0.130338581691294	-0.476066518498105\\
0.161688946349157	-0.413803693691932\\
0.183862731037048	-0.355106659325494\\
0.198159354896777	-0.300470086294033\\
0.205789488461913	-0.250211986721781\\
0.207866123340197	-0.204504676824702\\
0.205402452880318	-0.16339480936831\\
0.199309325005798	-0.126830730926551\\
0.19039743439282	-0.0946776793944163\\
0.179379590349916	-0.0667404050170836\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.846153846153846	-1\\
-0.662825957362844	-0.975127379506072\\
-0.501081320838325	-0.935526213026346\\
-0.360045929867773	-0.884782667732608\\
-0.238604739616367	-0.826023984999195\\
-0.135457880703601	-0.761943825750891\\
-0.0491913500497009	-0.694830639965747\\
0.0216796714817586	-0.626598933750848\\
0.0786638652986858	-0.558821860351109\\
0.123260894639611	-0.492765394530227\\
0.156933094937812	-0.429419922053744\\
0.181082355603725	-0.369535073232701\\
0.197035375671008	-0.313647432223023\\
0.206029396128502	-0.262114002712058\\
0.209206621108046	-0.215134919142641\\
0.2076075446437	-0.172783857517536\\
0.20217110156697	-0.135025772815493\\
0.193734045335791	-0.101743033619753\\
0.183034376701488	-0.0727488222700686\\
0.170715037677017	-0.0478080975986961\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.692307692307692	-1\\
-0.525117570095405	-0.960577995405002\\
-0.379193346486181	-0.909479771985396\\
-0.253406928458284	-0.849941257445914\\
-0.146446230545055	-0.784752205089102\\
-0.0568696947558574	-0.716285761197469\\
0.0168356824587589	-0.646529553809564\\
0.076212751948904	-0.577120217770586\\
0.122797616158882	-0.509375795701432\\
0.158088982490141	-0.444332271995892\\
0.183527597147582	-0.382773320443753\\
0.200475778916928	-0.325266444959471\\
0.210208008277623	-0.272188207573139\\
0.213899445861417	-0.22375790785846\\
0.212623743671496	-0.180057860033112\\
0.207348969032465	-0.141063026796284\\
0.198939744002311	-0.106656748811893\\
0.188158764671913	-0.076655326873573\\
0.175671319369811	-0.0508199699931303\\
0.162050485094867	-0.0288757899254023\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.538461538461538	-1\\
-0.387409235367287	-0.946028657537506\\
-0.257305333982309	-0.883433299893918\\
-0.146767932471489	-0.815099886377118\\
-0.0542877075701792	-0.743480394245423\\
0.0217185096306791	-0.670627718355333\\
0.0828627110028085	-0.598228444631103\\
0.130745857986495	-0.527641505789658\\
0.166931352512831	-0.459929719678784\\
0.192917092980277	-0.395899140443897\\
0.210122080997587	-0.336126719545067\\
0.219869217364751	-0.280997800682064\\
0.22338062381588	-0.230728993908908\\
0.221769502486069	-0.185401795343137\\
0.216040854363705	-0.144980819865482\\
0.20709039356081	-0.109342180483731\\
0.195708389823725	-0.0782877502094518\\
0.182583479817025	-0.0515676085852811\\
0.168308264840777	-0.0288911217522291\\
0.153385932572723	-0.00994348180367767\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.384615384615385	-1\\
-0.249700918347058	-0.931479380382616\\
-0.135417289867637	-0.857386780306839\\
-0.040128912371241	-0.780258551480298\\
0.037870815224016	-0.702208545987905\\
0.100306753055755	-0.624969684272674\\
0.148889719080181	-0.549927315588446\\
0.185279000911222	-0.478162781138708\\
0.211065059190036	-0.410483643291369\\
0.227745229710007	-0.347465983801543\\
0.236716534921981	-0.289480135757475\\
0.239262669216647	-0.236729127410438\\
0.23655321859191	-0.189269813958722\\
0.229639561385426	-0.147045656238538\\
0.219457968109517	-0.109903822451294\\
0.206831812773958	-0.0776213136223012\\
0.192477050151364	-0.0499187763820657\\
0.177008185929575	-0.0264798770352575\\
0.160945216433617	-0.00696227983353844\\
0.144721380033629	0.00898882722441907\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.230769230769231	-1\\
-0.111992339468747	-0.916930055994119\\
-0.0135291520568758	-0.831340149813019\\
0.0665100887989601	-0.745417224016648\\
0.13002931428674	-0.660936637740512\\
0.178895020337816	-0.579311607822573\\
0.214916638356224	-0.501626197484878\\
0.239812173940036	-0.428683977692467\\
0.255198664182657	-0.361037663606197\\
0.262573383187254	-0.299032730883169\\
0.263310925529031	-0.242833706294884\\
0.25865611816675	-0.192460358213765\\
0.24972580796193	-0.147810788432727\\
0.237509600204606	-0.108689434676619\\
0.222875106873242	-0.0748269321363885\\
0.206573201689189	-0.0459003850023208\\
0.189245741614769	-0.0215498649734555\\
0.171432859618451	-0.00139210622978381\\
0.15358219777064	0.0149665163346439\\
0.136056826332572	0.0279211337405549\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.0769230769230769	-1\\
0.0257167860768253	-0.902380403997737\\
0.108357881051557	-0.805294060371266\\
0.173149870273102	-0.710575413365179\\
0.222187167034735	-0.61966523680848\\
0.257483679928106	-0.533653213563981\\
0.28094327613388	-0.453325433031857\\
0.294345503386222	-0.379205057230715\\
0.2993322193414	-0.311591788562297\\
0.297401585798209	-0.250599538482214\\
0.289905343864875	-0.196187147078149\\
0.278049596849519	-0.148191772306711\\
0.262898394555055	-0.106351487452806\\
0.245379695596563	-0.0703334563031896\\
0.226292175616005	-0.039749725984986\\
0.206314686774853	-0.014179704524777\\
0.186014304987012	0.00681932835590022\\
0.165857659953334	0.0236954501508554\\
0.146219085954466	0.0368954508635361\\
0.127392274033438	0.0468534391285945\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0769230769230769	-1\\
0.163425462110555	-0.887830896051736\\
0.230245606789	-0.779247741290427\\
0.279789155355327	-0.675733796719873\\
0.314345446678148	-0.578393621098866\\
0.3360720772468	-0.487994918261959\\
0.346970127975037	-0.405024530436181\\
0.34887871189965	-0.329726132913932\\
0.343465848177452	-0.262145901420547\\
0.33222973517325	-0.20216625676517\\
0.31649977806084	-0.149540695841109\\
0.297443040788046	-0.103923041864517\\
0.276070999908616	-0.0648923726837763\\
0.253249748586008	-0.0319773107143566\\
0.22970929513405	-0.00467273126622991\\
0.206056113642575	0.0175411382715254\\
0.182782952531653	0.0351883315015234\\
0.160282389768143	0.0487831450398869\\
0.138856027916078	0.0588243046830893\\
0.118727721404505	0.0657857460989314\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.230769230769231	-1\\
0.301133632062857	-0.873281997806359\\
0.35213377667756	-0.753200891680213\\
0.386428054324118	-0.640892856067992\\
0.406504063361926	-0.537121446151631\\
0.414660255922419	-0.442337230613429\\
0.412997188413059	-0.356723106706893\\
0.403411836580186	-0.280247675684862\\
0.387599572099618	-0.212699582408484\\
0.367057877298843	-0.153733283440746\\
0.343094228796299	-0.1028939307739\\
0.316836500488924	-0.0596544793449674\\
0.289243585110597	-0.0234330688927788\\
0.261119804252269	0.00637877107758747\\
0.233126404895171	0.0304043413059538\\
0.205797513384752	0.0492619813211281\\
0.179551627993147	0.0635573379561946\\
0.154707061504132	0.0738708696187057\\
0.131492986521397	0.0807531539811243\\
0.110063167731528	0.0847180556885333\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.384615384615385	-1\\
0.438842578811795	-0.858732057100403\\
0.474021274003632	-0.727154946216191\\
0.4930674872173	-0.606050802527814\\
0.498662203605092	-0.495850199739494\\
0.493248694462619	-0.396678575941647\\
0.479023984867601	-0.308422524839619\\
0.457945022949609	-0.230768500702922\\
0.431733206883927	-0.163253939817075\\
0.401885984158671	-0.105299856019145\\
0.369688700804663	-0.0562476376909463\\
0.336229912089432	-0.0153856854543096\\
0.302416231266686	0.0180259700373718\\
0.268989850449017	0.0447349267508273\\
0.236543536593164	0.0654813259231012\\
0.205538961581779	0.0809828074835503\\
0.176320246128777	0.0919263636769409\\
0.149131834965359	0.0989585411943354\\
0.124129915358895	0.102682011993942\\
0.101398615870456	0.103650361034705\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.538461538461539	-1\\
0.576551131764003	-0.844182642264823\\
0.595909115970937	-0.701108535587673\\
0.599706640505425	-0.571209324989816\\
0.590820591384875	-0.454578471407857\\
0.571836993014727	-0.351020430082824\\
0.545050920406292	-0.26012150237487\\
0.512478173711321	-0.18128970900364\\
0.475866889894665	-0.113807939915986\\
0.436714108375602	-0.0568666754627842\\
0.396283162598535	-0.00960109210325685\\
0.355623349938434	0.0288829787713715\\
0.315588845141403	0.0594851541265859\\
0.276859904103495	0.0830910369528001\\
0.239960654592809	0.100558363091417\\
0.205280387464488	0.112703637772013\\
0.173088890487989	0.120295384481671\\
0.14355655805093	0.124046237694555\\
0.116766857842124	0.124610867247915\\
0.0927340631477872	0.122582668369648\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.692307692307692	-1\\
0.714259684716212	-0.829633227429242\\
0.717796957938243	-0.675062124959155\\
0.706345793793549	-0.536367847451818\\
0.682978979164657	-0.413306743076221\\
0.650425291566836	-0.305362284224001\\
0.611077855944983	-0.21182047991012\\
0.567011324473033	-0.131810917304359\\
0.520000572905403	-0.0643619400148966\\
0.471542232592532	-0.00843349490642339\\
0.422877624392407	0.0370454534844326\\
0.375016787787436	0.0731516429970525\\
0.328761459016121	0.1009443382158\\
0.284729957757973	0.121447147154773\\
0.243377772592453	0.135635400259733\\
0.205021813347196	0.144424468060476\\
0.169857534847202	0.148664405286401\\
0.137981281136502	0.149133934194775\\
0.109403800325353	0.146539722501888\\
0.0840695104251183	0.141514975704591\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.846153846153846	-1\\
0.85196823766842	-0.815083812593661\\
0.839684799905549	-0.649015714330637\\
0.812984947081674	-0.501526369913819\\
0.775137366944439	-0.372035014744585\\
0.729013590118944	-0.259704138365179\\
0.677104791483675	-0.16351945744537\\
0.621544475234744	-0.082332125605077\\
0.564134255916142	-0.0149159401138072\\
0.506370356809462	0.0399996856499375\\
0.44947208618628	0.0836919990721221\\
0.394410225636438	0.117420307222734\\
0.341934072890838	0.142403522305014\\
0.29260001141245	0.159803257356746\\
0.246794890592097	0.170712437428049\\
0.204763239229905	0.176145298348938\\
0.166626179206415	0.177033426091131\\
0.132406004222073	0.174221630694995\\
0.102040742808582	0.168468577755861\\
0.0754049577024493	0.160447283039534\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	-1\\
0.989676789342839	-0.80053441607735\\
0.961572637182483	-0.622969258797315\\
0.919624110334529	-0.466684955950387\\
0.867295743154091	-0.330763230062943\\
0.807601914223881	-0.214046063750064\\
0.743131706564255	-0.115218378552384\\
0.676077660869295	-0.0328533936977052\\
0.608267911840997	0.0345301085027609\\
0.541198516821976	0.0884328242736459\\
0.476066518498105	0.130338581691294\\
0.413803693691932	0.161688946349157\\
0.355106659325494	0.183862731037048\\
0.300470086294033	0.198159354896777\\
0.250211986721781	0.205789488461913\\
0.204504676824702	0.207866123340197\\
0.16339480936831	0.205402452880318\\
0.126830730926551	0.199309325005798\\
0.0946776793944163	0.19039743439282\\
0.0667404050170836	0.179379590349916\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	-0.846153846153846\\
-0.815083812593661	-0.85196823766842\\
-0.649015714330637	-0.839684799905549\\
-0.501526369913819	-0.812984947081674\\
-0.372035014744585	-0.775137366944439\\
-0.259704138365179	-0.729013590118944\\
-0.16351945744537	-0.677104791483675\\
-0.082332125605077	-0.621544475234744\\
-0.0149159401138072	-0.564134255916142\\
0.0399996856499375	-0.506370356809462\\
0.0836919990721221	-0.44947208618628\\
0.117420307222734	-0.394410225636438\\
0.142403522305014	-0.341934072890838\\
0.159803257356746	-0.29260001141245\\
0.170712437428049	-0.246794890592098\\
0.176145298348938	-0.204763239229905\\
0.177033426091131	-0.166626179206415\\
0.174221630694995	-0.132406004222073\\
0.16846857775586	-0.102040742808583\\
0.160447283039534	-0.0754049577024493\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.846153846153846	-0.846153846153846\\
-0.677375275142373	-0.837418821751633\\
-0.527127834366959	-0.813638385308255\\
-0.394887270419559	-0.778143477975371\\
-0.279876579284029	-0.733865628822692\\
-0.181115900096208	-0.683355465881746\\
-0.09749247415971	-0.628803751708215\\
-0.02779902543652	-0.572065713043249\\
0.0292177841177206	-0.514688233096229\\
0.0748277743853925	-0.457937206541672\\
0.110286492200326	-0.402825515652242\\
0.136813723833902	-0.350141586970097\\
0.155576157031348	-0.30047486558311\\
0.167673300297273	-0.254243919171874\\
0.17412956716008	-0.21171783491843\\
0.175886719749397	-0.173042418851671\\
0.173802075514115	-0.13825714638857\\
0.168646351927983	-0.107318310784005\\
0.161105521409309	-0.0801118825645061\\
0.151782730296083	-0.0564726503990708\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.692307692307692	-0.846153846153846\\
-0.539666823258422	-0.822869413739759\\
-0.405239893187699	-0.78759195992282\\
-0.288248246962604	-0.743302038085945\\
-0.187718087088539	-0.69259386891197\\
-0.10252771711749	-0.637697379564728\\
-0.0314654451564408	-0.580502683445977\\
0.0267340408969952	-0.522586987041703\\
0.0733515405363173	-0.465242180418727\\
0.109655846207829	-0.409504084385015\\
0.13688100459121	-0.356178918660228\\
0.156207134320702	-0.305872965960322\\
0.168748800680425	-0.259015638565305\\
0.175543342317618	-0.215887834697737\\
0.177546698948525	-0.176640767938167\\
0.175628141383821	-0.141321598599126\\
0.170570723622847	-0.109888110778388\\
0.163071072229733	-0.0822306126704337\\
0.153742463668406	-0.0581830259881583\\
0.143118177631966	-0.0375403429607036\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.538461538461538	-0.846153846153846\\
-0.401958452366186	-0.808320040619675\\
-0.283351908393211	-0.761545511727318\\
-0.181609248957844	-0.708460638149431\\
-0.0955595735987775	-0.651322081320355\\
-0.0239395276087401	-0.59203932139768\\
0.0345615871593869	-0.532201591171159\\
0.0812671274290156	-0.473108273013429\\
0.117485288333969	-0.415796112306422\\
0.144483939833783	-0.361070960337188\\
0.163475502522015	-0.30953231649554\\
0.175600561746912	-0.26160433415387\\
0.181921429107072	-0.21755641592633\\
0.183413394152336	-0.177531735645532\\
0.180963818304637	-0.141563712729483\\
0.175369566135245	-0.109600764007848\\
0.167339365718447	-0.0815190927674142\\
0.157495790746758	-0.0571429029495673\\
0.146379406926369	-0.0362541746785604\\
0.134453625069663	-0.018608035187394\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.384615384615385	-0.846153846153846\\
-0.2642501305493	-0.79377072954625\\
-0.161463880017156	-0.735499019743562\\
-0.0749702458439944	-0.673619284763821\\
-0.00340104838224906	-0.610050253735766\\
0.0546486920365486	-0.546381284801866\\
0.100588608869288	-0.483900471929208\\
0.135800249020597	-0.423629557779464\\
0.161619013346091	-0.366350034082862\\
0.179312062027132	-0.312637819616921\\
0.190069974336649	-0.262885720699588\\
0.194994006697346	-0.217335678399571\\
0.195094034613044	-0.176097213058927\\
0.191283452519708	-0.139175612140092\\
0.184380927761974	-0.106486690023819\\
0.175110988991243	-0.077879908901259\\
0.16410801731574	-0.0531501062941339\\
0.151920502389737	-0.0320551787570665\\
0.139016354675818	-0.0143253289850417\\
0.125789072552936	0.000324273272806194\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.230769230769231	-0.846153846153846\\
-0.126541794028931	-0.77922148839576\\
-0.0395758301130563	-0.709452464061022\\
0.0316688121275379	-0.638777960011483\\
0.0887574564076026	-0.568778385057495\\
0.133236973739566	-0.500723239276697\\
0.166615586463441	-0.435599341508973\\
0.19033342098412	-0.374150808291059\\
0.205752686676223	-0.316903974397675\\
0.214140215341357	-0.264204633107907\\
0.216664404185159	-0.21623917400563\\
0.214387463661451	-0.173066976793159\\
0.208266629049657	-0.134638078573884\\
0.199153508214014	-0.100819450292407\\
0.187798053590388	-0.0714097194987864\\
0.174852400460497	-0.046159026564006\\
0.160876690081692	-0.0247811423685874\\
0.146345199612904	-0.00696743883175379\\
0.131653313774368	0.00760350670275178\\
0.11712451988912	0.0192565834503889\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.0769230769230769	-0.846153846153846\\
0.0111674947909248	-0.764671754882352\\
0.0823113551356929	-0.683406316624568\\
0.138308523171644	-0.603936110957351\\
0.180915332481907	-0.527506970095968\\
0.211825629004462	-0.455064754394832\\
0.232642173188158	-0.387298625843168\\
0.244866764116564	-0.324671764466882\\
0.249886169453559	-0.267458225635156\\
0.248968424895515	-0.215771306498895\\
0.243258775202663	-0.169592785193516\\
0.233780934042084	-0.128798264256909\\
0.221439206133017	-0.0931789465817825\\
0.207023581423933	-0.0624633652206049\\
0.191215143286151	-0.0363326524883637\\
0.174593855622131	-0.0144382652521482\\
0.157645289503125	0.00358795419092156\\
0.140769969576668	0.0181201720072266\\
0.124290231038101	0.0295323917353696\\
0.108459966740083	0.0381888860725891\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0769230769230769	-0.846153846153846\\
0.148876053152625	-0.750122337353329\\
0.204199169432906	-0.657359959565012\\
0.24494771689232	-0.569094574043923\\
0.273073670495219	-0.486235335610679\\
0.290413982487037	-0.409406475029845\\
0.298669064355068	-0.338997721679036\\
0.299399945087425	-0.275192818220749\\
0.294019826915345	-0.218012350224453\\
0.283796549863581	-0.167337987140957\\
0.269853232772387	-0.122946354487961\\
0.253174353106896	-0.0845294941965165\\
0.234611832611422	-0.051719857000489\\
0.214893609732506	-0.0241071851556452\\
0.194632282914324	-0.00125568435812223\\
0.174335259897986	0.0172826043048958\\
0.154413956294003	0.0319569315305298\\
0.135194680531057	0.0432078860798064\\
0.116927189992515	0.0514612255885882\\
0.099795414063338	0.0571211934085491\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.230769230769231	-0.846153846153846\\
0.286584440579991	-0.7355731771515\\
0.326087170704153	-0.631313271344085\\
0.351586721413297	-0.534253453681605\\
0.365232199962457	-0.444963272710759\\
0.369002184696767	-0.363748734852864\\
0.364696088379204	-0.290696354646887\\
0.353933073580096	-0.225714391572608\\
0.338153538840657	-0.168566036720981\\
0.318624704345877	-0.11890508564847\\
0.2964476763615	-0.0762995541439174\\
0.272567841376178	-0.0402610144525374\\
0.247784402555845	-0.0102604899084975\\
0.222763707093797	0.0142488215541167\\
0.198049353813394	0.0338214644345311\\
0.174076707259064	0.0490033888931332\\
0.151182572502098	0.0603260036371027\\
0.129619398468099	0.0682955707747213\\
0.109564118381786	0.0733901013013164\\
0.0911308609800057	0.0760535015374426\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.384615384615385	-0.846153846153846\\
0.424293163976214	-0.721023504148195\\
0.447974863375114	-0.605267104248886\\
0.458226009679302	-0.49941164923969\\
0.457390475273456	-0.403691811959712\\
0.447590548603796	-0.318090277389539\\
0.430722962402851	-0.242395589300928\\
0.408466231250328	-0.17623534994121\\
0.382287206982837	-0.119120256806337\\
0.35345280360231	-0.0704717318022147\\
0.323042155216973	-0.0296531758970741\\
0.291961247863751	0.00400775239469221\\
0.260957047177472	0.0311985839120892\\
0.230633740247045	0.0526049804053049\\
0.201466499424848	0.0688984439227456\\
0.173818131293316	0.080724233366259\\
0.147951225324047	0.0886950080361538\\
0.124044138465139	0.0933832642799069\\
0.102201060104922	0.0953189544771716\\
0.0824663085355133	0.0949858083120365\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.538461538461539	-0.846153846153846\\
0.562001716928423	-0.706474089312614\\
0.569862705342419	-0.579220693620368\\
0.564865162967426	-0.464570171701691\\
0.549548863053238	-0.362420083628075\\
0.526178847155905	-0.272432131530716\\
0.496749897941542	-0.194094566836178\\
0.46299938201204	-0.126756558241929\\
0.426420889993576	-0.0696742569052478\\
0.388280927819241	-0.0220385512458538\\
0.349636617010845	0.0169933696906155\\
0.311354685712753	0.0482764166203734\\
0.274129661052189	0.0726577680013034\\
0.238503793901522	0.0909610906072777\\
0.204883617424493	0.103975481091061\\
0.173559557176025	0.112445063654722\\
0.14471986968326	0.117064028840884\\
0.11846886155071	0.118470960780127\\
0.0948380025881515	0.117247809731144\\
0.0738017558128444	0.113918115646979\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.692307692307692	-0.846153846153846\\
0.699710269880631	-0.691924674477034\\
0.691750547309725	-0.55317428299185\\
0.671504316255551	-0.429728694163693\\
0.64170725083302	-0.321148355296439\\
0.604767145708013	-0.226773985671893\\
0.562776833480234	-0.145793544371429\\
0.517532532773751	-0.077277766542647\\
0.470554573004314	-0.0202282570041583\\
0.423109052036171	0.026394629310507\\
0.376231078804718	0.063639915278305\\
0.330748123561755	0.0925450808460546\\
0.287302274926906	0.114116952090518\\
0.246373847556	0.12931720080925\\
0.208300735424137	0.139052518259377\\
0.173300983058734	0.144165893943184\\
0.141488514042472	0.145433049645614\\
0.112893584636282	0.143558657280347\\
0.0874749450713806	0.139176664985117\\
0.0651372030901754	0.132850422981922\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.846153846153846	-0.846153846153846\\
0.837418821751633	-0.677375275142373\\
0.813638385308255	-0.527127834366959\\
0.778143477975371	-0.394887270419559\\
0.733865628822692	-0.279876579284029\\
0.683355465881746	-0.181115900096208\\
0.628803751708216	-0.0974924741597098\\
0.572065713043249	-0.0277990254365197\\
0.514688233096229	0.0292177841177209\\
0.457937206541672	0.0748277743853928\\
0.402825515652242	0.110286492200326\\
0.350141586970097	0.136813723833902\\
0.30047486558311	0.155576157031349\\
0.254243919171874	0.167673300297273\\
0.21171783491843	0.17412956716008\\
0.173042418851671	0.175886719749398\\
0.13825714638857	0.173802075514115\\
0.107318310784005	0.168646351927983\\
0.080111882564506	0.161105521409309\\
0.0564726503990707	0.151782730296083\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	-0.846153846153846\\
0.975127379506072	-0.662825957362844\\
0.935526213026346	-0.501081320838325\\
0.884782667732608	-0.360045929867773\\
0.826023984999195	-0.238604739616367\\
0.761943825750891	-0.135457880703601\\
0.694830639965747	-0.0491913500497009\\
0.626598933750848	0.0216796714817586\\
0.558821860351109	0.0786638652986858\\
0.492765394530227	0.123260894639611\\
0.429419922053744	0.156933094937812\\
0.369535073232701	0.181082355603725\\
0.313647432223023	0.197035375671008\\
0.262114002712058	0.206029396128502\\
0.215134919142641	0.209206621108046\\
0.172783857517536	0.2076075446437\\
0.135025772815493	0.20217110156697\\
0.101743033619753	0.193734045335791\\
0.0727488222700686	0.183034376701488\\
0.0478080975986961	0.170715037677017\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	-0.692307692307692\\
-0.829633227429242	-0.714259684716212\\
-0.675062124959155	-0.717796957938243\\
-0.536367847451818	-0.706345793793549\\
-0.413306743076221	-0.682978979164657\\
-0.305362284224001	-0.650425291566836\\
-0.21182047991012	-0.611077855944983\\
-0.131810917304359	-0.567011324473033\\
-0.0643619400148966	-0.520000572905403\\
-0.00843349490642339	-0.471542232592532\\
0.0370454534844326	-0.422877624392407\\
0.0731516429970525	-0.375016787787436\\
0.1009443382158	-0.328761459016121\\
0.121447147154773	-0.284729957757973\\
0.135635400259733	-0.243377772592453\\
0.144424468060476	-0.205021813347196\\
0.148664405286401	-0.169857534847202\\
0.149133934194775	-0.137981281136502\\
0.146539722501888	-0.109403800325353\\
0.141514975704591	-0.0840695104251183\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.846153846153846	-0.692307692307692\\
-0.691924674477034	-0.699710269880631\\
-0.55317428299185	-0.691750547309725\\
-0.429728694163693	-0.671504316255551\\
-0.321148355296439	-0.64170725083302\\
-0.226773985671893	-0.604767145708013\\
-0.145793544371429	-0.562776833480234\\
-0.077277766542647	-0.517532532773751\\
-0.0202282570041583	-0.470554573004314\\
0.026394629310507	-0.423109052036171\\
0.063639915278305	-0.376231078804718\\
0.0925450808460546	-0.330748123561755\\
0.114116952090518	-0.287302274926906\\
0.12931720080925	-0.246373847556\\
0.139052518259377	-0.208300735424137\\
0.144165893943184	-0.173300983058734\\
0.145433049645614	-0.141488514042472\\
0.143558657280347	-0.112893584636282\\
0.139176664985117	-0.0874749450713806\\
0.132850422981922	-0.0651372030901754\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.692307692307692	-0.692307692307692\\
-0.554216134207396	-0.685160854160427\\
-0.431286409936603	-0.665704133434026\\
-0.32308958488873	-0.636662845616212\\
-0.228989928505114	-0.600435514491294\\
-0.148185736442352	-0.55910901753961\\
-0.0797665697670354	-0.514475796852176\\
-0.0227446571753345	-0.468053765217204\\
0.0239054597326806	-0.42110855435146\\
0.0612227244971394	-0.374675896261368\\
0.0902344027093574	-0.32958451280638\\
0.111938501318647	-0.286479480248261\\
0.127289583025649	-0.245843071840726\\
0.137187245697769	-0.208017752049715\\
0.142469645858247	-0.173223683115079\\
0.143907316158598	-0.14158016087864\\
0.142201698147912	-0.11311948340883\\
0.137983378850168	-0.0878058906414583\\
0.131813608425799	-0.0655460857345959\\
0.12418587024225	-0.0462048957810579\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.538461538461538	-0.692307692307692\\
-0.416507691953771	-0.670611449184847\\
-0.309398464029865	-0.639657706044706\\
-0.216450564944331	-0.601821409829259\\
-0.136831433816243	-0.559163751874022\\
-0.0695975533135893	-0.513450934364231\\
-0.0137395401361644	-0.466174726093939\\
0.0317884110049758	-0.418575040760913\\
0.0680392154887859	-0.37166249994319\\
0.0960507985278565	-0.326242774188595\\
0.116828913755324	-0.282937915072744\\
0.131331913624591	-0.242210858326849\\
0.140462225170514	-0.204383845040406\\
0.145057288849507	-0.169661666188581\\
0.145886776362025	-0.138146617120722\\
0.143648738236081	-0.109859339190894\\
0.138970345412108	-0.0847504492891178\\
0.132408099066133	-0.0627181913227955\\
0.124450550692443	-0.043617229824405\\
0.115521317590437	-0.0272725883116018\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.384615384615385	-0.692307692307692\\
-0.278799341370697	-0.656062094621327\\
-0.187510464198134	-0.613611245353158\\
-0.109811568701924	-0.566980025431118\\
-0.0446729149597567	-0.517891951937246\\
0.0089906437489275	-0.467792884675088\\
0.0522874904525176	-0.417873624704607\\
0.0863215077936109	-0.369096328150067\\
0.112172957401828	-0.32221642740698\\
0.130878901156624	-0.277809646408917\\
0.143423404312851	-0.236291313321318\\
0.150725347021015	-0.197942220054993\\
0.153634846780033	-0.162924626909991\\
0.152927343359313	-0.131305560057335\\
0.149303890893104	-0.103069569474982\\
0.143390162980865	-0.0781384983811035\\
0.135738989032078	-0.0563814413978471\\
0.12683281586908	-0.0376304770190251\\
0.117087495086824	-0.0216883801300914\\
0.10685676505115	-0.00834028035758854\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.230769230769231	-0.692307692307692\\
-0.141091020316418	-0.641512823879222\\
-0.0656224192129089	-0.587564719194808\\
-0.00317254148930959	-0.532138692154096\\
0.0474856044328665	-0.47662010003201\\
0.0875788941829079	-0.422134848300945\\
0.118314492921429	-0.369572495511066\\
0.140854655947078	-0.319617598831299\\
0.15630665800537	-0.27277035415959\\
0.165707040809466	-0.229376484252127\\
0.170017853165432	-0.189644735689711\\
0.170118799707865	-0.153673541604404\\
0.166807442097281	-0.121465456264943\\
0.160797401600245	-0.0929494168290509\\
0.152721006972959	-0.0679925766819409\\
0.143131580736919	-0.0464176287374384\\
0.132507651646009	-0.0280124691871967\\
0.121257520341851	-0.0125427439831012\\
0.109724448049141	0.000240460661740594\\
0.0981922124892395	0.0105920288787862\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.0769230769230769	-0.692307692307692\\
-0.00338191424679775	-0.626963197735071\\
0.0562649132223323	-0.561518519885486\\
0.103467088316139	-0.497296906509433\\
0.139643549150147	-0.435348658194679\\
0.166167547402728	-0.376476345923488\\
0.184341097321442	-0.321271786980712\\
0.195388018476662	-0.270138484322803\\
0.200440131419793	-0.223324646395929\\
0.200535263473867	-0.180943063418733\\
0.19661221083553	-0.142998421272688\\
0.189512268201192	-0.109404733552431\\
0.179980020130406	-0.080006415067839\\
0.168667459431743	-0.0545932486877323\\
0.156138115069191	-0.0329155961096923\\
0.142873012754923	-0.0146968030826224\\
0.129276281536253	0.00035655872222836\\
0.115682265685572	0.0125449116819663\\
0.102361386319986	0.0221693139986176\\
0.0895276593965419	0.0295243333833693\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0769230769230769	-0.692307692307692\\
0.134326605340756	-0.612413818740285\\
0.178152887984482	-0.535472006893446\\
0.210106096511702	-0.462455548855387\\
0.231801996240853	-0.394076900545168\\
0.244755781811818	-0.3308182491376\\
0.250368060023812	-0.272970795450428\\
0.249921143197624	-0.220659661382787\\
0.244573836571122	-0.173878716940721\\
0.235363359632066	-0.132509793986027\\
0.223206703258801	-0.0963519639847831\\
0.208905657830965	-0.0651359621364777\\
0.193152676139299	-0.0385473191565234\\
0.176537452436651	-0.0162370455390192\\
0.159555283152102	0.00216136511789735\\
0.142614378080014	0.0170240939666058\\
0.126044977428091	0.0287255218118078\\
0.110106938151444	0.0376326493791597\\
0.0949983750984186	0.0440981305950763\\
0.0808631064986438	0.048456641401274\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.230769230769231	-0.692307692307692\\
0.272035191371153	-0.59786437419174\\
0.30004061897715	-0.509425651102411\\
0.316745368781232	-0.427614005131224\\
0.323960366825824	-0.352805123833841\\
0.323344099545623	-0.285160163474772\\
0.316395007979106	-0.224669645462082\\
0.304454291086358	-0.171181026522624\\
0.288707522811867	-0.124432544962033\\
0.270191505673292	-0.0840768157556964\\
0.249801142774039	-0.0497052357958884\\
0.22829915393839	-0.020867492536989\\
0.2063252422357	0.00291203140352372\\
0.184407583265733	0.0221189131152741\\
0.162972337362802	0.037238536200472\\
0.142355879305293	0.0487448238128519\\
0.122813554988524	0.0570946376289982\\
0.104531720044361	0.0627202890196258\\
0.0876352599649967	0.0660270437056671\\
0.0721985539347886	0.0673889482344806\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.384615384615385	-0.692307692307692\\
0.409743749140634	-0.583314951195986\\
0.421928452746595	-0.48337926228158\\
0.423384532141303	-0.392772495951565\\
0.416118746941819	-0.311533424179929\\
0.401932402744973	-0.239501978837431\\
0.382421939938102	-0.176368653762237\\
0.358987439551046	-0.121702199179499\\
0.332841207081748	-0.0749865737955989\\
0.30501962304595	-0.0356436075852844\\
0.276395609629284	-0.00305871410320178\\
0.24769258363807	0.0234011902436941\\
0.219497863088257	0.0443711977868067\\
0.192277630045072	0.0604750340597825\\
0.166389462256533	0.0723155619223899\\
0.142097301004854	0.0804656592489676\\
0.119582204519317	0.0854636523953667\\
0.0989564419649187	0.0878079873654783\\
0.0802722048509498	0.0879558969604007\\
0.0635340012005705	0.0863212555893675\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.538461538461539	-0.692307692307692\\
0.547452302092842	-0.568765536360406\\
0.543816294713901	-0.457332851653062\\
0.530023685429428	-0.357931018413567\\
0.508277134721602	-0.270261695848293\\
0.480520701297082	-0.193843832978608\\
0.448448875476793	-0.128067631297487\\
0.413520590312758	-0.0722234074802169\\
0.376974890092486	-0.0255405738945094\\
0.33984774726288	0.0127895729710765\\
0.302990071423156	0.0435878314844878\\
0.267086021487072	0.0676698544693753\\
0.232670476962975	0.0858303818760209\\
0.200147683699549	0.0988311442617553\\
0.169806580256177	0.107392599090706\\
0.141838726887562	0.11218648953743\\
0.11635084887853	0.113832673200097\\
0.0933811650504901	0.112895683865698\\
0.0729091473341789	0.109884752214373\\
0.0548694484779015	0.10525356292431\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.692307692307692	-0.692307692307692\\
0.685160854160427	-0.554216134207396\\
0.665704133434026	-0.431286409936603\\
0.636662845616212	-0.32308958488873\\
0.600435514491294	-0.228989928505114\\
0.55910901753961	-0.148185736442352\\
0.514475796852176	-0.0797665697670354\\
0.468053765217204	-0.0227446571753345\\
0.42110855435146	0.0239054597326806\\
0.374675896261368	0.0612227244971394\\
0.32958451280638	0.0902344027093574\\
0.286479480248261	0.111938501318647\\
0.245843071840726	0.127289583025649\\
0.208017752049715	0.137187245697769\\
0.173223683115079	0.142469645858247\\
0.14158016087864	0.143907316158598\\
0.11311948340883	0.142201698147912\\
0.0878058906414583	0.137983378850168\\
0.0655460857345959	0.131813608425799\\
0.0462048957810579	0.12418587024225\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.846153846153846	-0.692307692307692\\
0.822869413739759	-0.539666823258422\\
0.78759195992282	-0.405239893187699\\
0.743302038085945	-0.288248246962604\\
0.69259386891197	-0.187718087088539\\
0.637697379564728	-0.10252771711749\\
0.580502683445977	-0.0314654451564408\\
0.522586987041703	0.0267340408969953\\
0.465242180418727	0.0733515405363174\\
0.409504084385015	0.109655846207829\\
0.356178918660228	0.13688100459121\\
0.305872965960322	0.156207134320702\\
0.259015638565305	0.168748800680425\\
0.215887834697737	0.175543342317618\\
0.176640767938167	0.177546698948525\\
0.141321598599126	0.175628141383821\\
0.109888110778388	0.170570723622847\\
0.0822306126704336	0.163071072229733\\
0.0581830259881582	0.153742463668406\\
0.0375403429607036	0.143118177631966\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	-0.692307692307692\\
0.960577995405002	-0.525117570095405\\
0.909479771985396	-0.379193346486181\\
0.849941257445914	-0.253406928458284\\
0.784752205089102	-0.146446230545055\\
0.716285761197469	-0.0568696947558574\\
0.646529553809564	0.0168356824587589\\
0.577120217770586	0.076212751948904\\
0.509375795701432	0.122797616158882\\
0.444332271995892	0.158088982490141\\
0.382773320443753	0.183527597147582\\
0.325266444959471	0.200475778916928\\
0.272188207573139	0.210208008277623\\
0.22375790785846	0.213899445861417\\
0.180057860033112	0.212623743671496\\
0.141063026796284	0.207348969032465\\
0.106656748811893	0.198939744002311\\
0.076655326873573	0.188158764671913\\
0.0508199699931303	0.175671319369811\\
0.0288757899254023	0.162050485094867\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	-0.538461538461538\\
-0.844182642264823	-0.576551131764003\\
-0.701108535587673	-0.595909115970937\\
-0.571209324989816	-0.599706640505425\\
-0.454578471407858	-0.590820591384875\\
-0.351020430082824	-0.571836993014727\\
-0.26012150237487	-0.545050920406292\\
-0.18128970900364	-0.512478173711321\\
-0.113807939915986	-0.475866889894665\\
-0.0568666754627842	-0.436714108375602\\
-0.00960109210325696	-0.396283162598535\\
0.0288829787713714	-0.355623349938434\\
0.0594851541265859	-0.315588845141403\\
0.0830910369528	-0.276859904103495\\
0.100558363091417	-0.239960654592809\\
0.112703637772013	-0.205280387464488\\
0.120295384481671	-0.173088890487989\\
0.124046237694555	-0.14355655805093\\
0.124610867247915	-0.116766857842124\\
0.122582668369648	-0.0927340631477873\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.846153846153846	-0.538461538461538\\
-0.706474089312614	-0.562001716928423\\
-0.579220693620368	-0.569862705342419\\
-0.464570171701691	-0.564865162967426\\
-0.362420083628075	-0.549548863053238\\
-0.272432131530716	-0.526178847155905\\
-0.194094566836178	-0.496749897941542\\
-0.126756558241928	-0.46299938201204\\
-0.0696742569052477	-0.426420889993576\\
-0.0220385512458538	-0.388280927819241\\
0.0169933696906155	-0.349636617010845\\
0.0482764166203734	-0.311354685712753\\
0.0726577680013034	-0.274129661052189\\
0.0909610906072777	-0.238503793901522\\
0.103975481091061	-0.204883617424493\\
0.112445063654722	-0.173559557176025\\
0.117064028840884	-0.14471986968326\\
0.118470960780127	-0.11846886155071\\
0.117247809731144	-0.0948380025881515\\
0.113918115646979	-0.0738017558128443\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.692307692307692	-0.538461538461538\\
-0.568765536360406	-0.547452302092842\\
-0.457332851653062	-0.543816294713901\\
-0.357931018413567	-0.530023685429428\\
-0.270261695848293	-0.508277134721602\\
-0.193843832978608	-0.480520701297082\\
-0.128067631297487	-0.448448875476793\\
-0.0722234074802169	-0.413520590312758\\
-0.0255405738945094	-0.376974890092486\\
0.0127895729710765	-0.33984774726288\\
0.0435878314844878	-0.302990071423156\\
0.0676698544693753	-0.267086021487072\\
0.0858303818760209	-0.232670476962975\\
0.0988311442617553	-0.200147683699549\\
0.107392599090706	-0.169806580256177\\
0.11218648953743	-0.141838726887562\\
0.113832673200097	-0.11635084887853\\
0.112895683865698	-0.0933811650504901\\
0.109884752214373	-0.0729091473341789\\
0.10525356292431	-0.0548694484779015\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.538461538461538	-0.538461538461538\\
-0.431056993272419	-0.532902886569221\\
-0.335444985506247	-0.517769881559798\\
-0.251291899357901	-0.495182213257054\\
-0.1781032777262	-0.467005400159895\\
-0.115255572788496	-0.434862569197475\\
-0.0620406653743608	-0.400147841996137\\
-0.017690288914149	-0.364041817391159\\
0.0185931353476405	-0.327528875606691\\
0.0476176746088862	-0.291414585981064\\
0.0701823132183891	-0.256343509960518\\
0.0870632788033921	-0.222817373526425\\
0.099003009019949	-0.191211278098343\\
0.106701191098265	-0.161791584927556\\
0.110809724556415	-0.134729531311728\\
0.111927912567798	-0.110117902905609\\
0.11060132078171	-0.0879818204290899\\
0.107320405772353	-0.068293470498912\\
0.102521695442288	-0.0509802889046857\\
0.0965890101884166	-0.035937141163045\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.384615384615385	-0.538461538461538\\
-0.293348565490199	-0.518353487335231\\
-0.21355703201309	-0.49172345043369\\
-0.144652884190983	-0.460340784330401\\
-0.0859447792367151	-0.42573363286824\\
-0.0366673887873088	-0.389204490978302\\
0.0039863649730256	-0.351846767104777\\
0.0368427826167105	-0.31456309515081\\
0.0627268897464767	-0.278082818472109\\
0.0824457523591923	-0.242981463730821\\
0.0967768218656001	-0.209696911221776\\
0.106456694049961	-0.178548749861799\\
0.11217564859328	-0.149752051914952\\
0.114571235992642	-0.123435496631398\\
0.114226852930394	-0.0996524672034285\\
0.11166933524125	-0.0783970787861488\\
0.107369966709343	-0.059612789010905\\
0.101745125732435	-0.0432057691895357\\
0.0951586378510389	-0.0290514339047964\\
0.0879244575548988	-0.0170048336384225\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.230769230769231	-0.538461538461538\\
-0.155640236175434	-0.503804167100521\\
-0.0916690101868138	-0.465676964710287\\
-0.0380138815140554	-0.425499423915856\\
0.00621374396955084	-0.384461811158142\\
0.0419208266788351	-0.343546450930597\\
0.0700133879070631	-0.30354565199297\\
0.0913758992049637	-0.26508437978073\\
0.106860617795841	-0.228636742041982\\
0.117273870404833	-0.194548325168942\\
0.123371297274508	-0.163050314894594\\
0.125850136401088	-0.134280097391139\\
0.125348257559001	-0.108292846942942\\
0.122441293333378	-0.0850793765549098\\
0.11764396449304	-0.0645754399248428\\
0.111410758296727	-0.0466762265997338\\
0.104138616701178	-0.0312437975684318\\
0.0961698383171977	-0.0181180470871577\\
0.0877955850203483	-0.0071225874428743\\
0.0792599050297601	0.00192747473352831\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.0769230769230769	-0.538461538461538\\
-0.0179313605941178	-0.48925466399207\\
0.0302186212773507	-0.439630617501773\\
0.0686254780736505	-0.390657824063673\\
0.0983718702220758	-0.343190241142122\\
0.120509347391843	-0.29788809701854\\
0.136040085295969	-0.255244857052531\\
0.145909223123513	-0.21560533288896\\
0.150994126784854	-0.179190997993447\\
0.152102092602581	-0.146114890015204\\
0.149965660710843	-0.116404012429236\\
0.145243602333368	-0.090011221679964\\
0.138520839196734	-0.0668338610479663\\
0.130311333200586	-0.0467231227122635\\
0.121061090211179	-0.029498535282\\
0.111152157858861	-0.0149553197969594\\
0.100907279872324	-0.00287484495752896\\
0.0905945433592201	0.00696967379371709\\
0.0804325529954045	0.0148062206746345\\
0.0705953520162963	0.0208597812548864\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0769230769230769	-0.538461538461538\\
0.119777061486167	-0.474705406820977\\
0.152106721706843	-0.413583846860342\\
0.175264448051489	-0.355816652129131\\
0.190530431026546	-0.30191820194452\\
0.199097512058813	-0.25223021177508\\
0.202067123696489	-0.206943600250427\\
0.200442284457102	-0.166126746686006\\
0.195127869689046	-0.12974484397217\\
0.186930162059934	-0.0976818556664846\\
0.176560164196945	-0.0697573811999201\\
0.164637006160476	-0.0457426435388891\\
0.151693493066373	-0.0253746410214814\\
0.138181354590442	-0.00836704464268538\\
0.124478254111706	0.005578507478028\\
0.110893541362007	0.0167655142123267\\
0.0976759767193875	0.0254941671025427\\
0.0850192118059803	0.0320573897890754\\
0.0730695489667867	0.0367350653087061\\
0.0619307981345103	0.0397920919784838\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.230769230769231	-0.538461538461538\\
0.257485781352845	-0.460155813079358\\
0.273994200150772	-0.387537830942793\\
0.281903901315181	-0.320974820201439\\
0.282688630830401	-0.260646764731784\\
0.277685958334042	-0.206571826144145\\
0.268093981934661	-0.158642740688295\\
0.254975497090053	-0.116647840117068\\
0.23926152416992	-0.08029889068595\\
0.221758318272658	-0.0492486639247149\\
0.203154602247722	-0.0231107978970189\\
0.184030481563387	-0.00147403613298505\\
0.164866065124326	0.0160846275723101\\
0.146051466188621	0.0299889775122874\\
0.127895307088572	0.0406556427537185\\
0.110635044833682	0.0484862548432137\\
0.094444539355374	0.0538632759498497\\
0.0794440223791272	0.0571450139508299\\
0.065706407113748	0.0586639841896571\\
0.0532662465882966	0.0587243955317557\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.384615384615385	-0.538461538461538\\
0.395194334305053	-0.445606398243778\\
0.395882042118077	-0.361491420314274\\
0.388543054603305	-0.28613334266344\\
0.374847018610183	-0.219375036400147\\
0.356274256886151	-0.160913680285322\\
0.334120917473352	-0.110341718223545\\
0.309508647851765	-0.0671690484177869\\
0.283395207180659	-0.0308528907848606\\
0.256586442489589	-0.000815483368354049\\
0.229749064041594	0.0235357476906706\\
0.203423919412389	0.0427946280926961\\
0.178038678999043	0.0575438116615242\\
0.153921519843099	0.0683450877142602\\
0.131312425088217	0.0757326799220343\\
0.110376470716391	0.0802070851316763\\
0.0912131837145868	0.0822322967545796\\
0.0738687454646986	0.0822327104510498\\
0.0583433495969771	0.0805928394436298\\
0.0446016938656276	0.0776567028666985\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.538461538461539	-0.538461538461538\\
0.532902886569221	-0.431056993272419\\
0.517769881559798	-0.335444985506247\\
0.495182213257054	-0.251291899357901\\
0.467005400159895	-0.1781032777262\\
0.434862569197475	-0.115255572788496\\
0.400147841996137	-0.0620406653743607\\
0.364041817391159	-0.0176902889141489\\
0.327528875606691	0.0185931353476405\\
0.291414585981064	0.0476176746088863\\
0.256343509960518	0.0701823132183892\\
0.222817373526425	0.0870632788033922\\
0.191211278098343	0.099003009019949\\
0.161791584927556	0.106701191098265\\
0.134729531311728	0.110809724556415\\
0.110117902905609	0.111927912567798\\
0.0879818204290899	0.11060132078171\\
0.068293470498912	0.107320405772353\\
0.0509802889046857	0.102521695442288\\
0.035937141163045	0.0965890101884166\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.692307692307692	-0.538461538461538\\
0.670611449184847	-0.416507691953771\\
0.639657706044706	-0.309398464029865\\
0.601821409829259	-0.216450564944331\\
0.559163751874022	-0.136831433816243\\
0.513450934364231	-0.0695975533135893\\
0.466174726093939	-0.0137395401361644\\
0.418575040760913	0.0317884110049758\\
0.37166249994319	0.0680392154887859\\
0.326242774188595	0.0960507985278565\\
0.282937915072744	0.116828913755324\\
0.242210858326849	0.131331913624591\\
0.204383845040406	0.140462225170514\\
0.169661666188581	0.145057288849507\\
0.138146617120722	0.145886776362025\\
0.109859339190894	0.143648738236081\\
0.0847504492891178	0.138970345412108\\
0.0627181913227955	0.132408099066133\\
0.043617229824405	0.124450550692443\\
0.0272725883116018	0.115521317590437\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.846153846153846	-0.538461538461538\\
0.808320040619675	-0.401958452366186\\
0.761545511727318	-0.28335190839321\\
0.708460638149431	-0.181609248957844\\
0.651322081320355	-0.0955595735987773\\
0.59203932139768	-0.0239395276087401\\
0.532201591171159	0.034561587159387\\
0.473108273013429	0.0812671274290156\\
0.415796112306422	0.117485288333969\\
0.361070960337188	0.144483939833783\\
0.30953231649554	0.163475502522015\\
0.26160433415387	0.175600561746912\\
0.21755641592633	0.181921429107072\\
0.177531735645532	0.183413394152336\\
0.141563712729483	0.180963818304637\\
0.109600764007848	0.175369566135245\\
0.0815190927674142	0.167339365718447\\
0.0571429029495673	0.157495790746758\\
0.0362541746785604	0.146379406926369\\
0.018608035187394	0.134453625069663\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	-0.538461538461538\\
0.946028657537506	-0.387409235367287\\
0.883433299893918	-0.257305333982309\\
0.815099886377118	-0.146767932471489\\
0.743480394245423	-0.0542877075701792\\
0.670627718355333	0.0217185096306791\\
0.598228444631103	0.0828627110028085\\
0.527641505789658	0.130745857986495\\
0.459929719678784	0.166931352512831\\
0.395899140443897	0.192917092980277\\
0.336126719545067	0.210122080997587\\
0.280997800682064	0.219869217364751\\
0.230728993908908	0.22338062381588\\
0.185401795343137	0.221769502486069\\
0.144980819865482	0.216040854363705\\
0.109342180483731	0.20709039356081\\
0.0782877502094518	0.195708389823725\\
0.0515676085852811	0.182583479817025\\
0.0288911217522291	0.168308264840777\\
0.00994348180367767	0.153385932572723\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	-0.384615384615385\\
-0.858732057100403	-0.438842578811795\\
-0.727154946216191	-0.474021274003632\\
-0.606050802527814	-0.4930674872173\\
-0.495850199739494	-0.498662203605092\\
-0.396678575941647	-0.493248694462619\\
-0.308422524839619	-0.479023984867601\\
-0.230768500702922	-0.457945022949609\\
-0.163253939817075	-0.431733206883927\\
-0.105299856019145	-0.401885984158671\\
-0.0562476376909463	-0.369688700804663\\
-0.0153856854543096	-0.336229912089432\\
0.0180259700373718	-0.302416231266686\\
0.0447349267508273	-0.268989850449017\\
0.0654813259231012	-0.236543536593164\\
0.0809828074835503	-0.205538961581779\\
0.0919263636769409	-0.176320246128777\\
0.0989585411943354	-0.149131834965359\\
0.102682011993942	-0.124129915358895\\
0.103650361034705	-0.101398615870456\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.846153846153846	-0.384615384615385\\
-0.721023504148195	-0.424293163976214\\
-0.605267104248886	-0.447974863375114\\
-0.49941164923969	-0.458226009679302\\
-0.403691811959712	-0.457390475273456\\
-0.318090277389539	-0.447590548603796\\
-0.242395589300928	-0.430722962402851\\
-0.17623534994121	-0.408466231250328\\
-0.119120256806337	-0.382287206982837\\
-0.0704717318022147	-0.35345280360231\\
-0.0296531758970741	-0.323042155216973\\
0.00400775239469221	-0.291961247863751\\
0.0311985839120892	-0.260957047177472\\
0.0526049804053049	-0.230633740247045\\
0.0688984439227456	-0.201466499424848\\
0.080724233366259	-0.173818131293316\\
0.0886950080361538	-0.147951225324047\\
0.0933832642799069	-0.124044138465139\\
0.0953189544771716	-0.102201060104922\\
0.0949858083120365	-0.0824663085355133\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.692307692307692	-0.384615384615385\\
-0.583314951195986	-0.409743749140634\\
-0.48337926228158	-0.421928452746595\\
-0.392772495951565	-0.423384532141303\\
-0.311533424179929	-0.416118746941819\\
-0.239501978837431	-0.401932402744973\\
-0.176368653762237	-0.382421939938102\\
-0.121702199179499	-0.358987439551046\\
-0.0749865737955989	-0.332841207081748\\
-0.0356436075852844	-0.30501962304595\\
-0.00305871410320178	-0.276395609629284\\
0.0234011902436941	-0.24769258363807\\
0.0443711977868067	-0.219497863088257\\
0.0604750340597825	-0.192277630045072\\
0.0723155619223899	-0.166389462256533\\
0.0804656592489676	-0.142097301004854\\
0.0854636523953667	-0.119582204519317\\
0.0878079873654783	-0.0989564419649187\\
0.0879558969604007	-0.0802722048509498\\
0.0863212555893675	-0.0635340012005705\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.538461538461538	-0.384615384615385\\
-0.445606398243778	-0.395194334305053\\
-0.361491420314274	-0.395882042118077\\
-0.28613334266344	-0.388543054603305\\
-0.219375036400147	-0.374847018610183\\
-0.160913680285322	-0.356274256886151\\
-0.110341718223545	-0.334120917473352\\
-0.0671690484177869	-0.309508647851765\\
-0.0308528907848606	-0.283395207180659\\
-0.000815483368354049	-0.256586442489589\\
0.0235357476906706	-0.229749064041594\\
0.0427946280926961	-0.203423919412389\\
0.0575438116615242	-0.178038678999043\\
0.0683450877142602	-0.153921519843099\\
0.0757326799220343	-0.131312425088217\\
0.0802070851316763	-0.110376470716391\\
0.0822322967545796	-0.0912131837145868\\
0.0822327104510498	-0.0738687454646986\\
0.0805928394436298	-0.0583433495969771\\
0.0776567028666985	-0.0446016938656276\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.384615384615385	-0.384615384615385\\
-0.307897852337442	-0.380644918978015\\
-0.239603561075891	-0.36983562968557\\
-0.179494213827072	-0.353701580897896\\
-0.127216626947286	-0.333575285828496\\
-0.0823254091346401	-0.310616120855339\\
-0.0443147609816863	-0.285819887140098\\
-0.0126359206529636	-0.260029869565113\\
0.0132808109626003	-0.233949196861922\\
0.034012624720633	-0.20815327570076\\
0.0501302237274208	-0.183102507114656\\
0.0621880562881372	-0.159155266804589\\
0.0707164350142492	-0.136579484355959\\
0.0762151364987605	-0.115565417805397\\
0.0791498032545819	-0.0962353795083772\\
0.0799485089769988	-0.0786556449325779\\
0.0790009434155068	-0.0628441574493499\\
0.0766574326945377	-0.0487810503563657\\
0.0732297824587769	-0.0364144920747755\\
0.0689921501345833	-0.0256693865450322\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.230769230769231	-0.384615384615385\\
-0.170189447973788	-0.366095533052374\\
-0.117715593631731	-0.343789189812517\\
-0.0728552045515797	-0.318860165363016\\
-0.0350581222449494	-0.292303508791483\\
-0.00373722136066305	-0.264958051297512\\
0.0217122695568677	-0.237518804276604\\
0.0418971583784556	-0.210551150339881\\
0.0574145617235627	-0.184503135027051\\
0.0688407099137216	-0.159720151911013\\
0.0767247270286228	-0.136455907353632\\
0.0815814769967876	-0.114886638852871\\
0.0838890692458539	-0.0951202604497804\\
0.0840851843147098	-0.0772093242231761\\
0.0825669274482587	-0.0611583201465731\\
0.0796899323137487	-0.0469348158411611\\
0.0757695885359802	-0.0344751331753382\\
0.0710821517439935	-0.0236933451602427\\
0.0658667254463489	-0.0144856386343476\\
0.060327597529827	-0.00673707889475316\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.0769230769230769	-0.384615384615385\\
-0.0324808958264407	-0.351546171394944\\
0.00417244751417126	-0.317742629074675\\
0.0337838281640213	-0.284018790980166\\
0.0571003246313669	-0.251031680768645\\
0.0748510573739736	-0.219299946901169\\
0.0877391800535103	-0.189217757857448\\
0.0964303342261882	-0.161072336016188\\
0.10154818883523	-0.135057182626447\\
0.103668864840799	-0.111286900747594\\
0.103319140165942	-0.0898094586232125\\
0.100974929739791	-0.0706178790849589\\
0.0970616614399783	-0.0536611942305369\\
0.091955230407256	-0.038853115458732\\
0.0859840545906868	-0.0260813959017504\\
0.0794313315371231	-0.0152139002624995\\
0.0725382642737937	-0.00610620078292393\\
0.0655068375774447	0.00139441422313607\\
0.0585037089715044	0.00744315265789131\\
0.0516630448063031	0.0121952309930865\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0769230769230769	-0.384615384615385\\
0.105227610220131	-0.336996923228015\\
0.126060129485925	-0.291696180747686\\
0.140423131879414	-0.249177400735727\\
0.149258642077207	-0.209759885499507\\
0.153439443498942	-0.173641890758332\\
0.153766095499618	-0.140916633126116\\
0.150963532463649	-0.111593637868719\\
0.145681868178396	-0.0856110564730431\\
0.138497014844985	-0.0628538151018016\\
0.129913594327791	-0.0431627824777503\\
0.120368384291512	-0.0263493061599579\\
0.110234261316049	-0.0122018950310316\\
0.099825298567861	-0.000497087426825199\\
0.0894011570358986	0.00899573274121676\\
0.0791727720072123	0.0165068614523737\\
0.0693068958847231	0.0222628881515772\\
0.0599315745550241	0.0264820582323797\\
0.0511406195798018	0.0293720677885833\\
0.0429984914606354	0.0311275368072307\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.230769230769231	-0.384615384615385\\
0.242936366517264	-0.32244726012715\\
0.247947789522254	-0.265649988975487\\
0.247062423777183	-0.214335666913314\\
0.241416902498764	-0.168488376952001\\
0.23202781247522	-0.127983527592037\\
0.219792959469911	-0.0926158051496037\\
0.205496705390771	-0.0621146893553567\\
0.189815524268831	-0.0361652076752116\\
0.173325137716298	-0.0144205397077845\\
0.156508056660032	0.00348366389685349\\
0.139761817337706	0.0179194017160169\\
0.123406881035112	0.0292572414470276\\
0.107695355986648	0.0378590311667651\\
0.0928182699202563	0.0440727607533629\\
0.0789142145452196	0.0482276807259224\\
0.066075518550644	0.0506319203090626\\
0.0543563258789072	0.0515697370364013\\
0.0437775518597753	0.0513009266728862\\
0.0343339392533537	0.0500598428090867\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.384615384615385	-0.384615384615385\\
0.380644918978015	-0.307897852337442\\
0.36983562968557	-0.239603561075891\\
0.353701580897896	-0.179494213827072\\
0.333575285828496	-0.127216626947286\\
0.310616120855339	-0.0823254091346401\\
0.285819887140098	-0.0443147609816863\\
0.260029869565113	-0.0126359206529636\\
0.233949196861922	0.0132808109626003\\
0.20815327570076	0.034012624720633\\
0.183102507114656	0.0501302237274208\\
0.159155266804589	0.0621880562881372\\
0.136579484355959	0.0707164350142492\\
0.115565417805397	0.0762151364987605\\
0.0962353795083772	0.0791498032545819\\
0.0786556449325779	0.0799485089769988\\
0.0628441574493499	0.0790009434155068\\
0.0487810503563657	0.0766574326945377\\
0.0364144920747755	0.0732297824587769\\
0.0256693865450322	0.0689921501345833\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.538461538461539	-0.384615384615385\\
0.518353487335231	-0.293348565490199\\
0.49172345043369	-0.21355703201309\\
0.460340784330401	-0.144652884190983\\
0.42573363286824	-0.0859447792367151\\
0.389204490978302	-0.0366673887873087\\
0.351846767104777	0.00398636497302562\\
0.31456309515081	0.0368427826167106\\
0.278082818472109	0.0627268897464768\\
0.242981463730822	0.0824457523591924\\
0.209696911221776	0.0967768218656002\\
0.1785487498618	0.106456694049961\\
0.149752051914952	0.11217564859328\\
0.123435496631398	0.114571235992642\\
0.0996524672034287	0.114226852930394\\
0.0783970787861488	0.11166933524125\\
0.059612789010905	0.107369966709343\\
0.0432057691895358	0.101745125732435\\
0.0290514339047964	0.0951586378510389\\
0.0170048336384225	0.0879244575548989\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.692307692307692	-0.384615384615385\\
0.656062094621327	-0.278799341370697\\
0.613611245353158	-0.187510464198134\\
0.566980025431118	-0.109811568701924\\
0.517891951937246	-0.0446729149597567\\
0.467792884675088	0.0089906437489275\\
0.417873624704607	0.0522874904525176\\
0.369096328150067	0.0863215077936109\\
0.32221642740698	0.112172957401828\\
0.277809646408917	0.130878901156624\\
0.236291313321318	0.143423404312851\\
0.197942220054993	0.150725347021015\\
0.162924626909991	0.153634846780033\\
0.131305560057335	0.152927343359313\\
0.103069569474982	0.149303890893104\\
0.0781384983811035	0.143390162980865\\
0.0563814413978471	0.135738989032078\\
0.0376304770190251	0.12683281586908\\
0.0216883801300914	0.117087495086824\\
0.00834028035758854	0.10685676505115\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.846153846153846	-0.384615384615385\\
0.79377072954625	-0.2642501305493\\
0.735499019743562	-0.161463880017156\\
0.673619284763821	-0.0749702458439944\\
0.610050253735766	-0.00340104838224901\\
0.546381284801866	0.0546486920365486\\
0.483900471929208	0.100588608869289\\
0.423629557779464	0.135800249020597\\
0.366350034082862	0.161619013346092\\
0.312637819616921	0.179312062027132\\
0.262885720699588	0.190069974336649\\
0.217335678399571	0.194994006697346\\
0.176097213058927	0.195094034613044\\
0.139175612140092	0.191283452519708\\
0.106486690023819	0.184380927761974\\
0.0778799089012589	0.175110988991243\\
0.0531501062941339	0.16410801731574\\
0.0320551787570665	0.151920502389737\\
0.0143253289850416	0.139016354675818\\
-0.000324273272806215	0.125789072552936\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	-0.384615384615385\\
0.931479380382616	-0.249700918347058\\
0.857386780306839	-0.135417289867637\\
0.780258551480298	-0.040128912371241\\
0.702208545987905	0.037870815224016\\
0.624969684272674	0.100306753055755\\
0.549927315588446	0.148889719080181\\
0.478162781138708	0.185279000911222\\
0.410483643291369	0.211065059190036\\
0.347465983801543	0.227745229710007\\
0.289480135757475	0.236716534921981\\
0.236729127410438	0.239262669216647\\
0.189269813958722	0.23655321859191\\
0.147045656238538	0.229639561385426\\
0.109903822451294	0.219457968109517\\
0.0776213136223012	0.206831812773958\\
0.0499187763820657	0.192477050151364\\
0.0264798770352575	0.177008185929575\\
0.00696227983353844	0.160945216433617\\
-0.00898882722441907	0.144721380033629\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	-0.230769230769231\\
-0.873281997806359	-0.301133632062857\\
-0.753200891680213	-0.35213377667756\\
-0.640892856067992	-0.386428054324118\\
-0.537121446151631	-0.406504063361926\\
-0.442337230613429	-0.414660255922419\\
-0.356723106706893	-0.412997188413059\\
-0.280247675684862	-0.403411836580186\\
-0.212699582408484	-0.387599572099618\\
-0.153733283440746	-0.367057877298843\\
-0.1028939307739	-0.343094228796299\\
-0.0596544793449674	-0.316836500488924\\
-0.0234330688927789	-0.289243585110597\\
0.0063787710775874	-0.261119804252269\\
0.0304043413059538	-0.233126404895171\\
0.049261981321128	-0.205797513384752\\
0.0635573379561946	-0.179551627993147\\
0.0738708696187056	-0.154707061504132\\
0.0807531539811242	-0.131492986521397\\
0.0847180556885333	-0.110063167731528\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.846153846153846	-0.230769230769231\\
-0.7355731771515	-0.286584440579991\\
-0.631313271344085	-0.326087170704153\\
-0.534253453681605	-0.351586721413297\\
-0.444963272710759	-0.365232199962457\\
-0.363748734852865	-0.369002184696767\\
-0.290696354646887	-0.364696088379204\\
-0.225714391572608	-0.353933073580096\\
-0.168566036720981	-0.338153538840657\\
-0.11890508564847	-0.318624704345877\\
-0.0762995541439175	-0.2964476763615\\
-0.0402610144525374	-0.272567841376178\\
-0.0102604899084974	-0.247784402555845\\
0.0142488215541167	-0.222763707093797\\
0.033821464434531	-0.198049353813394\\
0.0490033888931332	-0.174076707259064\\
0.0603260036371027	-0.151182572502098\\
0.0682955707747213	-0.129619398468099\\
0.0733901013013164	-0.109564118381786\\
0.0760535015374426	-0.0911308609800057\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.692307692307692	-0.230769230769231\\
-0.59786437419174	-0.272035191371153\\
-0.509425651102411	-0.30004061897715\\
-0.427614005131224	-0.316745368781232\\
-0.352805123833841	-0.323960366825824\\
-0.285160163474771	-0.323344099545623\\
-0.224669645462082	-0.316395007979106\\
-0.171181026522624	-0.304454291086358\\
-0.124432544962033	-0.288707522811867\\
-0.0840768157556964	-0.270191505673292\\
-0.0497052357958884	-0.249801142774039\\
-0.020867492536989	-0.22829915393839\\
0.00291203140352372	-0.2063252422357\\
0.0221189131152741	-0.184407583265733\\
0.0372385362004719	-0.162972337362802\\
0.0487448238128519	-0.142355879305293\\
0.0570946376289982	-0.122813554988524\\
0.0627202890196258	-0.104531720044362\\
0.0660270437056671	-0.0876352599649968\\
0.0673889482344806	-0.0721985539347886\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.538461538461538	-0.230769230769231\\
-0.460155813079358	-0.257485781352845\\
-0.387537830942793	-0.273994200150772\\
-0.320974820201439	-0.281903901315181\\
-0.260646764731784	-0.282688630830401\\
-0.206571826144145	-0.277685958334042\\
-0.158642740688295	-0.268093981934661\\
-0.116647840117068	-0.254975497090053\\
-0.08029889068595	-0.23926152416992\\
-0.0492486639247149	-0.221758318272658\\
-0.0231107978970189	-0.203154602247722\\
-0.00147403613298506	-0.184030481563387\\
0.01608462757231	-0.164866065124326\\
0.0299889775122874	-0.146051466188621\\
0.0406556427537184	-0.127895307088572\\
0.0484862548432136	-0.110635044833682\\
0.0538632759498497	-0.0944445393553739\\
0.0571450139508298	-0.0794440223791272\\
0.0586639841896571	-0.065706407113748\\
0.0587243955317557	-0.0532662465882966\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.384615384615385	-0.230769230769231\\
-0.32244726012715	-0.242936366517264\\
-0.265649988975487	-0.247947789522254\\
-0.214335666913314	-0.247062423777182\\
-0.168488376952001	-0.241416902498764\\
-0.127983527592037	-0.232027812475219\\
-0.0926158051496038	-0.219792959469911\\
-0.0621146893553568	-0.205496705390771\\
-0.0361652076752117	-0.189815524268831\\
-0.0144205397077846	-0.173325137716298\\
0.00348366389685343	-0.156508056660032\\
0.0179194017160169	-0.139761817337706\\
0.0292572414470275	-0.123406881035112\\
0.037859031166765	-0.107695355986648\\
0.0440727607533628	-0.0928182699202563\\
0.0482276807259223	-0.0789142145452197\\
0.0506319203090626	-0.0660755185506441\\
0.0515697370364013	-0.0543563258789072\\
0.0513009266728862	-0.0437775518597753\\
0.0500598428090867	-0.0343339392533537\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.230769230769231	-0.230769230769231\\
-0.184738711402465	-0.228386951386809\\
-0.143762136645534	-0.221901377811342\\
-0.107696528296243	-0.212220948538737\\
-0.0763299761683714	-0.200145171497098\\
-0.0493952454807841	-0.186369672513203\\
-0.0265888565890118	-0.171491932284059\\
-0.00758155239177815	-0.156017921739068\\
0.00796848657756018	-0.140369518117153\\
0.0204075748323798	-0.124891965420456\\
0.0300781342364525	-0.109861504268793\\
0.0373128337728823	-0.0954931600827536\\
0.0424298610085495	-0.0819476906135754\\
0.0457290818992563	-0.0693392506832385\\
0.0474898819527491	-0.0577412277050263\\
0.0479691053861993	-0.0471933869595467\\
0.0474005660493041	-0.03770649446961\\
0.0459944596167226	-0.0292686302138194\\
0.0439378694752662	-0.0218486952448653\\
0.04139529008075	-0.0154016319270193\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.0769230769230769	-0.230769230769231\\
-0.0470303401054728	-0.213837607959741\\
-0.0218741397376363	-0.195854906398269\\
-0.00105751382976984	-0.177379564051365\\
0.0158285348109556	-0.158873366677337\\
0.029192964727636	-0.140711616100315\\
0.0394381643071431	-0.123190831837022\\
0.0469515519823592	-0.106539199610433\\
0.0521022193351233	-0.0909234513865298\\
0.055235680269822	-0.0764588280840422\\
0.0566726177218106	-0.0632149118965705\\
0.0567062665692885	-0.0512245138681348\\
0.0556024806990938	-0.0404884854216475\\
0.0535991338667482	-0.0309831389430169\\
0.0509070023243198	-0.0226641922273136\\
0.0477105269123062	-0.0154725429124795\\
0.0441692172153362	-0.00933748972906557\\
0.0404191734472837	-0.00418091466103374\\
0.0365748160163804	8.01535539135313e-05\\
0.0327307374964132	0.00353067629292874\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0769230769230769	-0.230769230769231\\
0.0906783971237175	-0.19928812473058\\
0.10001353965905	-0.16980855036747\\
0.105581789593744	-0.142538001710408\\
0.107986788941941	-0.117601707944614\\
0.107781366515208	-0.0950533878249238\\
0.105465002659702	-0.0748898818206941\\
0.101484763695453	-0.0570603421742081\\
0.0962358409372888	-0.0414775149873443\\
0.0900638352244306	-0.0280256052518988\\
0.0832670475913464	-0.0165684119319628\\
0.0760997179794632	-0.00695583084566299\\
0.0687750807452334	0.000970677134507903\\
0.061469194421911	0.0073729710384247\\
0.0543241124542672	0.0124128454001573\\
0.0474519597684309	0.0162482746042839\\
0.0409378516628413	0.0190315458763327\\
0.0348439066814538	0.0209067630065419\\
0.0292117533216656	0.0220090145685557\\
0.0240661846449295	0.0224629827448269\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.230769230769231	-0.230769230769231\\
0.228386951386809	-0.184738711402465\\
0.221901377811342	-0.143762136645534\\
0.212220948538737	-0.107696528296243\\
0.200145171497098	-0.0763299761683714\\
0.186369672513203	-0.049395245480784\\
0.171491932284059	-0.0265888565890117\\
0.156017921739068	-0.00758155239177807\\
0.140369518117153	0.00796848657756025\\
0.124891965420456	0.0204075748323799\\
0.109861504268793	0.0300781342364525\\
0.0954931600827536	0.0373128337728824\\
0.0819476906135754	0.0424298610085496\\
0.0693392506832384	0.0457290818992563\\
0.0577412277050263	0.0474898819527491\\
0.0471933869595467	0.0479691053861993\\
0.0377064944696099	0.0474005660493041\\
0.0292686302138194	0.0459944596167226\\
0.0218486952448653	0.0439378694752662\\
0.0154016319270193	0.04139529008075\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.384615384615385	-0.230769230769231\\
0.366095533052374	-0.170189447973788\\
0.343789189812517	-0.117715593631731\\
0.318860165363016	-0.0728552045515797\\
0.292303508791483	-0.0350581222449494\\
0.264958051297512	-0.00373722136066305\\
0.237518804276604	0.0217122695568677\\
0.210551150339881	0.0418971583784556\\
0.184503135027051	0.0574145617235627\\
0.159720151911013	0.0688407099137216\\
0.136455907353632	0.0767247270286228\\
0.114886638852871	0.0815814769967876\\
0.0951202604497804	0.0838890692458539\\
0.0772093242231761	0.0840851843147098\\
0.0611583201465731	0.0825669274482587\\
0.0469348158411611	0.0796899323137487\\
0.0344751331753382	0.0757695885359802\\
0.0236933451602427	0.0710821517439935\\
0.0144856386343476	0.0658667254463489\\
0.00673707889475316	0.060327597529827\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.538461538461539	-0.230769230769231\\
0.503804167100521	-0.155640236175434\\
0.465676964710287	-0.0916690101868139\\
0.425499423915856	-0.0380138815140554\\
0.384461811158142	0.00621374396955084\\
0.343546450930597	0.0419208266788351\\
0.303545651992971	0.0700133879070632\\
0.26508437978073	0.0913758992049637\\
0.228636742041982	0.106860617795841\\
0.194548325168942	0.117273870404833\\
0.163050314894594	0.123371297274508\\
0.134280097391139	0.125850136401088\\
0.108292846942942	0.125348257559001\\
0.0850793765549099	0.122441293333378\\
0.0645754399248428	0.117643964493041\\
0.0466762265997338	0.111410758296727\\
0.0312437975684318	0.104138616701178\\
0.0181180470871577	0.0961698383171977\\
0.0071225874428743	0.0877955850203483\\
-0.00192747473352832	0.0792599050297601\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.692307692307692	-0.230769230769231\\
0.641512823879222	-0.141091020316418\\
0.587564719194808	-0.0656224192129089\\
0.532138692154096	-0.00317254148930959\\
0.47662010003201	0.0474856044328665\\
0.422134848300945	0.0875788941829079\\
0.369572495511066	0.118314492921429\\
0.319617598831299	0.140854655947078\\
0.27277035415959	0.15630665800537\\
0.229376484252127	0.165707040809466\\
0.189644735689711	0.170017853165432\\
0.153673541604404	0.170118799707865\\
0.121465456264943	0.166807442097281\\
0.0929494168290509	0.160797401600245\\
0.0679925766819409	0.152721006972959\\
0.0464176287374384	0.143131580736919\\
0.0280124691871967	0.132507651646009\\
0.0125427439831012	0.121257520341851\\
-0.000240460661740594	0.109724448049141\\
-0.0105920288787862	0.0981922124892395\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.846153846153846	-0.230769230769231\\
0.77922148839576	-0.126541794028931\\
0.709452464061022	-0.0395758301130563\\
0.638777960011484	0.0316688121275379\\
0.568778385057495	0.0887574564076027\\
0.500723239276698	0.133236973739566\\
0.435599341508973	0.166615586463441\\
0.374150808291059	0.19033342098412\\
0.316903974397675	0.205752686676223\\
0.264204633107907	0.214140215341357\\
0.21623917400563	0.21666440418516\\
0.173066976793159	0.214387463661451\\
0.134638078573884	0.208266629049657\\
0.100819450292407	0.199153508214014\\
0.0714097194987864	0.187798053590388\\
0.046159026564006	0.174852400460497\\
0.0247811423685874	0.160876690081692\\
0.0069674388317538	0.146345199612904\\
-0.00760350670275179	0.131653313774368\\
-0.0192565834503889	0.11712451988912\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	-0.230769230769231\\
0.916930055994119	-0.111992339468747\\
0.831340149813019	-0.0135291520568758\\
0.745417224016648	0.0665100887989601\\
0.660936637740512	0.13002931428674\\
0.579311607822573	0.178895020337816\\
0.501626197484878	0.214916638356224\\
0.428683977692467	0.239812173940036\\
0.361037663606197	0.255198664182657\\
0.299032730883169	0.262573383187254\\
0.242833706294884	0.263310925529031\\
0.192460358213765	0.25865611816675\\
0.147810788432727	0.24972580796193\\
0.108689434676619	0.237509600204606\\
0.0748269321363885	0.222875106873242\\
0.0459003850023208	0.206573201689189\\
0.0215498649734555	0.189245741614769\\
0.00139210622978381	0.171432859618451\\
-0.0149665163346439	0.15358219777064\\
-0.0279211337405549	0.136056826332572\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	-0.0769230769230769\\
-0.887830896051736	-0.163425462110555\\
-0.779247741290427	-0.230245606789\\
-0.675733796719873	-0.279789155355327\\
-0.578393621098866	-0.314345446678148\\
-0.487994918261959	-0.3360720772468\\
-0.405024530436181	-0.346970127975037\\
-0.329726132913932	-0.34887871189965\\
-0.262145901420547	-0.343465848177452\\
-0.20216625676517	-0.33222973517325\\
-0.149540695841109	-0.31649977806084\\
-0.103923041864517	-0.297443040788046\\
-0.0648923726837763	-0.276070999908616\\
-0.0319773107143566	-0.253249748586008\\
-0.00467273126622991	-0.22970929513405\\
0.0175411382715254	-0.206056113642575\\
0.0351883315015234	-0.182782952531653\\
0.0487831450398869	-0.160282389768143\\
0.0588243046830893	-0.138856027916078\\
0.0657857460989314	-0.118727721404505\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.846153846153846	-0.0769230769230769\\
-0.750122337353329	-0.148876053152625\\
-0.657359959565012	-0.204199169432906\\
-0.569094574043923	-0.24494771689232\\
-0.486235335610679	-0.273073670495219\\
-0.409406475029845	-0.290413982487037\\
-0.338997721679036	-0.298669064355068\\
-0.275192818220749	-0.299399945087425\\
-0.218012350224453	-0.294019826915345\\
-0.167337987140957	-0.283796549863581\\
-0.122946354487961	-0.269853232772387\\
-0.0845294941965165	-0.253174353106896\\
-0.051719857000489	-0.234611832611422\\
-0.0241071851556452	-0.214893609732506\\
-0.00125568435812223	-0.194632282914324\\
0.0172826043048958	-0.174335259897986\\
0.0319569315305298	-0.154413956294003\\
0.0432078860798064	-0.135194680531057\\
0.0514612255885882	-0.116927189992515\\
0.0571211934085491	-0.099795414063338\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.692307692307692	-0.0769230769230769\\
-0.612413818740285	-0.134326605340756\\
-0.535472006893446	-0.178152887984482\\
-0.462455548855387	-0.210106096511702\\
-0.394076900545168	-0.231801996240853\\
-0.3308182491376	-0.244755781811818\\
-0.272970795450428	-0.250368060023812\\
-0.220659661382787	-0.249921143197624\\
-0.173878716940721	-0.244573836571122\\
-0.132509793986027	-0.235363359632066\\
-0.0963519639847831	-0.223206703258801\\
-0.0651359621364777	-0.208905657830965\\
-0.0385473191565234	-0.193152676139299\\
-0.0162370455390192	-0.176537452436651\\
0.00216136511789735	-0.159555283152102\\
0.0170240939666058	-0.142614378080014\\
0.0287255218118078	-0.126044977428091\\
0.0376326493791597	-0.110106938151444\\
0.0440981305950763	-0.0949983750984186\\
0.048456641401274	-0.0808631064986438\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.538461538461538	-0.0769230769230769\\
-0.474705406820977	-0.119777061486167\\
-0.413583846860342	-0.152106721706843\\
-0.355816652129131	-0.175264448051489\\
-0.30191820194452	-0.190530431026546\\
-0.25223021177508	-0.199097512058813\\
-0.206943600250427	-0.202067123696489\\
-0.166126746686006	-0.200442284457102\\
-0.12974484397217	-0.195127869689046\\
-0.0976818556664846	-0.186930162059934\\
-0.0697573811999201	-0.176560164196945\\
-0.0457426435388891	-0.164637006160476\\
-0.0253746410214814	-0.151693493066373\\
-0.00836704464268538	-0.138181354590442\\
0.005578507478028	-0.124478254111706\\
0.0167655142123267	-0.110893541362007\\
0.0254941671025427	-0.0976759767193875\\
0.0320573897890754	-0.0850192118059803\\
0.0367350653087061	-0.0730695489667867\\
0.0397920919784838	-0.0619307981345103\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.384615384615385	-0.0769230769230769\\
-0.336996923228015	-0.105227610220131\\
-0.291696180747686	-0.126060129485925\\
-0.249177400735727	-0.140423131879414\\
-0.209759885499507	-0.149258642077207\\
-0.173641890758332	-0.153439443498942\\
-0.140916633126116	-0.153766095499618\\
-0.111593637868719	-0.150963532463649\\
-0.0856110564730431	-0.145681868178396\\
-0.0628538151018016	-0.138497014844985\\
-0.0431627824777503	-0.129913594327791\\
-0.0263493061599579	-0.120368384291512\\
-0.0122018950310316	-0.110234261316049\\
-0.000497087426825199	-0.099825298567861\\
0.00899573274121676	-0.0894011570358986\\
0.0165068614523737	-0.0791727720072123\\
0.0222628881515772	-0.0693068958847231\\
0.0264820582323797	-0.0599315745550241\\
0.0293720677885833	-0.0511406195798018\\
0.0311275368072307	-0.0429984914606354\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.230769230769231	-0.0769230769230769\\
-0.19928812473058	-0.0906783971237175\\
-0.16980855036747	-0.10001353965905\\
-0.142538001710408	-0.105581789593744\\
-0.117601707944614	-0.107986788941941\\
-0.0950533878249238	-0.107781366515208\\
-0.0748898818206941	-0.105465002659702\\
-0.0570603421742081	-0.101484763695453\\
-0.0414775149873443	-0.0962358409372888\\
-0.0280256052518988	-0.0900638352244306\\
-0.0165684119319628	-0.0832670475913464\\
-0.00695583084566299	-0.0760997179794632\\
0.000970677134507903	-0.0687750807452334\\
0.0073729710384247	-0.061469194421911\\
0.0124128454001573	-0.0543241124542672\\
0.0162482746042839	-0.0474519597684309\\
0.0190315458763327	-0.0409378516628413\\
0.0209067630065419	-0.0348439066814538\\
0.0220090145685557	-0.0292117533216656\\
0.0224629827448269	-0.0240661846449295\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.0769230769230769	-0.0769230769230769\\
-0.0615795704674884	-0.076128983795603\\
-0.0479207122151781	-0.073967125937114\\
-0.0358988427654144	-0.0707403161795791\\
-0.0254433253894571	-0.0667150571656993\\
-0.016465081826928	-0.0621232241710678\\
-0.00886295219633726	-0.0571639774280196\\
-0.00252718413059271	-0.0520059739130226\\
0.00265616219252007	-0.0467898393723844\\
0.0068025249441266	-0.041630655140152\\
0.0100260447454842	-0.0366205014229311\\
0.0124376112576274	-0.0318310533609179\\
0.0141432870028498	-0.0273158968711918\\
0.0152430272997521	-0.0231130835610795\\
0.0158299606509164	-0.0192470759016754\\
0.0159897017953998	-0.0157311289865156\\
0.0158001886831014	-0.01256883148987\\
0.0153314865389075	-0.00975621007127314\\
0.0146459564917554	-0.00728289841495509\\
0.0137984300269166	-0.00513387730900643\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0769230769230769	-0.0769230769230769\\
0.076128983795603	-0.0615795704674884\\
0.073967125937114	-0.0479207122151781\\
0.0707403161795791	-0.0358988427654144\\
0.0667150571656993	-0.0254433253894571\\
0.0621232241710678	-0.016465081826928\\
0.0571639774280196	-0.00886295219633726\\
0.0520059739130226	-0.00252718413059271\\
0.0467898393723844	0.00265616219252007\\
0.041630655140152	0.0068025249441266\\
0.0366205014229311	0.0100260447454842\\
0.0318310533609179	0.0124376112576274\\
0.0273158968711918	0.0141432870028498\\
0.0231130835610795	0.0152430272997521\\
0.0192470759016754	0.0158299606509164\\
0.0157311289865156	0.0159897017953998\\
0.01256883148987	0.0158001886831014\\
0.00975621007127314	0.0153314865389075\\
0.00728289841495509	0.0146459564917554\\
0.00513387730900643	0.0137984300269166\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.230769230769231	-0.0769230769230769\\
0.213837607959741	-0.0470303401054728\\
0.19585490639827	-0.0218741397376363\\
0.177379564051365	-0.00105751382976981\\
0.158873366677337	0.0158285348109556\\
0.140711616100315	0.029192964727636\\
0.123190831837022	0.0394381643071431\\
0.106539199610433	0.0469515519823592\\
0.0909234513865298	0.0521022193351233\\
0.0764588280840423	0.055235680269822\\
0.0632149118965705	0.0566726177218106\\
0.0512245138681348	0.0567062665692885\\
0.0404884854216475	0.0556024806990938\\
0.0309831389430169	0.0535991338667482\\
0.0226641922273136	0.0509070023243198\\
0.0154725429124795	0.0477105269123062\\
0.00933748972906556	0.0441692172153362\\
0.00418091466103373	0.0404191734472837\\
-8.0153553913535e-05	0.0365748160163804\\
-0.00353067629292874	0.0327307374964132\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.384615384615385	-0.0769230769230769\\
0.351546171394944	-0.0324808958264407\\
0.317742629074675	0.00417244751417126\\
0.284018790980166	0.0337838281640213\\
0.251031680768645	0.0571003246313669\\
0.219299946901169	0.0748510573739736\\
0.189217757857448	0.0877391800535103\\
0.161072336016188	0.0964303342261882\\
0.135057182626447	0.10154818883523\\
0.111286900747594	0.103668864840799\\
0.0898094586232125	0.103319140165942\\
0.0706178790849589	0.100974929739791\\
0.0536611942305369	0.0970616614399783\\
0.038853115458732	0.091955230407256\\
0.0260813959017504	0.0859840545906868\\
0.0152139002624995	0.0794313315371231\\
0.00610620078292393	0.0725382642737937\\
-0.00139441422313607	0.0655068375774447\\
-0.00744315265789131	0.0585037089715044\\
-0.0121952309930865	0.0516630448063031\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.538461538461539	-0.0769230769230769\\
0.48925466399207	-0.0179313605941178\\
0.439630617501773	0.0302186212773507\\
0.390657824063674	0.0686254780736505\\
0.343190241142123	0.0983718702220758\\
0.29788809701854	0.120509347391843\\
0.255244857052531	0.136040085295969\\
0.21560533288896	0.145909223123513\\
0.179190997993447	0.150994126784854\\
0.146114890015204	0.152102092602581\\
0.116404012429236	0.149965660710844\\
0.090011221679964	0.145243602333368\\
0.0668338610479663	0.138520839196734\\
0.0467231227122635	0.130311333200586\\
0.029498535282	0.121061090211179\\
0.0149553197969594	0.111152157858861\\
0.00287484495752897	0.100907279872324\\
-0.00696967379371709	0.0905945433592201\\
-0.0148062206746345	0.0804325529954045\\
-0.0208597812548864	0.0705953520162963\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.692307692307692	-0.0769230769230769\\
0.626963197735071	-0.00338191424679775\\
0.561518519885486	0.0562649132223323\\
0.497296906509433	0.103467088316139\\
0.435348658194679	0.139643549150147\\
0.376476345923488	0.166167547402728\\
0.321271786980712	0.184341097321442\\
0.270138484322803	0.195388018476662\\
0.223324646395929	0.200440131419793\\
0.180943063418733	0.200535263473867\\
0.142998421272688	0.19661221083553\\
0.109404733552431	0.189512268201192\\
0.080006415067839	0.179980020130406\\
0.0545932486877323	0.168667459431743\\
0.0329155961096923	0.156138115069191\\
0.0146968030826224	0.142873012754923\\
-0.00035655872222836	0.129276281536253\\
-0.0125449116819663	0.115682265685572\\
-0.0221693139986176	0.102361386319986\\
-0.0295243333833693	0.0895276593965419\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.846153846153846	-0.0769230769230769\\
0.764671754882352	0.0111674947909248\\
0.683406316624568	0.0823113551356929\\
0.603936110957351	0.138308523171644\\
0.527506970095968	0.180915332481907\\
0.455064754394832	0.211825629004462\\
0.387298625843168	0.232642173188158\\
0.324671764466882	0.244866764116564\\
0.267458225635156	0.249886169453559\\
0.215771306498895	0.248968424895515\\
0.169592785193516	0.243258775202663\\
0.128798264256909	0.233780934042084\\
0.0931789465817825	0.221439206133017\\
0.0624633652206049	0.207023581423933\\
0.0363326524883637	0.191215143286151\\
0.0144382652521482	0.174593855622131\\
-0.00358795419092156	0.157645289503125\\
-0.0181201720072266	0.140769969576668\\
-0.0295323917353696	0.124290231038101\\
-0.0381888860725891	0.108459966740083\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	-0.0769230769230769\\
0.902380403997737	0.0257167860768253\\
0.805294060371266	0.108357881051557\\
0.710575413365179	0.173149870273102\\
0.61966523680848	0.222187167034735\\
0.533653213563981	0.257483679928106\\
0.453325433031857	0.28094327613388\\
0.379205057230715	0.294345503386222\\
0.311591788562297	0.2993322193414\\
0.250599538482214	0.297401585798209\\
0.196187147078149	0.289905343864875\\
0.148191772306711	0.278049596849519\\
0.106351487452806	0.262898394555055\\
0.0703334563031896	0.245379695596563\\
0.039749725984986	0.226292175616005\\
0.014179704524777	0.206314686774853\\
-0.00681932835590022	0.186014304987012\\
-0.0236954501508554	0.165857659953334\\
-0.0368954508635361	0.146219085954466\\
-0.0468534391285945	0.127392274033438\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	0.0769230769230769\\
-0.902380403997737	-0.0257167860768253\\
-0.805294060371266	-0.108357881051557\\
-0.710575413365179	-0.173149870273102\\
-0.61966523680848	-0.222187167034735\\
-0.533653213563981	-0.257483679928106\\
-0.453325433031857	-0.28094327613388\\
-0.379205057230715	-0.294345503386222\\
-0.311591788562297	-0.2993322193414\\
-0.250599538482214	-0.297401585798209\\
-0.196187147078149	-0.289905343864875\\
-0.148191772306711	-0.278049596849519\\
-0.106351487452806	-0.262898394555055\\
-0.0703334563031896	-0.245379695596563\\
-0.039749725984986	-0.226292175616005\\
-0.014179704524777	-0.206314686774853\\
0.00681932835590022	-0.186014304987012\\
0.0236954501508554	-0.165857659953334\\
0.0368954508635361	-0.146219085954466\\
0.0468534391285945	-0.127392274033438\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.846153846153846	0.0769230769230769\\
-0.764671754882352	-0.0111674947909248\\
-0.683406316624568	-0.0823113551356929\\
-0.603936110957351	-0.138308523171644\\
-0.527506970095968	-0.180915332481907\\
-0.455064754394832	-0.211825629004462\\
-0.387298625843168	-0.232642173188158\\
-0.324671764466882	-0.244866764116564\\
-0.267458225635156	-0.249886169453559\\
-0.215771306498895	-0.248968424895515\\
-0.169592785193516	-0.243258775202663\\
-0.128798264256909	-0.233780934042084\\
-0.0931789465817825	-0.221439206133017\\
-0.0624633652206049	-0.207023581423933\\
-0.0363326524883637	-0.191215143286151\\
-0.0144382652521482	-0.174593855622131\\
0.00358795419092156	-0.157645289503125\\
0.0181201720072266	-0.140769969576668\\
0.0295323917353696	-0.124290231038101\\
0.0381888860725891	-0.108459966740083\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.692307692307692	0.0769230769230769\\
-0.626963197735071	0.00338191424679775\\
-0.561518519885486	-0.0562649132223323\\
-0.497296906509433	-0.103467088316139\\
-0.435348658194679	-0.139643549150147\\
-0.376476345923488	-0.166167547402728\\
-0.321271786980712	-0.184341097321442\\
-0.270138484322803	-0.195388018476662\\
-0.223324646395929	-0.200440131419793\\
-0.180943063418733	-0.200535263473867\\
-0.142998421272688	-0.19661221083553\\
-0.109404733552431	-0.189512268201192\\
-0.080006415067839	-0.179980020130406\\
-0.0545932486877323	-0.168667459431743\\
-0.0329155961096923	-0.156138115069191\\
-0.0146968030826224	-0.142873012754923\\
0.00035655872222836	-0.129276281536253\\
0.0125449116819663	-0.115682265685572\\
0.0221693139986176	-0.102361386319986\\
0.0295243333833693	-0.0895276593965419\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.538461538461538	0.0769230769230769\\
-0.48925466399207	0.0179313605941178\\
-0.439630617501773	-0.0302186212773507\\
-0.390657824063673	-0.0686254780736505\\
-0.343190241142122	-0.0983718702220758\\
-0.29788809701854	-0.120509347391843\\
-0.255244857052531	-0.136040085295969\\
-0.21560533288896	-0.145909223123513\\
-0.179190997993447	-0.150994126784854\\
-0.146114890015204	-0.152102092602581\\
-0.116404012429236	-0.149965660710843\\
-0.090011221679964	-0.145243602333368\\
-0.0668338610479663	-0.138520839196734\\
-0.0467231227122635	-0.130311333200586\\
-0.029498535282	-0.121061090211179\\
-0.0149553197969594	-0.111152157858861\\
-0.00287484495752896	-0.100907279872324\\
0.00696967379371709	-0.0905945433592201\\
0.0148062206746345	-0.0804325529954045\\
0.0208597812548864	-0.0705953520162963\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.384615384615385	0.0769230769230769\\
-0.351546171394944	0.0324808958264407\\
-0.317742629074675	-0.00417244751417126\\
-0.284018790980166	-0.0337838281640213\\
-0.251031680768645	-0.0571003246313669\\
-0.219299946901169	-0.0748510573739736\\
-0.189217757857448	-0.0877391800535103\\
-0.161072336016188	-0.0964303342261882\\
-0.135057182626447	-0.10154818883523\\
-0.111286900747594	-0.103668864840799\\
-0.0898094586232125	-0.103319140165942\\
-0.0706178790849589	-0.100974929739791\\
-0.0536611942305369	-0.0970616614399783\\
-0.038853115458732	-0.091955230407256\\
-0.0260813959017504	-0.0859840545906868\\
-0.0152139002624995	-0.0794313315371231\\
-0.00610620078292393	-0.0725382642737937\\
0.00139441422313607	-0.0655068375774447\\
0.00744315265789131	-0.0585037089715044\\
0.0121952309930865	-0.0516630448063031\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.230769230769231	0.0769230769230769\\
-0.213837607959741	0.0470303401054728\\
-0.195854906398269	0.0218741397376363\\
-0.177379564051365	0.00105751382976984\\
-0.158873366677337	-0.0158285348109556\\
-0.140711616100315	-0.029192964727636\\
-0.123190831837022	-0.0394381643071431\\
-0.106539199610433	-0.0469515519823592\\
-0.0909234513865298	-0.0521022193351233\\
-0.0764588280840422	-0.055235680269822\\
-0.0632149118965705	-0.0566726177218106\\
-0.0512245138681348	-0.0567062665692885\\
-0.0404884854216475	-0.0556024806990938\\
-0.0309831389430169	-0.0535991338667482\\
-0.0226641922273136	-0.0509070023243198\\
-0.0154725429124795	-0.0477105269123062\\
-0.00933748972906557	-0.0441692172153362\\
-0.00418091466103374	-0.0404191734472837\\
8.01535539135313e-05	-0.0365748160163804\\
0.00353067629292874	-0.0327307374964132\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.0769230769230769	0.0769230769230769\\
-0.076128983795603	0.0615795704674884\\
-0.073967125937114	0.0479207122151781\\
-0.0707403161795791	0.0358988427654144\\
-0.0667150571656993	0.0254433253894571\\
-0.0621232241710678	0.016465081826928\\
-0.0571639774280196	0.00886295219633726\\
-0.0520059739130226	0.00252718413059271\\
-0.0467898393723844	-0.00265616219252007\\
-0.041630655140152	-0.0068025249441266\\
-0.0366205014229311	-0.0100260447454842\\
-0.0318310533609179	-0.0124376112576274\\
-0.0273158968711918	-0.0141432870028498\\
-0.0231130835610795	-0.0152430272997521\\
-0.0192470759016754	-0.0158299606509164\\
-0.0157311289865156	-0.0159897017953998\\
-0.01256883148987	-0.0158001886831014\\
-0.00975621007127314	-0.0153314865389075\\
-0.00728289841495509	-0.0146459564917554\\
-0.00513387730900643	-0.0137984300269166\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0769230769230769	0.0769230769230769\\
0.0615795704674884	0.076128983795603\\
0.0479207122151781	0.073967125937114\\
0.0358988427654144	0.0707403161795791\\
0.0254433253894571	0.0667150571656993\\
0.016465081826928	0.0621232241710678\\
0.00886295219633726	0.0571639774280196\\
0.00252718413059271	0.0520059739130226\\
-0.00265616219252007	0.0467898393723844\\
-0.0068025249441266	0.041630655140152\\
-0.0100260447454842	0.0366205014229311\\
-0.0124376112576274	0.0318310533609179\\
-0.0141432870028498	0.0273158968711918\\
-0.0152430272997521	0.0231130835610795\\
-0.0158299606509164	0.0192470759016754\\
-0.0159897017953998	0.0157311289865156\\
-0.0158001886831014	0.01256883148987\\
-0.0153314865389075	0.00975621007127314\\
-0.0146459564917554	0.00728289841495509\\
-0.0137984300269166	0.00513387730900643\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.230769230769231	0.0769230769230769\\
0.19928812473058	0.0906783971237175\\
0.16980855036747	0.10001353965905\\
0.142538001710408	0.105581789593744\\
0.117601707944614	0.107986788941941\\
0.0950533878249239	0.107781366515208\\
0.0748898818206942	0.105465002659702\\
0.0570603421742081	0.101484763695453\\
0.0414775149873443	0.0962358409372889\\
0.0280256052518988	0.0900638352244306\\
0.0165684119319628	0.0832670475913464\\
0.00695583084566301	0.0760997179794632\\
-0.000970677134507894	0.0687750807452334\\
-0.0073729710384247	0.0614691944219111\\
-0.0124128454001573	0.0543241124542673\\
-0.016248274604284	0.0474519597684309\\
-0.0190315458763327	0.0409378516628413\\
-0.0209067630065419	0.0348439066814538\\
-0.0220090145685557	0.0292117533216656\\
-0.0224629827448269	0.0240661846449295\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.384615384615385	0.0769230769230769\\
0.336996923228015	0.105227610220131\\
0.291696180747686	0.126060129485925\\
0.249177400735727	0.140423131879414\\
0.209759885499507	0.149258642077207\\
0.173641890758332	0.153439443498942\\
0.140916633126116	0.153766095499618\\
0.111593637868719	0.150963532463649\\
0.0856110564730431	0.145681868178396\\
0.0628538151018016	0.138497014844985\\
0.0431627824777503	0.129913594327791\\
0.0263493061599579	0.120368384291512\\
0.0122018950310316	0.110234261316049\\
0.000497087426825199	0.099825298567861\\
-0.00899573274121676	0.0894011570358986\\
-0.0165068614523737	0.0791727720072123\\
-0.0222628881515772	0.0693068958847231\\
-0.0264820582323797	0.0599315745550241\\
-0.0293720677885833	0.0511406195798018\\
-0.0311275368072307	0.0429984914606354\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.538461538461539	0.0769230769230769\\
0.474705406820977	0.119777061486167\\
0.413583846860343	0.152106721706843\\
0.355816652129131	0.175264448051489\\
0.30191820194452	0.190530431026546\\
0.25223021177508	0.199097512058813\\
0.206943600250428	0.20206712369649\\
0.166126746686006	0.200442284457102\\
0.12974484397217	0.195127869689046\\
0.0976818556664846	0.186930162059934\\
0.0697573811999202	0.176560164196945\\
0.0457426435388891	0.164637006160476\\
0.0253746410214814	0.151693493066373\\
0.0083670446426854	0.138181354590442\\
-0.00557850747802798	0.124478254111706\\
-0.0167655142123267	0.110893541362007\\
-0.0254941671025427	0.0976759767193875\\
-0.0320573897890754	0.0850192118059803\\
-0.0367350653087061	0.0730695489667867\\
-0.0397920919784838	0.0619307981345103\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.692307692307692	0.0769230769230769\\
0.612413818740285	0.134326605340756\\
0.535472006893446	0.178152887984482\\
0.462455548855387	0.210106096511702\\
0.394076900545168	0.231801996240853\\
0.3308182491376	0.244755781811818\\
0.272970795450428	0.250368060023812\\
0.220659661382787	0.249921143197624\\
0.173878716940721	0.244573836571122\\
0.132509793986027	0.235363359632066\\
0.0963519639847831	0.223206703258801\\
0.0651359621364777	0.208905657830965\\
0.0385473191565234	0.193152676139299\\
0.0162370455390192	0.176537452436651\\
-0.00216136511789735	0.159555283152102\\
-0.0170240939666058	0.142614378080014\\
-0.0287255218118078	0.126044977428091\\
-0.0376326493791597	0.110106938151444\\
-0.0440981305950763	0.0949983750984186\\
-0.048456641401274	0.0808631064986438\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.846153846153846	0.0769230769230769\\
0.750122337353329	0.148876053152625\\
0.657359959565012	0.204199169432906\\
0.569094574043923	0.24494771689232\\
0.486235335610679	0.273073670495219\\
0.409406475029845	0.290413982487037\\
0.338997721679036	0.298669064355068\\
0.275192818220749	0.299399945087425\\
0.218012350224453	0.294019826915345\\
0.167337987140957	0.283796549863581\\
0.122946354487961	0.269853232772387\\
0.0845294941965165	0.253174353106896\\
0.051719857000489	0.234611832611422\\
0.0241071851556452	0.214893609732506\\
0.00125568435812223	0.194632282914324\\
-0.0172826043048958	0.174335259897986\\
-0.0319569315305298	0.154413956294003\\
-0.0432078860798064	0.135194680531057\\
-0.0514612255885882	0.116927189992515\\
-0.0571211934085491	0.099795414063338\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	0.0769230769230769\\
0.887830896051736	0.163425462110555\\
0.779247741290427	0.230245606789\\
0.675733796719873	0.279789155355327\\
0.578393621098866	0.314345446678148\\
0.487994918261959	0.3360720772468\\
0.405024530436181	0.346970127975037\\
0.329726132913932	0.34887871189965\\
0.262145901420547	0.343465848177452\\
0.20216625676517	0.33222973517325\\
0.149540695841109	0.31649977806084\\
0.103923041864517	0.297443040788046\\
0.0648923726837763	0.276070999908616\\
0.0319773107143566	0.253249748586008\\
0.00467273126622991	0.22970929513405\\
-0.0175411382715254	0.206056113642575\\
-0.0351883315015234	0.182782952531653\\
-0.0487831450398869	0.160282389768143\\
-0.0588243046830893	0.138856027916078\\
-0.0657857460989314	0.118727721404505\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	0.230769230769231\\
-0.916930055994119	0.111992339468747\\
-0.83134014981302	0.0135291520568758\\
-0.745417224016648	-0.0665100887989601\\
-0.660936637740513	-0.13002931428674\\
-0.579311607822573	-0.178895020337816\\
-0.501626197484878	-0.214916638356224\\
-0.428683977692467	-0.239812173940036\\
-0.361037663606197	-0.255198664182657\\
-0.299032730883169	-0.262573383187254\\
-0.242833706294884	-0.263310925529031\\
-0.192460358213765	-0.25865611816675\\
-0.147810788432727	-0.24972580796193\\
-0.108689434676619	-0.237509600204606\\
-0.0748269321363885	-0.222875106873242\\
-0.0459003850023208	-0.206573201689189\\
-0.0215498649734555	-0.189245741614769\\
-0.00139210622978381	-0.171432859618451\\
0.0149665163346439	-0.15358219777064\\
0.0279211337405549	-0.136056826332572\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.846153846153846	0.230769230769231\\
-0.77922148839576	0.126541794028931\\
-0.709452464061021	0.0395758301130563\\
-0.638777960011483	-0.0316688121275377\\
-0.568778385057495	-0.0887574564076025\\
-0.500723239276697	-0.133236973739566\\
-0.435599341508972	-0.166615586463441\\
-0.374150808291059	-0.19033342098412\\
-0.316903974397675	-0.205752686676223\\
-0.264204633107907	-0.214140215341357\\
-0.21623917400563	-0.216664404185159\\
-0.173066976793159	-0.214387463661451\\
-0.134638078573884	-0.208266629049657\\
-0.100819450292407	-0.199153508214014\\
-0.0714097194987864	-0.187798053590388\\
-0.046159026564006	-0.174852400460497\\
-0.0247811423685874	-0.160876690081692\\
-0.00696743883175381	-0.146345199612904\\
0.00760350670275176	-0.131653313774368\\
0.0192565834503889	-0.11712451988912\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.692307692307692	0.230769230769231\\
-0.641512823879222	0.141091020316419\\
-0.587564719194808	0.0656224192129088\\
-0.532138692154096	0.00317254148930965\\
-0.47662010003201	-0.0474856044328664\\
-0.422134848300945	-0.0875788941829078\\
-0.369572495511066	-0.118314492921429\\
-0.319617598831299	-0.140854655947078\\
-0.272770354159589	-0.15630665800537\\
-0.229376484252127	-0.165707040809466\\
-0.189644735689711	-0.170017853165432\\
-0.153673541604404	-0.170118799707865\\
-0.121465456264943	-0.166807442097281\\
-0.0929494168290508	-0.160797401600245\\
-0.0679925766819408	-0.152721006972959\\
-0.0464176287374384	-0.143131580736919\\
-0.0280124691871967	-0.132507651646009\\
-0.0125427439831012	-0.121257520341851\\
0.000240460661740593	-0.109724448049141\\
0.0105920288787862	-0.0981922124892394\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.538461538461538	0.230769230769231\\
-0.503804167100521	0.155640236175434\\
-0.465676964710287	0.0916690101868139\\
-0.425499423915856	0.0380138815140554\\
-0.384461811158142	-0.00621374396955078\\
-0.343546450930597	-0.041920826678835\\
-0.303545651992971	-0.0700133879070631\\
-0.26508437978073	-0.0913758992049636\\
-0.228636742041982	-0.106860617795841\\
-0.194548325168942	-0.117273870404833\\
-0.163050314894594	-0.123371297274508\\
-0.134280097391139	-0.125850136401088\\
-0.108292846942942	-0.125348257559001\\
-0.0850793765549099	-0.122441293333378\\
-0.0645754399248428	-0.11764396449304\\
-0.0466762265997338	-0.111410758296727\\
-0.0312437975684318	-0.104138616701178\\
-0.0181180470871578	-0.0961698383171977\\
-0.00712258744287433	-0.0877955850203483\\
0.00192747473352829	-0.0792599050297601\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.384615384615385	0.230769230769231\\
-0.366095533052374	0.170189447973788\\
-0.343789189812517	0.117715593631731\\
-0.318860165363016	0.0728552045515797\\
-0.292303508791483	0.0350581222449494\\
-0.264958051297512	0.00373722136066309\\
-0.237518804276604	-0.0217122695568676\\
-0.210551150339881	-0.0418971583784555\\
-0.184503135027051	-0.0574145617235627\\
-0.159720151911013	-0.0688407099137215\\
-0.136455907353632	-0.0767247270286227\\
-0.114886638852871	-0.0815814769967876\\
-0.0951202604497804	-0.0838890692458539\\
-0.0772093242231761	-0.0840851843147098\\
-0.0611583201465731	-0.0825669274482587\\
-0.0469348158411611	-0.0796899323137487\\
-0.0344751331753382	-0.0757695885359802\\
-0.0236933451602427	-0.0710821517439935\\
-0.0144856386343476	-0.0658667254463489\\
-0.00673707889475316	-0.060327597529827\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.230769230769231	0.230769230769231\\
-0.228386951386809	0.184738711402465\\
-0.221901377811342	0.143762136645534\\
-0.212220948538737	0.107696528296243\\
-0.200145171497098	0.0763299761683715\\
-0.186369672513203	0.0493952454807841\\
-0.171491932284059	0.0265888565890118\\
-0.156017921739068	0.00758155239177817\\
-0.140369518117153	-0.00796848657756018\\
-0.124891965420456	-0.0204075748323798\\
-0.109861504268793	-0.0300781342364525\\
-0.0954931600827537	-0.0373128337728823\\
-0.0819476906135754	-0.0424298610085495\\
-0.0693392506832385	-0.0457290818992563\\
-0.0577412277050263	-0.0474898819527491\\
-0.0471933869595467	-0.0479691053861993\\
-0.03770649446961	-0.0474005660493041\\
-0.0292686302138194	-0.0459944596167226\\
-0.0218486952448653	-0.0439378694752662\\
-0.0154016319270193	-0.04139529008075\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.0769230769230769	0.230769230769231\\
-0.0906783971237175	0.19928812473058\\
-0.10001353965905	0.16980855036747\\
-0.105581789593744	0.142538001710408\\
-0.107986788941941	0.117601707944614\\
-0.107781366515208	0.0950533878249239\\
-0.105465002659702	0.0748898818206942\\
-0.101484763695453	0.0570603421742081\\
-0.0962358409372889	0.0414775149873443\\
-0.0900638352244306	0.0280256052518988\\
-0.0832670475913464	0.0165684119319628\\
-0.0760997179794632	0.00695583084566301\\
-0.0687750807452334	-0.000970677134507894\\
-0.0614691944219111	-0.0073729710384247\\
-0.0543241124542673	-0.0124128454001573\\
-0.0474519597684309	-0.016248274604284\\
-0.0409378516628413	-0.0190315458763327\\
-0.0348439066814538	-0.0209067630065419\\
-0.0292117533216656	-0.0220090145685557\\
-0.0240661846449295	-0.0224629827448269\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0769230769230769	0.230769230769231\\
0.0470303401054728	0.213837607959741\\
0.0218741397376363	0.19585490639827\\
0.00105751382976981	0.177379564051365\\
-0.0158285348109556	0.158873366677337\\
-0.029192964727636	0.140711616100315\\
-0.0394381643071431	0.123190831837022\\
-0.0469515519823592	0.106539199610433\\
-0.0521022193351233	0.0909234513865298\\
-0.055235680269822	0.0764588280840423\\
-0.0566726177218106	0.0632149118965705\\
-0.0567062665692885	0.0512245138681348\\
-0.0556024806990938	0.0404884854216475\\
-0.0535991338667482	0.0309831389430169\\
-0.0509070023243198	0.0226641922273136\\
-0.0477105269123062	0.0154725429124795\\
-0.0441692172153362	0.00933748972906556\\
-0.0404191734472837	0.00418091466103373\\
-0.0365748160163804	-8.0153553913535e-05\\
-0.0327307374964132	-0.00353067629292874\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.230769230769231	0.230769230769231\\
0.184738711402465	0.228386951386809\\
0.143762136645534	0.221901377811342\\
0.107696528296243	0.212220948538738\\
0.0763299761683714	0.200145171497098\\
0.0493952454807841	0.186369672513203\\
0.0265888565890118	0.171491932284059\\
0.00758155239177814	0.156017921739068\\
-0.00796848657756019	0.140369518117153\\
-0.0204075748323798	0.124891965420456\\
-0.0300781342364525	0.109861504268793\\
-0.0373128337728824	0.0954931600827537\\
-0.0424298610085496	0.0819476906135755\\
-0.0457290818992563	0.0693392506832385\\
-0.0474898819527491	0.0577412277050263\\
-0.0479691053861993	0.0471933869595467\\
-0.0474005660493041	0.03770649446961\\
-0.0459944596167226	0.0292686302138194\\
-0.0439378694752662	0.0218486952448653\\
-0.04139529008075	0.0154016319270193\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.384615384615385	0.230769230769231\\
0.32244726012715	0.242936366517264\\
0.265649988975487	0.247947789522254\\
0.214335666913314	0.247062423777183\\
0.168488376952001	0.241416902498764\\
0.127983527592037	0.23202781247522\\
0.0926158051496037	0.219792959469911\\
0.0621146893553567	0.205496705390771\\
0.0361652076752116	0.189815524268831\\
0.0144205397077845	0.173325137716298\\
-0.00348366389685349	0.156508056660032\\
-0.0179194017160169	0.139761817337706\\
-0.0292572414470276	0.123406881035112\\
-0.0378590311667651	0.107695355986648\\
-0.0440727607533629	0.0928182699202563\\
-0.0482276807259224	0.0789142145452196\\
-0.0506319203090626	0.066075518550644\\
-0.0515697370364013	0.0543563258789072\\
-0.0513009266728862	0.0437775518597753\\
-0.0500598428090867	0.0343339392533537\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.538461538461539	0.230769230769231\\
0.460155813079359	0.257485781352845\\
0.387537830942793	0.273994200150772\\
0.320974820201439	0.281903901315181\\
0.260646764731784	0.282688630830401\\
0.206571826144145	0.277685958334042\\
0.158642740688295	0.268093981934661\\
0.116647840117068	0.254975497090053\\
0.08029889068595	0.23926152416992\\
0.0492486639247149	0.221758318272658\\
0.0231107978970189	0.203154602247722\\
0.00147403613298505	0.184030481563387\\
-0.0160846275723101	0.164866065124326\\
-0.0299889775122874	0.146051466188621\\
-0.0406556427537185	0.127895307088572\\
-0.0484862548432137	0.110635044833682\\
-0.0538632759498497	0.094444539355374\\
-0.0571450139508299	0.0794440223791272\\
-0.0586639841896571	0.065706407113748\\
-0.0587243955317557	0.0532662465882966\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.692307692307692	0.230769230769231\\
0.59786437419174	0.272035191371153\\
0.509425651102411	0.30004061897715\\
0.427614005131224	0.316745368781232\\
0.352805123833841	0.323960366825824\\
0.285160163474772	0.323344099545623\\
0.224669645462082	0.316395007979106\\
0.171181026522624	0.304454291086358\\
0.124432544962033	0.288707522811867\\
0.0840768157556964	0.270191505673292\\
0.0497052357958884	0.249801142774039\\
0.020867492536989	0.22829915393839\\
-0.00291203140352372	0.2063252422357\\
-0.0221189131152741	0.184407583265733\\
-0.037238536200472	0.162972337362802\\
-0.0487448238128519	0.142355879305293\\
-0.0570946376289982	0.122813554988524\\
-0.0627202890196258	0.104531720044361\\
-0.0660270437056671	0.0876352599649967\\
-0.0673889482344806	0.0721985539347886\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.846153846153846	0.230769230769231\\
0.735573177151501	0.286584440579991\\
0.631313271344085	0.326087170704153\\
0.534253453681605	0.351586721413297\\
0.444963272710759	0.365232199962457\\
0.363748734852864	0.369002184696767\\
0.290696354646887	0.364696088379204\\
0.225714391572608	0.353933073580096\\
0.16856603672098	0.338153538840657\\
0.11890508564847	0.318624704345877\\
0.0762995541439173	0.2964476763615\\
0.0402610144525374	0.272567841376178\\
0.0102604899084974	0.247784402555845\\
-0.0142488215541168	0.222763707093797\\
-0.0338214644345311	0.198049353813394\\
-0.0490033888931332	0.174076707259064\\
-0.0603260036371027	0.151182572502098\\
-0.0682955707747213	0.129619398468099\\
-0.0733901013013164	0.109564118381786\\
-0.0760535015374426	0.0911308609800056\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	0.230769230769231\\
0.873281997806359	0.301133632062857\\
0.753200891680213	0.35213377667756\\
0.640892856067992	0.386428054324118\\
0.537121446151631	0.406504063361926\\
0.442337230613429	0.414660255922419\\
0.356723106706893	0.412997188413059\\
0.280247675684862	0.403411836580186\\
0.212699582408484	0.387599572099618\\
0.153733283440746	0.367057877298843\\
0.1028939307739	0.343094228796299\\
0.0596544793449674	0.316836500488924\\
0.0234330688927788	0.289243585110597\\
-0.00637877107758747	0.261119804252269\\
-0.0304043413059538	0.233126404895171\\
-0.0492619813211281	0.205797513384752\\
-0.0635573379561946	0.179551627993147\\
-0.0738708696187057	0.154707061504132\\
-0.0807531539811243	0.131492986521397\\
-0.0847180556885333	0.110063167731528\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	0.384615384615385\\
-0.931479380382616	0.249700918347058\\
-0.857386780306839	0.135417289867637\\
-0.780258551480298	0.040128912371241\\
-0.702208545987905	-0.037870815224016\\
-0.624969684272674	-0.100306753055755\\
-0.549927315588446	-0.148889719080181\\
-0.478162781138708	-0.185279000911222\\
-0.410483643291369	-0.211065059190036\\
-0.347465983801543	-0.227745229710007\\
-0.289480135757475	-0.236716534921981\\
-0.236729127410438	-0.239262669216647\\
-0.189269813958722	-0.23655321859191\\
-0.147045656238538	-0.229639561385426\\
-0.109903822451294	-0.219457968109517\\
-0.0776213136223012	-0.206831812773958\\
-0.0499187763820657	-0.192477050151364\\
-0.0264798770352575	-0.177008185929575\\
-0.00696227983353844	-0.160945216433617\\
0.00898882722441907	-0.144721380033629\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.846153846153846	0.384615384615385\\
-0.79377072954625	0.2642501305493\\
-0.735499019743562	0.161463880017156\\
-0.673619284763821	0.0749702458439944\\
-0.610050253735766	0.00340104838224906\\
-0.546381284801866	-0.0546486920365486\\
-0.483900471929208	-0.100588608869288\\
-0.423629557779464	-0.135800249020597\\
-0.366350034082862	-0.161619013346091\\
-0.312637819616921	-0.179312062027132\\
-0.262885720699588	-0.190069974336649\\
-0.217335678399571	-0.194994006697346\\
-0.176097213058927	-0.195094034613044\\
-0.139175612140092	-0.191283452519708\\
-0.106486690023819	-0.184380927761974\\
-0.077879908901259	-0.175110988991243\\
-0.0531501062941339	-0.16410801731574\\
-0.0320551787570665	-0.151920502389737\\
-0.0143253289850417	-0.139016354675818\\
0.000324273272806194	-0.125789072552936\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.692307692307692	0.384615384615385\\
-0.656062094621327	0.278799341370697\\
-0.613611245353158	0.187510464198134\\
-0.566980025431118	0.109811568701924\\
-0.517891951937246	0.0446729149597567\\
-0.467792884675088	-0.0089906437489275\\
-0.417873624704607	-0.0522874904525176\\
-0.369096328150067	-0.0863215077936109\\
-0.32221642740698	-0.112172957401828\\
-0.277809646408917	-0.130878901156624\\
-0.236291313321318	-0.143423404312851\\
-0.197942220054993	-0.150725347021015\\
-0.162924626909991	-0.153634846780033\\
-0.131305560057335	-0.152927343359313\\
-0.103069569474982	-0.149303890893104\\
-0.0781384983811035	-0.143390162980865\\
-0.0563814413978471	-0.135738989032078\\
-0.0376304770190251	-0.12683281586908\\
-0.0216883801300914	-0.117087495086824\\
-0.00834028035758854	-0.10685676505115\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.538461538461538	0.384615384615385\\
-0.518353487335231	0.293348565490199\\
-0.49172345043369	0.21355703201309\\
-0.460340784330401	0.144652884190983\\
-0.42573363286824	0.0859447792367151\\
-0.389204490978302	0.0366673887873088\\
-0.351846767104777	-0.0039863649730256\\
-0.31456309515081	-0.0368427826167105\\
-0.278082818472109	-0.0627268897464767\\
-0.242981463730821	-0.0824457523591923\\
-0.209696911221776	-0.0967768218656001\\
-0.178548749861799	-0.106456694049961\\
-0.149752051914952	-0.11217564859328\\
-0.123435496631398	-0.114571235992642\\
-0.0996524672034285	-0.114226852930394\\
-0.0783970787861488	-0.11166933524125\\
-0.059612789010905	-0.107369966709343\\
-0.0432057691895357	-0.101745125732435\\
-0.0290514339047964	-0.0951586378510389\\
-0.0170048336384225	-0.0879244575548988\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.384615384615385	0.384615384615385\\
-0.380644918978015	0.307897852337442\\
-0.36983562968557	0.239603561075891\\
-0.353701580897896	0.179494213827072\\
-0.333575285828496	0.127216626947286\\
-0.310616120855339	0.0823254091346401\\
-0.285819887140098	0.0443147609816863\\
-0.260029869565113	0.0126359206529636\\
-0.233949196861922	-0.0132808109626003\\
-0.20815327570076	-0.034012624720633\\
-0.183102507114656	-0.0501302237274208\\
-0.159155266804589	-0.0621880562881372\\
-0.136579484355959	-0.0707164350142492\\
-0.115565417805397	-0.0762151364987605\\
-0.0962353795083772	-0.0791498032545819\\
-0.0786556449325779	-0.0799485089769988\\
-0.0628441574493499	-0.0790009434155068\\
-0.0487810503563657	-0.0766574326945377\\
-0.0364144920747755	-0.0732297824587769\\
-0.0256693865450322	-0.0689921501345833\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.230769230769231	0.384615384615385\\
-0.242936366517264	0.32244726012715\\
-0.247947789522254	0.265649988975487\\
-0.247062423777182	0.214335666913314\\
-0.241416902498764	0.168488376952001\\
-0.232027812475219	0.127983527592037\\
-0.219792959469911	0.0926158051496038\\
-0.205496705390771	0.0621146893553568\\
-0.189815524268831	0.0361652076752117\\
-0.173325137716298	0.0144205397077846\\
-0.156508056660032	-0.00348366389685343\\
-0.139761817337706	-0.0179194017160169\\
-0.123406881035112	-0.0292572414470275\\
-0.107695355986648	-0.037859031166765\\
-0.0928182699202563	-0.0440727607533628\\
-0.0789142145452197	-0.0482276807259223\\
-0.0660755185506441	-0.0506319203090626\\
-0.0543563258789072	-0.0515697370364013\\
-0.0437775518597753	-0.0513009266728862\\
-0.0343339392533537	-0.0500598428090867\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.0769230769230769	0.384615384615385\\
-0.105227610220131	0.336996923228015\\
-0.126060129485925	0.291696180747686\\
-0.140423131879414	0.249177400735727\\
-0.149258642077207	0.209759885499507\\
-0.153439443498942	0.173641890758332\\
-0.153766095499618	0.140916633126116\\
-0.150963532463649	0.111593637868719\\
-0.145681868178396	0.0856110564730431\\
-0.138497014844985	0.0628538151018016\\
-0.129913594327791	0.0431627824777503\\
-0.120368384291512	0.0263493061599579\\
-0.110234261316049	0.0122018950310316\\
-0.099825298567861	0.000497087426825199\\
-0.0894011570358986	-0.00899573274121676\\
-0.0791727720072123	-0.0165068614523737\\
-0.0693068958847231	-0.0222628881515772\\
-0.0599315745550241	-0.0264820582323797\\
-0.0511406195798018	-0.0293720677885833\\
-0.0429984914606354	-0.0311275368072307\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0769230769230769	0.384615384615385\\
0.0324808958264407	0.351546171394944\\
-0.00417244751417126	0.317742629074675\\
-0.0337838281640213	0.284018790980166\\
-0.0571003246313669	0.251031680768645\\
-0.0748510573739736	0.219299946901169\\
-0.0877391800535103	0.189217757857448\\
-0.0964303342261882	0.161072336016188\\
-0.10154818883523	0.135057182626447\\
-0.103668864840799	0.111286900747594\\
-0.103319140165942	0.0898094586232125\\
-0.100974929739791	0.0706178790849589\\
-0.0970616614399783	0.0536611942305369\\
-0.091955230407256	0.038853115458732\\
-0.0859840545906868	0.0260813959017504\\
-0.0794313315371231	0.0152139002624995\\
-0.0725382642737937	0.00610620078292393\\
-0.0655068375774447	-0.00139441422313607\\
-0.0585037089715044	-0.00744315265789131\\
-0.0516630448063031	-0.0121952309930865\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.230769230769231	0.384615384615385\\
0.170189447973788	0.366095533052374\\
0.117715593631731	0.343789189812517\\
0.0728552045515797	0.318860165363016\\
0.0350581222449494	0.292303508791483\\
0.00373722136066309	0.264958051297512\\
-0.0217122695568676	0.237518804276604\\
-0.0418971583784555	0.210551150339881\\
-0.0574145617235627	0.184503135027051\\
-0.0688407099137215	0.159720151911013\\
-0.0767247270286227	0.136455907353632\\
-0.0815814769967876	0.114886638852871\\
-0.0838890692458539	0.0951202604497804\\
-0.0840851843147098	0.0772093242231761\\
-0.0825669274482587	0.0611583201465731\\
-0.0796899323137487	0.0469348158411611\\
-0.0757695885359802	0.0344751331753382\\
-0.0710821517439935	0.0236933451602427\\
-0.0658667254463489	0.0144856386343476\\
-0.060327597529827	0.00673707889475316\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.384615384615385	0.384615384615385\\
0.307897852337442	0.380644918978015\\
0.239603561075891	0.36983562968557\\
0.179494213827072	0.353701580897896\\
0.127216626947286	0.333575285828496\\
0.0823254091346401	0.310616120855339\\
0.0443147609816863	0.285819887140098\\
0.0126359206529636	0.260029869565113\\
-0.0132808109626003	0.233949196861922\\
-0.034012624720633	0.20815327570076\\
-0.0501302237274208	0.183102507114656\\
-0.0621880562881372	0.159155266804589\\
-0.0707164350142492	0.136579484355959\\
-0.0762151364987605	0.115565417805397\\
-0.0791498032545819	0.0962353795083772\\
-0.0799485089769988	0.0786556449325779\\
-0.0790009434155068	0.0628441574493499\\
-0.0766574326945377	0.0487810503563657\\
-0.0732297824587769	0.0364144920747755\\
-0.0689921501345833	0.0256693865450322\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.538461538461539	0.384615384615385\\
0.445606398243778	0.395194334305053\\
0.361491420314275	0.395882042118077\\
0.28613334266344	0.388543054603305\\
0.219375036400147	0.374847018610183\\
0.160913680285322	0.356274256886151\\
0.110341718223545	0.334120917473352\\
0.0671690484177869	0.309508647851765\\
0.0308528907848606	0.283395207180659\\
0.00081548336835406	0.256586442489589\\
-0.0235357476906706	0.229749064041594\\
-0.0427946280926961	0.203423919412389\\
-0.0575438116615242	0.178038678999043\\
-0.0683450877142602	0.153921519843099\\
-0.0757326799220343	0.131312425088217\\
-0.0802070851316763	0.110376470716391\\
-0.0822322967545796	0.0912131837145868\\
-0.0822327104510498	0.0738687454646986\\
-0.0805928394436298	0.0583433495969771\\
-0.0776567028666985	0.0446016938656276\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.692307692307692	0.384615384615385\\
0.583314951195986	0.409743749140634\\
0.48337926228158	0.421928452746595\\
0.392772495951565	0.423384532141303\\
0.311533424179929	0.416118746941819\\
0.239501978837431	0.401932402744973\\
0.176368653762237	0.382421939938102\\
0.121702199179499	0.358987439551046\\
0.0749865737955989	0.332841207081748\\
0.0356436075852844	0.30501962304595\\
0.00305871410320178	0.276395609629284\\
-0.0234011902436941	0.24769258363807\\
-0.0443711977868067	0.219497863088257\\
-0.0604750340597825	0.192277630045072\\
-0.0723155619223899	0.166389462256533\\
-0.0804656592489676	0.142097301004854\\
-0.0854636523953667	0.119582204519317\\
-0.0878079873654783	0.0989564419649187\\
-0.0879558969604007	0.0802722048509498\\
-0.0863212555893675	0.0635340012005705\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.846153846153846	0.384615384615385\\
0.721023504148195	0.424293163976214\\
0.605267104248886	0.447974863375114\\
0.49941164923969	0.458226009679302\\
0.403691811959712	0.457390475273456\\
0.318090277389539	0.447590548603796\\
0.242395589300928	0.430722962402851\\
0.17623534994121	0.408466231250328\\
0.119120256806337	0.382287206982837\\
0.0704717318022148	0.35345280360231\\
0.0296531758970742	0.323042155216973\\
-0.00400775239469215	0.291961247863751\\
-0.0311985839120892	0.260957047177472\\
-0.0526049804053048	0.230633740247044\\
-0.0688984439227455	0.201466499424848\\
-0.0807242333662589	0.173818131293316\\
-0.0886950080361538	0.147951225324047\\
-0.0933832642799069	0.124044138465139\\
-0.0953189544771716	0.102201060104922\\
-0.0949858083120364	0.0824663085355133\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	0.384615384615385\\
0.858732057100403	0.438842578811795\\
0.727154946216191	0.474021274003632\\
0.606050802527814	0.4930674872173\\
0.495850199739494	0.498662203605092\\
0.396678575941647	0.493248694462619\\
0.308422524839619	0.479023984867601\\
0.230768500702922	0.457945022949609\\
0.163253939817075	0.431733206883927\\
0.105299856019145	0.401885984158671\\
0.0562476376909463	0.369688700804663\\
0.0153856854543096	0.336229912089432\\
-0.0180259700373718	0.302416231266686\\
-0.0447349267508273	0.268989850449017\\
-0.0654813259231012	0.236543536593164\\
-0.0809828074835503	0.205538961581779\\
-0.0919263636769409	0.176320246128777\\
-0.0989585411943354	0.149131834965359\\
-0.102682011993942	0.124129915358895\\
-0.103650361034705	0.101398615870456\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	0.538461538461539\\
-0.946028657537506	0.387409235367287\\
-0.883433299893918	0.25730533398231\\
-0.815099886377119	0.14676793247149\\
-0.743480394245423	0.0542877075701795\\
-0.670627718355333	-0.021718509630679\\
-0.598228444631103	-0.0828627110028082\\
-0.527641505789658	-0.130745857986495\\
-0.459929719678784	-0.166931352512831\\
-0.395899140443897	-0.192917092980277\\
-0.336126719545067	-0.210122080997587\\
-0.280997800682064	-0.219869217364751\\
-0.230728993908908	-0.22338062381588\\
-0.185401795343137	-0.221769502486069\\
-0.144980819865482	-0.216040854363705\\
-0.109342180483731	-0.20709039356081\\
-0.0782877502094518	-0.195708389823725\\
-0.0515676085852811	-0.182583479817025\\
-0.0288911217522291	-0.168308264840777\\
-0.00994348180367767	-0.153385932572723\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.846153846153846	0.538461538461539\\
-0.808320040619675	0.401958452366186\\
-0.761545511727318	0.283351908393211\\
-0.708460638149431	0.181609248957844\\
-0.651322081320355	0.0955595735987775\\
-0.59203932139768	0.0239395276087402\\
-0.532201591171159	-0.0345615871593868\\
-0.473108273013429	-0.0812671274290156\\
-0.415796112306422	-0.117485288333969\\
-0.361070960337188	-0.144483939833783\\
-0.30953231649554	-0.163475502522015\\
-0.26160433415387	-0.175600561746912\\
-0.21755641592633	-0.181921429107072\\
-0.177531735645532	-0.183413394152336\\
-0.141563712729483	-0.180963818304637\\
-0.109600764007848	-0.175369566135245\\
-0.0815190927674142	-0.167339365718447\\
-0.0571429029495673	-0.157495790746758\\
-0.0362541746785604	-0.146379406926369\\
-0.018608035187394	-0.134453625069663\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.692307692307692	0.538461538461539\\
-0.670611449184847	0.416507691953771\\
-0.639657706044706	0.309398464029865\\
-0.601821409829259	0.216450564944331\\
-0.559163751874022	0.136831433816243\\
-0.513450934364231	0.0695975533135894\\
-0.466174726093939	0.0137395401361645\\
-0.418575040760913	-0.0317884110049757\\
-0.37166249994319	-0.0680392154887859\\
-0.326242774188595	-0.0960507985278564\\
-0.282937915072744	-0.116828913755324\\
-0.242210858326849	-0.131331913624591\\
-0.204383845040406	-0.140462225170514\\
-0.169661666188581	-0.145057288849507\\
-0.138146617120722	-0.145886776362024\\
-0.109859339190894	-0.143648738236081\\
-0.0847504492891178	-0.138970345412108\\
-0.0627181913227954	-0.132408099066133\\
-0.043617229824405	-0.124450550692443\\
-0.0272725883116018	-0.115521317590437\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.538461538461538	0.538461538461539\\
-0.532902886569221	0.431056993272419\\
-0.517769881559798	0.335444985506247\\
-0.495182213257054	0.251291899357901\\
-0.467005400159895	0.1781032777262\\
-0.434862569197475	0.115255572788496\\
-0.400147841996137	0.0620406653743609\\
-0.364041817391159	0.0176902889141491\\
-0.327528875606691	-0.0185931353476404\\
-0.291414585981064	-0.0476176746088862\\
-0.256343509960518	-0.0701823132183891\\
-0.222817373526425	-0.0870632788033921\\
-0.191211278098343	-0.0990030090199489\\
-0.161791584927556	-0.106701191098265\\
-0.134729531311728	-0.110809724556415\\
-0.110117902905609	-0.111927912567798\\
-0.0879818204290899	-0.11060132078171\\
-0.068293470498912	-0.107320405772353\\
-0.0509802889046857	-0.102521695442288\\
-0.0359371411630451	-0.0965890101884166\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.384615384615385	0.538461538461539\\
-0.395194334305053	0.445606398243778\\
-0.395882042118077	0.361491420314275\\
-0.388543054603305	0.28613334266344\\
-0.374847018610183	0.219375036400147\\
-0.356274256886151	0.160913680285322\\
-0.334120917473352	0.110341718223545\\
-0.309508647851765	0.0671690484177869\\
-0.283395207180659	0.0308528907848606\\
-0.256586442489589	0.00081548336835406\\
-0.229749064041594	-0.0235357476906706\\
-0.203423919412389	-0.0427946280926961\\
-0.178038678999043	-0.0575438116615242\\
-0.153921519843099	-0.0683450877142602\\
-0.131312425088217	-0.0757326799220343\\
-0.110376470716391	-0.0802070851316763\\
-0.0912131837145868	-0.0822322967545796\\
-0.0738687454646986	-0.0822327104510498\\
-0.0583433495969771	-0.0805928394436298\\
-0.0446016938656276	-0.0776567028666985\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.230769230769231	0.538461538461539\\
-0.257485781352845	0.460155813079359\\
-0.273994200150772	0.387537830942793\\
-0.281903901315181	0.320974820201439\\
-0.282688630830401	0.260646764731784\\
-0.277685958334042	0.206571826144145\\
-0.268093981934661	0.158642740688295\\
-0.254975497090053	0.116647840117068\\
-0.23926152416992	0.08029889068595\\
-0.221758318272658	0.0492486639247149\\
-0.203154602247722	0.0231107978970189\\
-0.184030481563387	0.00147403613298509\\
-0.164866065124326	-0.01608462757231\\
-0.146051466188621	-0.0299889775122874\\
-0.127895307088572	-0.0406556427537184\\
-0.110635044833682	-0.0484862548432136\\
-0.094444539355374	-0.0538632759498497\\
-0.0794440223791272	-0.0571450139508298\\
-0.065706407113748	-0.0586639841896571\\
-0.0532662465882966	-0.0587243955317557\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.0769230769230769	0.538461538461539\\
-0.119777061486167	0.474705406820977\\
-0.152106721706843	0.413583846860343\\
-0.175264448051489	0.355816652129131\\
-0.190530431026546	0.30191820194452\\
-0.199097512058813	0.25223021177508\\
-0.20206712369649	0.206943600250428\\
-0.200442284457102	0.166126746686006\\
-0.195127869689046	0.12974484397217\\
-0.186930162059934	0.0976818556664846\\
-0.176560164196945	0.0697573811999202\\
-0.164637006160476	0.0457426435388891\\
-0.151693493066373	0.0253746410214814\\
-0.138181354590442	0.0083670446426854\\
-0.124478254111706	-0.00557850747802798\\
-0.110893541362007	-0.0167655142123267\\
-0.0976759767193875	-0.0254941671025427\\
-0.0850192118059803	-0.0320573897890754\\
-0.0730695489667867	-0.0367350653087061\\
-0.0619307981345103	-0.0397920919784838\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0769230769230769	0.538461538461539\\
0.0179313605941178	0.48925466399207\\
-0.0302186212773507	0.439630617501773\\
-0.0686254780736505	0.390657824063674\\
-0.0983718702220758	0.343190241142123\\
-0.120509347391843	0.29788809701854\\
-0.136040085295969	0.255244857052531\\
-0.145909223123513	0.21560533288896\\
-0.150994126784854	0.179190997993447\\
-0.152102092602581	0.146114890015204\\
-0.149965660710844	0.116404012429236\\
-0.145243602333368	0.090011221679964\\
-0.138520839196734	0.0668338610479663\\
-0.130311333200586	0.0467231227122635\\
-0.121061090211179	0.029498535282\\
-0.111152157858861	0.0149553197969594\\
-0.100907279872324	0.00287484495752897\\
-0.0905945433592201	-0.00696967379371709\\
-0.0804325529954045	-0.0148062206746345\\
-0.0705953520162963	-0.0208597812548864\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.230769230769231	0.538461538461539\\
0.155640236175434	0.503804167100521\\
0.0916690101868139	0.465676964710287\\
0.0380138815140554	0.425499423915856\\
-0.00621374396955079	0.384461811158142\\
-0.0419208266788351	0.343546450930597\\
-0.0700133879070632	0.303545651992971\\
-0.0913758992049637	0.26508437978073\\
-0.106860617795841	0.228636742041982\\
-0.117273870404833	0.194548325168942\\
-0.123371297274508	0.163050314894594\\
-0.125850136401088	0.134280097391139\\
-0.125348257559001	0.108292846942942\\
-0.122441293333378	0.0850793765549099\\
-0.11764396449304	0.0645754399248428\\
-0.111410758296727	0.0466762265997338\\
-0.104138616701178	0.0312437975684318\\
-0.0961698383171977	0.0181180470871578\\
-0.0877955850203483	0.00712258744287433\\
-0.0792599050297601	-0.00192747473352829\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.384615384615385	0.538461538461539\\
0.293348565490199	0.518353487335231\\
0.21355703201309	0.49172345043369\\
0.144652884190983	0.460340784330401\\
0.0859447792367151	0.42573363286824\\
0.0366673887873087	0.389204490978302\\
-0.00398636497302562	0.351846767104777\\
-0.0368427826167106	0.31456309515081\\
-0.0627268897464768	0.278082818472109\\
-0.0824457523591924	0.242981463730822\\
-0.0967768218656002	0.209696911221776\\
-0.106456694049961	0.1785487498618\\
-0.11217564859328	0.149752051914952\\
-0.114571235992642	0.123435496631398\\
-0.114226852930394	0.0996524672034287\\
-0.11166933524125	0.0783970787861488\\
-0.107369966709343	0.059612789010905\\
-0.101745125732435	0.0432057691895358\\
-0.0951586378510389	0.0290514339047964\\
-0.0879244575548989	0.0170048336384225\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.538461538461539	0.538461538461539\\
0.431056993272419	0.532902886569221\\
0.335444985506247	0.517769881559798\\
0.251291899357901	0.495182213257054\\
0.1781032777262	0.467005400159895\\
0.115255572788496	0.434862569197475\\
0.0620406653743609	0.400147841996137\\
0.0176902889141491	0.364041817391159\\
-0.0185931353476404	0.327528875606691\\
-0.0476176746088862	0.291414585981064\\
-0.0701823132183891	0.256343509960518\\
-0.0870632788033921	0.222817373526425\\
-0.0990030090199489	0.191211278098343\\
-0.106701191098265	0.161791584927556\\
-0.110809724556415	0.134729531311728\\
-0.111927912567798	0.110117902905609\\
-0.11060132078171	0.08798182042909\\
-0.107320405772353	0.068293470498912\\
-0.102521695442288	0.0509802889046857\\
-0.0965890101884166	0.0359371411630451\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.692307692307692	0.538461538461539\\
0.568765536360406	0.547452302092842\\
0.457332851653062	0.543816294713901\\
0.357931018413567	0.530023685429428\\
0.270261695848293	0.508277134721602\\
0.193843832978608	0.480520701297082\\
0.128067631297487	0.448448875476793\\
0.0722234074802169	0.413520590312758\\
0.0255405738945094	0.376974890092486\\
-0.0127895729710765	0.33984774726288\\
-0.0435878314844878	0.302990071423156\\
-0.0676698544693753	0.267086021487072\\
-0.0858303818760209	0.232670476962975\\
-0.0988311442617553	0.200147683699549\\
-0.107392599090706	0.169806580256177\\
-0.11218648953743	0.141838726887562\\
-0.113832673200097	0.11635084887853\\
-0.112895683865698	0.0933811650504901\\
-0.109884752214373	0.0729091473341789\\
-0.10525356292431	0.0548694484779015\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.846153846153846	0.538461538461539\\
0.706474089312614	0.562001716928423\\
0.579220693620368	0.569862705342419\\
0.464570171701691	0.564865162967427\\
0.362420083628075	0.549548863053238\\
0.272432131530716	0.526178847155905\\
0.194094566836178	0.496749897941543\\
0.126756558241929	0.46299938201204\\
0.0696742569052478	0.426420889993576\\
0.0220385512458539	0.388280927819241\\
-0.0169933696906154	0.349636617010845\\
-0.0482764166203733	0.311354685712753\\
-0.0726577680013033	0.274129661052189\\
-0.0909610906072777	0.238503793901522\\
-0.103975481091061	0.204883617424493\\
-0.112445063654722	0.173559557176025\\
-0.117064028840884	0.14471986968326\\
-0.118470960780127	0.11846886155071\\
-0.117247809731144	0.0948380025881516\\
-0.113918115646979	0.0738017558128444\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	0.538461538461539\\
0.844182642264823	0.576551131764003\\
0.701108535587673	0.595909115970937\\
0.571209324989816	0.599706640505425\\
0.454578471407857	0.590820591384875\\
0.351020430082824	0.571836993014727\\
0.26012150237487	0.545050920406292\\
0.18128970900364	0.512478173711321\\
0.113807939915986	0.475866889894665\\
0.0568666754627842	0.436714108375602\\
0.00960109210325685	0.396283162598535\\
-0.0288829787713715	0.355623349938434\\
-0.0594851541265859	0.315588845141403\\
-0.0830910369528001	0.276859904103495\\
-0.100558363091417	0.239960654592809\\
-0.112703637772013	0.205280387464488\\
-0.120295384481671	0.173088890487989\\
-0.124046237694555	0.14355655805093\\
-0.124610867247915	0.116766857842124\\
-0.122582668369648	0.0927340631477872\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	0.692307692307692\\
-0.960577995405002	0.525117570095405\\
-0.909479771985396	0.379193346486181\\
-0.849941257445914	0.253406928458284\\
-0.784752205089102	0.146446230545055\\
-0.716285761197469	0.0568696947558574\\
-0.646529553809564	-0.0168356824587589\\
-0.577120217770586	-0.076212751948904\\
-0.509375795701432	-0.122797616158882\\
-0.444332271995892	-0.158088982490141\\
-0.382773320443753	-0.183527597147582\\
-0.325266444959471	-0.200475778916928\\
-0.272188207573139	-0.210208008277623\\
-0.22375790785846	-0.213899445861417\\
-0.180057860033112	-0.212623743671496\\
-0.141063026796284	-0.207348969032465\\
-0.106656748811893	-0.198939744002311\\
-0.076655326873573	-0.188158764671913\\
-0.0508199699931303	-0.175671319369811\\
-0.0288757899254023	-0.162050485094867\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.846153846153846	0.692307692307692\\
-0.822869413739759	0.539666823258422\\
-0.78759195992282	0.405239893187699\\
-0.743302038085945	0.288248246962604\\
-0.69259386891197	0.187718087088539\\
-0.637697379564728	0.10252771711749\\
-0.580502683445977	0.0314654451564408\\
-0.522586987041703	-0.0267340408969952\\
-0.465242180418727	-0.0733515405363173\\
-0.409504084385015	-0.109655846207829\\
-0.356178918660228	-0.13688100459121\\
-0.305872965960322	-0.156207134320702\\
-0.259015638565305	-0.168748800680425\\
-0.215887834697737	-0.175543342317618\\
-0.176640767938167	-0.177546698948525\\
-0.141321598599126	-0.175628141383821\\
-0.109888110778388	-0.170570723622847\\
-0.0822306126704337	-0.163071072229733\\
-0.0581830259881583	-0.153742463668406\\
-0.0375403429607036	-0.143118177631966\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.692307692307692	0.692307692307692\\
-0.685160854160427	0.554216134207396\\
-0.665704133434026	0.431286409936603\\
-0.636662845616212	0.32308958488873\\
-0.600435514491294	0.228989928505114\\
-0.55910901753961	0.148185736442352\\
-0.514475796852176	0.0797665697670354\\
-0.468053765217204	0.0227446571753345\\
-0.42110855435146	-0.0239054597326806\\
-0.374675896261368	-0.0612227244971394\\
-0.32958451280638	-0.0902344027093574\\
-0.286479480248261	-0.111938501318647\\
-0.245843071840726	-0.127289583025649\\
-0.208017752049715	-0.137187245697769\\
-0.173223683115079	-0.142469645858247\\
-0.14158016087864	-0.143907316158598\\
-0.11311948340883	-0.142201698147912\\
-0.0878058906414583	-0.137983378850168\\
-0.0655460857345959	-0.131813608425799\\
-0.0462048957810579	-0.12418587024225\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.538461538461538	0.692307692307692\\
-0.547452302092842	0.568765536360406\\
-0.543816294713901	0.457332851653062\\
-0.530023685429428	0.357931018413567\\
-0.508277134721602	0.270261695848293\\
-0.480520701297082	0.193843832978608\\
-0.448448875476793	0.128067631297487\\
-0.413520590312758	0.0722234074802169\\
-0.376974890092486	0.0255405738945094\\
-0.33984774726288	-0.0127895729710765\\
-0.302990071423156	-0.0435878314844878\\
-0.267086021487072	-0.0676698544693753\\
-0.232670476962975	-0.0858303818760209\\
-0.200147683699549	-0.0988311442617553\\
-0.169806580256177	-0.107392599090706\\
-0.141838726887562	-0.11218648953743\\
-0.11635084887853	-0.113832673200097\\
-0.0933811650504901	-0.112895683865698\\
-0.0729091473341789	-0.109884752214373\\
-0.0548694484779015	-0.10525356292431\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.384615384615385	0.692307692307692\\
-0.409743749140634	0.583314951195986\\
-0.421928452746595	0.48337926228158\\
-0.423384532141303	0.392772495951565\\
-0.416118746941819	0.311533424179929\\
-0.401932402744973	0.239501978837431\\
-0.382421939938102	0.176368653762237\\
-0.358987439551046	0.121702199179499\\
-0.332841207081748	0.0749865737955989\\
-0.30501962304595	0.0356436075852844\\
-0.276395609629284	0.00305871410320178\\
-0.24769258363807	-0.0234011902436941\\
-0.219497863088257	-0.0443711977868067\\
-0.192277630045072	-0.0604750340597825\\
-0.166389462256533	-0.0723155619223899\\
-0.142097301004854	-0.0804656592489676\\
-0.119582204519317	-0.0854636523953667\\
-0.0989564419649187	-0.0878079873654783\\
-0.0802722048509498	-0.0879558969604007\\
-0.0635340012005705	-0.0863212555893675\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.230769230769231	0.692307692307692\\
-0.272035191371153	0.59786437419174\\
-0.30004061897715	0.509425651102411\\
-0.316745368781232	0.427614005131224\\
-0.323960366825824	0.352805123833841\\
-0.323344099545623	0.285160163474771\\
-0.316395007979106	0.224669645462082\\
-0.304454291086358	0.171181026522624\\
-0.288707522811867	0.124432544962033\\
-0.270191505673292	0.0840768157556964\\
-0.249801142774039	0.0497052357958884\\
-0.22829915393839	0.020867492536989\\
-0.2063252422357	-0.00291203140352372\\
-0.184407583265733	-0.0221189131152741\\
-0.162972337362802	-0.0372385362004719\\
-0.142355879305293	-0.0487448238128519\\
-0.122813554988524	-0.0570946376289982\\
-0.104531720044362	-0.0627202890196258\\
-0.0876352599649968	-0.0660270437056671\\
-0.0721985539347886	-0.0673889482344806\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.0769230769230769	0.692307692307692\\
-0.134326605340756	0.612413818740285\\
-0.178152887984482	0.535472006893446\\
-0.210106096511702	0.462455548855387\\
-0.231801996240853	0.394076900545168\\
-0.244755781811818	0.3308182491376\\
-0.250368060023812	0.272970795450428\\
-0.249921143197624	0.220659661382787\\
-0.244573836571122	0.173878716940721\\
-0.235363359632066	0.132509793986027\\
-0.223206703258801	0.0963519639847831\\
-0.208905657830965	0.0651359621364777\\
-0.193152676139299	0.0385473191565234\\
-0.176537452436651	0.0162370455390192\\
-0.159555283152102	-0.00216136511789735\\
-0.142614378080014	-0.0170240939666058\\
-0.126044977428091	-0.0287255218118078\\
-0.110106938151444	-0.0376326493791597\\
-0.0949983750984186	-0.0440981305950763\\
-0.0808631064986438	-0.048456641401274\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0769230769230769	0.692307692307692\\
0.00338191424679775	0.626963197735071\\
-0.0562649132223323	0.561518519885486\\
-0.103467088316139	0.497296906509433\\
-0.139643549150147	0.435348658194679\\
-0.166167547402728	0.376476345923488\\
-0.184341097321442	0.321271786980712\\
-0.195388018476662	0.270138484322803\\
-0.200440131419793	0.223324646395929\\
-0.200535263473867	0.180943063418733\\
-0.19661221083553	0.142998421272688\\
-0.189512268201192	0.109404733552431\\
-0.179980020130406	0.080006415067839\\
-0.168667459431743	0.0545932486877323\\
-0.156138115069191	0.0329155961096923\\
-0.142873012754923	0.0146968030826224\\
-0.129276281536253	-0.00035655872222836\\
-0.115682265685572	-0.0125449116819663\\
-0.102361386319986	-0.0221693139986176\\
-0.0895276593965419	-0.0295243333833693\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.230769230769231	0.692307692307692\\
0.141091020316419	0.641512823879222\\
0.0656224192129088	0.587564719194808\\
0.00317254148930965	0.532138692154096\\
-0.0474856044328664	0.47662010003201\\
-0.0875788941829078	0.422134848300945\\
-0.118314492921429	0.369572495511066\\
-0.140854655947078	0.319617598831299\\
-0.15630665800537	0.272770354159589\\
-0.165707040809466	0.229376484252127\\
-0.170017853165432	0.189644735689711\\
-0.170118799707865	0.153673541604404\\
-0.166807442097281	0.121465456264943\\
-0.160797401600245	0.0929494168290508\\
-0.152721006972959	0.0679925766819408\\
-0.143131580736919	0.0464176287374384\\
-0.132507651646009	0.0280124691871967\\
-0.121257520341851	0.0125427439831012\\
-0.109724448049141	-0.000240460661740593\\
-0.0981922124892394	-0.0105920288787862\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.384615384615385	0.692307692307692\\
0.278799341370697	0.656062094621327\\
0.187510464198134	0.613611245353158\\
0.109811568701924	0.566980025431118\\
0.0446729149597567	0.517891951937246\\
-0.0089906437489275	0.467792884675088\\
-0.0522874904525176	0.417873624704607\\
-0.0863215077936109	0.369096328150067\\
-0.112172957401828	0.32221642740698\\
-0.130878901156624	0.277809646408917\\
-0.143423404312851	0.236291313321318\\
-0.150725347021015	0.197942220054993\\
-0.153634846780033	0.162924626909991\\
-0.152927343359313	0.131305560057335\\
-0.149303890893104	0.103069569474982\\
-0.143390162980865	0.0781384983811035\\
-0.135738989032078	0.0563814413978471\\
-0.12683281586908	0.0376304770190251\\
-0.117087495086824	0.0216883801300914\\
-0.10685676505115	0.00834028035758854\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.538461538461539	0.692307692307692\\
0.416507691953771	0.670611449184847\\
0.309398464029865	0.639657706044706\\
0.216450564944331	0.601821409829259\\
0.136831433816243	0.559163751874022\\
0.0695975533135894	0.513450934364231\\
0.0137395401361645	0.466174726093939\\
-0.0317884110049757	0.418575040760913\\
-0.0680392154887859	0.37166249994319\\
-0.0960507985278564	0.326242774188595\\
-0.116828913755324	0.282937915072744\\
-0.131331913624591	0.242210858326849\\
-0.140462225170514	0.204383845040406\\
-0.145057288849507	0.169661666188581\\
-0.145886776362024	0.138146617120722\\
-0.143648738236081	0.109859339190894\\
-0.138970345412108	0.0847504492891178\\
-0.132408099066133	0.0627181913227954\\
-0.124450550692443	0.043617229824405\\
-0.115521317590437	0.0272725883116018\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.692307692307692	0.692307692307692\\
0.554216134207396	0.685160854160427\\
0.431286409936603	0.665704133434026\\
0.32308958488873	0.636662845616212\\
0.228989928505114	0.600435514491294\\
0.148185736442352	0.55910901753961\\
0.0797665697670354	0.514475796852176\\
0.0227446571753345	0.468053765217204\\
-0.0239054597326806	0.42110855435146\\
-0.0612227244971394	0.374675896261368\\
-0.0902344027093574	0.32958451280638\\
-0.111938501318647	0.286479480248261\\
-0.127289583025649	0.245843071840726\\
-0.137187245697769	0.208017752049715\\
-0.142469645858247	0.173223683115079\\
-0.143907316158598	0.14158016087864\\
-0.142201698147912	0.11311948340883\\
-0.137983378850168	0.0878058906414583\\
-0.131813608425799	0.0655460857345959\\
-0.12418587024225	0.0462048957810579\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.846153846153846	0.692307692307692\\
0.691924674477034	0.699710269880631\\
0.55317428299185	0.691750547309725\\
0.429728694163693	0.671504316255551\\
0.321148355296439	0.64170725083302\\
0.226773985671893	0.604767145708013\\
0.145793544371429	0.562776833480234\\
0.0772777665426471	0.517532532773751\\
0.0202282570041585	0.470554573004314\\
-0.0263946293105069	0.423109052036171\\
-0.0636399152783049	0.376231078804718\\
-0.0925450808460544	0.330748123561755\\
-0.114116952090517	0.287302274926906\\
-0.12931720080925	0.246373847556\\
-0.139052518259377	0.208300735424137\\
-0.144165893943184	0.173300983058734\\
-0.145433049645614	0.141488514042472\\
-0.143558657280347	0.112893584636282\\
-0.139176664985117	0.0874749450713806\\
-0.132850422981922	0.0651372030901754\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	0.692307692307692\\
0.829633227429242	0.714259684716212\\
0.675062124959155	0.717796957938243\\
0.536367847451818	0.706345793793549\\
0.413306743076221	0.682978979164657\\
0.305362284224001	0.650425291566836\\
0.21182047991012	0.611077855944983\\
0.131810917304359	0.567011324473033\\
0.0643619400148966	0.520000572905403\\
0.00843349490642339	0.471542232592532\\
-0.0370454534844326	0.422877624392407\\
-0.0731516429970525	0.375016787787436\\
-0.1009443382158	0.328761459016121\\
-0.121447147154773	0.284729957757973\\
-0.135635400259733	0.243377772592453\\
-0.144424468060476	0.205021813347196\\
-0.148664405286401	0.169857534847202\\
-0.149133934194775	0.137981281136502\\
-0.146539722501888	0.109403800325353\\
-0.141514975704591	0.0840695104251183\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	0.846153846153846\\
-0.975127379506072	0.662825957362844\\
-0.935526213026346	0.501081320838325\\
-0.884782667732608	0.360045929867773\\
-0.826023984999195	0.238604739616367\\
-0.761943825750891	0.135457880703601\\
-0.694830639965747	0.049191350049701\\
-0.626598933750848	-0.0216796714817585\\
-0.558821860351109	-0.0786638652986858\\
-0.492765394530227	-0.123260894639611\\
-0.429419922053744	-0.156933094937812\\
-0.369535073232701	-0.181082355603725\\
-0.313647432223023	-0.197035375671008\\
-0.262114002712058	-0.206029396128502\\
-0.215134919142641	-0.209206621108046\\
-0.172783857517536	-0.2076075446437\\
-0.135025772815493	-0.20217110156697\\
-0.101743033619753	-0.193734045335791\\
-0.0727488222700687	-0.183034376701488\\
-0.0478080975986961	-0.170715037677017\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.846153846153846	0.846153846153846\\
-0.837418821751633	0.677375275142373\\
-0.813638385308255	0.527127834366959\\
-0.778143477975371	0.394887270419559\\
-0.733865628822692	0.279876579284029\\
-0.683355465881746	0.181115900096208\\
-0.628803751708216	0.0974924741597099\\
-0.572065713043249	0.0277990254365199\\
-0.514688233096229	-0.0292177841177207\\
-0.457937206541672	-0.0748277743853926\\
-0.402825515652242	-0.110286492200326\\
-0.350141586970097	-0.136813723833902\\
-0.30047486558311	-0.155576157031348\\
-0.254243919171874	-0.167673300297273\\
-0.21171783491843	-0.17412956716008\\
-0.173042418851671	-0.175886719749397\\
-0.13825714638857	-0.173802075514115\\
-0.107318310784005	-0.168646351927983\\
-0.0801118825645061	-0.161105521409309\\
-0.0564726503990708	-0.151782730296083\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.692307692307692	0.846153846153846\\
-0.699710269880631	0.691924674477034\\
-0.691750547309725	0.55317428299185\\
-0.671504316255551	0.429728694163693\\
-0.64170725083302	0.321148355296439\\
-0.604767145708013	0.226773985671893\\
-0.562776833480234	0.145793544371429\\
-0.517532532773751	0.0772777665426471\\
-0.470554573004314	0.0202282570041585\\
-0.423109052036171	-0.0263946293105069\\
-0.376231078804718	-0.0636399152783049\\
-0.330748123561755	-0.0925450808460544\\
-0.287302274926906	-0.114116952090517\\
-0.246373847556	-0.12931720080925\\
-0.208300735424137	-0.139052518259377\\
-0.173300983058734	-0.144165893943184\\
-0.141488514042472	-0.145433049645614\\
-0.112893584636282	-0.143558657280347\\
-0.0874749450713806	-0.139176664985117\\
-0.0651372030901754	-0.132850422981922\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.538461538461538	0.846153846153846\\
-0.562001716928423	0.706474089312614\\
-0.569862705342419	0.579220693620368\\
-0.564865162967426	0.464570171701691\\
-0.549548863053238	0.362420083628075\\
-0.526178847155905	0.272432131530716\\
-0.496749897941543	0.194094566836178\\
-0.46299938201204	0.126756558241929\\
-0.426420889993576	0.0696742569052478\\
-0.388280927819241	0.0220385512458539\\
-0.349636617010845	-0.0169933696906154\\
-0.311354685712753	-0.0482764166203733\\
-0.274129661052189	-0.0726577680013033\\
-0.238503793901522	-0.0909610906072777\\
-0.204883617424493	-0.103975481091061\\
-0.173559557176025	-0.112445063654722\\
-0.14471986968326	-0.117064028840884\\
-0.11846886155071	-0.118470960780127\\
-0.0948380025881516	-0.117247809731144\\
-0.0738017558128444	-0.113918115646979\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.384615384615385	0.846153846153846\\
-0.424293163976214	0.721023504148195\\
-0.447974863375114	0.605267104248886\\
-0.458226009679302	0.49941164923969\\
-0.457390475273456	0.403691811959712\\
-0.447590548603796	0.318090277389539\\
-0.430722962402851	0.242395589300928\\
-0.408466231250328	0.17623534994121\\
-0.382287206982837	0.119120256806337\\
-0.35345280360231	0.0704717318022148\\
-0.323042155216973	0.0296531758970742\\
-0.291961247863751	-0.00400775239469215\\
-0.260957047177472	-0.0311985839120892\\
-0.230633740247044	-0.0526049804053048\\
-0.201466499424848	-0.0688984439227455\\
-0.173818131293316	-0.0807242333662589\\
-0.147951225324047	-0.0886950080361538\\
-0.124044138465139	-0.0933832642799069\\
-0.102201060104922	-0.0953189544771716\\
-0.0824663085355133	-0.0949858083120364\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.230769230769231	0.846153846153846\\
-0.286584440579991	0.735573177151501\\
-0.326087170704153	0.631313271344085\\
-0.351586721413297	0.534253453681605\\
-0.365232199962457	0.444963272710759\\
-0.369002184696767	0.363748734852865\\
-0.364696088379204	0.290696354646887\\
-0.353933073580096	0.225714391572608\\
-0.338153538840657	0.168566036720981\\
-0.318624704345877	0.11890508564847\\
-0.2964476763615	0.0762995541439175\\
-0.272567841376178	0.0402610144525374\\
-0.247784402555845	0.0102604899084974\\
-0.222763707093797	-0.0142488215541167\\
-0.198049353813394	-0.033821464434531\\
-0.174076707259064	-0.0490033888931332\\
-0.151182572502098	-0.0603260036371027\\
-0.129619398468099	-0.0682955707747213\\
-0.109564118381786	-0.0733901013013164\\
-0.0911308609800057	-0.0760535015374426\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.0769230769230769	0.846153846153846\\
-0.148876053152625	0.750122337353329\\
-0.204199169432906	0.657359959565012\\
-0.24494771689232	0.569094574043923\\
-0.273073670495219	0.486235335610679\\
-0.290413982487037	0.409406475029845\\
-0.298669064355068	0.338997721679036\\
-0.299399945087425	0.275192818220749\\
-0.294019826915345	0.218012350224453\\
-0.283796549863581	0.167337987140957\\
-0.269853232772387	0.122946354487961\\
-0.253174353106896	0.0845294941965165\\
-0.234611832611422	0.051719857000489\\
-0.214893609732506	0.0241071851556452\\
-0.194632282914324	0.00125568435812223\\
-0.174335259897986	-0.0172826043048958\\
-0.154413956294003	-0.0319569315305298\\
-0.135194680531057	-0.0432078860798064\\
-0.116927189992515	-0.0514612255885882\\
-0.099795414063338	-0.0571211934085491\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0769230769230769	0.846153846153846\\
-0.0111674947909248	0.764671754882352\\
-0.0823113551356929	0.683406316624568\\
-0.138308523171644	0.603936110957351\\
-0.180915332481907	0.527506970095968\\
-0.211825629004462	0.455064754394832\\
-0.232642173188158	0.387298625843168\\
-0.244866764116564	0.324671764466882\\
-0.249886169453559	0.267458225635156\\
-0.248968424895515	0.215771306498895\\
-0.243258775202663	0.169592785193516\\
-0.233780934042084	0.128798264256909\\
-0.221439206133017	0.0931789465817825\\
-0.207023581423933	0.0624633652206049\\
-0.191215143286151	0.0363326524883637\\
-0.174593855622131	0.0144382652521482\\
-0.157645289503125	-0.00358795419092156\\
-0.140769969576668	-0.0181201720072266\\
-0.124290231038101	-0.0295323917353696\\
-0.108459966740083	-0.0381888860725891\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.230769230769231	0.846153846153846\\
0.126541794028931	0.77922148839576\\
0.0395758301130563	0.709452464061022\\
-0.0316688121275378	0.638777960011484\\
-0.0887574564076027	0.568778385057495\\
-0.133236973739566	0.500723239276698\\
-0.166615586463441	0.435599341508973\\
-0.19033342098412	0.374150808291059\\
-0.205752686676223	0.316903974397675\\
-0.214140215341357	0.264204633107907\\
-0.21666440418516	0.21623917400563\\
-0.214387463661451	0.173066976793159\\
-0.208266629049657	0.134638078573884\\
-0.199153508214014	0.100819450292407\\
-0.187798053590388	0.0714097194987864\\
-0.174852400460497	0.046159026564006\\
-0.160876690081692	0.0247811423685874\\
-0.146345199612904	0.00696743883175382\\
-0.131653313774368	-0.00760350670275175\\
-0.11712451988912	-0.0192565834503889\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.384615384615385	0.846153846153846\\
0.2642501305493	0.79377072954625\\
0.161463880017156	0.735499019743562\\
0.0749702458439944	0.673619284763821\\
0.00340104838224901	0.610050253735766\\
-0.0546486920365486	0.546381284801866\\
-0.100588608869289	0.483900471929208\\
-0.135800249020597	0.423629557779464\\
-0.161619013346092	0.366350034082862\\
-0.179312062027132	0.312637819616921\\
-0.190069974336649	0.262885720699588\\
-0.194994006697346	0.217335678399571\\
-0.195094034613044	0.176097213058927\\
-0.191283452519708	0.139175612140092\\
-0.184380927761974	0.106486690023819\\
-0.175110988991243	0.0778799089012589\\
-0.16410801731574	0.0531501062941339\\
-0.151920502389737	0.0320551787570665\\
-0.139016354675818	0.0143253289850416\\
-0.125789072552936	-0.000324273272806215\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.538461538461539	0.846153846153846\\
0.401958452366186	0.808320040619675\\
0.283351908393211	0.761545511727318\\
0.181609248957844	0.708460638149431\\
0.0955595735987775	0.651322081320355\\
0.0239395276087402	0.59203932139768\\
-0.0345615871593868	0.532201591171159\\
-0.0812671274290156	0.473108273013429\\
-0.117485288333969	0.415796112306422\\
-0.144483939833783	0.361070960337188\\
-0.163475502522015	0.30953231649554\\
-0.175600561746912	0.26160433415387\\
-0.181921429107072	0.21755641592633\\
-0.183413394152336	0.177531735645532\\
-0.180963818304637	0.141563712729483\\
-0.175369566135245	0.109600764007848\\
-0.167339365718447	0.0815190927674142\\
-0.157495790746758	0.0571429029495673\\
-0.146379406926369	0.0362541746785604\\
-0.134453625069663	0.018608035187394\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.692307692307692	0.846153846153846\\
0.539666823258422	0.822869413739759\\
0.405239893187699	0.78759195992282\\
0.288248246962604	0.743302038085945\\
0.187718087088539	0.69259386891197\\
0.10252771711749	0.637697379564728\\
0.0314654451564408	0.580502683445977\\
-0.0267340408969953	0.522586987041703\\
-0.0733515405363174	0.465242180418727\\
-0.109655846207829	0.409504084385015\\
-0.13688100459121	0.356178918660228\\
-0.156207134320702	0.305872965960322\\
-0.168748800680425	0.259015638565305\\
-0.175543342317618	0.215887834697737\\
-0.177546698948525	0.176640767938167\\
-0.175628141383821	0.141321598599126\\
-0.170570723622847	0.109888110778388\\
-0.163071072229733	0.0822306126704336\\
-0.153742463668406	0.0581830259881582\\
-0.143118177631966	0.0375403429607036\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.846153846153846	0.846153846153846\\
0.677375275142373	0.837418821751633\\
0.527127834366959	0.813638385308255\\
0.394887270419559	0.778143477975371\\
0.279876579284029	0.733865628822692\\
0.181115900096208	0.683355465881746\\
0.0974924741597099	0.628803751708216\\
0.0277990254365198	0.572065713043249\\
-0.0292177841177207	0.514688233096229\\
-0.0748277743853927	0.457937206541672\\
-0.110286492200326	0.402825515652242\\
-0.136813723833902	0.350141586970097\\
-0.155576157031348	0.30047486558311\\
-0.167673300297273	0.254243919171874\\
-0.17412956716008	0.21171783491843\\
-0.175886719749398	0.173042418851671\\
-0.173802075514115	0.13825714638857\\
-0.168646351927983	0.107318310784005\\
-0.161105521409309	0.080111882564506\\
-0.151782730296083	0.0564726503990708\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	0.846153846153846\\
0.815083812593661	0.85196823766842\\
0.649015714330637	0.839684799905549\\
0.501526369913819	0.812984947081674\\
0.372035014744585	0.775137366944439\\
0.259704138365179	0.729013590118944\\
0.16351945744537	0.677104791483675\\
0.082332125605077	0.621544475234744\\
0.0149159401138072	0.564134255916142\\
-0.0399996856499375	0.506370356809462\\
-0.0836919990721221	0.44947208618628\\
-0.117420307222734	0.394410225636438\\
-0.142403522305014	0.341934072890838\\
-0.159803257356746	0.29260001141245\\
-0.170712437428049	0.246794890592097\\
-0.176145298348938	0.204763239229905\\
-0.177033426091131	0.166626179206415\\
-0.174221630694995	0.132406004222073\\
-0.168468577755861	0.102040742808582\\
-0.160447283039534	0.0754049577024493\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-1	1\\
-0.989676789342839	0.80053441607735\\
-0.961572637182483	0.622969258797315\\
-0.919624110334529	0.466684955950387\\
-0.867295743154091	0.330763230062943\\
-0.807601914223881	0.214046063750064\\
-0.743131706564255	0.115218378552384\\
-0.676077660869295	0.0328533936977052\\
-0.608267911840997	-0.0345301085027609\\
-0.541198516821976	-0.0884328242736459\\
-0.476066518498105	-0.130338581691294\\
-0.413803693691932	-0.161688946349157\\
-0.355106659325494	-0.183862731037048\\
-0.300470086294033	-0.198159354896777\\
-0.250211986721781	-0.205789488461913\\
-0.204504676824702	-0.207866123340197\\
-0.16339480936831	-0.205402452880318\\
-0.126830730926551	-0.199309325005798\\
-0.0946776793944163	-0.19039743439282\\
-0.0667404050170836	-0.179379590349916\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.846153846153846	1\\
-0.85196823766842	0.815083812593661\\
-0.839684799905549	0.649015714330637\\
-0.812984947081674	0.501526369913819\\
-0.775137366944439	0.372035014744585\\
-0.729013590118944	0.259704138365179\\
-0.677104791483675	0.16351945744537\\
-0.621544475234744	0.082332125605077\\
-0.564134255916142	0.0149159401138072\\
-0.506370356809462	-0.0399996856499375\\
-0.44947208618628	-0.0836919990721221\\
-0.394410225636438	-0.117420307222734\\
-0.341934072890838	-0.142403522305014\\
-0.29260001141245	-0.159803257356746\\
-0.246794890592098	-0.170712437428049\\
-0.204763239229905	-0.176145298348938\\
-0.166626179206415	-0.177033426091131\\
-0.132406004222073	-0.174221630694995\\
-0.102040742808583	-0.16846857775586\\
-0.0754049577024493	-0.160447283039534\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.692307692307692	1\\
-0.714259684716212	0.829633227429242\\
-0.717796957938243	0.675062124959155\\
-0.706345793793549	0.536367847451818\\
-0.682978979164657	0.413306743076221\\
-0.650425291566836	0.305362284224001\\
-0.611077855944983	0.21182047991012\\
-0.567011324473033	0.131810917304359\\
-0.520000572905403	0.0643619400148966\\
-0.471542232592532	0.00843349490642339\\
-0.422877624392407	-0.0370454534844326\\
-0.375016787787436	-0.0731516429970525\\
-0.328761459016121	-0.1009443382158\\
-0.284729957757973	-0.121447147154773\\
-0.243377772592453	-0.135635400259733\\
-0.205021813347196	-0.144424468060476\\
-0.169857534847202	-0.148664405286401\\
-0.137981281136502	-0.149133934194775\\
-0.109403800325353	-0.146539722501888\\
-0.0840695104251183	-0.141514975704591\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.538461538461538	1\\
-0.576551131764003	0.844182642264823\\
-0.595909115970937	0.701108535587673\\
-0.599706640505425	0.571209324989816\\
-0.590820591384875	0.454578471407858\\
-0.571836993014727	0.351020430082824\\
-0.545050920406292	0.26012150237487\\
-0.512478173711321	0.18128970900364\\
-0.475866889894665	0.113807939915986\\
-0.436714108375602	0.0568666754627842\\
-0.396283162598535	0.00960109210325696\\
-0.355623349938434	-0.0288829787713714\\
-0.315588845141403	-0.0594851541265859\\
-0.276859904103495	-0.0830910369528\\
-0.239960654592809	-0.100558363091417\\
-0.205280387464488	-0.112703637772013\\
-0.173088890487989	-0.120295384481671\\
-0.14355655805093	-0.124046237694555\\
-0.116766857842124	-0.124610867247915\\
-0.0927340631477873	-0.122582668369648\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.384615384615385	1\\
-0.438842578811795	0.858732057100403\\
-0.474021274003632	0.727154946216191\\
-0.4930674872173	0.606050802527814\\
-0.498662203605092	0.495850199739494\\
-0.493248694462619	0.396678575941647\\
-0.479023984867601	0.308422524839619\\
-0.457945022949609	0.230768500702922\\
-0.431733206883927	0.163253939817075\\
-0.401885984158671	0.105299856019145\\
-0.369688700804663	0.0562476376909463\\
-0.336229912089432	0.0153856854543096\\
-0.302416231266686	-0.0180259700373718\\
-0.268989850449017	-0.0447349267508273\\
-0.236543536593164	-0.0654813259231012\\
-0.205538961581779	-0.0809828074835503\\
-0.176320246128777	-0.0919263636769409\\
-0.149131834965359	-0.0989585411943354\\
-0.124129915358895	-0.102682011993942\\
-0.101398615870456	-0.103650361034705\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.230769230769231	1\\
-0.301133632062857	0.873281997806359\\
-0.35213377667756	0.753200891680213\\
-0.386428054324118	0.640892856067992\\
-0.406504063361926	0.537121446151631\\
-0.414660255922419	0.442337230613429\\
-0.412997188413059	0.356723106706893\\
-0.403411836580186	0.280247675684862\\
-0.387599572099618	0.212699582408484\\
-0.367057877298843	0.153733283440746\\
-0.343094228796299	0.1028939307739\\
-0.316836500488924	0.0596544793449674\\
-0.289243585110597	0.0234330688927789\\
-0.261119804252269	-0.0063787710775874\\
-0.233126404895171	-0.0304043413059538\\
-0.205797513384752	-0.049261981321128\\
-0.179551627993147	-0.0635573379561946\\
-0.154707061504132	-0.0738708696187056\\
-0.131492986521397	-0.0807531539811242\\
-0.110063167731528	-0.0847180556885333\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.0769230769230769	1\\
-0.163425462110555	0.887830896051736\\
-0.230245606789	0.779247741290427\\
-0.279789155355327	0.675733796719873\\
-0.314345446678148	0.578393621098866\\
-0.3360720772468	0.487994918261959\\
-0.346970127975037	0.405024530436181\\
-0.34887871189965	0.329726132913932\\
-0.343465848177452	0.262145901420547\\
-0.33222973517325	0.20216625676517\\
-0.31649977806084	0.149540695841109\\
-0.297443040788046	0.103923041864517\\
-0.276070999908616	0.0648923726837763\\
-0.253249748586008	0.0319773107143566\\
-0.22970929513405	0.00467273126622991\\
-0.206056113642575	-0.0175411382715254\\
-0.182782952531653	-0.0351883315015234\\
-0.160282389768143	-0.0487831450398869\\
-0.138856027916078	-0.0588243046830893\\
-0.118727721404505	-0.0657857460989314\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.0769230769230769	1\\
-0.0257167860768253	0.902380403997737\\
-0.108357881051557	0.805294060371266\\
-0.173149870273102	0.710575413365179\\
-0.222187167034735	0.61966523680848\\
-0.257483679928106	0.533653213563981\\
-0.28094327613388	0.453325433031857\\
-0.294345503386222	0.379205057230715\\
-0.2993322193414	0.311591788562297\\
-0.297401585798209	0.250599538482214\\
-0.289905343864875	0.196187147078149\\
-0.278049596849519	0.148191772306711\\
-0.262898394555055	0.106351487452806\\
-0.245379695596563	0.0703334563031896\\
-0.226292175616005	0.039749725984986\\
-0.206314686774853	0.014179704524777\\
-0.186014304987012	-0.00681932835590022\\
-0.165857659953334	-0.0236954501508554\\
-0.146219085954466	-0.0368954508635361\\
-0.127392274033438	-0.0468534391285945\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.230769230769231	1\\
0.111992339468747	0.916930055994119\\
0.0135291520568758	0.83134014981302\\
-0.0665100887989601	0.745417224016648\\
-0.13002931428674	0.660936637740513\\
-0.178895020337816	0.579311607822573\\
-0.214916638356224	0.501626197484878\\
-0.239812173940036	0.428683977692467\\
-0.255198664182657	0.361037663606197\\
-0.262573383187254	0.299032730883169\\
-0.263310925529031	0.242833706294884\\
-0.25865611816675	0.192460358213765\\
-0.24972580796193	0.147810788432727\\
-0.237509600204606	0.108689434676619\\
-0.222875106873242	0.0748269321363885\\
-0.206573201689189	0.0459003850023208\\
-0.189245741614769	0.0215498649734555\\
-0.171432859618451	0.00139210622978381\\
-0.15358219777064	-0.0149665163346439\\
-0.136056826332572	-0.0279211337405549\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.384615384615385	1\\
0.249700918347058	0.931479380382616\\
0.135417289867637	0.857386780306839\\
0.040128912371241	0.780258551480298\\
-0.037870815224016	0.702208545987905\\
-0.100306753055755	0.624969684272674\\
-0.148889719080181	0.549927315588446\\
-0.185279000911222	0.478162781138708\\
-0.211065059190036	0.410483643291369\\
-0.227745229710007	0.347465983801543\\
-0.236716534921981	0.289480135757475\\
-0.239262669216647	0.236729127410438\\
-0.23655321859191	0.189269813958722\\
-0.229639561385426	0.147045656238538\\
-0.219457968109517	0.109903822451294\\
-0.206831812773958	0.0776213136223012\\
-0.192477050151364	0.0499187763820657\\
-0.177008185929575	0.0264798770352575\\
-0.160945216433617	0.00696227983353844\\
-0.144721380033629	-0.00898882722441907\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.538461538461539	1\\
0.387409235367287	0.946028657537506\\
0.25730533398231	0.883433299893918\\
0.14676793247149	0.815099886377119\\
0.0542877075701795	0.743480394245423\\
-0.021718509630679	0.670627718355333\\
-0.0828627110028082	0.598228444631103\\
-0.130745857986495	0.527641505789658\\
-0.166931352512831	0.459929719678784\\
-0.192917092980277	0.395899140443897\\
-0.210122080997587	0.336126719545067\\
-0.219869217364751	0.280997800682064\\
-0.22338062381588	0.230728993908908\\
-0.221769502486069	0.185401795343137\\
-0.216040854363705	0.144980819865482\\
-0.20709039356081	0.109342180483731\\
-0.195708389823725	0.0782877502094518\\
-0.182583479817025	0.0515676085852811\\
-0.168308264840777	0.0288911217522291\\
-0.153385932572723	0.00994348180367767\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.692307692307692	1\\
0.525117570095405	0.960577995405002\\
0.379193346486181	0.909479771985396\\
0.253406928458284	0.849941257445914\\
0.146446230545055	0.784752205089102\\
0.0568696947558574	0.716285761197469\\
-0.0168356824587589	0.646529553809564\\
-0.076212751948904	0.577120217770586\\
-0.122797616158882	0.509375795701432\\
-0.158088982490141	0.444332271995892\\
-0.183527597147582	0.382773320443753\\
-0.200475778916928	0.325266444959471\\
-0.210208008277623	0.272188207573139\\
-0.213899445861417	0.22375790785846\\
-0.212623743671496	0.180057860033112\\
-0.207348969032465	0.141063026796284\\
-0.198939744002311	0.106656748811893\\
-0.188158764671913	0.076655326873573\\
-0.175671319369811	0.0508199699931303\\
-0.162050485094867	0.0288757899254023\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0.846153846153846	1\\
0.662825957362844	0.975127379506072\\
0.501081320838325	0.935526213026346\\
0.360045929867773	0.884782667732608\\
0.238604739616367	0.826023984999195\\
0.135457880703601	0.761943825750891\\
0.049191350049701	0.694830639965747\\
-0.0216796714817585	0.626598933750848\\
-0.0786638652986858	0.558821860351109\\
-0.123260894639611	0.492765394530227\\
-0.156933094937812	0.429419922053744\\
-0.181082355603725	0.369535073232701\\
-0.197035375671008	0.313647432223023\\
-0.206029396128502	0.262114002712058\\
-0.209206621108046	0.215134919142641\\
-0.2076075446437	0.172783857517536\\
-0.20217110156697	0.135025772815493\\
-0.193734045335791	0.101743033619753\\
-0.183034376701488	0.0727488222700687\\
-0.170715037677017	0.0478080975986961\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
1	1\\
0.80053441607735	0.989676789342839\\
0.622969258797315	0.961572637182483\\
0.466684955950387	0.919624110334529\\
0.330763230062943	0.867295743154091\\
0.214046063750064	0.807601914223881\\
0.115218378552384	0.743131706564255\\
0.0328533936977052	0.676077660869295\\
-0.0345301085027609	0.608267911840997\\
-0.0884328242736459	0.541198516821976\\
-0.130338581691294	0.476066518498105\\
-0.161688946349157	0.413803693691932\\
-0.183862731037048	0.355106659325494\\
-0.198159354896777	0.300470086294033\\
-0.205789488461913	0.250211986721781\\
-0.207866123340197	0.204504676824702\\
-0.205402452880318	0.16339480936831\\
-0.199309325005798	0.126830730926551\\
-0.19039743439282	0.0946776793944163\\
-0.179379590349916	0.0667404050170836\\
};
\end{axis}
\end{tikzpicture}%

==> redsc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.571\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=822.645664814553,
xmax=115038677.764875,
xminorticks=true,
xlabel={\#points per dimension},
ymode=log,
ymin=203595819.13634,
ymax=6.6083907755405e+16,
yminorticks=true,
ylabel={total \#points stored},
axis background/.style={fill=white},
legend style={at={(0.5,1.03)},anchor=south,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,dotted,line width=3.0pt]
  table[row sep=crcr]{%
1000	1000000000\\
1584.89319246111	3981071705.53498\\
2511.88643150958	15848931924.6111\\
3981.07170553497	63095734448.0194\\
6309.57344480193	251188643150.958\\
10000	1000000000000\\
15848.9319246111	3981071705534.98\\
25118.8643150958	15848931924611.2\\
39810.7170553497	63095734448019.2\\
63095.7344480193	251188643150958\\
100000	1e+15\\
158489.319246111	3.98107170553498e+15\\
251188.643150958	1.58489319246112e+16\\
398107.170553497	6.30957344480192e+16\\
409987.265483585	7.2692298510586e+16\\
};
\addlegendentry{naive};

\addplot [color=black,solid,line width=1.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10000	100020000\\
15848.9319246111	251220341.014807\\
25118.8643150958	631007582.208825\\
39810.7170553497	1584972813.89522\\
63095.7344480193	3981197897.00387\\
100000	10000200000\\
158489.319246111	25119181293.7343\\
251188.643150958	63096236825.3057\\
398107.170553497	158490115460.452\\
630957.344480193	398108432468.186\\
1000000	1000002000000\\
1584893.19246111	2511889601295.97\\
2511886.43150958	6309578468574.81\\
3981071.70553497	15848939886754.5\\
6309573.44480193	39810729674496.6\\
10000000	100000020000000\\
15848931.9246111	251188674848822\\
25118864.3150958	630957394717923\\
39810717.0553497	1.58489327208255e+15\\
63095734.4480193	3.98107183172644e+15\\
100000000	1.00000002e+16\\
};
\addlegendentry{closed observables};

\addplot [color=gray,solid,line width=2.0pt,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1000	8000000000\\
100000000	8000000000\\
};
\addlegendentry{maximum for a smartphone};

\addplot [color=gray,solid,line width=2.0pt,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1000	1.408e+15\\
100000000	1.408e+15\\
};
\addlegendentry{maximum for a supercomputer};

\addplot [color=gray,dotted,line width=2.0pt]
  table[row sep=crcr]{%
100000	8000000000\\
100000	1.408e+15\\
};
\addlegendentry{distance between smartphone and supercomputer};

\end{axis}
\end{tikzpicture}%

==> rwa25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=200,
tick align=outside,
xlabel={$\text{N}_\text{P}\text{(0)}$},
xmajorgrids,
ymin=10,
ymax=50,
ylabel={$\text{N}_\text{T}\text{(0)}$},
ymajorgrids,
zmin=0,
zmax=1,
zlabel={c(25)},
zmajorgrids,
view={45}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/blackwhite,mesh/rows=11]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	10	1	1\\
0	20	1	1\\
0	30	1	1\\
0	40	1	1\\
0	50	1	1\\
20	10	1	1\\
20	20	1	1\\
20	30	1	1\\
20	40	1	1\\
20	50	0.978723404255319	0.978723404255319\\
40	10	1	1\\
40	20	1	1\\
40	30	1	1\\
40	40	1	1\\
40	50	1	1\\
60	10	1	1\\
60	20	1	1\\
60	30	1	1\\
60	40	1	1\\
60	50	0.84468085106383	0.84468085106383\\
80	10	1	1\\
80	20	1	1\\
80	30	0.960714285714286	0.960714285714286\\
80	40	0.721052631578947	0.721052631578947\\
80	50	0.51063829787234	0.51063829787234\\
100	10	1	1\\
100	20	1	1\\
100	30	0.689285714285714	0.689285714285714\\
100	40	0.589473684210526	0.589473684210526\\
100	50	0.497872340425532	0.497872340425532\\
120	10	1	1\\
120	20	0.910526315789474	0.910526315789474\\
120	30	0.639285714285714	0.639285714285714\\
120	40	0.5	0.5\\
120	50	0.272340425531915	0.272340425531915\\
140	10	0.7	0.7\\
140	20	0.49	0.49\\
140	30	0.367857142857143	0.367857142857143\\
140	40	0.253846153846154	0.253846153846154\\
140	50	0.218367346938775	0.218367346938775\\
160	10	0.466666666666667	0.466666666666667\\
160	20	0.489473684210526	0.489473684210526\\
160	30	0.314285714285714	0.314285714285714\\
160	40	0.223684210526316	0.223684210526316\\
160	50	0.204255319148936	0.204255319148936\\
180	10	0.22	0.22\\
180	20	0.36	0.36\\
180	30	0.16	0.16\\
180	40	0.0950000000000001	0.0950000000000001\\
180	50	0.110204081632653	0.110204081632653\\
200	10	0.4	0.4\\
200	20	0.147619047619048	0.147619047619048\\
200	30	0.156666666666667	0.156666666666667\\
200	40	0.1025	0.1025\\
200	50	0.0784313725490197	0.0784313725490197\\
};
\end{axis}
\end{tikzpicture}%

==> rwa50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=200,
tick align=outside,
xlabel={$\text{N}_\text{P}\text{(0)}$},
xmajorgrids,
ymin=10,
ymax=50,
ylabel={$\text{N}_\text{T}\text{(0)}$},
ymajorgrids,
zmin=0,
zmax=1,
zlabel={c(50)},
zmajorgrids,
view={45}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/blackwhite,mesh/rows=11]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	10	1	1\\
0	20	1	1\\
0	30	1	1\\
0	40	1	1\\
0	50	1	1\\
20	10	1	1\\
20	20	1	1\\
20	30	1	1\\
20	40	1	1\\
20	50	1	1\\
40	10	1	1\\
40	20	1	1\\
40	30	1	1\\
40	40	1	1\\
40	50	1	1\\
60	10	1	1\\
60	20	1	1\\
60	30	1	1\\
60	40	1	1\\
60	50	1	1\\
80	10	1	1\\
80	20	1	1\\
80	30	1	1\\
80	40	0.997368421052632	0.997368421052632\\
80	50	0.991489361702128	0.991489361702128\\
100	10	1	1\\
100	20	1	1\\
100	30	1	1\\
100	40	0.992105263157895	0.992105263157895\\
100	50	0.880851063829787	0.880851063829787\\
120	10	1	1\\
120	20	0.994736842105263	0.994736842105263\\
120	30	0.971428571428571	0.971428571428571\\
120	40	0.910526315789474	0.910526315789474\\
120	50	0.517021276595745	0.517021276595745\\
140	10	0.9	0.9\\
140	20	0.745	0.745\\
140	30	0.560714285714286	0.560714285714286\\
140	40	0.382051282051282	0.382051282051282\\
140	50	0.322448979591837	0.322448979591837\\
160	10	0.644444444444444	0.644444444444444\\
160	20	0.647368421052632	0.647368421052632\\
160	30	0.478571428571429	0.478571428571429\\
160	40	0.297368421052632	0.297368421052632\\
160	50	0.295744680851064	0.295744680851064\\
180	10	0.31	0.31\\
180	20	0.465	0.465\\
180	30	0.203333333333333	0.203333333333333\\
180	40	0.1575	0.1575\\
180	50	0.142857142857143	0.142857142857143\\
200	10	0.5	0.5\\
200	20	0.214285714285714	0.214285714285714\\
200	30	0.21	0.21\\
200	40	0.1425	0.1425\\
200	50	0.0901960784313726	0.0901960784313726\\
};
\end{axis}
\end{tikzpicture}%

==> rwevol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel={time [s]},
ymin=0,
ymax=90,
ylabel={\#persons},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0	43\\
1	48\\
2	53\\
3	56\\
4	62\\
5	66\\
6	70\\
7	74\\
8	76\\
9	78\\
10	80\\
11	83\\
12	85\\
13	87\\
14	89\\
15	90\\
16	90\\
17	90\\
18	90\\
19	90\\
20	90\\
21	90\\
};
\addlegendentry{platform};

\addplot [color=black,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	47\\
1	42\\
2	37\\
3	34\\
4	28\\
5	24\\
6	20\\
7	16\\
8	14\\
9	12\\
10	10\\
11	7\\
12	5\\
13	3\\
14	1\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
};
\addlegendentry{train};

\end{axis}
\end{tikzpicture}%

==> rwg.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-0.0002,
xmax=0.0002,
tick align=outside,
xlabel={phi 1},
xmajorgrids,
ymin=-2e-05,
ymax=4e-05,
ylabel={phi 2},
ymajorgrids,
zmin=-5e-07,
zmax=1e-06,
zlabel={delta phi 1},
zmajorgrids,
view={45}{60},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/blackwhite,mesh/rows=30]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.000121914410874202	-1.44080195080774e-05	nan	nan\\
-0.000121914410874202	-1.31685906245164e-05	nan	nan\\
-0.000121914410874202	-1.19291617409553e-05	nan	nan\\
-0.000121914410874202	-1.06897328573943e-05	nan	nan\\
-0.000121914410874202	-9.45030397383324e-06	nan	nan\\
-0.000121914410874202	-8.2108750902722e-06	nan	nan\\
-0.000121914410874202	-6.97144620671115e-06	nan	nan\\
-0.000121914410874202	-5.7320173231501e-06	nan	nan\\
-0.000121914410874202	-4.49258843958905e-06	nan	nan\\
-0.000121914410874202	-3.25315955602801e-06	nan	nan\\
-0.000121914410874202	-2.01373067246696e-06	nan	nan\\
-0.000121914410874202	-7.74301788905914e-07	nan	nan\\
-0.000121914410874202	4.65127094655133e-07	nan	nan\\
-0.000121914410874202	1.70455597821618e-06	nan	nan\\
-0.000121914410874202	2.94398486177723e-06	nan	nan\\
-0.000121914410874202	4.18341374533827e-06	nan	nan\\
-0.000121914410874202	5.42284262889932e-06	nan	nan\\
-0.000121914410874202	6.66227151246037e-06	nan	nan\\
-0.000121914410874202	7.90170039602141e-06	nan	nan\\
-0.000121914410874202	9.14112927958246e-06	nan	nan\\
-0.000121914410874202	1.03805581631435e-05	nan	nan\\
-0.000121914410874202	1.16199870467046e-05	nan	nan\\
-0.000121914410874202	1.28594159302656e-05	nan	nan\\
-0.000121914410874202	1.40988448138266e-05	nan	nan\\
-0.000121914410874202	1.53382736973877e-05	nan	nan\\
-0.000121914410874202	1.65777025809487e-05	nan	nan\\
-0.000121914410874202	1.78171314645098e-05	nan	nan\\
-0.000121914410874202	1.90565603480708e-05	nan	nan\\
-0.000121914410874202	2.02959892316319e-05	nan	nan\\
-0.000121914410874202	2.15354181151929e-05	nan	nan\\
-0.000113790643440002	-1.44080195080774e-05	nan	nan\\
-0.000113790643440002	-1.31685906245164e-05	nan	nan\\
-0.000113790643440002	-1.19291617409553e-05	nan	nan\\
-0.000113790643440002	-1.06897328573943e-05	nan	nan\\
-0.000113790643440002	-9.45030397383324e-06	nan	nan\\
-0.000113790643440002	-8.2108750902722e-06	nan	nan\\
-0.000113790643440002	-6.97144620671115e-06	nan	nan\\
-0.000113790643440002	-5.7320173231501e-06	nan	nan\\
-0.000113790643440002	-4.49258843958905e-06	nan	nan\\
-0.000113790643440002	-3.25315955602801e-06	nan	nan\\
-0.000113790643440002	-2.01373067246696e-06	nan	nan\\
-0.000113790643440002	-7.74301788905914e-07	nan	nan\\
-0.000113790643440002	4.65127094655133e-07	nan	nan\\
-0.000113790643440002	1.70455597821618e-06	nan	nan\\
-0.000113790643440002	2.94398486177723e-06	nan	nan\\
-0.000113790643440002	4.18341374533827e-06	nan	nan\\
-0.000113790643440002	5.42284262889932e-06	6.0384594349409e-08	6.0384594349409e-08\\
-0.000113790643440002	6.66227151246037e-06	2.12578898243798e-07	2.12578898243798e-07\\
-0.000113790643440002	7.90170039602141e-06	3.09863015555565e-07	3.09863015555565e-07\\
-0.000113790643440002	9.14112927958246e-06	3.98462678584173e-07	3.98462678584173e-07\\
-0.000113790643440002	1.03805581631435e-05	nan	nan\\
-0.000113790643440002	1.16199870467046e-05	nan	nan\\
-0.000113790643440002	1.28594159302656e-05	nan	nan\\
-0.000113790643440002	1.40988448138266e-05	nan	nan\\
-0.000113790643440002	1.53382736973877e-05	nan	nan\\
-0.000113790643440002	1.65777025809487e-05	nan	nan\\
-0.000113790643440002	1.78171314645098e-05	nan	nan\\
-0.000113790643440002	1.90565603480708e-05	nan	nan\\
-0.000113790643440002	2.02959892316319e-05	nan	nan\\
-0.000113790643440002	2.15354181151929e-05	nan	nan\\
-0.000105666876005801	-1.44080195080774e-05	nan	nan\\
-0.000105666876005801	-1.31685906245164e-05	nan	nan\\
-0.000105666876005801	-1.19291617409553e-05	nan	nan\\
-0.000105666876005801	-1.06897328573943e-05	nan	nan\\
-0.000105666876005801	-9.45030397383324e-06	nan	nan\\
-0.000105666876005801	-8.2108750902722e-06	nan	nan\\
-0.000105666876005801	-6.97144620671115e-06	nan	nan\\
-0.000105666876005801	-5.7320173231501e-06	nan	nan\\
-0.000105666876005801	-4.49258843958905e-06	nan	nan\\
-0.000105666876005801	-3.25315955602801e-06	nan	nan\\
-0.000105666876005801	-2.01373067246696e-06	nan	nan\\
-0.000105666876005801	-7.74301788905914e-07	nan	nan\\
-0.000105666876005801	4.65127094655133e-07	nan	nan\\
-0.000105666876005801	1.70455597821618e-06	nan	nan\\
-0.000105666876005801	2.94398486177723e-06	nan	nan\\
-0.000105666876005801	4.18341374533827e-06	nan	nan\\
-0.000105666876005801	5.42284262889932e-06	1.41957815565753e-07	1.41957815565753e-07\\
-0.000105666876005801	6.66227151246037e-06	2.35837141298752e-07	2.35837141298752e-07\\
-0.000105666876005801	7.90170039602141e-06	3.24722584096646e-07	3.24722584096646e-07\\
-0.000105666876005801	9.14112927958246e-06	4.4417947308729e-07	4.4417947308729e-07\\
-0.000105666876005801	1.03805581631435e-05	5.20808746414818e-07	5.20808746414818e-07\\
-0.000105666876005801	1.16199870467046e-05	5.68241258546967e-07	5.68241258546967e-07\\
-0.000105666876005801	1.28594159302656e-05	nan	nan\\
-0.000105666876005801	1.40988448138266e-05	nan	nan\\
-0.000105666876005801	1.53382736973877e-05	nan	nan\\
-0.000105666876005801	1.65777025809487e-05	nan	nan\\
-0.000105666876005801	1.78171314645098e-05	nan	nan\\
-0.000105666876005801	1.90565603480708e-05	nan	nan\\
-0.000105666876005801	2.02959892316319e-05	nan	nan\\
-0.000105666876005801	2.15354181151929e-05	nan	nan\\
-9.75431085716007e-05	-1.44080195080774e-05	nan	nan\\
-9.75431085716007e-05	-1.31685906245164e-05	nan	nan\\
-9.75431085716007e-05	-1.19291617409553e-05	nan	nan\\
-9.75431085716007e-05	-1.06897328573943e-05	nan	nan\\
-9.75431085716007e-05	-9.45030397383324e-06	nan	nan\\
-9.75431085716007e-05	-8.2108750902722e-06	nan	nan\\
-9.75431085716007e-05	-6.97144620671115e-06	nan	nan\\
-9.75431085716007e-05	-5.7320173231501e-06	nan	nan\\
-9.75431085716007e-05	-4.49258843958905e-06	nan	nan\\
-9.75431085716007e-05	-3.25315955602801e-06	nan	nan\\
-9.75431085716007e-05	-2.01373067246696e-06	nan	nan\\
-9.75431085716007e-05	-7.74301788905914e-07	nan	nan\\
-9.75431085716007e-05	4.65127094655133e-07	nan	nan\\
-9.75431085716007e-05	1.70455597821618e-06	nan	nan\\
-9.75431085716007e-05	2.94398486177723e-06	nan	nan\\
-9.75431085716007e-05	4.18341374533827e-06	1.02504824762272e-07	1.02504824762272e-07\\
-9.75431085716007e-05	5.42284262889932e-06	1.99081641016656e-07	1.99081641016656e-07\\
-9.75431085716007e-05	6.66227151246037e-06	3.08904655020297e-07	3.08904655020297e-07\\
-9.75431085716007e-05	7.90170039602141e-06	3.97661891515036e-07	3.97661891515036e-07\\
-9.75431085716007e-05	9.14112927958246e-06	4.89342755097273e-07	4.89342755097273e-07\\
-9.75431085716007e-05	1.03805581631435e-05	5.60688780786392e-07	5.60688780786392e-07\\
-9.75431085716007e-05	1.16199870467046e-05	6.67253498178307e-07	6.67253498178307e-07\\
-9.75431085716007e-05	1.28594159302656e-05	7.05308346887496e-07	7.05308346887496e-07\\
-9.75431085716007e-05	1.40988448138266e-05	7.45298213554594e-07	7.45298213554594e-07\\
-9.75431085716007e-05	1.53382736973877e-05	nan	nan\\
-9.75431085716007e-05	1.65777025809487e-05	nan	nan\\
-9.75431085716007e-05	1.78171314645098e-05	nan	nan\\
-9.75431085716007e-05	1.90565603480708e-05	nan	nan\\
-9.75431085716007e-05	2.02959892316319e-05	nan	nan\\
-9.75431085716007e-05	2.15354181151929e-05	nan	nan\\
-8.94193411374003e-05	-1.44080195080774e-05	nan	nan\\
-8.94193411374003e-05	-1.31685906245164e-05	nan	nan\\
-8.94193411374003e-05	-1.19291617409553e-05	nan	nan\\
-8.94193411374003e-05	-1.06897328573943e-05	nan	nan\\
-8.94193411374003e-05	-9.45030397383324e-06	nan	nan\\
-8.94193411374003e-05	-8.2108750902722e-06	nan	nan\\
-8.94193411374003e-05	-6.97144620671115e-06	nan	nan\\
-8.94193411374003e-05	-5.7320173231501e-06	nan	nan\\
-8.94193411374003e-05	-4.49258843958905e-06	nan	nan\\
-8.94193411374003e-05	-3.25315955602801e-06	nan	nan\\
-8.94193411374003e-05	-2.01373067246696e-06	nan	nan\\
-8.94193411374003e-05	-7.74301788905914e-07	nan	nan\\
-8.94193411374003e-05	4.65127094655133e-07	nan	nan\\
-8.94193411374003e-05	1.70455597821618e-06	nan	nan\\
-8.94193411374003e-05	2.94398486177723e-06	9.08697263938647e-08	9.08697263938647e-08\\
-8.94193411374003e-05	4.18341374533827e-06	2.22934379821063e-07	2.22934379821063e-07\\
-8.94193411374003e-05	5.42284262889932e-06	3.52837067193937e-07	3.52837067193937e-07\\
-8.94193411374003e-05	6.66227151246037e-06	4.22338618678479e-07	4.22338618678479e-07\\
-8.94193411374003e-05	7.90170039602141e-06	4.78744159913083e-07	4.78744159913083e-07\\
-8.94193411374003e-05	9.14112927958246e-06	5.29921132754328e-07	5.29921132754328e-07\\
-8.94193411374003e-05	1.03805581631435e-05	5.96966236054741e-07	5.96966236054741e-07\\
-8.94193411374003e-05	1.16199870467046e-05	6.91822481650474e-07	6.91822481650474e-07\\
-8.94193411374003e-05	1.28594159302656e-05	7.36455357655778e-07	7.36455357655778e-07\\
-8.94193411374003e-05	1.40988448138266e-05	8.16768437689608e-07	8.16768437689608e-07\\
-8.94193411374003e-05	1.53382736973877e-05	8.50274149252736e-07	8.50274149252736e-07\\
-8.94193411374003e-05	1.65777025809487e-05	8.92487373109208e-07	8.92487373109208e-07\\
-8.94193411374003e-05	1.78171314645098e-05	nan	nan\\
-8.94193411374003e-05	1.90565603480708e-05	nan	nan\\
-8.94193411374003e-05	2.02959892316319e-05	nan	nan\\
-8.94193411374003e-05	2.15354181151929e-05	nan	nan\\
-8.12955737031998e-05	-1.44080195080774e-05	nan	nan\\
-8.12955737031998e-05	-1.31685906245164e-05	nan	nan\\
-8.12955737031998e-05	-1.19291617409553e-05	nan	nan\\
-8.12955737031998e-05	-1.06897328573943e-05	nan	nan\\
-8.12955737031998e-05	-9.45030397383324e-06	nan	nan\\
-8.12955737031998e-05	-8.2108750902722e-06	nan	nan\\
-8.12955737031998e-05	-6.97144620671115e-06	nan	nan\\
-8.12955737031998e-05	-5.7320173231501e-06	nan	nan\\
-8.12955737031998e-05	-4.49258843958905e-06	nan	nan\\
-8.12955737031998e-05	-3.25315955602801e-06	nan	nan\\
-8.12955737031998e-05	-2.01373067246696e-06	nan	nan\\
-8.12955737031998e-05	-7.74301788905914e-07	nan	nan\\
-8.12955737031998e-05	4.65127094655133e-07	nan	nan\\
-8.12955737031998e-05	1.70455597821618e-06	6.42475555288872e-08	6.42475555288872e-08\\
-8.12955737031998e-05	2.94398486177723e-06	2.01588906771592e-07	2.01588906771592e-07\\
-8.12955737031998e-05	4.18341374533827e-06	2.97753631933092e-07	2.97753631933092e-07\\
-8.12955737031998e-05	5.42284262889932e-06	3.79152561784906e-07	3.79152561784906e-07\\
-8.12955737031998e-05	6.66227151246037e-06	4.21933099590879e-07	4.21933099590879e-07\\
-8.12955737031998e-05	7.90170039602141e-06	5.30149357605426e-07	5.30149357605426e-07\\
-8.12955737031998e-05	9.14112927958246e-06	5.91099773318617e-07	5.91099773318617e-07\\
-8.12955737031998e-05	1.03805581631435e-05	6.52097427883763e-07	6.52097427883763e-07\\
-8.12955737031998e-05	1.16199870467046e-05	7.31061269047597e-07	7.31061269047597e-07\\
-8.12955737031998e-05	1.28594159302656e-05	8.03011304929081e-07	8.03011304929081e-07\\
-8.12955737031998e-05	1.40988448138266e-05	8.45804894591625e-07	8.45804894591625e-07\\
-8.12955737031998e-05	1.53382736973877e-05	8.85622724829424e-07	8.85622724829424e-07\\
-8.12955737031998e-05	1.65777025809487e-05	9.24045555795068e-07	9.24045555795068e-07\\
-8.12955737031998e-05	1.78171314645098e-05	9.50799118390855e-07	9.50799118390855e-07\\
-8.12955737031998e-05	1.90565603480708e-05	nan	nan\\
-8.12955737031998e-05	2.02959892316319e-05	nan	nan\\
-8.12955737031998e-05	2.15354181151929e-05	nan	nan\\
-7.31718062689993e-05	-1.44080195080774e-05	nan	nan\\
-7.31718062689993e-05	-1.31685906245164e-05	nan	nan\\
-7.31718062689993e-05	-1.19291617409553e-05	nan	nan\\
-7.31718062689993e-05	-1.06897328573943e-05	nan	nan\\
-7.31718062689993e-05	-9.45030397383324e-06	nan	nan\\
-7.31718062689993e-05	-8.2108750902722e-06	nan	nan\\
-7.31718062689993e-05	-6.97144620671115e-06	nan	nan\\
-7.31718062689993e-05	-5.7320173231501e-06	nan	nan\\
-7.31718062689993e-05	-4.49258843958905e-06	nan	nan\\
-7.31718062689993e-05	-3.25315955602801e-06	nan	nan\\
-7.31718062689993e-05	-2.01373067246696e-06	nan	nan\\
-7.31718062689993e-05	-7.74301788905914e-07	nan	nan\\
-7.31718062689993e-05	4.65127094655133e-07	3.22580877880403e-08	3.22580877880403e-08\\
-7.31718062689993e-05	1.70455597821618e-06	1.60463487682155e-07	1.60463487682155e-07\\
-7.31718062689993e-05	2.94398486177723e-06	2.67896219442159e-07	2.67896219442159e-07\\
-7.31718062689993e-05	4.18341374533827e-06	3.45258631369703e-07	3.45258631369703e-07\\
-7.31718062689993e-05	5.42284262889932e-06	4.19709579610544e-07	4.19709579610544e-07\\
-7.31718062689993e-05	6.66227151246037e-06	5.09138589857197e-07	5.09138589857197e-07\\
-7.31718062689993e-05	7.90170039602141e-06	5.97444344851903e-07	5.97444344851903e-07\\
-7.31718062689993e-05	9.14112927958246e-06	6.66312174352772e-07	6.66312174352772e-07\\
-7.31718062689993e-05	1.03805581631435e-05	7.32886592429791e-07	7.32886592429791e-07\\
-7.31718062689993e-05	1.16199870467046e-05	7.84138966631026e-07	7.84138966631026e-07\\
-7.31718062689993e-05	1.28594159302656e-05	8.26834960288816e-07	8.26834960288816e-07\\
-7.31718062689993e-05	1.40988448138266e-05	8.53588522884603e-07	8.53588522884603e-07\\
-7.31718062689993e-05	1.53382736973877e-05	8.8034208548039e-07	8.8034208548039e-07\\
-7.31718062689993e-05	1.65777025809487e-05	9.07095648076177e-07	9.07095648076177e-07\\
-7.31718062689993e-05	1.78171314645098e-05	9.33849210671964e-07	9.33849210671964e-07\\
-7.31718062689993e-05	1.90565603480708e-05	8.94069814936207e-07	8.94069814936207e-07\\
-7.31718062689993e-05	2.02959892316319e-05	nan	nan\\
-7.31718062689993e-05	2.15354181151929e-05	nan	nan\\
-6.50480388347989e-05	-1.44080195080774e-05	nan	nan\\
-6.50480388347989e-05	-1.31685906245164e-05	nan	nan\\
-6.50480388347989e-05	-1.19291617409553e-05	nan	nan\\
-6.50480388347989e-05	-1.06897328573943e-05	nan	nan\\
-6.50480388347989e-05	-9.45030397383324e-06	nan	nan\\
-6.50480388347989e-05	-8.2108750902722e-06	nan	nan\\
-6.50480388347989e-05	-6.97144620671115e-06	nan	nan\\
-6.50480388347989e-05	-5.7320173231501e-06	nan	nan\\
-6.50480388347989e-05	-4.49258843958905e-06	nan	nan\\
-6.50480388347989e-05	-3.25315955602801e-06	nan	nan\\
-6.50480388347989e-05	-2.01373067246696e-06	nan	nan\\
-6.50480388347989e-05	-7.74301788905914e-07	nan	nan\\
-6.50480388347989e-05	4.65127094655133e-07	1.18718023555151e-07	1.18718023555151e-07\\
-6.50480388347989e-05	1.70455597821618e-06	2.11303336434803e-07	2.11303336434803e-07\\
-6.50480388347989e-05	2.94398486177723e-06	3.3664569813053e-07	3.3664569813053e-07\\
-6.50480388347989e-05	4.18341374533827e-06	4.42930256145517e-07	4.42930256145517e-07\\
-6.50480388347989e-05	5.42284262889932e-06	5.07274793146847e-07	5.07274793146847e-07\\
-6.50480388347989e-05	6.66227151246037e-06	5.52512634386431e-07	5.52512634386431e-07\\
-6.50480388347989e-05	7.90170039602141e-06	5.91017710750576e-07	5.91017710750576e-07\\
-6.50480388347989e-05	9.14112927958246e-06	6.41486154927966e-07	6.41486154927966e-07\\
-6.50480388347989e-05	1.03805581631435e-05	6.96277797588373e-07	6.96277797588373e-07\\
-6.50480388347989e-05	1.16199870467046e-05	7.46703068087549e-07	7.46703068087549e-07\\
-6.50480388347989e-05	1.28594159302656e-05	7.88147342770096e-07	7.88147342770096e-07\\
-6.50480388347989e-05	1.40988448138266e-05	8.2958369368139e-07	8.2958369368139e-07\\
-6.50480388347989e-05	1.53382736973877e-05	8.64158530220117e-07	8.64158530220117e-07\\
-6.50480388347989e-05	1.65777025809487e-05	8.93262054616703e-07	8.93262054616703e-07\\
-6.50480388347989e-05	1.78171314645098e-05	9.20606373341312e-07	9.20606373341312e-07\\
-6.50480388347989e-05	1.90565603480708e-05	8.65636429158033e-07	8.65636429158033e-07\\
-6.50480388347989e-05	2.02959892316319e-05	nan	nan\\
-6.50480388347989e-05	2.15354181151929e-05	nan	nan\\
-5.69242714005984e-05	-1.44080195080774e-05	nan	nan\\
-5.69242714005984e-05	-1.31685906245164e-05	nan	nan\\
-5.69242714005984e-05	-1.19291617409553e-05	nan	nan\\
-5.69242714005984e-05	-1.06897328573943e-05	nan	nan\\
-5.69242714005984e-05	-9.45030397383324e-06	nan	nan\\
-5.69242714005984e-05	-8.2108750902722e-06	nan	nan\\
-5.69242714005984e-05	-6.97144620671115e-06	nan	nan\\
-5.69242714005984e-05	-5.7320173231501e-06	nan	nan\\
-5.69242714005984e-05	-4.49258843958905e-06	nan	nan\\
-5.69242714005984e-05	-3.25315955602801e-06	nan	nan\\
-5.69242714005984e-05	-2.01373067246696e-06	nan	nan\\
-5.69242714005984e-05	-7.74301788905914e-07	8.0711248783527e-08	8.0711248783527e-08\\
-5.69242714005984e-05	4.65127094655133e-07	2.22971670415171e-07	2.22971670415171e-07\\
-5.69242714005984e-05	1.70455597821618e-06	2.94191352789687e-07	2.94191352789687e-07\\
-5.69242714005984e-05	2.94398486177723e-06	3.82498193078078e-07	3.82498193078078e-07\\
-5.69242714005984e-05	4.18341374533827e-06	4.29189621259259e-07	4.29189621259259e-07\\
-5.69242714005984e-05	5.42284262889932e-06	4.88159148803991e-07	4.88159148803991e-07\\
-5.69242714005984e-05	6.66227151246037e-06	5.89200861756222e-07	5.89200861756222e-07\\
-5.69242714005984e-05	7.90170039602141e-06	6.55718280093132e-07	6.55718280093132e-07\\
-5.69242714005984e-05	9.14112927958246e-06	6.99073403113103e-07	6.99073403113103e-07\\
-5.69242714005984e-05	1.03805581631435e-05	7.2999654597004e-07	7.2999654597004e-07\\
-5.69242714005984e-05	1.16199870467046e-05	7.73243183386319e-07	7.73243183386319e-07\\
-5.69242714005984e-05	1.28594159302656e-05	8.12824975225077e-07	8.12824975225077e-07\\
-5.69242714005984e-05	1.40988448138266e-05	8.51160500370174e-07	8.51160500370174e-07\\
-5.69242714005984e-05	1.53382736973877e-05	8.98918952480732e-07	8.98918952480732e-07\\
-5.69242714005984e-05	1.65777025809487e-05	9.45160226396255e-07	9.45160226396255e-07\\
-5.69242714005984e-05	1.78171314645098e-05	9.06474701307544e-07	9.06474701307544e-07\\
-5.69242714005984e-05	1.90565603480708e-05	8.3720304337986e-07	8.3720304337986e-07\\
-5.69242714005984e-05	2.02959892316319e-05	nan	nan\\
-5.69242714005984e-05	2.15354181151929e-05	nan	nan\\
-4.88005039663979e-05	-1.44080195080774e-05	nan	nan\\
-4.88005039663979e-05	-1.31685906245164e-05	nan	nan\\
-4.88005039663979e-05	-1.19291617409553e-05	nan	nan\\
-4.88005039663979e-05	-1.06897328573943e-05	nan	nan\\
-4.88005039663979e-05	-9.45030397383324e-06	nan	nan\\
-4.88005039663979e-05	-8.2108750902722e-06	nan	nan\\
-4.88005039663979e-05	-6.97144620671115e-06	nan	nan\\
-4.88005039663979e-05	-5.7320173231501e-06	nan	nan\\
-4.88005039663979e-05	-4.49258843958905e-06	nan	nan\\
-4.88005039663979e-05	-3.25315955602801e-06	nan	nan\\
-4.88005039663979e-05	-2.01373067246696e-06	1.07798584572344e-07	1.07798584572344e-07\\
-4.88005039663979e-05	-7.74301788905914e-07	2.09386546066964e-07	2.09386546066964e-07\\
-4.88005039663979e-05	4.65127094655133e-07	3.14147815173141e-07	3.14147815173141e-07\\
-4.88005039663979e-05	1.70455597821618e-06	3.87384856599932e-07	3.87384856599932e-07\\
-4.88005039663979e-05	2.94398486177723e-06	4.48341418242817e-07	4.48341418242817e-07\\
-4.88005039663979e-05	4.18341374533827e-06	5.1000569610271e-07	5.1000569610271e-07\\
-4.88005039663979e-05	5.42284262889932e-06	5.54777038543426e-07	5.54777038543426e-07\\
-4.88005039663979e-05	6.66227151246037e-06	6.00158814838384e-07	6.00158814838384e-07\\
-4.88005039663979e-05	7.90170039602141e-06	6.6117906394849e-07	6.6117906394849e-07\\
-4.88005039663979e-05	9.14112927958246e-06	7.1716685778492e-07	7.1716685778492e-07\\
-4.88005039663979e-05	1.03805581631435e-05	7.97227884550854e-07	7.97227884550854e-07\\
-4.88005039663979e-05	1.16199870467046e-05	8.45994856552615e-07	8.45994856552615e-07\\
-4.88005039663979e-05	1.28594159302656e-05	8.80558117678057e-07	8.80558117678057e-07\\
-4.88005039663979e-05	1.40988448138266e-05	9.24989983730711e-07	9.24989983730711e-07\\
-4.88005039663979e-05	1.53382736973877e-05	9.5089069325094e-07	9.5089069325094e-07\\
-4.88005039663979e-05	1.65777025809487e-05	9.12205168162229e-07	9.12205168162229e-07\\
-4.88005039663979e-05	1.78171314645098e-05	8.73519643073518e-07	8.73519643073518e-07\\
-4.88005039663979e-05	1.90565603480708e-05	8.05856939020051e-07	8.05856939020051e-07\\
-4.88005039663979e-05	2.02959892316319e-05	nan	nan\\
-4.88005039663979e-05	2.15354181151929e-05	nan	nan\\
-4.06767365321974e-05	-1.44080195080774e-05	nan	nan\\
-4.06767365321974e-05	-1.31685906245164e-05	nan	nan\\
-4.06767365321974e-05	-1.19291617409553e-05	nan	nan\\
-4.06767365321974e-05	-1.06897328573943e-05	nan	nan\\
-4.06767365321974e-05	-9.45030397383324e-06	nan	nan\\
-4.06767365321974e-05	-8.2108750902722e-06	nan	nan\\
-4.06767365321974e-05	-6.97144620671115e-06	nan	nan\\
-4.06767365321974e-05	-5.7320173231501e-06	nan	nan\\
-4.06767365321974e-05	-4.49258843958905e-06	nan	nan\\
-4.06767365321974e-05	-3.25315955602801e-06	6.00562630929844e-08	6.00562630929844e-08\\
-4.06767365321974e-05	-2.01373067246696e-06	1.95884380675589e-07	1.95884380675589e-07\\
-4.06767365321974e-05	-7.74301788905914e-07	2.62112976894924e-07	2.62112976894924e-07\\
-4.06767365321974e-05	4.65127094655133e-07	3.32204492132272e-07	3.32204492132272e-07\\
-4.06767365321974e-05	1.70455597821618e-06	4.26306757414406e-07	4.26306757414406e-07\\
-4.06767365321974e-05	2.94398486177723e-06	4.81079600384606e-07	4.81079600384606e-07\\
-4.06767365321974e-05	4.18341374533827e-06	5.32403690461794e-07	5.32403690461794e-07\\
-4.06767365321974e-05	5.42284262889932e-06	6.11558646991755e-07	6.11558646991755e-07\\
-4.06767365321974e-05	6.66227151246037e-06	6.72229425684063e-07	6.72229425684063e-07\\
-4.06767365321974e-05	7.90170039602141e-06	7.516308319136e-07	7.516308319136e-07\\
-4.06767365321974e-05	9.14112927958246e-06	7.75517682330603e-07	7.75517682330603e-07\\
-4.06767365321974e-05	1.03805581631435e-05	8.20797094012381e-07	8.20797094012381e-07\\
-4.06767365321974e-05	1.16199870467046e-05	8.66900024678739e-07	8.66900024678739e-07\\
-4.06767365321974e-05	1.28594159302656e-05	9.04777646437082e-07	9.04777646437082e-07\\
-4.06767365321974e-05	1.40988448138266e-05	9.16963938795427e-07	9.16963938795427e-07\\
-4.06767365321974e-05	1.53382736973877e-05	9.17935635016914e-07	9.17935635016914e-07\\
-4.06767365321974e-05	1.65777025809487e-05	8.79250109928203e-07	8.79250109928203e-07\\
-4.06767365321974e-05	1.78171314645098e-05	8.40564584839492e-07	8.40564584839492e-07\\
-4.06767365321974e-05	1.90565603480708e-05	7.70562706856946e-07	7.70562706856946e-07\\
-4.06767365321974e-05	2.02959892316319e-05	nan	nan\\
-4.06767365321974e-05	2.15354181151929e-05	nan	nan\\
-3.2552969097997e-05	-1.44080195080774e-05	nan	nan\\
-3.2552969097997e-05	-1.31685906245164e-05	nan	nan\\
-3.2552969097997e-05	-1.19291617409553e-05	nan	nan\\
-3.2552969097997e-05	-1.06897328573943e-05	nan	nan\\
-3.2552969097997e-05	-9.45030397383324e-06	nan	nan\\
-3.2552969097997e-05	-8.2108750902722e-06	nan	nan\\
-3.2552969097997e-05	-6.97144620671115e-06	nan	nan\\
-3.2552969097997e-05	-5.7320173231501e-06	nan	nan\\
-3.2552969097997e-05	-4.49258843958905e-06	nan	nan\\
-3.2552969097997e-05	-3.25315955602801e-06	1.35462499519764e-07	1.35462499519764e-07\\
-3.2552969097997e-05	-2.01373067246696e-06	2.29426856919739e-07	2.29426856919739e-07\\
-3.2552969097997e-05	-7.74301788905914e-07	3.2578446591578e-07	3.2578446591578e-07\\
-3.2552969097997e-05	4.65127094655133e-07	3.49491981568099e-07	3.49491981568099e-07\\
-3.2552969097997e-05	1.70455597821618e-06	4.42157516056729e-07	4.42157516056729e-07\\
-3.2552969097997e-05	2.94398486177723e-06	5.00854194666466e-07	5.00854194666466e-07\\
-3.2552969097997e-05	4.18341374533827e-06	5.4824026682926e-07	5.4824026682926e-07\\
-3.2552969097997e-05	5.42284262889932e-06	5.91153385827944e-07	5.91153385827944e-07\\
-3.2552969097997e-05	6.66227151246037e-06	6.58906292627518e-07	6.58906292627518e-07\\
-3.2552969097997e-05	7.90170039602141e-06	7.18601272553335e-07	7.18601272553335e-07\\
-3.2552969097997e-05	9.14112927958246e-06	7.53368493804983e-07	7.53368493804983e-07\\
-3.2552969097997e-05	1.03805581631435e-05	7.80238624262046e-07	7.80238624262046e-07\\
-3.2552969097997e-05	1.16199870467046e-05	7.93573279576474e-07	7.93573279576474e-07\\
-3.2552969097997e-05	1.28594159302656e-05	8.05759571934819e-07	8.05759571934819e-07\\
-3.2552969097997e-05	1.40988448138266e-05	8.17945864293163e-07	8.17945864293163e-07\\
-3.2552969097997e-05	1.53382736973877e-05	8.30132156651508e-07	8.30132156651508e-07\\
-3.2552969097997e-05	1.65777025809487e-05	8.42318449009853e-07	8.42318449009853e-07\\
-3.2552969097997e-05	1.78171314645098e-05	8.07609526605466e-07	8.07609526605466e-07\\
-3.2552969097997e-05	1.90565603480708e-05	7.3526847469384e-07	7.3526847469384e-07\\
-3.2552969097997e-05	2.02959892316319e-05	6.56071717652504e-07	6.56071717652504e-07\\
-3.2552969097997e-05	2.15354181151929e-05	nan	nan\\
-2.44292016637965e-05	-1.44080195080774e-05	nan	nan\\
-2.44292016637965e-05	-1.31685906245164e-05	nan	nan\\
-2.44292016637965e-05	-1.19291617409553e-05	nan	nan\\
-2.44292016637965e-05	-1.06897328573943e-05	nan	nan\\
-2.44292016637965e-05	-9.45030397383324e-06	nan	nan\\
-2.44292016637965e-05	-8.2108750902722e-06	nan	nan\\
-2.44292016637965e-05	-6.97144620671115e-06	nan	nan\\
-2.44292016637965e-05	-5.7320173231501e-06	nan	nan\\
-2.44292016637965e-05	-4.49258843958905e-06	8.90832601886603e-08	8.90832601886603e-08\\
-2.44292016637965e-05	-3.25315955602801e-06	1.77981160259709e-07	1.77981160259709e-07\\
-2.44292016637965e-05	-2.01373067246696e-06	2.51098493410712e-07	2.51098493410712e-07\\
-2.44292016637965e-05	-7.74301788905914e-07	3.2989167907475e-07	3.2989167907475e-07\\
-2.44292016637965e-05	4.65127094655133e-07	3.86740753414591e-07	3.86740753414591e-07\\
-2.44292016637965e-05	1.70455597821618e-06	4.60919920143703e-07	4.60919920143703e-07\\
-2.44292016637965e-05	2.94398486177723e-06	4.45615181856588e-07	4.45615181856588e-07\\
-2.44292016637965e-05	4.18341374533827e-06	5.60669919723379e-07	5.60669919723379e-07\\
-2.44292016637965e-05	5.42284262889932e-06	5.33465261304038e-07	5.33465261304038e-07\\
-2.44292016637965e-05	6.66227151246037e-06	6.23425094296563e-07	6.23425094296563e-07\\
-2.44292016637965e-05	7.90170039602141e-06	6.3497275077353e-07	6.3497275077353e-07\\
-2.44292016637965e-05	9.14112927958246e-06	6.62276247984041e-07	6.62276247984041e-07\\
-2.44292016637965e-05	1.03805581631435e-05	6.80921132027088e-07	6.80921132027088e-07\\
-2.44292016637965e-05	1.16199870467046e-05	6.63359034349186e-07	6.63359034349186e-07\\
-2.44292016637965e-05	1.28594159302656e-05	6.75217139627316e-07	6.75217139627316e-07\\
-2.44292016637965e-05	1.40988448138266e-05	6.92307628772923e-07	6.92307628772923e-07\\
-2.44292016637965e-05	1.53382736973877e-05	7.02087737792681e-07	7.02087737792681e-07\\
-2.44292016637965e-05	1.65777025809487e-05	7.29003756537652e-07	7.29003756537652e-07\\
-2.44292016637965e-05	1.78171314645098e-05	7.45915031912546e-07	7.45915031912546e-07\\
-2.44292016637965e-05	1.90565603480708e-05	6.99974242530735e-07	6.99974242530735e-07\\
-2.44292016637965e-05	2.02959892316319e-05	6.22855631369319e-07	6.22855631369319e-07\\
-2.44292016637965e-05	2.15354181151929e-05	nan	nan\\
-1.6305434229596e-05	-1.44080195080774e-05	nan	nan\\
-1.6305434229596e-05	-1.31685906245164e-05	nan	nan\\
-1.6305434229596e-05	-1.19291617409553e-05	nan	nan\\
-1.6305434229596e-05	-1.06897328573943e-05	nan	nan\\
-1.6305434229596e-05	-9.45030397383324e-06	nan	nan\\
-1.6305434229596e-05	-8.2108750902722e-06	nan	nan\\
-1.6305434229596e-05	-6.97144620671115e-06	nan	nan\\
-1.6305434229596e-05	-5.7320173231501e-06	5.22621645482096e-08	5.22621645482096e-08\\
-1.6305434229596e-05	-4.49258843958905e-06	1.57754067032371e-07	1.57754067032371e-07\\
-1.6305434229596e-05	-3.25315955602801e-06	2.51497947449382e-07	2.51497947449382e-07\\
-1.6305434229596e-05	-2.01373067246696e-06	3.21273730218109e-07	3.21273730218109e-07\\
-1.6305434229596e-05	-7.74301788905914e-07	3.53609346415906e-07	3.53609346415906e-07\\
-1.6305434229596e-05	4.65127094655133e-07	3.95275051343323e-07	3.95275051343323e-07\\
-1.6305434229596e-05	1.70455597821618e-06	3.98290698399505e-07	3.98290698399505e-07\\
-1.6305434229596e-05	2.94398486177723e-06	4.32955471727209e-07	4.32955471727209e-07\\
-1.6305434229596e-05	4.18341374533827e-06	4.61277486475827e-07	4.61277486475827e-07\\
-1.6305434229596e-05	5.42284262889932e-06	4.52628425765097e-07	4.52628425765097e-07\\
-1.6305434229596e-05	6.66227151246037e-06	5.23663391703367e-07	5.23663391703367e-07\\
-1.6305434229596e-05	7.90170039602141e-06	4.76142877934346e-07	4.76142877934346e-07\\
-1.6305434229596e-05	9.14112927958246e-06	5.31211327127357e-07	5.31211327127357e-07\\
-1.6305434229596e-05	1.03805581631435e-05	5.40788663487053e-07	5.40788663487053e-07\\
-1.6305434229596e-05	1.16199870467046e-05	5.62275584300911e-07	5.62275584300911e-07\\
-1.6305434229596e-05	1.28594159302656e-05	5.70553894116759e-07	5.70553894116759e-07\\
-1.6305434229596e-05	1.40988448138266e-05	5.85476808076687e-07	5.85476808076687e-07\\
-1.6305434229596e-05	1.53382736973877e-05	5.9140649828878e-07	5.9140649828878e-07\\
-1.6305434229596e-05	1.65777025809487e-05	5.97336188500873e-07	5.97336188500873e-07\\
-1.6305434229596e-05	1.78171314645098e-05	6.03265878712966e-07	6.03265878712966e-07\\
-1.6305434229596e-05	1.90565603480708e-05	6.0919556892506e-07	6.0919556892506e-07\\
-1.6305434229596e-05	2.02959892316319e-05	5.87561399206213e-07	5.87561399206213e-07\\
-1.6305434229596e-05	2.15354181151929e-05	nan	nan\\
-8.18166679539557e-06	-1.44080195080774e-05	nan	nan\\
-8.18166679539557e-06	-1.31685906245164e-05	nan	nan\\
-8.18166679539557e-06	-1.19291617409553e-05	nan	nan\\
-8.18166679539557e-06	-1.06897328573943e-05	nan	nan\\
-8.18166679539557e-06	-9.45030397383324e-06	nan	nan\\
-8.18166679539557e-06	-8.2108750902722e-06	nan	nan\\
-8.18166679539557e-06	-6.97144620671115e-06	5.35070474146691e-08	5.35070474146691e-08\\
-8.18166679539557e-06	-5.7320173231501e-06	1.63298374496739e-07	1.63298374496739e-07\\
-8.18166679539557e-06	-4.49258843958905e-06	2.34055685124361e-07	2.34055685124361e-07\\
-8.18166679539557e-06	-3.25315955602801e-06	2.68650556949348e-07	2.68650556949348e-07\\
-8.18166679539557e-06	-2.01373067246696e-06	3.54792440301718e-07	3.54792440301718e-07\\
-8.18166679539557e-06	-7.74301788905914e-07	3.41968053426646e-07	3.41968053426646e-07\\
-8.18166679539557e-06	4.65127094655133e-07	3.76723372455448e-07	3.76723372455448e-07\\
-8.18166679539557e-06	1.70455597821618e-06	3.81201953561181e-07	3.81201953561181e-07\\
-8.18166679539557e-06	2.94398486177723e-06	3.8555157078373e-07	3.8555157078373e-07\\
-8.18166679539557e-06	4.18341374533827e-06	3.93985608309561e-07	3.93985608309561e-07\\
-8.18166679539557e-06	5.42284262889932e-06	4.28592061694525e-07	4.28592061694525e-07\\
-8.18166679539557e-06	6.66227151246037e-06	4.48598791364231e-07	4.48598791364231e-07\\
-8.18166679539557e-06	7.90170039602141e-06	4.67122595424349e-07	4.67122595424349e-07\\
-8.18166679539557e-06	9.14112927958246e-06	4.89297570907178e-07	4.89297570907178e-07\\
-8.18166679539557e-06	1.03805581631435e-05	4.65605872089553e-07	4.65605872089553e-07\\
-8.18166679539557e-06	1.16199870467046e-05	4.574451131531e-07	4.574451131531e-07\\
-8.18166679539557e-06	1.28594159302656e-05	4.73604603319842e-07	4.73604603319842e-07\\
-8.18166679539557e-06	1.40988448138266e-05	4.49333697772823e-07	4.49333697772823e-07\\
-8.18166679539557e-06	1.53382736973877e-05	4.46206263185052e-07	4.46206263185052e-07\\
-8.18166679539557e-06	1.65777025809487e-05	4.46156395566906e-07	4.46156395566906e-07\\
-8.18166679539557e-06	1.78171314645098e-05	3.97647493997472e-07	3.97647493997472e-07\\
-8.18166679539557e-06	1.90565603480708e-05	4.14368274499167e-07	4.14368274499167e-07\\
-8.18166679539557e-06	2.02959892316319e-05	4.54635804098507e-07	4.54635804098507e-07\\
-8.18166679539557e-06	2.15354181151929e-05	nan	nan\\
-5.78993611951119e-08	-1.44080195080774e-05	nan	nan\\
-5.78993611951119e-08	-1.31685906245164e-05	nan	nan\\
-5.78993611951119e-08	-1.19291617409553e-05	nan	nan\\
-5.78993611951119e-08	-1.06897328573943e-05	nan	nan\\
-5.78993611951119e-08	-9.45030397383324e-06	nan	nan\\
-5.78993611951119e-08	-8.2108750902722e-06	-5.61840020152009e-09	-5.61840020152009e-09\\
-5.78993611951119e-08	-6.97144620671115e-06	1.32533939361466e-07	1.32533939361466e-07\\
-5.78993611951119e-08	-5.7320173231501e-06	1.8610172086358e-07	1.8610172086358e-07\\
-5.78993611951119e-08	-4.49258843958905e-06	2.27051153486142e-07	2.27051153486142e-07\\
-5.78993611951119e-08	-3.25315955602801e-06	3.15155693642586e-07	3.15155693642586e-07\\
-5.78993611951119e-08	-2.01373067246696e-06	3.0658245198152e-07	3.0658245198152e-07\\
-5.78993611951119e-08	-7.74301788905914e-07	3.44273273204905e-07	3.44273273204905e-07\\
-5.78993611951119e-08	4.65127094655133e-07	3.23724680800062e-07	3.23724680800062e-07\\
-5.78993611951119e-08	1.70455597821618e-06	3.49728804299493e-07	3.49728804299493e-07\\
-5.78993611951119e-08	2.94398486177723e-06	3.95326270251229e-07	3.95326270251229e-07\\
-5.78993611951119e-08	4.18341374533827e-06	4.25160477393463e-07	4.25160477393463e-07\\
-5.78993611951119e-08	5.42284262889932e-06	4.66424360142564e-07	4.66424360142564e-07\\
-5.78993611951119e-08	6.66227151246037e-06	4.55311579872583e-07	4.55311579872583e-07\\
-5.78993611951119e-08	7.90170039602141e-06	4.28902672752826e-07	4.28902672752826e-07\\
-5.78993611951119e-08	9.14112927958246e-06	4.80937932640303e-07	4.80937932640303e-07\\
-5.78993611951119e-08	1.03805581631435e-05	4.94282402139073e-07	4.94282402139073e-07\\
-5.78993611951119e-08	1.16199870467046e-05	4.78822128721074e-07	4.78822128721074e-07\\
-5.78993611951119e-08	1.28594159302656e-05	4.59554975110822e-07	4.59554975110822e-07\\
-5.78993611951119e-08	1.40988448138266e-05	4.37846373265288e-07	4.37846373265288e-07\\
-5.78993611951119e-08	1.53382736973877e-05	4.26046706882709e-07	4.26046706882709e-07\\
-5.78993611951119e-08	1.65777025809487e-05	4.21196602059085e-07	4.21196602059085e-07\\
-5.78993611951119e-08	1.78171314645098e-05	4.16346497235462e-07	4.16346497235462e-07\\
-5.78993611951119e-08	1.90565603480708e-05	3.89045643530316e-07	3.89045643530316e-07\\
-5.78993611951119e-08	2.02959892316319e-05	4.61275271930541e-07	4.61275271930541e-07\\
-5.78993611951119e-08	2.15354181151929e-05	nan	nan\\
8.06586807300535e-06	-1.44080195080774e-05	nan	nan\\
8.06586807300535e-06	-1.31685906245164e-05	nan	nan\\
8.06586807300535e-06	-1.19291617409553e-05	nan	nan\\
8.06586807300535e-06	-1.06897328573943e-05	nan	nan\\
8.06586807300535e-06	-9.45030397383324e-06	nan	nan\\
8.06586807300535e-06	-8.2108750902722e-06	8.07332695664949e-08	8.07332695664949e-08\\
8.06586807300535e-06	-6.97144620671115e-06	1.33174358279409e-07	1.33174358279409e-07\\
8.06586807300535e-06	-5.7320173231501e-06	2.01839724790547e-07	2.01839724790547e-07\\
8.06586807300535e-06	-4.49258843958905e-06	2.53116802934505e-07	2.53116802934505e-07\\
8.06586807300535e-06	-3.25315955602801e-06	2.94027683591889e-07	2.94027683591889e-07\\
8.06586807300535e-06	-2.01373067246696e-06	3.30057147632309e-07	3.30057147632309e-07\\
8.06586807300535e-06	-7.74301788905914e-07	3.35694030286998e-07	3.35694030286998e-07\\
8.06586807300535e-06	4.65127094655133e-07	3.41773953626627e-07	3.41773953626627e-07\\
8.06586807300535e-06	1.70455597821618e-06	3.38712228352039e-07	3.38712228352039e-07\\
8.06586807300535e-06	2.94398486177723e-06	3.44885466219748e-07	3.44885466219748e-07\\
8.06586807300535e-06	4.18341374533827e-06	3.44598625603498e-07	3.44598625603498e-07\\
8.06586807300535e-06	5.42284262889932e-06	3.49701227590209e-07	3.49701227590209e-07\\
8.06586807300535e-06	6.66227151246037e-06	3.33746727639034e-07	3.33746727639034e-07\\
8.06586807300535e-06	7.90170039602141e-06	3.5104146157856e-07	3.5104146157856e-07\\
8.06586807300535e-06	9.14112927958246e-06	3.26782176228559e-07	3.26782176228559e-07\\
8.06586807300535e-06	1.03805581631435e-05	3.82227174065819e-07	3.82227174065819e-07\\
8.06586807300535e-06	1.16199870467046e-05	4.18116992047597e-07	4.18116992047597e-07\\
8.06586807300535e-06	1.28594159302656e-05	4.44075740723351e-07	4.44075740723351e-07\\
8.06586807300535e-06	1.40988448138266e-05	4.58725365453887e-07	4.58725365453887e-07\\
8.06586807300535e-06	1.53382736973877e-05	4.57738828942264e-07	4.57738828942264e-07\\
8.06586807300535e-06	1.65777025809487e-05	4.5288872411864e-07	4.5288872411864e-07\\
8.06586807300535e-06	1.78171314645098e-05	4.48038619295016e-07	4.48038619295016e-07\\
8.06586807300535e-06	1.90565603480708e-05	4.46700150222141e-07	4.46700150222141e-07\\
8.06586807300535e-06	2.02959892316319e-05	4.16806842528374e-07	4.16806842528374e-07\\
8.06586807300535e-06	2.15354181151929e-05	nan	nan\\
1.61896355072058e-05	-1.44080195080774e-05	nan	nan\\
1.61896355072058e-05	-1.31685906245164e-05	nan	nan\\
1.61896355072058e-05	-1.19291617409553e-05	nan	nan\\
1.61896355072058e-05	-1.06897328573943e-05	nan	nan\\
1.61896355072058e-05	-9.45030397383324e-06	2.70388453001164e-08	2.70388453001164e-08\\
1.61896355072058e-05	-8.2108750902722e-06	1.07260436730774e-07	1.07260436730774e-07\\
1.61896355072058e-05	-6.97144620671115e-06	1.65060396700652e-07	1.65060396700652e-07\\
1.61896355072058e-05	-5.7320173231501e-06	2.11947846265664e-07	2.11947846265664e-07\\
1.61896355072058e-05	-4.49258843958905e-06	2.23275379268672e-07	2.23275379268672e-07\\
1.61896355072058e-05	-3.25315955602801e-06	2.71015578964814e-07	2.71015578964814e-07\\
1.61896355072058e-05	-2.01373067246696e-06	2.8526977643248e-07	2.8526977643248e-07\\
1.61896355072058e-05	-7.74301788905914e-07	2.89575809323845e-07	2.89575809323845e-07\\
1.61896355072058e-05	4.65127094655133e-07	3.23358105752147e-07	3.23358105752147e-07\\
1.61896355072058e-05	1.70455597821618e-06	2.98273361027449e-07	2.98273361027449e-07\\
1.61896355072058e-05	2.94398486177723e-06	2.95256845341408e-07	2.95256845341408e-07\\
1.61896355072058e-05	4.18341374533827e-06	3.448356475521e-07	3.448356475521e-07\\
1.61896355072058e-05	5.42284262889932e-06	3.56239023710772e-07	3.56239023710772e-07\\
1.61896355072058e-05	6.66227151246037e-06	3.635791710338e-07	3.635791710338e-07\\
1.61896355072058e-05	7.90170039602141e-06	3.72820951383521e-07	3.72820951383521e-07\\
1.61896355072058e-05	9.14112927958246e-06	3.83592267903765e-07	3.83592267903765e-07\\
1.61896355072058e-05	1.03805581631435e-05	3.75191682131022e-07	3.75191682131022e-07\\
1.61896355072058e-05	1.16199870467046e-05	3.99180030883387e-07	3.99180030883387e-07\\
1.61896355072058e-05	1.28594159302656e-05	4.00385762706864e-07	4.00385762706864e-07\\
1.61896355072058e-05	1.40988448138266e-05	3.9668222189728e-07	3.9668222189728e-07\\
1.61896355072058e-05	1.53382736973877e-05	3.74612275201518e-07	3.74612275201518e-07\\
1.61896355072058e-05	1.65777025809487e-05	4.05874809459602e-07	4.05874809459602e-07\\
1.61896355072058e-05	1.78171314645098e-05	3.9594616732175e-07	3.9594616732175e-07\\
1.61896355072058e-05	1.90565603480708e-05	4.2271542844369e-07	4.2271542844369e-07\\
1.61896355072058e-05	2.02959892316319e-05	3.51650501289526e-07	3.51650501289526e-07\\
1.61896355072058e-05	2.15354181151929e-05	nan	nan\\
2.43134029414063e-05	-1.44080195080774e-05	nan	nan\\
2.43134029414063e-05	-1.31685906245164e-05	nan	nan\\
2.43134029414063e-05	-1.19291617409553e-05	nan	nan\\
2.43134029414063e-05	-1.06897328573943e-05	2.97861335353037e-08	2.97861335353037e-08\\
2.43134029414063e-05	-9.45030397383324e-06	8.52040944924877e-08	8.52040944924877e-08\\
2.43134029414063e-05	-8.2108750902722e-06	1.68351734450051e-07	1.68351734450051e-07\\
2.43134029414063e-05	-6.97144620671115e-06	1.95132091325031e-07	1.95132091325031e-07\\
2.43134029414063e-05	-5.7320173231501e-06	2.09406840797565e-07	2.09406840797565e-07\\
2.43134029414063e-05	-4.49258843958905e-06	2.48757479260055e-07	2.48757479260055e-07\\
2.43134029414063e-05	-3.25315955602801e-06	2.67068363791574e-07	2.67068363791574e-07\\
2.43134029414063e-05	-2.01373067246696e-06	2.93312560172701e-07	2.93312560172701e-07\\
2.43134029414063e-05	-7.74301788905914e-07	2.99310240573754e-07	2.99310240573754e-07\\
2.43134029414063e-05	4.65127094655133e-07	3.05951628836784e-07	3.05951628836784e-07\\
2.43134029414063e-05	1.70455597821618e-06	3.16727651530004e-07	3.16727651530004e-07\\
2.43134029414063e-05	2.94398486177723e-06	3.11928546280908e-07	3.11928546280908e-07\\
2.43134029414063e-05	4.18341374533827e-06	3.29174322411889e-07	3.29174322411889e-07\\
2.43134029414063e-05	5.42284262889932e-06	3.22692339117712e-07	3.22692339117712e-07\\
2.43134029414063e-05	6.66227151246037e-06	3.61482217990842e-07	3.61482217990842e-07\\
2.43134029414063e-05	7.90170039602141e-06	3.41399686899338e-07	3.41399686899338e-07\\
2.43134029414063e-05	9.14112927958246e-06	3.31824949678395e-07	3.31824949678395e-07\\
2.43134029414063e-05	1.03805581631435e-05	3.68193811995618e-07	3.68193811995618e-07\\
2.43134029414063e-05	1.16199870467046e-05	3.83090630618847e-07	3.83090630618847e-07\\
2.43134029414063e-05	1.28594159302656e-05	3.76973961913235e-07	3.76973961913235e-07\\
2.43134029414063e-05	1.40988448138266e-05	3.67045319775384e-07	3.67045319775384e-07\\
2.43134029414063e-05	1.53382736973877e-05	3.57116677637532e-07	3.57116677637532e-07\\
2.43134029414063e-05	1.65777025809487e-05	3.47188035499681e-07	3.47188035499681e-07\\
2.43134029414063e-05	1.78171314645098e-05	3.37259393361829e-07	3.37259393361829e-07\\
2.43134029414063e-05	1.90565603480708e-05	3.41979557776634e-07	3.41979557776634e-07\\
2.43134029414063e-05	2.02959892316319e-05	3.38987858328815e-07	3.38987858328815e-07\\
2.43134029414063e-05	2.15354181151929e-05	nan	nan\\
3.24371703756068e-05	-1.44080195080774e-05	nan	nan\\
3.24371703756068e-05	-1.31685906245164e-05	nan	nan\\
3.24371703756068e-05	-1.19291617409553e-05	nan	nan\\
3.24371703756068e-05	-1.06897328573943e-05	1.0992607667625e-07	1.0992607667625e-07\\
3.24371703756068e-05	-9.45030397383324e-06	8.36554338896083e-08	8.36554338896083e-08\\
3.24371703756068e-05	-8.2108750902722e-06	8.14424807098945e-08	8.14424807098945e-08\\
3.24371703756068e-05	-6.97144620671115e-06	1.22101189629061e-07	1.22101189629061e-07\\
3.24371703756068e-05	-5.7320173231501e-06	2.48274914934459e-07	2.48274914934459e-07\\
3.24371703756068e-05	-4.49258843958905e-06	2.4680665462165e-07	2.4680665462165e-07\\
3.24371703756068e-05	-3.25315955602801e-06	2.52419869441939e-07	2.52419869441939e-07\\
3.24371703756068e-05	-2.01373067246696e-06	2.54793939671992e-07	2.54793939671992e-07\\
3.24371703756068e-05	-7.74301788905914e-07	2.41168497997778e-07	2.41168497997778e-07\\
3.24371703756068e-05	4.65127094655133e-07	2.36890079851317e-07	2.36890079851317e-07\\
3.24371703756068e-05	1.70455597821618e-06	2.48277663795284e-07	2.48277663795284e-07\\
3.24371703756068e-05	2.94398486177723e-06	2.44633491151512e-07	2.44633491151512e-07\\
3.24371703756068e-05	4.18341374533827e-06	2.5600032962257e-07	2.5600032962257e-07\\
3.24371703756068e-05	5.42284262889932e-06	2.57553320978787e-07	2.57553320978787e-07\\
3.24371703756068e-05	6.66227151246037e-06	2.7265463582119e-07	2.7265463582119e-07\\
3.24371703756068e-05	7.90170039602141e-06	2.589767962355e-07	2.589767962355e-07\\
3.24371703756068e-05	9.14112927958246e-06	2.65107463131984e-07	2.65107463131984e-07\\
3.24371703756068e-05	1.03805581631435e-05	2.49528445915064e-07	2.49528445915064e-07\\
3.24371703756068e-05	1.16199870467046e-05	2.40955789312114e-07	2.40955789312114e-07\\
3.24371703756068e-05	1.28594159302656e-05	2.56681865846708e-07	2.56681865846708e-07\\
3.24371703756068e-05	1.40988448138266e-05	2.45930764702386e-07	2.45930764702386e-07\\
3.24371703756068e-05	1.53382736973877e-05	2.18319684751974e-07	2.18319684751974e-07\\
3.24371703756068e-05	1.65777025809487e-05	2.23599820856231e-07	2.23599820856231e-07\\
3.24371703756068e-05	1.78171314645098e-05	1.99888783197812e-07	1.99888783197812e-07\\
3.24371703756068e-05	1.90565603480708e-05	2.65567397819747e-07	2.65567397819747e-07\\
3.24371703756068e-05	2.02959892316319e-05	nan	nan\\
3.24371703756068e-05	2.15354181151929e-05	nan	nan\\
4.05609378098072e-05	-1.44080195080774e-05	nan	nan\\
4.05609378098072e-05	-1.31685906245164e-05	nan	nan\\
4.05609378098072e-05	-1.19291617409553e-05	nan	nan\\
4.05609378098072e-05	-1.06897328573943e-05	2.38168097133772e-08	2.38168097133772e-08\\
4.05609378098072e-05	-9.45030397383324e-06	6.39717016287906e-08	6.39717016287906e-08\\
4.05609378098072e-05	-8.2108750902722e-06	1.01233790062744e-07	1.01233790062744e-07\\
4.05609378098072e-05	-6.97144620671115e-06	8.97596135392392e-08	8.97596135392392e-08\\
4.05609378098072e-05	-5.7320173231501e-06	7.82854370157346e-08	7.82854370157346e-08\\
4.05609378098072e-05	-4.49258843958905e-06	9.2553549935252e-08	9.2553549935252e-08\\
4.05609378098072e-05	-3.25315955602801e-06	9.01293864168296e-08	9.01293864168296e-08\\
4.05609378098072e-05	-2.01373067246696e-06	9.41782826516628e-08	9.41782826516628e-08\\
4.05609378098072e-05	-7.74301788905914e-07	9.89925376610899e-08	9.89925376610899e-08\\
4.05609378098072e-05	4.65127094655133e-07	9.53551245640279e-08	9.53551245640279e-08\\
4.05609378098072e-05	1.70455597821618e-06	1.24170041998431e-07	1.24170041998431e-07\\
4.05609378098072e-05	2.94398486177723e-06	1.3959552675571e-07	1.3959552675571e-07\\
4.05609378098072e-05	4.18341374533827e-06	1.37177471001671e-07	1.37177471001671e-07\\
4.05609378098072e-05	5.42284262889932e-06	1.5954214660239e-07	1.5954214660239e-07\\
4.05609378098072e-05	6.66227151246037e-06	1.62479602053304e-07	1.62479602053304e-07\\
4.05609378098072e-05	7.90170039602141e-06	1.78828699338826e-07	1.78828699338826e-07\\
4.05609378098072e-05	9.14112927958246e-06	1.78564672798586e-07	1.78564672798586e-07\\
4.05609378098072e-05	1.03805581631435e-05	1.95439090227403e-07	1.95439090227403e-07\\
4.05609378098072e-05	1.16199870467046e-05	2.08187380713947e-07	2.08187380713947e-07\\
4.05609378098072e-05	1.28594159302656e-05	2.09334570374749e-07	2.09334570374749e-07\\
4.05609378098072e-05	1.40988448138266e-05	1.99727653327738e-07	1.99727653327738e-07\\
4.05609378098072e-05	1.53382736973877e-05	2.2770119357802e-07	2.2770119357802e-07\\
4.05609378098072e-05	1.65777025809487e-05	2.34090815295233e-07	2.34090815295233e-07\\
4.05609378098072e-05	1.78171314645098e-05	2.40480437012445e-07	2.40480437012445e-07\\
4.05609378098072e-05	1.90565603480708e-05	2.46870058729658e-07	2.46870058729658e-07\\
4.05609378098072e-05	2.02959892316319e-05	nan	nan\\
4.05609378098072e-05	2.15354181151929e-05	nan	nan\\
4.86847052440077e-05	-1.44080195080774e-05	nan	nan\\
4.86847052440077e-05	-1.31685906245164e-05	nan	nan\\
4.86847052440077e-05	-1.19291617409553e-05	5.73565383368613e-08	5.73565383368613e-08\\
4.86847052440077e-05	-1.06897328573943e-05	2.73467224581813e-09	2.73467224581813e-09\\
4.86847052440077e-05	-9.45030397383324e-06	2.34926205483578e-08	2.34926205483578e-08\\
4.86847052440077e-05	-8.2108750902722e-06	5.14138748156832e-08	5.14138748156832e-08\\
4.86847052440077e-05	-6.97144620671115e-06	1.05969684287622e-07	1.05969684287622e-07\\
4.86847052440077e-05	-5.7320173231501e-06	1.21899040807882e-07	1.21899040807882e-07\\
4.86847052440077e-05	-4.49258843958905e-06	1.62928088977753e-07	1.62928088977753e-07\\
4.86847052440077e-05	-3.25315955602801e-06	1.67423928682817e-07	1.67423928682817e-07\\
4.86847052440077e-05	-2.01373067246696e-06	1.52882801597963e-07	1.52882801597963e-07\\
4.86847052440077e-05	-7.74301788905914e-07	1.37947499773007e-07	1.37947499773007e-07\\
4.86847052440077e-05	4.65127094655133e-07	1.23012197948052e-07	1.23012197948052e-07\\
4.86847052440077e-05	1.70455597821618e-06	1.08076896123097e-07	1.08076896123097e-07\\
4.86847052440077e-05	2.94398486177723e-06	9.29524321000415e-08	9.29524321000415e-08\\
4.86847052440077e-05	4.18341374533827e-06	7.60875364571063e-08	7.60875364571063e-08\\
4.86847052440077e-05	5.42284262889932e-06	8.04456557736253e-08	8.04456557736253e-08\\
4.86847052440077e-05	6.66227151246037e-06	7.62545668116495e-08	7.62545668116495e-08\\
4.86847052440077e-05	7.90170039602141e-06	1.04842468971259e-07	1.04842468971259e-07\\
4.86847052440077e-05	9.14112927958246e-06	1.17784615680658e-07	1.17784615680658e-07\\
4.86847052440077e-05	1.03805581631435e-05	1.19619801560589e-07	1.19619801560589e-07\\
4.86847052440077e-05	1.16199870467046e-05	1.10618753490761e-07	1.10618753490761e-07\\
4.86847052440077e-05	1.28594159302656e-05	1.52778624327425e-07	1.52778624327425e-07\\
4.86847052440077e-05	1.40988448138266e-05	1.65959081716752e-07	1.65959081716752e-07\\
4.86847052440077e-05	1.53382736973877e-05	1.85787440203338e-07	1.85787440203338e-07\\
4.86847052440077e-05	1.65777025809487e-05	2.18781121988657e-07	2.18781121988657e-07\\
4.86847052440077e-05	1.78171314645098e-05	2.2517074370587e-07	2.2517074370587e-07\\
4.86847052440077e-05	1.90565603480708e-05	2.31560365423082e-07	2.31560365423082e-07\\
4.86847052440077e-05	2.02959892316319e-05	nan	nan\\
4.86847052440077e-05	2.15354181151929e-05	nan	nan\\
5.68084726782082e-05	-1.44080195080774e-05	nan	nan\\
5.68084726782082e-05	-1.31685906245164e-05	nan	nan\\
5.68084726782082e-05	-1.19291617409553e-05	8.74821093346586e-09	8.74821093346586e-09\\
5.68084726782082e-05	-1.06897328573943e-05	1.13370789812633e-08	1.13370789812633e-08\\
5.68084726782082e-05	-9.45030397383324e-06	4.54866781109805e-08	4.54866781109805e-08\\
5.68084726782082e-05	-8.2108750902722e-06	5.68667120833855e-08	5.68667120833855e-08\\
5.68084726782082e-05	-6.97144620671115e-06	5.54639437996615e-08	5.54639437996615e-08\\
5.68084726782082e-05	-5.7320173231501e-06	6.24411897174234e-08	6.24411897174234e-08\\
5.68084726782082e-05	-4.49258843958905e-06	8.36260190283729e-08	8.36260190283729e-08\\
5.68084726782082e-05	-3.25315955602801e-06	1.12011571176295e-07	1.12011571176295e-07\\
5.68084726782082e-05	-2.01373067246696e-06	1.15745544669786e-07	1.15745544669786e-07\\
5.68084726782082e-05	-7.74301788905914e-07	1.34532458634431e-07	1.34532458634431e-07\\
5.68084726782082e-05	4.65127094655133e-07	1.71569898887394e-07	1.71569898887394e-07\\
5.68084726782082e-05	1.70455597821618e-06	1.83362027046099e-07	1.83362027046099e-07\\
5.68084726782082e-05	2.94398486177723e-06	1.66352038942674e-07	1.66352038942674e-07\\
5.68084726782082e-05	4.18341374533827e-06	1.49521104935468e-07	1.49521104935468e-07\\
5.68084726782082e-05	5.42284262889932e-06	1.32810914796905e-07	1.32810914796905e-07\\
5.68084726782082e-05	6.66227151246037e-06	1.16100724658343e-07	1.16100724658343e-07\\
5.68084726782082e-05	7.90170039602141e-06	9.98218292306074e-08	9.98218292306074e-08\\
5.68084726782082e-05	9.14112927958246e-06	8.42446611490899e-08	8.42446611490899e-08\\
5.68084726782082e-05	1.03805581631435e-05	6.90913854162625e-08	6.90913854162625e-08\\
5.68084726782082e-05	1.16199870467046e-05	8.53928694046384e-08	8.53928694046384e-08\\
5.68084726782082e-05	1.28594159302656e-05	1.14979360434407e-07	1.14979360434407e-07\\
5.68084726782082e-05	1.40988448138266e-05	1.31230804632489e-07	1.31230804632489e-07\\
5.68084726782082e-05	1.53382736973877e-05	1.59419465545899e-07	1.59419465545899e-07\\
5.68084726782082e-05	1.65777025809487e-05	1.59622658400828e-07	1.59622658400828e-07\\
5.68084726782082e-05	1.78171314645098e-05	1.72977593843534e-07	1.72977593843534e-07\\
5.68084726782082e-05	1.90565603480708e-05	nan	nan\\
5.68084726782082e-05	2.02959892316319e-05	nan	nan\\
5.68084726782082e-05	2.15354181151929e-05	nan	nan\\
6.49322401124086e-05	-1.44080195080774e-05	nan	nan\\
6.49322401124086e-05	-1.31685906245164e-05	4.38629567515995e-08	4.38629567515995e-08\\
6.49322401124086e-05	-1.19291617409553e-05	9.22962106477173e-09	9.22962106477173e-09\\
6.49322401124086e-05	-1.06897328573943e-05	1.90449810882235e-08	1.90449810882235e-08\\
6.49322401124086e-05	-9.45030397383324e-06	2.80146879136375e-08	2.80146879136375e-08\\
6.49322401124086e-05	-8.2108750902722e-06	3.39860108631556e-08	3.39860108631556e-08\\
6.49322401124086e-05	-6.97144620671115e-06	8.36985217762103e-08	8.36985217762103e-08\\
6.49322401124086e-05	-5.7320173231501e-06	9.83774051642978e-08	9.83774051642978e-08\\
6.49322401124086e-05	-4.49258843958905e-06	9.33388135581933e-08	9.33388135581933e-08\\
6.49322401124086e-05	-3.25315955602801e-06	9.81358798645161e-08	9.81358798645161e-08\\
6.49322401124086e-05	-2.01373067246696e-06	8.87277081594384e-08	8.87277081594384e-08\\
6.49322401124086e-05	-7.74301788905914e-07	7.18831153442979e-08	7.18831153442979e-08\\
6.49322401124086e-05	4.65127094655133e-07	5.50385225291575e-08	5.50385225291575e-08\\
6.49322401124086e-05	1.70455597821618e-06	4.27536910923099e-08	4.27536910923099e-08\\
6.49322401124086e-05	2.94398486177723e-06	4.68622090158472e-08	4.68622090158472e-08\\
6.49322401124086e-05	4.18341374533827e-06	7.80128468440503e-08	7.80128468440503e-08\\
6.49322401124086e-05	5.42284262889932e-06	1.01882612932364e-07	1.01882612932364e-07\\
6.49322401124086e-05	6.66227151246037e-06	1.04388905726136e-07	1.04388905726136e-07\\
6.49322401124086e-05	7.90170039602141e-06	1.29669880301758e-07	1.29669880301758e-07\\
6.49322401124086e-05	9.14112927958246e-06	1.71607788322083e-07	1.71607788322083e-07\\
6.49322401124086e-05	1.03805581631435e-05	1.71289536081171e-07	1.71289536081171e-07\\
6.49322401124086e-05	1.16199870467046e-05	1.74869800991672e-07	1.74869800991672e-07\\
6.49322401124086e-05	1.28594159302656e-05	1.75072993846601e-07	1.75072993846601e-07\\
6.49322401124086e-05	1.40988448138266e-05	1.7527618670153e-07	1.7527618670153e-07\\
6.49322401124086e-05	1.53382736973877e-05	1.75479379556459e-07	1.75479379556459e-07\\
6.49322401124086e-05	1.65777025809487e-05	1.73987444770918e-07	1.73987444770918e-07\\
6.49322401124086e-05	1.78171314645098e-05	2.00299321409855e-07	2.00299321409855e-07\\
6.49322401124086e-05	1.90565603480708e-05	nan	nan\\
6.49322401124086e-05	2.02959892316319e-05	nan	nan\\
6.49322401124086e-05	2.15354181151929e-05	nan	nan\\
7.30560075466091e-05	-1.44080195080774e-05	nan	nan\\
7.30560075466091e-05	-1.31685906245164e-05	7.12216314828015e-09	7.12216314828015e-09\\
7.30560075466091e-05	-1.19291617409553e-05	1.62922388968404e-08	1.62922388968404e-08\\
7.30560075466091e-05	-1.06897328573943e-05	2.25643108078714e-08	2.25643108078714e-08\\
7.30560075466091e-05	-9.45030397383324e-06	2.88363827189024e-08	2.88363827189024e-08\\
7.30560075466091e-05	-8.2108750902722e-06	2.14976955786086e-08	2.14976955786086e-08\\
7.30560075466091e-05	-6.97144620671115e-06	3.38023158627065e-08	3.38023158627065e-08\\
7.30560075466091e-05	-5.7320173231501e-06	7.38653482791051e-08	7.38653482791051e-08\\
7.30560075466091e-05	-4.49258843958905e-06	6.45104300715952e-08	6.45104300715952e-08\\
7.30560075466091e-05	-3.25315955602801e-06	9.22403446372155e-08	9.22403446372155e-08\\
7.30560075466091e-05	-2.01373067246696e-06	1.05756827777423e-07	1.05756827777423e-07\\
7.30560075466091e-05	-7.74301788905914e-07	1.23149005643027e-07	1.23149005643027e-07\\
7.30560075466091e-05	4.65127094655133e-07	1.07412612268644e-07	1.07412612268644e-07\\
7.30560075466091e-05	1.70455597821618e-06	9.16762188942613e-08	9.16762188942613e-08\\
7.30560075466091e-05	2.94398486177723e-06	7.59398255198784e-08	7.59398255198784e-08\\
7.30560075466091e-05	4.18341374533827e-06	6.14610756164518e-08	6.14610756164518e-08\\
7.30560075466091e-05	5.42284262889932e-06	5.14158893258842e-08	5.14158893258842e-08\\
7.30560075466091e-05	6.66227151246037e-06	4.67317390845742e-08	4.67317390845742e-08\\
7.30560075466091e-05	7.90170039602141e-06	6.67506891748117e-08	6.67506891748117e-08\\
7.30560075466091e-05	9.14112927958246e-06	7.44495586947571e-08	7.44495586947571e-08\\
7.30560075466091e-05	1.03805581631435e-05	8.30815473555649e-08	8.30815473555649e-08\\
7.30560075466091e-05	1.16199870467046e-05	1.17755731660022e-07	1.17755731660022e-07\\
7.30560075466091e-05	1.28594159302656e-05	1.52787091396026e-07	1.52787091396026e-07\\
7.30560075466091e-05	1.40988448138266e-05	1.40673440048797e-07	1.40673440048797e-07\\
7.30560075466091e-05	1.53382736973877e-05	1.76119344324659e-07	1.76119344324659e-07\\
7.30560075466091e-05	1.65777025809487e-05	1.88225418021814e-07	1.88225418021814e-07\\
7.30560075466091e-05	1.78171314645098e-05	1.70321442337295e-07	1.70321442337295e-07\\
7.30560075466091e-05	1.90565603480708e-05	nan	nan\\
7.30560075466091e-05	2.02959892316319e-05	nan	nan\\
7.30560075466091e-05	2.15354181151929e-05	nan	nan\\
8.11797749808096e-05	-1.44080195080774e-05	nan	nan\\
8.11797749808096e-05	-1.31685906245164e-05	1.35394967054573e-08	1.35394967054573e-08\\
8.11797749808096e-05	-1.19291617409553e-05	5.9056310097544e-08	5.9056310097544e-08\\
8.11797749808096e-05	-1.06897328573943e-05	6.44702361943469e-08	6.44702361943469e-08\\
8.11797749808096e-05	-9.45030397383324e-06	6.03855091757553e-08	6.03855091757553e-08\\
8.11797749808096e-05	-8.2108750902722e-06	5.63007821571636e-08	5.63007821571636e-08\\
8.11797749808096e-05	-6.97144620671115e-06	5.2216055138572e-08	5.2216055138572e-08\\
8.11797749808096e-05	-5.7320173231501e-06	4.81313281199803e-08	4.81313281199803e-08\\
8.11797749808096e-05	-4.49258843958905e-06	4.39506288097954e-08	4.39506288097954e-08\\
8.11797749808096e-05	-3.25315955602801e-06	3.93731528900298e-08	3.93731528900298e-08\\
8.11797749808096e-05	-2.01373067246696e-06	3.47956769702642e-08	3.47956769702642e-08\\
8.11797749808096e-05	-7.74301788905914e-07	3.02182010504986e-08	3.02182010504986e-08\\
8.11797749808096e-05	4.65127094655133e-07	2.65136099777627e-08	2.65136099777627e-08\\
8.11797749808096e-05	1.70455597821618e-06	2.38178976180919e-08	2.38178976180919e-08\\
8.11797749808096e-05	2.94398486177723e-06	2.78389454593866e-08	2.78389454593866e-08\\
8.11797749808096e-05	4.18341374533827e-06	2.19539093702217e-08	2.19539093702217e-08\\
8.11797749808096e-05	5.42284262889932e-06	8.54664782108833e-08	8.54664782108833e-08\\
8.11797749808096e-05	6.66227151246037e-06	7.23010511756463e-08	7.23010511756463e-08\\
8.11797749808096e-05	7.90170039602141e-06	5.83984175131825e-08	5.83984175131825e-08\\
8.11797749808096e-05	9.14112927958246e-06	5.79814201718373e-08	5.79814201718373e-08\\
8.11797749808096e-05	1.03805581631435e-05	7.8269109548099e-08	7.8269109548099e-08\\
8.11797749808096e-05	1.16199870467046e-05	8.33659120769088e-08	8.33659120769088e-08\\
8.11797749808096e-05	1.28594159302656e-05	1.12455645905592e-07	1.12455645905592e-07\\
8.11797749808096e-05	1.40988448138266e-05	1.30327135316724e-07	1.30327135316724e-07\\
8.11797749808096e-05	1.53382736973877e-05	1.44275158631161e-07	1.44275158631161e-07\\
8.11797749808096e-05	1.65777025809487e-05	1.58223181945598e-07	1.58223181945598e-07\\
8.11797749808096e-05	1.78171314645098e-05	nan	nan\\
8.11797749808096e-05	1.90565603480708e-05	nan	nan\\
8.11797749808096e-05	2.02959892316319e-05	nan	nan\\
8.11797749808096e-05	2.15354181151929e-05	nan	nan\\
8.93035424150101e-05	-1.44080195080774e-05	nan	nan\\
8.93035424150101e-05	-1.31685906245164e-05	nan	nan\\
8.93035424150101e-05	-1.19291617409553e-05	nan	nan\\
8.93035424150101e-05	-1.06897328573943e-05	nan	nan\\
8.93035424150101e-05	-9.45030397383324e-06	1.60313101857971e-08	1.60313101857971e-08\\
8.93035424150101e-05	-8.2108750902722e-06	4.01806061923474e-08	4.01806061923474e-08\\
8.93035424150101e-05	-6.97144620671115e-06	4.01837068263723e-08	4.01837068263723e-08\\
8.93035424150101e-05	-5.7320173231501e-06	5.84341690082024e-08	5.84341690082024e-08\\
8.93035424150101e-05	-4.49258843958905e-06	6.4646796201991e-08	6.4646796201991e-08\\
8.93035424150101e-05	-3.25315955602801e-06	6.01700507920113e-08	6.01700507920113e-08\\
8.93035424150101e-05	-2.01373067246696e-06	5.74743384323406e-08	5.74743384323406e-08\\
8.93035424150101e-05	-7.74301788905914e-07	5.47786260726698e-08	5.47786260726698e-08\\
8.93035424150101e-05	4.65127094655133e-07	5.2354030987678e-08	5.2354030987678e-08\\
8.93035424150101e-05	1.70455597821618e-06	5.05310143016071e-08	5.05310143016071e-08\\
8.93035424150101e-05	2.94398486177723e-06	4.87079976155362e-08	4.87079976155362e-08\\
8.93035424150101e-05	4.18341374533827e-06	4.68849809294652e-08	4.68849809294652e-08\\
8.93035424150101e-05	5.42284262889932e-06	4.50619642433943e-08	4.50619642433943e-08\\
8.93035424150101e-05	6.66227151246037e-06	4.20330380676697e-08	4.20330380676697e-08\\
8.93035424150101e-05	7.90170039602141e-06	3.77832888300742e-08	3.77832888300742e-08\\
8.93035424150101e-05	9.14112927958246e-06	3.35335395924788e-08	3.35335395924788e-08\\
8.93035424150101e-05	1.03805581631435e-05	4.5164972773309e-08	4.5164972773309e-08\\
8.93035424150101e-05	1.16199870467046e-05	4.96702683063151e-08	4.96702683063151e-08\\
8.93035424150101e-05	1.28594159302656e-05	4.64490112562333e-08	4.64490112562333e-08\\
8.93035424150101e-05	1.40988448138266e-05	8.88618195886047e-08	8.88618195886047e-08\\
8.93035424150101e-05	1.53382736973877e-05	1.04075087671257e-07	1.04075087671257e-07\\
8.93035424150101e-05	1.65777025809487e-05	1.18023110985693e-07	1.18023110985693e-07\\
8.93035424150101e-05	1.78171314645098e-05	nan	nan\\
8.93035424150101e-05	1.90565603480708e-05	nan	nan\\
8.93035424150101e-05	2.02959892316319e-05	nan	nan\\
8.93035424150101e-05	2.15354181151929e-05	nan	nan\\
9.74273098492105e-05	-1.44080195080774e-05	nan	nan\\
9.74273098492105e-05	-1.31685906245164e-05	nan	nan\\
9.74273098492105e-05	-1.19291617409553e-05	nan	nan\\
9.74273098492105e-05	-1.06897328573943e-05	nan	nan\\
9.74273098492105e-05	-9.45030397383324e-06	nan	nan\\
9.74273098492105e-05	-8.2108750902722e-06	nan	nan\\
9.74273098492105e-05	-6.97144620671115e-06	nan	nan\\
9.74273098492105e-05	-5.7320173231501e-06	nan	nan\\
9.74273098492105e-05	-4.49258843958905e-06	nan	nan\\
9.74273098492105e-05	-3.25315955602801e-06	1.93409470290057e-08	1.93409470290057e-08\\
9.74273098492105e-05	-2.01373067246696e-06	3.35752716455337e-08	3.35752716455337e-08\\
9.74273098492105e-05	-7.74301788905914e-07	4.58194232335745e-08	4.58194232335745e-08\\
9.74273098492105e-05	4.65127094655133e-07	7.70224760293703e-08	7.70224760293703e-08\\
9.74273098492105e-05	1.70455597821618e-06	9.14267225050191e-08	9.14267225050191e-08\\
9.74273098492105e-05	2.94398486177723e-06	8.80741502454991e-08	8.80741502454991e-08\\
9.74273098492105e-05	4.18341374533827e-06	8.38244010079036e-08	8.38244010079036e-08\\
9.74273098492105e-05	5.42284262889932e-06	7.92531479820648e-08	7.92531479820648e-08\\
9.74273098492105e-05	6.66227151246037e-06	7.4182087767385e-08	7.4182087767385e-08\\
9.74273098492105e-05	7.90170039602141e-06	6.91110275527051e-08	6.91110275527051e-08\\
9.74273098492105e-05	9.14112927958246e-06	6.40399673380252e-08	6.40399673380252e-08\\
9.74273098492105e-05	1.03805581631435e-05	5.89689071233453e-08	5.89689071233453e-08\\
9.74273098492105e-05	1.16199870467046e-05	5.38978469086655e-08	5.38978469086655e-08\\
9.74273098492105e-05	1.28594159302656e-05	5.25706935321956e-08	5.25706935321956e-08\\
9.74273098492105e-05	1.40988448138266e-05	7.02057798859732e-08	7.02057798859732e-08\\
9.74273098492105e-05	1.53382736973877e-05	7.0040416343662e-08	7.0040416343662e-08\\
9.74273098492105e-05	1.65777025809487e-05	9.14593752336422e-08	9.14593752336422e-08\\
9.74273098492105e-05	1.78171314645098e-05	nan	nan\\
9.74273098492105e-05	1.90565603480708e-05	nan	nan\\
9.74273098492105e-05	2.02959892316319e-05	nan	nan\\
9.74273098492105e-05	2.15354181151929e-05	nan	nan\\
0.000105551077283411	-1.44080195080774e-05	nan	nan\\
0.000105551077283411	-1.31685906245164e-05	nan	nan\\
0.000105551077283411	-1.19291617409553e-05	nan	nan\\
0.000105551077283411	-1.06897328573943e-05	nan	nan\\
0.000105551077283411	-9.45030397383324e-06	nan	nan\\
0.000105551077283411	-8.2108750902722e-06	nan	nan\\
0.000105551077283411	-6.97144620671115e-06	nan	nan\\
0.000105551077283411	-5.7320173231501e-06	nan	nan\\
0.000105551077283411	-4.49258843958905e-06	nan	nan\\
0.000105551077283411	-3.25315955602801e-06	nan	nan\\
0.000105551077283411	-2.01373067246696e-06	nan	nan\\
0.000105551077283411	-7.74301788905914e-07	nan	nan\\
0.000105551077283411	4.65127094655133e-07	nan	nan\\
0.000105551077283411	1.70455597821618e-06	nan	nan\\
0.000105551077283411	2.94398486177723e-06	nan	nan\\
0.000105551077283411	4.18341374533827e-06	3.29877767588864e-08	3.29877767588864e-08\\
0.000105551077283411	5.42284262889932e-06	3.06145643861018e-08	3.06145643861018e-08\\
0.000105551077283411	6.66227151246037e-06	5.67094751850138e-08	5.67094751850138e-08\\
0.000105551077283411	7.90170039602141e-06	7.46554925430799e-08	7.46554925430799e-08\\
0.000105551077283411	9.14112927958246e-06	8.28822707135138e-08	8.28822707135138e-08\\
0.000105551077283411	1.03805581631435e-05	8.33239009162184e-08	8.33239009162184e-08\\
0.000105551077283411	1.16199870467046e-05	8.31585373739072e-08	8.31585373739072e-08\\
0.000105551077283411	1.28594159302656e-05	8.2993173831596e-08	8.2993173831596e-08\\
0.000105551077283411	1.40988448138266e-05	8.28278102892848e-08	8.28278102892848e-08\\
0.000105551077283411	1.53382736973877e-05	8.26624467469735e-08	8.26624467469735e-08\\
0.000105551077283411	1.65777025809487e-05	nan	nan\\
0.000105551077283411	1.78171314645098e-05	nan	nan\\
0.000105551077283411	1.90565603480708e-05	nan	nan\\
0.000105551077283411	2.02959892316319e-05	nan	nan\\
0.000105551077283411	2.15354181151929e-05	nan	nan\\
0.000113674844717611	-1.44080195080774e-05	nan	nan\\
0.000113674844717611	-1.31685906245164e-05	nan	nan\\
0.000113674844717611	-1.19291617409553e-05	nan	nan\\
0.000113674844717611	-1.06897328573943e-05	nan	nan\\
0.000113674844717611	-9.45030397383324e-06	nan	nan\\
0.000113674844717611	-8.2108750902722e-06	nan	nan\\
0.000113674844717611	-6.97144620671115e-06	nan	nan\\
0.000113674844717611	-5.7320173231501e-06	nan	nan\\
0.000113674844717611	-4.49258843958905e-06	nan	nan\\
0.000113674844717611	-3.25315955602801e-06	nan	nan\\
0.000113674844717611	-2.01373067246696e-06	nan	nan\\
0.000113674844717611	-7.74301788905914e-07	nan	nan\\
0.000113674844717611	4.65127094655133e-07	nan	nan\\
0.000113674844717611	1.70455597821618e-06	nan	nan\\
0.000113674844717611	2.94398486177723e-06	nan	nan\\
0.000113674844717611	4.18341374533827e-06	nan	nan\\
0.000113674844717611	5.42284262889932e-06	nan	nan\\
0.000113674844717611	6.66227151246037e-06	nan	nan\\
0.000113674844717611	7.90170039602141e-06	nan	nan\\
0.000113674844717611	9.14112927958246e-06	nan	nan\\
0.000113674844717611	1.03805581631435e-05	nan	nan\\
0.000113674844717611	1.16199870467046e-05	nan	nan\\
0.000113674844717611	1.28594159302656e-05	nan	nan\\
0.000113674844717611	1.40988448138266e-05	nan	nan\\
0.000113674844717611	1.53382736973877e-05	nan	nan\\
0.000113674844717611	1.65777025809487e-05	nan	nan\\
0.000113674844717611	1.78171314645098e-05	nan	nan\\
0.000113674844717611	1.90565603480708e-05	nan	nan\\
0.000113674844717611	2.02959892316319e-05	nan	nan\\
0.000113674844717611	2.15354181151929e-05	nan	nan\\
};
\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-0.0002,
xmax=0.0002,
tick align=outside,
xlabel={phi 1},
xmajorgrids,
ymin=-2e-05,
ymax=4e-05,
ylabel={phi 2},
ymajorgrids,
zmin=-4e-06,
zmax=2e-06,
zlabel={delta phi 2},
zmajorgrids,
view={45}{60},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/blackwhite,mesh/rows=30]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.000121914410874202	-1.44080195080774e-05	nan	nan\\
-0.000121914410874202	-1.31685906245164e-05	nan	nan\\
-0.000121914410874202	-1.19291617409553e-05	nan	nan\\
-0.000121914410874202	-1.06897328573943e-05	nan	nan\\
-0.000121914410874202	-9.45030397383324e-06	nan	nan\\
-0.000121914410874202	-8.2108750902722e-06	nan	nan\\
-0.000121914410874202	-6.97144620671115e-06	nan	nan\\
-0.000121914410874202	-5.7320173231501e-06	nan	nan\\
-0.000121914410874202	-4.49258843958905e-06	nan	nan\\
-0.000121914410874202	-3.25315955602801e-06	nan	nan\\
-0.000121914410874202	-2.01373067246696e-06	nan	nan\\
-0.000121914410874202	-7.74301788905914e-07	nan	nan\\
-0.000121914410874202	4.65127094655133e-07	nan	nan\\
-0.000121914410874202	1.70455597821618e-06	nan	nan\\
-0.000121914410874202	2.94398486177723e-06	nan	nan\\
-0.000121914410874202	4.18341374533827e-06	nan	nan\\
-0.000121914410874202	5.42284262889932e-06	nan	nan\\
-0.000121914410874202	6.66227151246037e-06	nan	nan\\
-0.000121914410874202	7.90170039602141e-06	nan	nan\\
-0.000121914410874202	9.14112927958246e-06	nan	nan\\
-0.000121914410874202	1.03805581631435e-05	nan	nan\\
-0.000121914410874202	1.16199870467046e-05	nan	nan\\
-0.000121914410874202	1.28594159302656e-05	nan	nan\\
-0.000121914410874202	1.40988448138266e-05	nan	nan\\
-0.000121914410874202	1.53382736973877e-05	nan	nan\\
-0.000121914410874202	1.65777025809487e-05	nan	nan\\
-0.000121914410874202	1.78171314645098e-05	nan	nan\\
-0.000121914410874202	1.90565603480708e-05	nan	nan\\
-0.000121914410874202	2.02959892316319e-05	nan	nan\\
-0.000121914410874202	2.15354181151929e-05	nan	nan\\
-0.000113790643440002	-1.44080195080774e-05	nan	nan\\
-0.000113790643440002	-1.31685906245164e-05	nan	nan\\
-0.000113790643440002	-1.19291617409553e-05	nan	nan\\
-0.000113790643440002	-1.06897328573943e-05	nan	nan\\
-0.000113790643440002	-9.45030397383324e-06	nan	nan\\
-0.000113790643440002	-8.2108750902722e-06	nan	nan\\
-0.000113790643440002	-6.97144620671115e-06	nan	nan\\
-0.000113790643440002	-5.7320173231501e-06	nan	nan\\
-0.000113790643440002	-4.49258843958905e-06	nan	nan\\
-0.000113790643440002	-3.25315955602801e-06	nan	nan\\
-0.000113790643440002	-2.01373067246696e-06	nan	nan\\
-0.000113790643440002	-7.74301788905914e-07	nan	nan\\
-0.000113790643440002	4.65127094655133e-07	nan	nan\\
-0.000113790643440002	1.70455597821618e-06	nan	nan\\
-0.000113790643440002	2.94398486177723e-06	nan	nan\\
-0.000113790643440002	4.18341374533827e-06	nan	nan\\
-0.000113790643440002	5.42284262889932e-06	-1.63836717107734e-07	-1.63836717107734e-07\\
-0.000113790643440002	6.66227151246037e-06	-5.86288244872195e-07	-5.86288244872195e-07\\
-0.000113790643440002	7.90170039602141e-06	-8.61087852657699e-07	-8.61087852657699e-07\\
-0.000113790643440002	9.14112927958246e-06	-1.11029055638113e-06	-1.11029055638113e-06\\
-0.000113790643440002	1.03805581631435e-05	nan	nan\\
-0.000113790643440002	1.16199870467046e-05	nan	nan\\
-0.000113790643440002	1.28594159302656e-05	nan	nan\\
-0.000113790643440002	1.40988448138266e-05	nan	nan\\
-0.000113790643440002	1.53382736973877e-05	nan	nan\\
-0.000113790643440002	1.65777025809487e-05	nan	nan\\
-0.000113790643440002	1.78171314645098e-05	nan	nan\\
-0.000113790643440002	1.90565603480708e-05	nan	nan\\
-0.000113790643440002	2.02959892316319e-05	nan	nan\\
-0.000113790643440002	2.15354181151929e-05	nan	nan\\
-0.000105666876005801	-1.44080195080774e-05	nan	nan\\
-0.000105666876005801	-1.31685906245164e-05	nan	nan\\
-0.000105666876005801	-1.19291617409553e-05	nan	nan\\
-0.000105666876005801	-1.06897328573943e-05	nan	nan\\
-0.000105666876005801	-9.45030397383324e-06	nan	nan\\
-0.000105666876005801	-8.2108750902722e-06	nan	nan\\
-0.000105666876005801	-6.97144620671115e-06	nan	nan\\
-0.000105666876005801	-5.7320173231501e-06	nan	nan\\
-0.000105666876005801	-4.49258843958905e-06	nan	nan\\
-0.000105666876005801	-3.25315955602801e-06	nan	nan\\
-0.000105666876005801	-2.01373067246696e-06	nan	nan\\
-0.000105666876005801	-7.74301788905914e-07	nan	nan\\
-0.000105666876005801	4.65127094655133e-07	nan	nan\\
-0.000105666876005801	1.70455597821618e-06	nan	nan\\
-0.000105666876005801	2.94398486177723e-06	nan	nan\\
-0.000105666876005801	4.18341374533827e-06	nan	nan\\
-0.000105666876005801	5.42284262889932e-06	-3.92496186584887e-07	-3.92496186584887e-07\\
-0.000105666876005801	6.66227151246037e-06	-6.54183649895627e-07	-6.54183649895627e-07\\
-0.000105666876005801	7.90170039602141e-06	-9.02584988720694e-07	-9.02584988720694e-07\\
-0.000105666876005801	9.14112927958246e-06	-1.22665973764796e-06	-1.22665973764796e-06\\
-0.000105666876005801	1.03805581631435e-05	-1.44041705344274e-06	-1.44041705344274e-06\\
-0.000105666876005801	1.16199870467046e-05	-1.56991874296685e-06	-1.56991874296685e-06\\
-0.000105666876005801	1.28594159302656e-05	nan	nan\\
-0.000105666876005801	1.40988448138266e-05	nan	nan\\
-0.000105666876005801	1.53382736973877e-05	nan	nan\\
-0.000105666876005801	1.65777025809487e-05	nan	nan\\
-0.000105666876005801	1.78171314645098e-05	nan	nan\\
-0.000105666876005801	1.90565603480708e-05	nan	nan\\
-0.000105666876005801	2.02959892316319e-05	nan	nan\\
-0.000105666876005801	2.15354181151929e-05	nan	nan\\
-9.75431085716007e-05	-1.44080195080774e-05	nan	nan\\
-9.75431085716007e-05	-1.31685906245164e-05	nan	nan\\
-9.75431085716007e-05	-1.19291617409553e-05	nan	nan\\
-9.75431085716007e-05	-1.06897328573943e-05	nan	nan\\
-9.75431085716007e-05	-9.45030397383324e-06	nan	nan\\
-9.75431085716007e-05	-8.2108750902722e-06	nan	nan\\
-9.75431085716007e-05	-6.97144620671115e-06	nan	nan\\
-9.75431085716007e-05	-5.7320173231501e-06	nan	nan\\
-9.75431085716007e-05	-4.49258843958905e-06	nan	nan\\
-9.75431085716007e-05	-3.25315955602801e-06	nan	nan\\
-9.75431085716007e-05	-2.01373067246696e-06	nan	nan\\
-9.75431085716007e-05	-7.74301788905914e-07	nan	nan\\
-9.75431085716007e-05	4.65127094655133e-07	nan	nan\\
-9.75431085716007e-05	1.70455597821618e-06	nan	nan\\
-9.75431085716007e-05	2.94398486177723e-06	nan	nan\\
-9.75431085716007e-05	4.18341374533827e-06	-2.85454300309848e-07	-2.85454300309848e-07\\
-9.75431085716007e-05	5.42284262889932e-06	-5.55427556756688e-07	-5.55427556756688e-07\\
-9.75431085716007e-05	6.66227151246037e-06	-8.57895778321352e-07	-8.57895778321352e-07\\
-9.75431085716007e-05	7.90170039602141e-06	-1.10548584876005e-06	-1.10548584876005e-06\\
-9.75431085716007e-05	9.14112927958246e-06	-1.35632852145176e-06	-1.35632852145176e-06\\
-9.75431085716007e-05	1.03805581631435e-05	-1.55244004315393e-06	-1.55244004315393e-06\\
-9.75431085716007e-05	1.16199870467046e-05	-1.84106142277281e-06	-1.84106142277281e-06\\
-9.75431085716007e-05	1.28594159302656e-05	-1.94755733532848e-06	-1.94755733532848e-06\\
-9.75431085716007e-05	1.40988448138266e-05	-2.05648957255976e-06	-2.05648957255976e-06\\
-9.75431085716007e-05	1.53382736973877e-05	nan	nan\\
-9.75431085716007e-05	1.65777025809487e-05	nan	nan\\
-9.75431085716007e-05	1.78171314645098e-05	nan	nan\\
-9.75431085716007e-05	1.90565603480708e-05	nan	nan\\
-9.75431085716007e-05	2.02959892316319e-05	nan	nan\\
-9.75431085716007e-05	2.15354181151929e-05	nan	nan\\
-8.94193411374003e-05	-1.44080195080774e-05	nan	nan\\
-8.94193411374003e-05	-1.31685906245164e-05	nan	nan\\
-8.94193411374003e-05	-1.19291617409553e-05	nan	nan\\
-8.94193411374003e-05	-1.06897328573943e-05	nan	nan\\
-8.94193411374003e-05	-9.45030397383324e-06	nan	nan\\
-8.94193411374003e-05	-8.2108750902722e-06	nan	nan\\
-8.94193411374003e-05	-6.97144620671115e-06	nan	nan\\
-8.94193411374003e-05	-5.7320173231501e-06	nan	nan\\
-8.94193411374003e-05	-4.49258843958905e-06	nan	nan\\
-8.94193411374003e-05	-3.25315955602801e-06	nan	nan\\
-8.94193411374003e-05	-2.01373067246696e-06	nan	nan\\
-8.94193411374003e-05	-7.74301788905914e-07	nan	nan\\
-8.94193411374003e-05	4.65127094655133e-07	nan	nan\\
-8.94193411374003e-05	1.70455597821618e-06	nan	nan\\
-8.94193411374003e-05	2.94398486177723e-06	-2.50150021147356e-07	-2.50150021147356e-07\\
-8.94193411374003e-05	4.18341374533827e-06	-6.1846006231608e-07	-6.1846006231608e-07\\
-8.94193411374003e-05	5.42284262889932e-06	-9.76541569813147e-07	-9.76541569813147e-07\\
-8.94193411374003e-05	6.66227151246037e-06	-1.17482227668825e-06	-1.17482227668825e-06\\
-8.94193411374003e-05	7.90170039602141e-06	-1.33200029198714e-06	-1.33200029198714e-06\\
-8.94193411374003e-05	9.14112927958246e-06	-1.47249812912906e-06	-1.47249812912906e-06\\
-8.94193411374003e-05	1.03805581631435e-05	-1.6550349090868e-06	-1.6550349090868e-06\\
-8.94193411374003e-05	1.16199870467046e-05	-1.91137206725769e-06	-1.91137206725769e-06\\
-8.94193411374003e-05	1.28594159302656e-05	-2.03249259148019e-06	-2.03249259148019e-06\\
-8.94193411374003e-05	1.40988448138266e-05	-2.2505310993676e-06	-2.2505310993676e-06\\
-8.94193411374003e-05	1.53382736973877e-05	-2.34430552572673e-06	-2.34430552572673e-06\\
-8.94193411374003e-05	1.65777025809487e-05	-2.45635108077359e-06	-2.45635108077359e-06\\
-8.94193411374003e-05	1.78171314645098e-05	nan	nan\\
-8.94193411374003e-05	1.90565603480708e-05	nan	nan\\
-8.94193411374003e-05	2.02959892316319e-05	nan	nan\\
-8.94193411374003e-05	2.15354181151929e-05	nan	nan\\
-8.12955737031998e-05	-1.44080195080774e-05	nan	nan\\
-8.12955737031998e-05	-1.31685906245164e-05	nan	nan\\
-8.12955737031998e-05	-1.19291617409553e-05	nan	nan\\
-8.12955737031998e-05	-1.06897328573943e-05	nan	nan\\
-8.12955737031998e-05	-9.45030397383324e-06	nan	nan\\
-8.12955737031998e-05	-8.2108750902722e-06	nan	nan\\
-8.12955737031998e-05	-6.97144620671115e-06	nan	nan\\
-8.12955737031998e-05	-5.7320173231501e-06	nan	nan\\
-8.12955737031998e-05	-4.49258843958905e-06	nan	nan\\
-8.12955737031998e-05	-3.25315955602801e-06	nan	nan\\
-8.12955737031998e-05	-2.01373067246696e-06	nan	nan\\
-8.12955737031998e-05	-7.74301788905914e-07	nan	nan\\
-8.12955737031998e-05	4.65127094655133e-07	nan	nan\\
-8.12955737031998e-05	1.70455597821618e-06	-1.77026794986338e-07	-1.77026794986338e-07\\
-8.12955737031998e-05	2.94398486177723e-06	-5.6192237510709e-07	-5.6192237510709e-07\\
-8.12955737031998e-05	4.18341374533827e-06	-8.29797464347076e-07	-8.29797464347076e-07\\
-8.12955737031998e-05	5.42284262889932e-06	-1.05489574006953e-06	-1.05489574006953e-06\\
-8.12955737031998e-05	6.66227151246037e-06	-1.17762900719035e-06	-1.17762900719035e-06\\
-8.12955737031998e-05	7.90170039602141e-06	-1.47384193513977e-06	-1.47384193513977e-06\\
-8.12955737031998e-05	9.14112927958246e-06	-1.63749553416828e-06	-1.63749553416828e-06\\
-8.12955737031998e-05	1.03805581631435e-05	-1.80229467982322e-06	-1.80229467982322e-06\\
-8.12955737031998e-05	1.16199870467046e-05	-2.02114427669217e-06	-2.02114427669217e-06\\
-8.12955737031998e-05	1.28594159302656e-05	-2.21546484745958e-06	-2.21546484745958e-06\\
-8.12955737031998e-05	1.40988448138266e-05	-2.33151321502708e-06	-2.33151321502708e-06\\
-8.12955737031998e-05	1.53382736973877e-05	-2.43793057057656e-06	-2.43793057057656e-06\\
-8.12955737031998e-05	1.65777025809487e-05	-2.53861725319214e-06	-2.53861725319214e-06\\
-8.12955737031998e-05	1.78171314645098e-05	-2.60710048816752e-06	-2.60710048816752e-06\\
-8.12955737031998e-05	1.90565603480708e-05	nan	nan\\
-8.12955737031998e-05	2.02959892316319e-05	nan	nan\\
-8.12955737031998e-05	2.15354181151929e-05	nan	nan\\
-7.31718062689993e-05	-1.44080195080774e-05	nan	nan\\
-7.31718062689993e-05	-1.31685906245164e-05	nan	nan\\
-7.31718062689993e-05	-1.19291617409553e-05	nan	nan\\
-7.31718062689993e-05	-1.06897328573943e-05	nan	nan\\
-7.31718062689993e-05	-9.45030397383324e-06	nan	nan\\
-7.31718062689993e-05	-8.2108750902722e-06	nan	nan\\
-7.31718062689993e-05	-6.97144620671115e-06	nan	nan\\
-7.31718062689993e-05	-5.7320173231501e-06	nan	nan\\
-7.31718062689993e-05	-4.49258843958905e-06	nan	nan\\
-7.31718062689993e-05	-3.25315955602801e-06	nan	nan\\
-7.31718062689993e-05	-2.01373067246696e-06	nan	nan\\
-7.31718062689993e-05	-7.74301788905914e-07	nan	nan\\
-7.31718062689993e-05	4.65127094655133e-07	-8.75592203075192e-08	-8.75592203075192e-08\\
-7.31718062689993e-05	1.70455597821618e-06	-4.47423807756163e-07	-4.47423807756163e-07\\
-7.31718062689993e-05	2.94398486177723e-06	-7.47513020357144e-07	-7.47513020357144e-07\\
-7.31718062689993e-05	4.18341374533827e-06	-9.63529526867211e-07	-9.63529526867211e-07\\
-7.31718062689993e-05	5.42284262889932e-06	-1.16971312318025e-06	-1.16971312318025e-06\\
-7.31718062689993e-05	6.66227151246037e-06	-1.41562008426871e-06	-1.41562008426871e-06\\
-7.31718062689993e-05	7.90170039602141e-06	-1.65624560027066e-06	-1.65624560027066e-06\\
-7.31718062689993e-05	9.14112927958246e-06	-1.84436992934347e-06	-1.84436992934347e-06\\
-7.31718062689993e-05	1.03805581631435e-05	-2.02601816765734e-06	-2.02601816765734e-06\\
-7.31718062689993e-05	1.16199870467046e-05	-2.1653728257007e-06	-2.1653728257007e-06\\
-7.31718062689993e-05	1.28594159302656e-05	-2.2798355424548e-06	-2.2798355424548e-06\\
-7.31718062689993e-05	1.40988448138266e-05	-2.34831877743017e-06	-2.34831877743017e-06\\
-7.31718062689993e-05	1.53382736973877e-05	-2.41680201240554e-06	-2.41680201240554e-06\\
-7.31718062689993e-05	1.65777025809487e-05	-2.48528524738092e-06	-2.48528524738092e-06\\
-7.31718062689993e-05	1.78171314645098e-05	-2.55376848235629e-06	-2.55376848235629e-06\\
-7.31718062689993e-05	1.90565603480708e-05	-2.44282586063657e-06	-2.44282586063657e-06\\
-7.31718062689993e-05	2.02959892316319e-05	nan	nan\\
-7.31718062689993e-05	2.15354181151929e-05	nan	nan\\
-6.50480388347989e-05	-1.44080195080774e-05	nan	nan\\
-6.50480388347989e-05	-1.31685906245164e-05	nan	nan\\
-6.50480388347989e-05	-1.19291617409553e-05	nan	nan\\
-6.50480388347989e-05	-1.06897328573943e-05	nan	nan\\
-6.50480388347989e-05	-9.45030397383324e-06	nan	nan\\
-6.50480388347989e-05	-8.2108750902722e-06	nan	nan\\
-6.50480388347989e-05	-6.97144620671115e-06	nan	nan\\
-6.50480388347989e-05	-5.7320173231501e-06	nan	nan\\
-6.50480388347989e-05	-4.49258843958905e-06	nan	nan\\
-6.50480388347989e-05	-3.25315955602801e-06	nan	nan\\
-6.50480388347989e-05	-2.01373067246696e-06	nan	nan\\
-6.50480388347989e-05	-7.74301788905914e-07	nan	nan\\
-6.50480388347989e-05	4.65127094655133e-07	-3.31413619210898e-07	-3.31413619210898e-07\\
-6.50480388347989e-05	1.70455597821618e-06	-5.89078567349685e-07	-5.89078567349685e-07\\
-6.50480388347989e-05	2.94398486177723e-06	-9.36717413281644e-07	-9.36717413281644e-07\\
-6.50480388347989e-05	4.18341374533827e-06	-1.22836683636615e-06	-1.22836683636615e-06\\
-6.50480388347989e-05	5.42284262889932e-06	-1.40868349818443e-06	-1.40868349818443e-06\\
-6.50480388347989e-05	6.66227151246037e-06	-1.533784968048e-06	-1.533784968048e-06\\
-6.50480388347989e-05	7.90170039602141e-06	-1.63944973456468e-06	-1.63944973456468e-06\\
-6.50480388347989e-05	9.14112927958246e-06	-1.77627540166341e-06	-1.77627540166341e-06\\
-6.50480388347989e-05	1.03805581631435e-05	-1.92307908459839e-06	-1.92307908459839e-06\\
-6.50480388347989e-05	1.16199870467046e-05	-2.05688559904342e-06	-2.05688559904342e-06\\
-6.50480388347989e-05	1.28594159302656e-05	-2.16592004193249e-06	-2.16592004193249e-06\\
-6.50480388347989e-05	1.40988448138266e-05	-2.27477486800966e-06	-2.27477486800966e-06\\
-6.50480388347989e-05	1.53382736973877e-05	-2.36298107153439e-06	-2.36298107153439e-06\\
-6.50480388347989e-05	1.65777025809487e-05	-2.43868797927461e-06	-2.43868797927461e-06\\
-6.50480388347989e-05	1.78171314645098e-05	-2.51073390830477e-06	-2.51073390830477e-06\\
-6.50480388347989e-05	1.90565603480708e-05	-2.35852525008725e-06	-2.35852525008725e-06\\
-6.50480388347989e-05	2.02959892316319e-05	nan	nan\\
-6.50480388347989e-05	2.15354181151929e-05	nan	nan\\
-5.69242714005984e-05	-1.44080195080774e-05	nan	nan\\
-5.69242714005984e-05	-1.31685906245164e-05	nan	nan\\
-5.69242714005984e-05	-1.19291617409553e-05	nan	nan\\
-5.69242714005984e-05	-1.06897328573943e-05	nan	nan\\
-5.69242714005984e-05	-9.45030397383324e-06	nan	nan\\
-5.69242714005984e-05	-8.2108750902722e-06	nan	nan\\
-5.69242714005984e-05	-6.97144620671115e-06	nan	nan\\
-5.69242714005984e-05	-5.7320173231501e-06	nan	nan\\
-5.69242714005984e-05	-4.49258843958905e-06	nan	nan\\
-5.69242714005984e-05	-3.25315955602801e-06	nan	nan\\
-5.69242714005984e-05	-2.01373067246696e-06	nan	nan\\
-5.69242714005984e-05	-7.74301788905914e-07	-2.25398526383796e-07	-2.25398526383796e-07\\
-5.69242714005984e-05	4.65127094655133e-07	-6.19282078182143e-07	-6.19282078182143e-07\\
-5.69242714005984e-05	1.70455597821618e-06	-8.21612361854844e-07	-8.21612361854844e-07\\
-5.69242714005984e-05	2.94398486177723e-06	-1.06733634425243e-06	-1.06733634425243e-06\\
-5.69242714005984e-05	4.18341374533827e-06	-1.19804605630732e-06	-1.19804605630732e-06\\
-5.69242714005984e-05	5.42284262889932e-06	-1.3571912203043e-06	-1.3571912203043e-06\\
-5.69242714005984e-05	6.66227151246037e-06	-1.62959765150191e-06	-1.62959765150191e-06\\
-5.69242714005984e-05	7.90170039602141e-06	-1.8083277043507e-06	-1.8083277043507e-06\\
-5.69242714005984e-05	9.14112927958246e-06	-1.92578952000211e-06	-1.92578952000211e-06\\
-5.69242714005984e-05	1.03805581631435e-05	-2.008611000944e-06	-2.008611000944e-06\\
-5.69242714005984e-05	1.16199870467046e-05	-2.12417459460817e-06	-2.12417459460817e-06\\
-5.69242714005984e-05	1.28594159302656e-05	-2.22666219195549e-06	-2.22666219195549e-06\\
-5.69242714005984e-05	1.40988448138266e-05	-2.32898924225618e-06	-2.32898924225618e-06\\
-5.69242714005984e-05	1.53382736973877e-05	-2.45727675433407e-06	-2.45727675433407e-06\\
-5.69242714005984e-05	1.65777025809487e-05	-2.58128415887885e-06	-2.58128415887885e-06\\
-5.69242714005984e-05	1.78171314645098e-05	-2.46570478754545e-06	-2.46570478754545e-06\\
-5.69242714005984e-05	1.90565603480708e-05	-2.27422463953792e-06	-2.27422463953792e-06\\
-5.69242714005984e-05	2.02959892316319e-05	nan	nan\\
-5.69242714005984e-05	2.15354181151929e-05	nan	nan\\
-4.88005039663979e-05	-1.44080195080774e-05	nan	nan\\
-4.88005039663979e-05	-1.31685906245164e-05	nan	nan\\
-4.88005039663979e-05	-1.19291617409553e-05	nan	nan\\
-4.88005039663979e-05	-1.06897328573943e-05	nan	nan\\
-4.88005039663979e-05	-9.45030397383324e-06	nan	nan\\
-4.88005039663979e-05	-8.2108750902722e-06	nan	nan\\
-4.88005039663979e-05	-6.97144620671115e-06	nan	nan\\
-4.88005039663979e-05	-5.7320173231501e-06	nan	nan\\
-4.88005039663979e-05	-4.49258843958905e-06	nan	nan\\
-4.88005039663979e-05	-3.25315955602801e-06	nan	nan\\
-4.88005039663979e-05	-2.01373067246696e-06	-2.94952919061334e-07	-2.94952919061334e-07\\
-4.88005039663979e-05	-7.74301788905914e-07	-5.82364362284951e-07	-5.82364362284951e-07\\
-4.88005039663979e-05	4.65127094655133e-07	-8.75961947019686e-07	-8.75961947019686e-07\\
-4.88005039663979e-05	1.70455597821618e-06	-1.08126877745501e-06	-1.08126877745501e-06\\
-4.88005039663979e-05	2.94398486177723e-06	-1.25008780586534e-06	-1.25008780586534e-06\\
-4.88005039663979e-05	4.18341374533827e-06	-1.41974715638859e-06	-1.41974715638859e-06\\
-4.88005039663979e-05	5.42284262889932e-06	-1.54290232446724e-06	-1.54290232446724e-06\\
-4.88005039663979e-05	6.66227151246037e-06	-1.66584996138274e-06	-1.66584996138274e-06\\
-4.88005039663979e-05	7.90170039602141e-06	-1.82896440519794e-06	-1.82896440519794e-06\\
-4.88005039663979e-05	9.14112927958246e-06	-1.9782892621564e-06	-1.9782892621564e-06\\
-4.88005039663979e-05	1.03805581631435e-05	-2.19189932919909e-06	-2.19189932919909e-06\\
-4.88005039663979e-05	1.16199870467046e-05	-2.32081838539574e-06	-2.32081838539574e-06\\
-4.88005039663979e-05	1.28594159302656e-05	-2.41283446221491e-06	-2.41283446221491e-06\\
-4.88005039663979e-05	1.40988448138266e-05	-2.53210711244128e-06	-2.53210711244128e-06\\
-4.88005039663979e-05	1.53382736973877e-05	-2.59873180269385e-06	-2.59873180269385e-06\\
-4.88005039663979e-05	1.65777025809487e-05	-2.48315243136045e-06	-2.48315243136045e-06\\
-4.88005039663979e-05	1.78171314645098e-05	-2.36757306002704e-06	-2.36757306002704e-06\\
-4.88005039663979e-05	1.90565603480708e-05	-2.18164107979328e-06	-2.18164107979328e-06\\
-4.88005039663979e-05	2.02959892316319e-05	nan	nan\\
-4.88005039663979e-05	2.15354181151929e-05	nan	nan\\
-4.06767365321974e-05	-1.44080195080774e-05	nan	nan\\
-4.06767365321974e-05	-1.31685906245164e-05	nan	nan\\
-4.06767365321974e-05	-1.19291617409553e-05	nan	nan\\
-4.06767365321974e-05	-1.06897328573943e-05	nan	nan\\
-4.06767365321974e-05	-9.45030397383324e-06	nan	nan\\
-4.06767365321974e-05	-8.2108750902722e-06	nan	nan\\
-4.06767365321974e-05	-6.97144620671115e-06	nan	nan\\
-4.06767365321974e-05	-5.7320173231501e-06	nan	nan\\
-4.06767365321974e-05	-4.49258843958905e-06	nan	nan\\
-4.06767365321974e-05	-3.25315955602801e-06	-1.63720812266411e-07	-1.63720812266411e-07\\
-4.06767365321974e-05	-2.01373067246696e-06	-5.44257998875472e-07	-5.44257998875472e-07\\
-4.06767365321974e-05	-7.74301788905914e-07	-7.35347222869972e-07	-7.35347222869972e-07\\
-4.06767365321974e-05	4.65127094655133e-07	-9.32663630484111e-07	-9.32663630484111e-07\\
-4.06767365321974e-05	1.70455597821618e-06	-1.19059140102704e-06	-1.19059140102704e-06\\
-4.06767365321974e-05	2.94398486177723e-06	-1.340900692362e-06	-1.340900692362e-06\\
-4.06767365321974e-05	4.18341374533827e-06	-1.47708663939545e-06	-1.47708663939545e-06\\
-4.06767365321974e-05	5.42284262889932e-06	-1.69296027845799e-06	-1.69296027845799e-06\\
-4.06767365321974e-05	6.66227151246037e-06	-1.85392308043685e-06	-1.85392308043685e-06\\
-4.06767365321974e-05	7.90170039602141e-06	-2.07109533406561e-06	-2.07109533406561e-06\\
-4.06767365321974e-05	9.14112927958246e-06	-2.13574096634959e-06	-2.13574096634959e-06\\
-4.06767365321974e-05	1.03805581631435e-05	-2.25506945812841e-06	-2.25506945812841e-06\\
-4.06767365321974e-05	1.16199870467046e-05	-2.37553132209315e-06	-2.37553132209315e-06\\
-4.06767365321974e-05	1.28594159302656e-05	-2.47332851388293e-06	-2.47332851388293e-06\\
-4.06767365321974e-05	1.40988448138266e-05	-2.50297126603919e-06	-2.50297126603919e-06\\
-4.06767365321974e-05	1.53382736973877e-05	-2.50060007517545e-06	-2.50060007517545e-06\\
-4.06767365321974e-05	1.65777025809487e-05	-2.38502070384205e-06	-2.38502070384205e-06\\
-4.06767365321974e-05	1.78171314645098e-05	-2.26944133250864e-06	-2.26944133250864e-06\\
-4.06767365321974e-05	1.90565603480708e-05	-2.07783015939062e-06	-2.07783015939062e-06\\
-4.06767365321974e-05	2.02959892316319e-05	nan	nan\\
-4.06767365321974e-05	2.15354181151929e-05	nan	nan\\
-3.2552969097997e-05	-1.44080195080774e-05	nan	nan\\
-3.2552969097997e-05	-1.31685906245164e-05	nan	nan\\
-3.2552969097997e-05	-1.19291617409553e-05	nan	nan\\
-3.2552969097997e-05	-1.06897328573943e-05	nan	nan\\
-3.2552969097997e-05	-9.45030397383324e-06	nan	nan\\
-3.2552969097997e-05	-8.2108750902722e-06	nan	nan\\
-3.2552969097997e-05	-6.97144620671115e-06	nan	nan\\
-3.2552969097997e-05	-5.7320173231501e-06	nan	nan\\
-3.2552969097997e-05	-4.49258843958905e-06	nan	nan\\
-3.2552969097997e-05	-3.25315955602801e-06	-3.77854293253545e-07	-3.77854293253545e-07\\
-3.2552969097997e-05	-2.01373067246696e-06	-6.39836500195293e-07	-6.39836500195293e-07\\
-3.2552969097997e-05	-7.74301788905914e-07	-9.08789610328008e-07	-9.08789610328008e-07\\
-3.2552969097997e-05	4.65127094655133e-07	-9.76272856754287e-07	-9.76272856754287e-07\\
-3.2552969097997e-05	1.70455597821618e-06	-1.22728040582067e-06	-1.22728040582067e-06\\
-3.2552969097997e-05	2.94398486177723e-06	-1.38638555182448e-06	-1.38638555182448e-06\\
-3.2552969097997e-05	4.18341374533827e-06	-1.51517798708653e-06	-1.51517798708653e-06\\
-3.2552969097997e-05	5.42284262889932e-06	-1.62923354186315e-06	-1.62923354186315e-06\\
-3.2552969097997e-05	6.66227151246037e-06	-1.80812305260766e-06	-1.80812305260766e-06\\
-3.2552969097997e-05	7.90170039602141e-06	-1.96533662879427e-06	-1.96533662879427e-06\\
-3.2552969097997e-05	9.14112927958246e-06	-2.05573394983043e-06	-2.05573394983043e-06\\
-3.2552969097997e-05	1.03805581631435e-05	-2.12436457255894e-06	-2.12436457255894e-06\\
-3.2552969097997e-05	1.16199870467046e-05	-2.15696608928985e-06	-2.15696608928985e-06\\
-3.2552969097997e-05	1.28594159302656e-05	-2.1866088414461e-06	-2.1866088414461e-06\\
-3.2552969097997e-05	1.40988448138266e-05	-2.21625159360236e-06	-2.21625159360236e-06\\
-3.2552969097997e-05	1.53382736973877e-05	-2.24589434575862e-06	-2.24589434575862e-06\\
-3.2552969097997e-05	1.65777025809487e-05	-2.27553709791487e-06	-2.27553709791487e-06\\
-3.2552969097997e-05	1.78171314645098e-05	-2.17130960499024e-06	-2.17130960499024e-06\\
-3.2552969097997e-05	1.90565603480708e-05	-1.97401923898796e-06	-1.97401923898796e-06\\
-3.2552969097997e-05	2.02959892316319e-05	-1.75921995550441e-06	-1.75921995550441e-06\\
-3.2552969097997e-05	2.15354181151929e-05	nan	nan\\
-2.44292016637965e-05	-1.44080195080774e-05	nan	nan\\
-2.44292016637965e-05	-1.31685906245164e-05	nan	nan\\
-2.44292016637965e-05	-1.19291617409553e-05	nan	nan\\
-2.44292016637965e-05	-1.06897328573943e-05	nan	nan\\
-2.44292016637965e-05	-9.45030397383324e-06	nan	nan\\
-2.44292016637965e-05	-8.2108750902722e-06	nan	nan\\
-2.44292016637965e-05	-6.97144620671115e-06	nan	nan\\
-2.44292016637965e-05	-5.7320173231501e-06	nan	nan\\
-2.44292016637965e-05	-4.49258843958905e-06	-2.49429749125463e-07	-2.49429749125463e-07\\
-2.44292016637965e-05	-3.25315955602801e-06	-4.95368754615425e-07	-4.95368754615425e-07\\
-2.44292016637965e-05	-2.01373067246696e-06	-7.01660231258986e-07	-7.01660231258986e-07\\
-2.44292016637965e-05	-7.74301788905914e-07	-9.14682226749679e-07	-9.14682226749679e-07\\
-2.44292016637965e-05	4.65127094655133e-07	-1.07448117324191e-06	-1.07448117324191e-06\\
-2.44292016637965e-05	1.70455597821618e-06	-1.27216027249117e-06	-1.27216027249117e-06\\
-2.44292016637965e-05	2.94398486177723e-06	-1.22391885956527e-06	-1.22391885956527e-06\\
-2.44292016637965e-05	4.18341374533827e-06	-1.53858615719031e-06	-1.53858615719031e-06\\
-2.44292016637965e-05	5.42284262889932e-06	-1.45160612092044e-06	-1.45160612092044e-06\\
-2.44292016637965e-05	6.66227151246037e-06	-1.7018826719763e-06	-1.7018826719763e-06\\
-2.44292016637965e-05	7.90170039602141e-06	-1.72938589996008e-06	-1.72938589996008e-06\\
-2.44292016637965e-05	9.14112927958246e-06	-1.7976098196869e-06	-1.7976098196869e-06\\
-2.44292016637965e-05	1.03805581631435e-05	-1.84392858586949e-06	-1.84392858586949e-06\\
-2.44292016637965e-05	1.16199870467046e-05	-1.79480485112509e-06	-1.79480485112509e-06\\
-2.44292016637965e-05	1.28594159302656e-05	-1.82146040791553e-06	-1.82146040791553e-06\\
-2.44292016637965e-05	1.40988448138266e-05	-1.86184437147006e-06	-1.86184437147006e-06\\
-2.44292016637965e-05	1.53382736973877e-05	-1.88583697640811e-06	-1.88583697640811e-06\\
-2.44292016637965e-05	1.65777025809487e-05	-1.95412313365897e-06	-1.95412313365897e-06\\
-2.44292016637965e-05	1.78171314645098e-05	-1.9958689101286e-06	-1.9958689101286e-06\\
-2.44292016637965e-05	1.90565603480708e-05	-1.8702083185853e-06	-1.8702083185853e-06\\
-2.44292016637965e-05	2.02959892316319e-05	-1.66131869518782e-06	-1.66131869518782e-06\\
-2.44292016637965e-05	2.15354181151929e-05	nan	nan\\
-1.6305434229596e-05	-1.44080195080774e-05	nan	nan\\
-1.6305434229596e-05	-1.31685906245164e-05	nan	nan\\
-1.6305434229596e-05	-1.19291617409553e-05	nan	nan\\
-1.6305434229596e-05	-1.06897328573943e-05	nan	nan\\
-1.6305434229596e-05	-9.45030397383324e-06	nan	nan\\
-1.6305434229596e-05	-8.2108750902722e-06	nan	nan\\
-1.6305434229596e-05	-6.97144620671115e-06	nan	nan\\
-1.6305434229596e-05	-5.7320173231501e-06	-1.449476448253e-07	-1.449476448253e-07\\
-1.6305434229596e-05	-4.49258843958905e-06	-4.38555931444878e-07	-4.38555931444878e-07\\
-1.6305434229596e-05	-3.25315955602801e-06	-6.9995610287272e-07	-6.9995610287272e-07\\
-1.6305434229596e-05	-2.01373067246696e-06	-8.92064021237147e-07	-8.92064021237147e-07\\
-1.6305434229596e-05	-7.74301788905914e-07	-9.81189531752063e-07	-9.81189531752063e-07\\
-1.6305434229596e-05	4.65127094655133e-07	-1.09127563530523e-06	-1.09127563530523e-06\\
-1.6305434229596e-05	1.70455597821618e-06	-1.09619527258657e-06	-1.09619527258657e-06\\
-1.6305434229596e-05	2.94398486177723e-06	-1.18342894337062e-06	-1.18342894337062e-06\\
-1.6305434229596e-05	4.18341374533827e-06	-1.25159396180375e-06	-1.25159396180375e-06\\
-1.6305434229596e-05	5.42284262889932e-06	-1.21825676063244e-06	-1.21825676063244e-06\\
-1.6305434229596e-05	6.66227151246037e-06	-1.40997583138993e-06	-1.40997583138993e-06\\
-1.6305434229596e-05	7.90170039602141e-06	-1.27393288422737e-06	-1.27393288422737e-06\\
-1.6305434229596e-05	9.14112927958246e-06	-1.42587121331045e-06	-1.42587121331045e-06\\
-1.6305434229596e-05	1.03805581631435e-05	-1.44960965493556e-06	-1.44960965493556e-06\\
-1.6305434229596e-05	1.16199870467046e-05	-1.50957995823873e-06	-1.50957995823873e-06\\
-1.6305434229596e-05	1.28594159302656e-05	-1.5309528255935e-06	-1.5309528255935e-06\\
-1.6305434229596e-05	1.40988448138266e-05	-1.56705244488892e-06	-1.56705244488892e-06\\
-1.6305434229596e-05	1.53382736973877e-05	-1.57985982679578e-06	-1.57985982679578e-06\\
-1.6305434229596e-05	1.65777025809487e-05	-1.59266720870263e-06	-1.59266720870263e-06\\
-1.6305434229596e-05	1.78171314645098e-05	-1.60547459060948e-06	-1.60547459060948e-06\\
-1.6305434229596e-05	1.90565603480708e-05	-1.61828197251633e-06	-1.61828197251633e-06\\
-1.6305434229596e-05	2.02959892316319e-05	-1.55750777478516e-06	-1.55750777478516e-06\\
-1.6305434229596e-05	2.15354181151929e-05	nan	nan\\
-8.18166679539557e-06	-1.44080195080774e-05	nan	nan\\
-8.18166679539557e-06	-1.31685906245164e-05	nan	nan\\
-8.18166679539557e-06	-1.19291617409553e-05	nan	nan\\
-8.18166679539557e-06	-1.06897328573943e-05	nan	nan\\
-8.18166679539557e-06	-9.45030397383324e-06	nan	nan\\
-8.18166679539557e-06	-8.2108750902722e-06	nan	nan\\
-8.18166679539557e-06	-6.97144620671115e-06	-1.47846290450505e-07	-1.47846290450505e-07\\
-8.18166679539557e-06	-5.7320173231501e-06	-4.55957725994924e-07	-4.55957725994924e-07\\
-8.18166679539557e-06	-4.49258843958905e-06	-6.54650008514438e-07	-6.54650008514438e-07\\
-8.18166679539557e-06	-3.25315955602801e-06	-7.51619791072936e-07	-7.51619791072936e-07\\
-8.18166679539557e-06	-2.01373067246696e-06	-9.81395766992773e-07	-9.81395766992773e-07\\
-8.18166679539557e-06	-7.74301788905914e-07	-9.40104958615318e-07	-9.40104958615318e-07\\
-8.18166679539557e-06	4.65127094655133e-07	-1.02756607945024e-06	-1.02756607945024e-06\\
-8.18166679539557e-06	1.70455597821618e-06	-1.03366798946269e-06	-1.03366798946269e-06\\
-8.18166679539557e-06	2.94398486177723e-06	-1.03904404770373e-06	-1.03904404770373e-06\\
-8.18166679539557e-06	4.18341374533827e-06	-1.05733605091898e-06	-1.05733605091898e-06\\
-8.18166679539557e-06	5.42284262889932e-06	-1.15080224244865e-06	-1.15080224244865e-06\\
-8.18166679539557e-06	6.66227151246037e-06	-1.19877598958076e-06	-1.19877598958076e-06\\
-8.18166679539557e-06	7.90170039602141e-06	-1.24556280548004e-06	-1.24556280548004e-06\\
-8.18166679539557e-06	9.14112927958246e-06	-1.30418205621996e-06	-1.30418205621996e-06\\
-8.18166679539557e-06	1.03805581631435e-05	-1.24080208011601e-06	-1.24080208011601e-06\\
-8.18166679539557e-06	1.16199870467046e-05	-1.21845872026159e-06	-1.21845872026159e-06\\
-8.18166679539557e-06	1.28594159302656e-05	-1.26088275255947e-06	-1.26088275255947e-06\\
-8.18166679539557e-06	1.40988448138266e-05	-1.19299960600911e-06	-1.19299960600911e-06\\
-8.18166679539557e-06	1.53382736973877e-05	-1.18374845946337e-06	-1.18374845946337e-06\\
-8.18166679539557e-06	1.65777025809487e-05	-1.17821646408156e-06	-1.17821646408156e-06\\
-8.18166679539557e-06	1.78171314645098e-05	-1.04556805144506e-06	-1.04556805144506e-06\\
-8.18166679539557e-06	1.90565603480708e-05	-1.08693054119117e-06	-1.08693054119117e-06\\
-8.18166679539557e-06	2.02959892316319e-05	-1.19204961555295e-06	-1.19204961555295e-06\\
-8.18166679539557e-06	2.15354181151929e-05	nan	nan\\
-5.78993611951119e-08	-1.44080195080774e-05	nan	nan\\
-5.78993611951119e-08	-1.31685906245164e-05	nan	nan\\
-5.78993611951119e-08	-1.19291617409553e-05	nan	nan\\
-5.78993611951119e-08	-1.06897328573943e-05	nan	nan\\
-5.78993611951119e-08	-9.45030397383324e-06	nan	nan\\
-5.78993611951119e-08	-8.2108750902722e-06	1.55792400507667e-08	1.55792400507667e-08\\
-5.78993611951119e-08	-6.97144620671115e-06	-3.70263185460816e-07	-3.70263185460816e-07\\
-5.78993611951119e-08	-5.7320173231501e-06	-5.19962301230945e-07	-5.19962301230945e-07\\
-5.78993611951119e-08	-4.49258843958905e-06	-6.30481164491049e-07	-6.30481164491049e-07\\
-5.78993611951119e-08	-3.25315955602801e-06	-8.680017446245e-07	-8.680017446245e-07\\
-5.78993611951119e-08	-2.01373067246696e-06	-8.41633410322758e-07	-8.41633410322758e-07\\
-5.78993611951119e-08	-7.74301788905914e-07	-9.40222840464413e-07	-9.40222840464413e-07\\
-5.78993611951119e-08	4.65127094655133e-07	-8.73575698204488e-07	-8.73575698204488e-07\\
-5.78993611951119e-08	1.70455597821618e-06	-9.3508942154348e-07	-9.3508942154348e-07\\
-5.78993611951119e-08	2.94398486177723e-06	-1.05898481923202e-06	-1.05898481923202e-06\\
-5.78993611951119e-08	4.18341374533827e-06	-1.1377289674142e-06	-1.1377289674142e-06\\
-5.78993611951119e-08	5.42284262889932e-06	-1.24932358532572e-06	-1.24932358532572e-06\\
-5.78993611951119e-08	6.66227151246037e-06	-1.21717520763992e-06	-1.21717520763992e-06\\
-5.78993611951119e-08	7.90170039602141e-06	-1.14604534278664e-06	-1.14604534278664e-06\\
-5.78993611951119e-08	9.14112927958246e-06	-1.2900400460302e-06	-1.2900400460302e-06\\
-5.78993611951119e-08	1.03805581631435e-05	-1.32457633111512e-06	-1.32457633111512e-06\\
-5.78993611951119e-08	1.16199870467046e-05	-1.28336306549622e-06	-1.28336306549622e-06\\
-5.78993611951119e-08	1.28594159302656e-05	-1.22952197861282e-06	-1.22952197861282e-06\\
-5.78993611951119e-08	1.40988448138266e-05	-1.16723973238368e-06	-1.16723973238368e-06\\
-5.78993611951119e-08	1.53382736973877e-05	-1.1322002867357e-06	-1.1322002867357e-06\\
-5.78993611951119e-08	1.65777025809487e-05	-1.11606458337569e-06	-1.11606458337569e-06\\
-5.78993611951119e-08	1.78171314645098e-05	-1.09992888001569e-06	-1.09992888001569e-06\\
-5.78993611951119e-08	1.90565603480708e-05	-1.02445305696208e-06	-1.02445305696208e-06\\
-5.78993611951119e-08	2.02959892316319e-05	-1.21595725400234e-06	-1.21595725400234e-06\\
-5.78993611951119e-08	2.15354181151929e-05	nan	nan\\
8.06586807300535e-06	-1.44080195080774e-05	nan	nan\\
8.06586807300535e-06	-1.31685906245164e-05	nan	nan\\
8.06586807300535e-06	-1.19291617409553e-05	nan	nan\\
8.06586807300535e-06	-1.06897328573943e-05	nan	nan\\
8.06586807300535e-06	-9.45030397383324e-06	nan	nan\\
8.06586807300535e-06	-8.2108750902722e-06	-2.25134314332257e-07	-2.25134314332257e-07\\
8.06586807300535e-06	-6.97144620671115e-06	-3.63531242333552e-07	-3.63531242333552e-07\\
8.06586807300535e-06	-5.7320173231501e-06	-5.53885462866689e-07	-5.53885462866689e-07\\
8.06586807300535e-06	-4.49258843958905e-06	-6.93934359919274e-07	-6.93934359919274e-07\\
8.06586807300535e-06	-3.25315955602801e-06	-8.03316874693748e-07	-8.03316874693748e-07\\
8.06586807300535e-06	-2.01373067246696e-06	-8.97365178133315e-07	-8.97365178133315e-07\\
8.06586807300535e-06	-7.74301788905914e-07	-9.07743504073873e-07	-9.07743504073873e-07\\
8.06586807300535e-06	4.65127094655133e-07	-9.20339774129385e-07	-9.20339774129385e-07\\
8.06586807300535e-06	1.70455597821618e-06	-9.08173189997573e-07	-9.08173189997573e-07\\
8.06586807300535e-06	2.94398486177723e-06	-9.20652339507602e-07	-9.20652339507602e-07\\
8.06586807300535e-06	4.18341374533827e-06	-9.18861555625301e-07	-9.18861555625301e-07\\
8.06586807300535e-06	5.42284262889932e-06	-9.29195444490015e-07	-9.29195444490015e-07\\
8.06586807300535e-06	6.66227151246037e-06	-8.85416665321179e-07	-8.85416665321179e-07\\
8.06586807300535e-06	7.90170039602141e-06	-9.33794343470495e-07	-9.33794343470495e-07\\
8.06586807300535e-06	9.14112927958246e-06	-8.72863887327211e-07	-8.72863887327211e-07\\
8.06586807300535e-06	1.03805581631435e-05	-1.02045390609712e-06	-1.02045390609712e-06\\
8.06586807300535e-06	1.16199870467046e-05	-1.11893931094745e-06	-1.11893931094745e-06\\
8.06586807300535e-06	1.28594159302656e-05	-1.19366280423113e-06	-1.19366280423113e-06\\
8.06586807300535e-06	1.40988448138266e-05	-1.2301869551004e-06	-1.2301869551004e-06\\
8.06586807300535e-06	1.53382736973877e-05	-1.22470289959151e-06	-1.22470289959151e-06\\
8.06586807300535e-06	1.65777025809487e-05	-1.2085671962315e-06	-1.2085671962315e-06\\
8.06586807300535e-06	1.78171314645098e-05	-1.1924314928715e-06	-1.1924314928715e-06\\
8.06586807300535e-06	1.90565603480708e-05	-1.18599515735433e-06	-1.18599515735433e-06\\
8.06586807300535e-06	2.02959892316319e-05	-1.10204117024304e-06	-1.10204117024304e-06\\
8.06586807300535e-06	2.15354181151929e-05	nan	nan\\
1.61896355072058e-05	-1.44080195080774e-05	nan	nan\\
1.61896355072058e-05	-1.31685906245164e-05	nan	nan\\
1.61896355072058e-05	-1.19291617409553e-05	nan	nan\\
1.61896355072058e-05	-1.06897328573943e-05	nan	nan\\
1.61896355072058e-05	-9.45030397383324e-06	-7.34546793100932e-08	-7.34546793100932e-08\\
1.61896355072058e-05	-8.2108750902722e-06	-2.96269377062745e-07	-2.96269377062745e-07\\
1.61896355072058e-05	-6.97144620671115e-06	-4.53960403232602e-07	-4.53960403232602e-07\\
1.61896355072058e-05	-5.7320173231501e-06	-5.81786551483389e-07	-5.81786551483389e-07\\
1.61896355072058e-05	-4.49258843958905e-06	-6.0961437174102e-07	-6.0961437174102e-07\\
1.61896355072058e-05	-3.25315955602801e-06	-7.35892110219452e-07	-7.35892110219452e-07\\
1.61896355072058e-05	-2.01373067246696e-06	-7.76376582613217e-07	-7.76376582613217e-07\\
1.61896355072058e-05	-7.74301788905914e-07	-7.88058647309389e-07	-7.88058647309389e-07\\
1.61896355072058e-05	4.65127094655133e-07	-8.77071324347771e-07	-8.77071324347771e-07\\
1.61896355072058e-05	1.70455597821618e-06	-8.05698734766441e-07	-8.05698734766441e-07\\
1.61896355072058e-05	2.94398486177723e-06	-7.93768730946082e-07	-7.93768730946082e-07\\
1.61896355072058e-05	4.18341374533827e-06	-9.22346498020859e-07	-9.22346498020859e-07\\
1.61896355072058e-05	5.42284262889932e-06	-9.51847457914517e-07	-9.51847457914517e-07\\
1.61896355072058e-05	6.66227151246037e-06	-9.72966232793867e-07	-9.72966232793867e-07\\
1.61896355072058e-05	7.90170039602141e-06	-1.00415372135405e-06	-1.00415372135405e-06\\
1.61896355072058e-05	9.14112927958246e-06	-1.03701588512745e-06	-1.03701588512745e-06\\
1.61896355072058e-05	1.03805581631435e-05	-1.01554680456685e-06	-1.01554680456685e-06\\
1.61896355072058e-05	1.16199870467046e-05	-1.07850962496323e-06	-1.07850962496323e-06\\
1.61896355072058e-05	1.28594159302656e-05	-1.07909111391069e-06	-1.07909111391069e-06\\
1.61896355072058e-05	1.40988448138266e-05	-1.06858838538036e-06	-1.06858838538036e-06\\
1.61896355072058e-05	1.53382736973877e-05	-1.00345146171643e-06	-1.00345146171643e-06\\
1.61896355072058e-05	1.65777025809487e-05	-1.08406091161573e-06	-1.08406091161573e-06\\
1.61896355072058e-05	1.78171314645098e-05	-1.05570055398629e-06	-1.05570055398629e-06\\
1.61896355072058e-05	1.90565603480708e-05	-1.12738670124392e-06	-1.12738670124392e-06\\
1.61896355072058e-05	2.02959892316319e-05	-9.31917595770109e-07	-9.31917595770109e-07\\
1.61896355072058e-05	2.15354181151929e-05	nan	nan\\
2.43134029414063e-05	-1.44080195080774e-05	nan	nan\\
2.43134029414063e-05	-1.31685906245164e-05	nan	nan\\
2.43134029414063e-05	-1.19291617409553e-05	nan	nan\\
2.43134029414063e-05	-1.06897328573943e-05	-8.14589737191068e-08	-8.14589737191068e-08\\
2.43134029414063e-05	-9.45030397383324e-06	-2.37049747947635e-07	-2.37049747947635e-07\\
2.43134029414063e-05	-8.2108750902722e-06	-4.70306191429143e-07	-4.70306191429143e-07\\
2.43134029414063e-05	-6.97144620671115e-06	-5.41965082626675e-07	-5.41965082626675e-07\\
2.43134029414063e-05	-5.7320173231501e-06	-5.76121421181866e-07	-5.76121421181866e-07\\
2.43134029414063e-05	-4.49258843958905e-06	-6.77820074187562e-07	-6.77820074187562e-07\\
2.43134029414063e-05	-3.25315955602801e-06	-7.28342255786094e-07	-7.28342255786094e-07\\
2.43134029414063e-05	-2.01373067246696e-06	-7.90209626152556e-07	-7.90209626152556e-07\\
2.43134029414063e-05	-7.74301788905914e-07	-8.02658925450408e-07	-8.02658925450408e-07\\
2.43134029414063e-05	4.65127094655133e-07	-8.18321755017573e-07	-8.18321755017573e-07\\
2.43134029414063e-05	1.70455597821618e-06	-8.44222848183628e-07	-8.44222848183628e-07\\
2.43134029414063e-05	2.94398486177723e-06	-8.31412414103838e-07	-8.31412414103838e-07\\
2.43134029414063e-05	4.18341374533827e-06	-8.79579074741992e-07	-8.79579074741992e-07\\
2.43134029414063e-05	5.42284262889932e-06	-8.68016191254484e-07	-8.68016191254484e-07\\
2.43134029414063e-05	6.66227151246037e-06	-9.70303220276913e-07	-9.70303220276913e-07\\
2.43134029414063e-05	7.90170039602141e-06	-9.19294117476136e-07	-9.19294117476136e-07\\
2.43134029414063e-05	9.14112927958246e-06	-8.95180091184262e-07	-8.95180091184262e-07\\
2.43134029414063e-05	1.03805581631435e-05	-9.94735446338715e-07	-9.94735446338715e-07\\
2.43134029414063e-05	1.16199870467046e-05	-1.03527069132699e-06	-1.03527069132699e-06\\
2.43134029414063e-05	1.28594159302656e-05	-1.01657097451203e-06	-1.01657097451203e-06\\
2.43134029414063e-05	1.40988448138266e-05	-9.88210616882598e-07	-9.88210616882598e-07\\
2.43134029414063e-05	1.53382736973877e-05	-9.59850259253162e-07	-9.59850259253162e-07\\
2.43134029414063e-05	1.65777025809487e-05	-9.31489901623726e-07	-9.31489901623726e-07\\
2.43134029414063e-05	1.78171314645098e-05	-9.03129543994289e-07	-9.03129543994289e-07\\
2.43134029414063e-05	1.90565603480708e-05	-9.14720961729538e-07	-9.14720961729538e-07\\
2.43134029414063e-05	2.02959892316319e-05	-8.99650587008096e-07	-8.99650587008096e-07\\
2.43134029414063e-05	2.15354181151929e-05	nan	nan\\
3.24371703756068e-05	-1.44080195080774e-05	nan	nan\\
3.24371703756068e-05	-1.31685906245164e-05	nan	nan\\
3.24371703756068e-05	-1.19291617409553e-05	nan	nan\\
3.24371703756068e-05	-1.06897328573943e-05	-3.08304500966253e-07	-3.08304500966253e-07\\
3.24371703756068e-05	-9.45030397383324e-06	-2.31036388798274e-07	-2.31036388798274e-07\\
3.24371703756068e-05	-8.2108750902722e-06	-2.16442027390523e-07	-2.16442027390523e-07\\
3.24371703756068e-05	-6.97144620671115e-06	-3.28039026267389e-07	-3.28039026267389e-07\\
3.24371703756068e-05	-5.7320173231501e-06	-6.68486794616489e-07	-6.68486794616489e-07\\
3.24371703756068e-05	-4.49258843958905e-06	-6.61990200075519e-07	-6.61990200075519e-07\\
3.24371703756068e-05	-3.25315955602801e-06	-6.76580862841101e-07	-6.76580862841101e-07\\
3.24371703756068e-05	-2.01373067246696e-06	-6.84558324283371e-07	-6.84558324283371e-07\\
3.24371703756068e-05	-7.74301788905914e-07	-6.51822332871314e-07	-6.51822332871314e-07\\
3.24371703756068e-05	4.65127094655133e-07	-6.37848845770551e-07	-6.37848845770551e-07\\
3.24371703756068e-05	1.70455597821618e-06	-6.66627382662335e-07	-6.66627382662335e-07\\
3.24371703756068e-05	2.94398486177723e-06	-6.55806071381113e-07	-6.55806071381113e-07\\
3.24371703756068e-05	4.18341374533827e-06	-6.86140240129672e-07	-6.86140240129672e-07\\
3.24371703756068e-05	5.42284262889932e-06	-6.86996093492325e-07	-6.86996093492325e-07\\
3.24371703756068e-05	6.66227151246037e-06	-7.31379939798463e-07	-7.31379939798463e-07\\
3.24371703756068e-05	7.90170039602141e-06	-6.95843662407977e-07	-6.95843662407977e-07\\
3.24371703756068e-05	9.14112927958246e-06	-7.11453338909196e-07	-7.11453338909196e-07\\
3.24371703756068e-05	1.03805581631435e-05	-6.70193026493296e-07	-6.70193026493296e-07\\
3.24371703756068e-05	1.16199870467046e-05	-6.46491004459516e-07	-6.46491004459516e-07\\
3.24371703756068e-05	1.28594159302656e-05	-6.88240034161993e-07	-6.88240034161993e-07\\
3.24371703756068e-05	1.40988448138266e-05	-6.58424365700221e-07	-6.58424365700221e-07\\
3.24371703756068e-05	1.53382736973877e-05	-5.84242722122318e-07	-5.84242722122318e-07\\
3.24371703756068e-05	1.65777025809487e-05	-5.94593705124068e-07	-5.94593705124068e-07\\
3.24371703756068e-05	1.78171314645098e-05	-5.32483505950457e-07	-5.32483505950457e-07\\
3.24371703756068e-05	1.90565603480708e-05	-7.10684253007675e-07	-7.10684253007675e-07\\
3.24371703756068e-05	2.02959892316319e-05	nan	nan\\
3.24371703756068e-05	2.15354181151929e-05	nan	nan\\
4.05609378098072e-05	-1.44080195080774e-05	nan	nan\\
4.05609378098072e-05	-1.31685906245164e-05	nan	nan\\
4.05609378098072e-05	-1.19291617409553e-05	nan	nan\\
4.05609378098072e-05	-1.06897328573943e-05	-6.70287491503211e-08	-6.70287491503211e-08\\
4.05609378098072e-05	-9.45030397383324e-06	-1.7433706992316e-07	-1.7433706992316e-07\\
4.05609378098072e-05	-8.2108750902722e-06	-2.78737208659093e-07	-2.78737208659093e-07\\
4.05609378098072e-05	-6.97144620671115e-06	-2.46301239385645e-07	-2.46301239385645e-07\\
4.05609378098072e-05	-5.7320173231501e-06	-2.13865270112197e-07	-2.13865270112197e-07\\
4.05609378098072e-05	-4.49258843958905e-06	-2.47738211652992e-07	-2.47738211652992e-07\\
4.05609378098072e-05	-3.25315955602801e-06	-2.42091491722465e-07	-2.42091491722465e-07\\
4.05609378098072e-05	-2.01373067246696e-06	-2.54584566717949e-07	-2.54584566717949e-07\\
4.05609378098072e-05	-7.74301788905914e-07	-2.66660996065706e-07	-2.66660996065706e-07\\
4.05609378098072e-05	4.65127094655133e-07	-2.55552303007041e-07	-2.55552303007041e-07\\
4.05609378098072e-05	1.70455597821618e-06	-3.31750301960472e-07	-3.31750301960472e-07\\
4.05609378098072e-05	2.94398486177723e-06	-3.73214717356596e-07	-3.73214717356596e-07\\
4.05609378098072e-05	4.18341374533827e-06	-3.7684779261622e-07	-3.7684779261622e-07\\
4.05609378098072e-05	5.42284262889932e-06	-4.34271631955991e-07	-4.34271631955991e-07\\
4.05609378098072e-05	6.66227151246037e-06	-4.41020549966144e-07	-4.41020549966144e-07\\
4.05609378098072e-05	7.90170039602141e-06	-4.81210821182184e-07	-4.81210821182184e-07\\
4.05609378098072e-05	9.14112927958246e-06	-4.74855950344608e-07	-4.74855950344608e-07\\
4.05609378098072e-05	1.03805581631435e-05	-5.23205885815226e-07	-5.23205885815226e-07\\
4.05609378098072e-05	1.16199870467046e-05	-5.60016324656543e-07	-5.60016324656543e-07\\
4.05609378098072e-05	1.28594159302656e-05	-5.61395265225053e-07	-5.61395265225053e-07\\
4.05609378098072e-05	1.40988448138266e-05	-5.35734977908853e-07	-5.35734977908853e-07\\
4.05609378098072e-05	1.53382736973877e-05	-6.12421016482827e-07	-6.12421016482827e-07\\
4.05609378098072e-05	1.65777025809487e-05	-6.30155971448966e-07	-6.30155971448966e-07\\
4.05609378098072e-05	1.78171314645098e-05	-6.47890926415106e-07	-6.47890926415106e-07\\
4.05609378098072e-05	1.90565603480708e-05	-6.65625881381245e-07	-6.65625881381245e-07\\
4.05609378098072e-05	2.02959892316319e-05	nan	nan\\
4.05609378098072e-05	2.15354181151929e-05	nan	nan\\
4.86847052440077e-05	-1.44080195080774e-05	nan	nan\\
4.86847052440077e-05	-1.31685906245164e-05	nan	nan\\
4.86847052440077e-05	-1.19291617409553e-05	-1.59438406661513e-07	-1.59438406661513e-07\\
4.86847052440077e-05	-1.06897328573943e-05	-8.2836683822821e-09	-8.2836683822821e-09\\
4.86847052440077e-05	-9.45030397383324e-06	-6.38259721169677e-08	-6.38259721169677e-08\\
4.86847052440077e-05	-8.2108750902722e-06	-1.41964656197879e-07	-1.41964656197879e-07\\
4.86847052440077e-05	-6.97144620671115e-06	-2.87297751191095e-07	-2.87297751191095e-07\\
4.86847052440077e-05	-5.7320173231501e-06	-3.36855170419087e-07	-3.36855170419087e-07\\
4.86847052440077e-05	-4.49258843958905e-06	-4.44792976332791e-07	-4.44792976332791e-07\\
4.86847052440077e-05	-3.25315955602801e-06	-4.56258435036799e-07	-4.56258435036799e-07\\
4.86847052440077e-05	-2.01373067246696e-06	-4.166505968901e-07	-4.166505968901e-07\\
4.86847052440077e-05	-7.74301788905914e-07	-3.7602230539712e-07	-3.7602230539712e-07\\
4.86847052440077e-05	4.65127094655133e-07	-3.35394013904141e-07	-3.35394013904141e-07\\
4.86847052440077e-05	1.70455597821618e-06	-2.94765722411162e-07	-2.94765722411162e-07\\
4.86847052440077e-05	2.94398486177723e-06	-2.5363780503619e-07	-2.5363780503619e-07\\
4.86847052440077e-05	4.18341374533827e-06	-2.06945640302679e-07	-2.06945640302679e-07\\
4.86847052440077e-05	5.42284262889932e-06	-2.10608631182438e-07	-2.10608631182438e-07\\
4.86847052440077e-05	6.66227151246037e-06	-2.04165119361186e-07	-2.04165119361186e-07\\
4.86847052440077e-05	7.90170039602141e-06	-2.86314069696682e-07	-2.86314069696682e-07\\
4.86847052440077e-05	9.14112927958246e-06	-3.22187990223816e-07	-3.22187990223816e-07\\
4.86847052440077e-05	1.03805581631435e-05	-3.26286434245348e-07	-3.26286434245348e-07\\
4.86847052440077e-05	1.16199870467046e-05	-2.94073074755997e-07	-2.94073074755997e-07\\
4.86847052440077e-05	1.28594159302656e-05	-4.03993595386115e-07	-4.03993595386115e-07\\
4.86847052440077e-05	1.40988448138266e-05	-4.45998371779018e-07	-4.45998371779018e-07\\
4.86847052440077e-05	1.53382736973877e-05	-5.02495833641356e-07	-5.02495833641356e-07\\
4.86847052440077e-05	1.65777025809487e-05	-5.91819189495535e-07	-5.91819189495535e-07\\
4.86847052440077e-05	1.78171314645098e-05	-6.09554144461675e-07	-6.09554144461675e-07\\
4.86847052440077e-05	1.90565603480708e-05	-6.27289099427814e-07	-6.27289099427814e-07\\
4.86847052440077e-05	2.02959892316319e-05	nan	nan\\
4.86847052440077e-05	2.15354181151929e-05	nan	nan\\
5.68084726782082e-05	-1.44080195080774e-05	nan	nan\\
5.68084726782082e-05	-1.31685906245164e-05	nan	nan\\
5.68084726782082e-05	-1.19291617409553e-05	-2.44217640580954e-08	-2.44217640580954e-08\\
5.68084726782082e-05	-1.06897328573943e-05	-3.154228569223e-08	-3.154228569223e-08\\
5.68084726782082e-05	-9.45030397383324e-06	-1.23416065071491e-07	-1.23416065071491e-07\\
5.68084726782082e-05	-8.2108750902722e-06	-1.5386460084923e-07	-1.5386460084923e-07\\
5.68084726782082e-05	-6.97144620671115e-06	-1.50167653975701e-07	-1.50167653975701e-07\\
5.68084726782082e-05	-5.7320173231501e-06	-1.66467866172198e-07	-1.66467866172198e-07\\
5.68084726782082e-05	-4.49258843958905e-06	-2.25631748605231e-07	-2.25631748605231e-07\\
5.68084726782082e-05	-3.25315955602801e-06	-3.0662207700919e-07	-3.0662207700919e-07\\
5.68084726782082e-05	-2.01373067246696e-06	-3.17534070804591e-07	-3.17534070804591e-07\\
5.68084726782082e-05	-7.74301788905914e-07	-3.63614506617697e-07	-3.63614506617697e-07\\
5.68084726782082e-05	4.65127094655133e-07	-4.61705206094768e-07	-4.61705206094768e-07\\
5.68084726782082e-05	1.70455597821618e-06	-5.03607714376051e-07	-5.03607714376051e-07\\
5.68084726782082e-05	2.94398486177723e-06	-4.58161605734434e-07	-4.58161605734434e-07\\
5.68084726782082e-05	4.18341374533827e-06	-4.11472371099625e-07	-4.11472371099625e-07\\
5.68084726782082e-05	5.42284262889932e-06	-3.64463873683818e-07	-3.64463873683818e-07\\
5.68084726782082e-05	6.66227151246037e-06	-3.17455376268011e-07	-3.17455376268011e-07\\
5.68084726782082e-05	7.90170039602141e-06	-2.71679577008401e-07	-2.71679577008401e-07\\
5.68084726782082e-05	9.14112927958246e-06	-2.27909408664546e-07	-2.27909408664546e-07\\
5.68084726782082e-05	1.03805581631435e-05	-1.85033213702822e-07	-1.85033213702822e-07\\
5.68084726782082e-05	1.16199870467046e-05	-2.33355234686723e-07	-2.33355234686723e-07\\
5.68084726782082e-05	1.28594159302656e-05	-3.15395635750804e-07	-3.15395635750804e-07\\
5.68084726782082e-05	1.40988448138266e-05	-3.56559155548497e-07	-3.56559155548497e-07\\
5.68084726782082e-05	1.53382736973877e-05	-4.32956424129869e-07	-4.32956424129869e-07\\
5.68084726782082e-05	1.65777025809487e-05	-4.32555933180175e-07	-4.32555933180175e-07\\
5.68084726782082e-05	1.78171314645098e-05	-4.70689294526821e-07	-4.70689294526821e-07\\
5.68084726782082e-05	1.90565603480708e-05	nan	nan\\
5.68084726782082e-05	2.02959892316319e-05	nan	nan\\
5.68084726782082e-05	2.15354181151929e-05	nan	nan\\
6.49322401124086e-05	-1.44080195080774e-05	nan	nan\\
6.49322401124086e-05	-1.31685906245164e-05	-1.21069246507243e-07	-1.21069246507243e-07\\
6.49322401124086e-05	-1.19291617409553e-05	-2.52133938765634e-08	-2.52133938765634e-08\\
6.49322401124086e-05	-1.06897328573943e-05	-5.22166441368657e-08	-5.22166441368657e-08\\
6.49322401124086e-05	-9.45030397383324e-06	-7.72710854416874e-08	-7.72710854416874e-08\\
6.49322401124086e-05	-8.2108750902722e-06	-9.24224307103379e-08	-9.24224307103379e-08\\
6.49322401124086e-05	-6.97144620671115e-06	-2.23997530923787e-07	-2.23997530923787e-07\\
6.49322401124086e-05	-5.7320173231501e-06	-2.63463878619763e-07	-2.63463878619763e-07\\
6.49322401124086e-05	-4.49258843958905e-06	-2.52105674565093e-07	-2.52105674565093e-07\\
6.49322401124086e-05	-3.25315955602801e-06	-2.63685423020221e-07	-2.63685423020221e-07\\
6.49322401124086e-05	-2.01373067246696e-06	-2.3867087501929e-07	-2.3867087501929e-07\\
6.49322401124086e-05	-7.74301788905914e-07	-1.92957258060813e-07	-1.92957258060813e-07\\
6.49322401124086e-05	4.65127094655133e-07	-1.47243641102336e-07	-1.47243641102336e-07\\
6.49322401124086e-05	1.70455597821618e-06	-1.14684101766761e-07	-1.14684101766761e-07\\
6.49322401124086e-05	2.94398486177723e-06	-1.24714071581986e-07	-1.24714071581986e-07\\
6.49322401124086e-05	4.18341374533827e-06	-2.11342036682296e-07	-2.11342036682296e-07\\
6.49322401124086e-05	5.42284262889932e-06	-2.78966459400398e-07	-2.78966459400398e-07\\
6.49322401124086e-05	6.66227151246037e-06	-2.81764972373943e-07	-2.81764972373943e-07\\
6.49322401124086e-05	7.90170039602141e-06	-3.5245024114378e-07	-3.5245024114378e-07\\
6.49322401124086e-05	9.14112927958246e-06	-4.70688812771389e-07	-4.70688812771389e-07\\
6.49322401124086e-05	1.03805581631435e-05	-4.69444827291975e-07	-4.69444827291975e-07\\
6.49322401124086e-05	1.16199870467046e-05	-4.78278718065078e-07	-4.78278718065078e-07\\
6.49322401124086e-05	1.28594159302656e-05	-4.77878227115383e-07	-4.77878227115383e-07\\
6.49322401124086e-05	1.40988448138266e-05	-4.77477736165689e-07	-4.77477736165689e-07\\
6.49322401124086e-05	1.53382736973877e-05	-4.77077245215994e-07	-4.77077245215994e-07\\
6.49322401124086e-05	1.65777025809487e-05	-4.72300230376007e-07	-4.72300230376007e-07\\
6.49322401124086e-05	1.78171314645098e-05	-5.44153100599198e-07	-5.44153100599198e-07\\
6.49322401124086e-05	1.90565603480708e-05	nan	nan\\
6.49322401124086e-05	2.02959892316319e-05	nan	nan\\
6.49322401124086e-05	2.15354181151929e-05	nan	nan\\
7.30560075466091e-05	-1.44080195080774e-05	nan	nan\\
7.30560075466091e-05	-1.31685906245164e-05	-1.88845020608969e-08	-1.88845020608969e-08\\
7.30560075466091e-05	-1.19291617409553e-05	-4.40235008070854e-08	-4.40235008070854e-08\\
7.30560075466091e-05	-1.06897328573943e-05	-6.07900530948044e-08	-6.07900530948044e-08\\
7.30560075466091e-05	-9.45030397383324e-06	-7.75566053825233e-08	-7.75566053825233e-08\\
7.30560075466091e-05	-8.2108750902722e-06	-5.84597369788291e-08	-5.84597369788291e-08\\
7.30560075466091e-05	-6.97144620671115e-06	-9.28197302293434e-08	-9.28197302293434e-08\\
7.30560075466091e-05	-5.7320173231501e-06	-2.01249832546675e-07	-2.01249832546675e-07\\
7.30560075466091e-05	-4.49258843958905e-06	-1.78920714164872e-07	-1.78920714164872e-07\\
7.30560075466091e-05	-3.25315955602801e-06	-2.48352211420095e-07	-2.48352211420095e-07\\
7.30560075466091e-05	-2.01373067246696e-06	-2.84725436874008e-07	-2.84725436874008e-07\\
7.30560075466091e-05	-7.74301788905914e-07	-3.3416250414856e-07	-3.3416250414856e-07\\
7.30560075466091e-05	4.65127094655133e-07	-2.91910477884705e-07	-2.91910477884705e-07\\
7.30560075466091e-05	1.70455597821618e-06	-2.49658451620849e-07	-2.49658451620849e-07\\
7.30560075466091e-05	2.94398486177723e-06	-2.07406425356994e-07	-2.07406425356994e-07\\
7.30560075466091e-05	4.18341374533827e-06	-1.68122104050901e-07	-1.68122104050901e-07\\
7.30560075466091e-05	5.42284262889932e-06	-1.39299816714126e-07	-1.39299816714126e-07\\
7.30560075466091e-05	6.66227151246037e-06	-1.26637709818482e-07	-1.26637709818482e-07\\
7.30560075466091e-05	7.90170039602141e-06	-1.81236800623784e-07	-1.81236800623784e-07\\
7.30560075466091e-05	9.14112927958246e-06	-2.01842276395431e-07	-2.01842276395431e-07\\
7.30560075466091e-05	1.03805581631435e-05	-2.19936567038807e-07	-2.19936567038807e-07\\
7.30560075466091e-05	1.16199870467046e-05	-3.16894124909055e-07	-3.16894124909055e-07\\
7.30560075466091e-05	1.28594159302656e-05	-4.21682432797807e-07	-4.21682432797807e-07\\
7.30560075466091e-05	1.40988448138266e-05	-3.87961288800565e-07	-3.87961288800565e-07\\
7.30560075466091e-05	1.53382736973877e-05	-4.80914531541521e-07	-4.80914531541521e-07\\
7.30560075466091e-05	1.65777025809487e-05	-5.11525497203532e-07	-5.11525497203532e-07\\
7.30560075466091e-05	1.78171314645098e-05	-4.62799052163033e-07	-4.62799052163033e-07\\
7.30560075466091e-05	1.90565603480708e-05	nan	nan\\
7.30560075466091e-05	2.02959892316319e-05	nan	nan\\
7.30560075466091e-05	2.15354181151929e-05	nan	nan\\
8.11797749808096e-05	-1.44080195080774e-05	nan	nan\\
8.11797749808096e-05	-1.31685906245164e-05	-3.5830357477305e-08	-3.5830357477305e-08\\
8.11797749808096e-05	-1.19291617409553e-05	-1.62226471643687e-07	-1.62226471643687e-07\\
8.11797749808096e-05	-1.06897328573943e-05	-1.76693118595513e-07	-1.76693118595513e-07\\
8.11797749808096e-05	-9.45030397383324e-06	-1.65572079576291e-07	-1.65572079576291e-07\\
8.11797749808096e-05	-8.2108750902722e-06	-1.54451040557069e-07	-1.54451040557069e-07\\
8.11797749808096e-05	-6.97144620671115e-06	-1.43330001537848e-07	-1.43330001537848e-07\\
8.11797749808096e-05	-5.7320173231501e-06	-1.32208962518626e-07	-1.32208962518626e-07\\
8.11797749808096e-05	-4.49258843958905e-06	-1.20781631091593e-07	-1.20781631091593e-07\\
8.11797749808096e-05	-3.25315955602801e-06	-1.08088000182763e-07	-1.08088000182763e-07\\
8.11797749808096e-05	-2.01373067246696e-06	-9.53943692739324e-08	-9.53943692739324e-08\\
8.11797749808096e-05	-7.74301788905914e-07	-8.27007383651021e-08	-8.27007383651021e-08\\
8.11797749808096e-05	4.65127094655133e-07	-7.2668886697178e-08	-7.2668886697178e-08\\
8.11797749808096e-05	1.70455597821618e-06	-6.57135146177898e-08	-6.57135146177898e-08\\
8.11797749808096e-05	2.94398486177723e-06	-7.55596256727584e-08	-7.55596256727584e-08\\
8.11797749808096e-05	4.18341374533827e-06	-5.88562403487206e-08	-5.88562403487206e-08\\
8.11797749808096e-05	5.42284262889932e-06	-2.35671791869158e-07	-2.35671791869158e-07\\
8.11797749808096e-05	6.66227151246037e-06	-1.98141716322671e-07	-1.98141716322671e-07\\
8.11797749808096e-05	7.90170039602141e-06	-1.58663149546221e-07	-1.58663149546221e-07\\
8.11797749808096e-05	9.14112927958246e-06	-1.55873175458664e-07	-1.55873175458664e-07\\
8.11797749808096e-05	1.03805581631435e-05	-2.09178710457e-07	-2.09178710457e-07\\
8.11797749808096e-05	1.16199870467046e-05	-2.21337136159911e-07	-2.21337136159911e-07\\
8.11797749808096e-05	1.28594159302656e-05	-3.02383260057701e-07	-3.02383260057701e-07\\
8.11797749808096e-05	1.40988448138266e-05	-3.51403609098224e-07	-3.51403609098224e-07\\
8.11797749808096e-05	1.53382736973877e-05	-3.90753853114875e-07	-3.90753853114875e-07\\
8.11797749808096e-05	1.65777025809487e-05	-4.30104097131526e-07	-4.30104097131526e-07\\
8.11797749808096e-05	1.78171314645098e-05	nan	nan\\
8.11797749808096e-05	1.90565603480708e-05	nan	nan\\
8.11797749808096e-05	2.02959892316319e-05	nan	nan\\
8.11797749808096e-05	2.15354181151929e-05	nan	nan\\
8.93035424150101e-05	-1.44080195080774e-05	nan	nan\\
8.93035424150101e-05	-1.31685906245164e-05	nan	nan\\
8.93035424150101e-05	-1.19291617409553e-05	nan	nan\\
8.93035424150101e-05	-1.06897328573943e-05	nan	nan\\
8.93035424150101e-05	-9.45030397383324e-06	-4.37701363829455e-08	-4.37701363829455e-08\\
8.93035424150101e-05	-8.2108750902722e-06	-1.10366738937453e-07	-1.10366738937453e-07\\
8.93035424150101e-05	-6.97144620671115e-06	-1.07709860764807e-07	-1.07709860764807e-07\\
8.93035424150101e-05	-5.7320173231501e-06	-1.58379480078517e-07	-1.58379480078517e-07\\
8.93035424150101e-05	-4.49258843958905e-06	-1.75114184567032e-07	-1.75114184567032e-07\\
8.93035424150101e-05	-3.25315955602801e-06	-1.62727721758079e-07	-1.62727721758079e-07\\
8.93035424150101e-05	-2.01373067246696e-06	-1.55772349678691e-07	-1.55772349678691e-07\\
8.93035424150101e-05	-7.74301788905914e-07	-1.48816977599303e-07	-1.48816977599303e-07\\
8.93035424150101e-05	4.65127094655133e-07	-1.42632705090569e-07	-1.42632705090569e-07\\
8.93035424150101e-05	1.70455597821618e-06	-1.38159414833603e-07	-1.38159414833603e-07\\
8.93035424150101e-05	2.94398486177723e-06	-1.33686124576637e-07	-1.33686124576637e-07\\
8.93035424150101e-05	4.18341374533827e-06	-1.2921283431967e-07	-1.2921283431967e-07\\
8.93035424150101e-05	5.42284262889932e-06	-1.24739544062704e-07	-1.24739544062704e-07\\
8.93035424150101e-05	6.66227151246037e-06	-1.16442093238407e-07	-1.16442093238407e-07\\
8.93035424150101e-05	7.90170039602141e-06	-1.04273188169035e-07	-1.04273188169035e-07\\
8.93035424150101e-05	9.14112927958246e-06	-9.2104283099663e-08	-9.2104283099663e-08\\
8.93035424150101e-05	1.03805581631435e-05	-1.22140403431466e-07	-1.22140403431466e-07\\
8.93035424150101e-05	1.16199870467046e-05	-1.32287614512269e-07	-1.32287614512269e-07\\
8.93035424150101e-05	1.28594159302656e-05	-1.24133723962828e-07	-1.24133723962828e-07\\
8.93035424150101e-05	1.40988448138266e-05	-2.40093620495338e-07	-2.40093620495338e-07\\
8.93035424150101e-05	1.53382736973877e-05	-2.81133546841214e-07	-2.81133546841214e-07\\
8.93035424150101e-05	1.65777025809487e-05	-3.20483790857865e-07	-3.20483790857865e-07\\
8.93035424150101e-05	1.78171314645098e-05	nan	nan\\
8.93035424150101e-05	1.90565603480708e-05	nan	nan\\
8.93035424150101e-05	2.02959892316319e-05	nan	nan\\
8.93035424150101e-05	2.15354181151929e-05	nan	nan\\
9.74273098492105e-05	-1.44080195080774e-05	nan	nan\\
9.74273098492105e-05	-1.31685906245164e-05	nan	nan\\
9.74273098492105e-05	-1.19291617409553e-05	nan	nan\\
9.74273098492105e-05	-1.06897328573943e-05	nan	nan\\
9.74273098492105e-05	-9.45030397383324e-06	nan	nan\\
9.74273098492105e-05	-8.2108750902722e-06	nan	nan\\
9.74273098492105e-05	-6.97144620671115e-06	nan	nan\\
9.74273098492105e-05	-5.7320173231501e-06	nan	nan\\
9.74273098492105e-05	-4.49258843958905e-06	nan	nan\\
9.74273098492105e-05	-3.25315955602801e-06	-5.3907708958333e-08	-5.3907708958333e-08\\
9.74273098492105e-05	-2.01373067246696e-06	-9.24074434700128e-08	-9.24074434700128e-08\\
9.74273098492105e-05	-7.74301788905914e-07	-1.24482129644555e-07	-1.24482129644555e-07\\
9.74273098492105e-05	4.65127094655133e-07	-2.1231177758385e-07	-2.1231177758385e-07\\
9.74273098492105e-05	1.70455597821618e-06	-2.50942804590488e-07	-2.50942804590488e-07\\
9.74273098492105e-05	2.94398486177723e-06	-2.41619012567252e-07	-2.41619012567252e-07\\
9.74273098492105e-05	4.18341374533827e-06	-2.29450107497881e-07	-2.29450107497881e-07\\
9.74273098492105e-05	5.42284262889932e-06	-2.16358404897057e-07	-2.16358404897057e-07\\
9.74273098492105e-05	6.66227151246037e-06	-2.01832128717537e-07	-2.01832128717537e-07\\
9.74273098492105e-05	7.90170039602141e-06	-1.87305852538018e-07	-1.87305852538018e-07\\
9.74273098492105e-05	9.14112927958246e-06	-1.72779576358498e-07	-1.72779576358498e-07\\
9.74273098492105e-05	1.03805581631435e-05	-1.58253300178979e-07	-1.58253300178979e-07\\
9.74273098492105e-05	1.16199870467046e-05	-1.43727023999459e-07	-1.43727023999459e-07\\
9.74273098492105e-05	1.28594159302656e-05	-1.41638344022429e-07	-1.41638344022429e-07\\
9.74273098492105e-05	1.40988448138266e-05	-1.92449115248442e-07	-1.92449115248442e-07\\
9.74273098492105e-05	1.53382736973877e-05	-1.93353959339078e-07	-1.93353959339078e-07\\
9.74273098492105e-05	1.65777025809487e-05	-2.50758373185061e-07	-2.50758373185061e-07\\
9.74273098492105e-05	1.78171314645098e-05	nan	nan\\
9.74273098492105e-05	1.90565603480708e-05	nan	nan\\
9.74273098492105e-05	2.02959892316319e-05	nan	nan\\
9.74273098492105e-05	2.15354181151929e-05	nan	nan\\
0.000105551077283411	-1.44080195080774e-05	nan	nan\\
0.000105551077283411	-1.31685906245164e-05	nan	nan\\
0.000105551077283411	-1.19291617409553e-05	nan	nan\\
0.000105551077283411	-1.06897328573943e-05	nan	nan\\
0.000105551077283411	-9.45030397383324e-06	nan	nan\\
0.000105551077283411	-8.2108750902722e-06	nan	nan\\
0.000105551077283411	-6.97144620671115e-06	nan	nan\\
0.000105551077283411	-5.7320173231501e-06	nan	nan\\
0.000105551077283411	-4.49258843958905e-06	nan	nan\\
0.000105551077283411	-3.25315955602801e-06	nan	nan\\
0.000105551077283411	-2.01373067246696e-06	nan	nan\\
0.000105551077283411	-7.74301788905914e-07	nan	nan\\
0.000105551077283411	4.65127094655133e-07	nan	nan\\
0.000105551077283411	1.70455597821618e-06	nan	nan\\
0.000105551077283411	2.94398486177723e-06	nan	nan\\
0.000105551077283411	4.18341374533827e-06	-8.91779904238875e-08	-8.91779904238875e-08\\
0.000105551077283411	5.42284262889932e-06	-8.17448180818501e-08	-8.17448180818501e-08\\
0.000105551077283411	6.66227151246037e-06	-1.57853933121413e-07	-1.57853933121413e-07\\
0.000105551077283411	7.90170039602141e-06	-2.01679415494082e-07	-2.01679415494082e-07\\
0.000105551077283411	9.14112927958246e-06	-2.19932847535181e-07	-2.19932847535181e-07\\
0.000105551077283411	1.03805581631435e-05	-2.22608318932589e-07	-2.22608318932589e-07\\
0.000105551077283411	1.16199870467046e-05	-2.23513163023225e-07	-2.23513163023225e-07\\
0.000105551077283411	1.28594159302656e-05	-2.2441800711386e-07	-2.2441800711386e-07\\
0.000105551077283411	1.40988448138266e-05	-2.25322851204496e-07	-2.25322851204496e-07\\
0.000105551077283411	1.53382736973877e-05	-2.26227695295132e-07	-2.26227695295132e-07\\
0.000105551077283411	1.65777025809487e-05	nan	nan\\
0.000105551077283411	1.78171314645098e-05	nan	nan\\
0.000105551077283411	1.90565603480708e-05	nan	nan\\
0.000105551077283411	2.02959892316319e-05	nan	nan\\
0.000105551077283411	2.15354181151929e-05	nan	nan\\
0.000113674844717611	-1.44080195080774e-05	nan	nan\\
0.000113674844717611	-1.31685906245164e-05	nan	nan\\
0.000113674844717611	-1.19291617409553e-05	nan	nan\\
0.000113674844717611	-1.06897328573943e-05	nan	nan\\
0.000113674844717611	-9.45030397383324e-06	nan	nan\\
0.000113674844717611	-8.2108750902722e-06	nan	nan\\
0.000113674844717611	-6.97144620671115e-06	nan	nan\\
0.000113674844717611	-5.7320173231501e-06	nan	nan\\
0.000113674844717611	-4.49258843958905e-06	nan	nan\\
0.000113674844717611	-3.25315955602801e-06	nan	nan\\
0.000113674844717611	-2.01373067246696e-06	nan	nan\\
0.000113674844717611	-7.74301788905914e-07	nan	nan\\
0.000113674844717611	4.65127094655133e-07	nan	nan\\
0.000113674844717611	1.70455597821618e-06	nan	nan\\
0.000113674844717611	2.94398486177723e-06	nan	nan\\
0.000113674844717611	4.18341374533827e-06	nan	nan\\
0.000113674844717611	5.42284262889932e-06	nan	nan\\
0.000113674844717611	6.66227151246037e-06	nan	nan\\
0.000113674844717611	7.90170039602141e-06	nan	nan\\
0.000113674844717611	9.14112927958246e-06	nan	nan\\
0.000113674844717611	1.03805581631435e-05	nan	nan\\
0.000113674844717611	1.16199870467046e-05	nan	nan\\
0.000113674844717611	1.28594159302656e-05	nan	nan\\
0.000113674844717611	1.40988448138266e-05	nan	nan\\
0.000113674844717611	1.53382736973877e-05	nan	nan\\
0.000113674844717611	1.65777025809487e-05	nan	nan\\
0.000113674844717611	1.78171314645098e-05	nan	nan\\
0.000113674844717611	1.90565603480708e-05	nan	nan\\
0.000113674844717611	2.02959892316319e-05	nan	nan\\
0.000113674844717611	2.15354181151929e-05	nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> rwg1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-0.0002,
xmax=0.0002,
tick align=outside,
xlabel={phi 1},
xmajorgrids,
ymin=-2e-05,
ymax=4e-05,
ylabel={phi 2},
ymajorgrids,
zmin=-5e-07,
zmax=1e-06,
zlabel={delta phi 1},
zmajorgrids,
view={45}{60},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/blackwhite,mesh/rows=30]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.000121914410874202	-1.44080195080774e-05	nan	nan\\
-0.000121914410874202	-1.31685906245164e-05	nan	nan\\
-0.000121914410874202	-1.19291617409553e-05	nan	nan\\
-0.000121914410874202	-1.06897328573943e-05	nan	nan\\
-0.000121914410874202	-9.45030397383324e-06	nan	nan\\
-0.000121914410874202	-8.2108750902722e-06	nan	nan\\
-0.000121914410874202	-6.97144620671115e-06	nan	nan\\
-0.000121914410874202	-5.7320173231501e-06	nan	nan\\
-0.000121914410874202	-4.49258843958905e-06	nan	nan\\
-0.000121914410874202	-3.25315955602801e-06	nan	nan\\
-0.000121914410874202	-2.01373067246696e-06	nan	nan\\
-0.000121914410874202	-7.74301788905914e-07	nan	nan\\
-0.000121914410874202	4.65127094655133e-07	nan	nan\\
-0.000121914410874202	1.70455597821618e-06	nan	nan\\
-0.000121914410874202	2.94398486177723e-06	nan	nan\\
-0.000121914410874202	4.18341374533827e-06	nan	nan\\
-0.000121914410874202	5.42284262889932e-06	nan	nan\\
-0.000121914410874202	6.66227151246037e-06	nan	nan\\
-0.000121914410874202	7.90170039602141e-06	nan	nan\\
-0.000121914410874202	9.14112927958246e-06	nan	nan\\
-0.000121914410874202	1.03805581631435e-05	nan	nan\\
-0.000121914410874202	1.16199870467046e-05	nan	nan\\
-0.000121914410874202	1.28594159302656e-05	nan	nan\\
-0.000121914410874202	1.40988448138266e-05	nan	nan\\
-0.000121914410874202	1.53382736973877e-05	nan	nan\\
-0.000121914410874202	1.65777025809487e-05	nan	nan\\
-0.000121914410874202	1.78171314645098e-05	nan	nan\\
-0.000121914410874202	1.90565603480708e-05	nan	nan\\
-0.000121914410874202	2.02959892316319e-05	nan	nan\\
-0.000121914410874202	2.15354181151929e-05	nan	nan\\
-0.000113790643440002	-1.44080195080774e-05	nan	nan\\
-0.000113790643440002	-1.31685906245164e-05	nan	nan\\
-0.000113790643440002	-1.19291617409553e-05	nan	nan\\
-0.000113790643440002	-1.06897328573943e-05	nan	nan\\
-0.000113790643440002	-9.45030397383324e-06	nan	nan\\
-0.000113790643440002	-8.2108750902722e-06	nan	nan\\
-0.000113790643440002	-6.97144620671115e-06	nan	nan\\
-0.000113790643440002	-5.7320173231501e-06	nan	nan\\
-0.000113790643440002	-4.49258843958905e-06	nan	nan\\
-0.000113790643440002	-3.25315955602801e-06	nan	nan\\
-0.000113790643440002	-2.01373067246696e-06	nan	nan\\
-0.000113790643440002	-7.74301788905914e-07	nan	nan\\
-0.000113790643440002	4.65127094655133e-07	nan	nan\\
-0.000113790643440002	1.70455597821618e-06	nan	nan\\
-0.000113790643440002	2.94398486177723e-06	nan	nan\\
-0.000113790643440002	4.18341374533827e-06	nan	nan\\
-0.000113790643440002	5.42284262889932e-06	6.0384594349409e-08	6.0384594349409e-08\\
-0.000113790643440002	6.66227151246037e-06	2.12578898243798e-07	2.12578898243798e-07\\
-0.000113790643440002	7.90170039602141e-06	3.09863015555565e-07	3.09863015555565e-07\\
-0.000113790643440002	9.14112927958246e-06	3.98462678584173e-07	3.98462678584173e-07\\
-0.000113790643440002	1.03805581631435e-05	nan	nan\\
-0.000113790643440002	1.16199870467046e-05	nan	nan\\
-0.000113790643440002	1.28594159302656e-05	nan	nan\\
-0.000113790643440002	1.40988448138266e-05	nan	nan\\
-0.000113790643440002	1.53382736973877e-05	nan	nan\\
-0.000113790643440002	1.65777025809487e-05	nan	nan\\
-0.000113790643440002	1.78171314645098e-05	nan	nan\\
-0.000113790643440002	1.90565603480708e-05	nan	nan\\
-0.000113790643440002	2.02959892316319e-05	nan	nan\\
-0.000113790643440002	2.15354181151929e-05	nan	nan\\
-0.000105666876005801	-1.44080195080774e-05	nan	nan\\
-0.000105666876005801	-1.31685906245164e-05	nan	nan\\
-0.000105666876005801	-1.19291617409553e-05	nan	nan\\
-0.000105666876005801	-1.06897328573943e-05	nan	nan\\
-0.000105666876005801	-9.45030397383324e-06	nan	nan\\
-0.000105666876005801	-8.2108750902722e-06	nan	nan\\
-0.000105666876005801	-6.97144620671115e-06	nan	nan\\
-0.000105666876005801	-5.7320173231501e-06	nan	nan\\
-0.000105666876005801	-4.49258843958905e-06	nan	nan\\
-0.000105666876005801	-3.25315955602801e-06	nan	nan\\
-0.000105666876005801	-2.01373067246696e-06	nan	nan\\
-0.000105666876005801	-7.74301788905914e-07	nan	nan\\
-0.000105666876005801	4.65127094655133e-07	nan	nan\\
-0.000105666876005801	1.70455597821618e-06	nan	nan\\
-0.000105666876005801	2.94398486177723e-06	nan	nan\\
-0.000105666876005801	4.18341374533827e-06	nan	nan\\
-0.000105666876005801	5.42284262889932e-06	1.41957815565753e-07	1.41957815565753e-07\\
-0.000105666876005801	6.66227151246037e-06	2.35837141298752e-07	2.35837141298752e-07\\
-0.000105666876005801	7.90170039602141e-06	3.24722584096646e-07	3.24722584096646e-07\\
-0.000105666876005801	9.14112927958246e-06	4.4417947308729e-07	4.4417947308729e-07\\
-0.000105666876005801	1.03805581631435e-05	5.20808746414818e-07	5.20808746414818e-07\\
-0.000105666876005801	1.16199870467046e-05	5.68241258546967e-07	5.68241258546967e-07\\
-0.000105666876005801	1.28594159302656e-05	nan	nan\\
-0.000105666876005801	1.40988448138266e-05	nan	nan\\
-0.000105666876005801	1.53382736973877e-05	nan	nan\\
-0.000105666876005801	1.65777025809487e-05	nan	nan\\
-0.000105666876005801	1.78171314645098e-05	nan	nan\\
-0.000105666876005801	1.90565603480708e-05	nan	nan\\
-0.000105666876005801	2.02959892316319e-05	nan	nan\\
-0.000105666876005801	2.15354181151929e-05	nan	nan\\
-9.75431085716007e-05	-1.44080195080774e-05	nan	nan\\
-9.75431085716007e-05	-1.31685906245164e-05	nan	nan\\
-9.75431085716007e-05	-1.19291617409553e-05	nan	nan\\
-9.75431085716007e-05	-1.06897328573943e-05	nan	nan\\
-9.75431085716007e-05	-9.45030397383324e-06	nan	nan\\
-9.75431085716007e-05	-8.2108750902722e-06	nan	nan\\
-9.75431085716007e-05	-6.97144620671115e-06	nan	nan\\
-9.75431085716007e-05	-5.7320173231501e-06	nan	nan\\
-9.75431085716007e-05	-4.49258843958905e-06	nan	nan\\
-9.75431085716007e-05	-3.25315955602801e-06	nan	nan\\
-9.75431085716007e-05	-2.01373067246696e-06	nan	nan\\
-9.75431085716007e-05	-7.74301788905914e-07	nan	nan\\
-9.75431085716007e-05	4.65127094655133e-07	nan	nan\\
-9.75431085716007e-05	1.70455597821618e-06	nan	nan\\
-9.75431085716007e-05	2.94398486177723e-06	nan	nan\\
-9.75431085716007e-05	4.18341374533827e-06	1.02504824762272e-07	1.02504824762272e-07\\
-9.75431085716007e-05	5.42284262889932e-06	1.99081641016656e-07	1.99081641016656e-07\\
-9.75431085716007e-05	6.66227151246037e-06	3.08904655020297e-07	3.08904655020297e-07\\
-9.75431085716007e-05	7.90170039602141e-06	3.97661891515036e-07	3.97661891515036e-07\\
-9.75431085716007e-05	9.14112927958246e-06	4.89342755097273e-07	4.89342755097273e-07\\
-9.75431085716007e-05	1.03805581631435e-05	5.60688780786392e-07	5.60688780786392e-07\\
-9.75431085716007e-05	1.16199870467046e-05	6.67253498178307e-07	6.67253498178307e-07\\
-9.75431085716007e-05	1.28594159302656e-05	7.05308346887496e-07	7.05308346887496e-07\\
-9.75431085716007e-05	1.40988448138266e-05	7.45298213554594e-07	7.45298213554594e-07\\
-9.75431085716007e-05	1.53382736973877e-05	nan	nan\\
-9.75431085716007e-05	1.65777025809487e-05	nan	nan\\
-9.75431085716007e-05	1.78171314645098e-05	nan	nan\\
-9.75431085716007e-05	1.90565603480708e-05	nan	nan\\
-9.75431085716007e-05	2.02959892316319e-05	nan	nan\\
-9.75431085716007e-05	2.15354181151929e-05	nan	nan\\
-8.94193411374003e-05	-1.44080195080774e-05	nan	nan\\
-8.94193411374003e-05	-1.31685906245164e-05	nan	nan\\
-8.94193411374003e-05	-1.19291617409553e-05	nan	nan\\
-8.94193411374003e-05	-1.06897328573943e-05	nan	nan\\
-8.94193411374003e-05	-9.45030397383324e-06	nan	nan\\
-8.94193411374003e-05	-8.2108750902722e-06	nan	nan\\
-8.94193411374003e-05	-6.97144620671115e-06	nan	nan\\
-8.94193411374003e-05	-5.7320173231501e-06	nan	nan\\
-8.94193411374003e-05	-4.49258843958905e-06	nan	nan\\
-8.94193411374003e-05	-3.25315955602801e-06	nan	nan\\
-8.94193411374003e-05	-2.01373067246696e-06	nan	nan\\
-8.94193411374003e-05	-7.74301788905914e-07	nan	nan\\
-8.94193411374003e-05	4.65127094655133e-07	nan	nan\\
-8.94193411374003e-05	1.70455597821618e-06	nan	nan\\
-8.94193411374003e-05	2.94398486177723e-06	9.08697263938647e-08	9.08697263938647e-08\\
-8.94193411374003e-05	4.18341374533827e-06	2.22934379821063e-07	2.22934379821063e-07\\
-8.94193411374003e-05	5.42284262889932e-06	3.52837067193937e-07	3.52837067193937e-07\\
-8.94193411374003e-05	6.66227151246037e-06	4.22338618678479e-07	4.22338618678479e-07\\
-8.94193411374003e-05	7.90170039602141e-06	4.78744159913083e-07	4.78744159913083e-07\\
-8.94193411374003e-05	9.14112927958246e-06	5.29921132754328e-07	5.29921132754328e-07\\
-8.94193411374003e-05	1.03805581631435e-05	5.96966236054741e-07	5.96966236054741e-07\\
-8.94193411374003e-05	1.16199870467046e-05	6.91822481650474e-07	6.91822481650474e-07\\
-8.94193411374003e-05	1.28594159302656e-05	7.36455357655778e-07	7.36455357655778e-07\\
-8.94193411374003e-05	1.40988448138266e-05	8.16768437689608e-07	8.16768437689608e-07\\
-8.94193411374003e-05	1.53382736973877e-05	8.50274149252736e-07	8.50274149252736e-07\\
-8.94193411374003e-05	1.65777025809487e-05	8.92487373109208e-07	8.92487373109208e-07\\
-8.94193411374003e-05	1.78171314645098e-05	nan	nan\\
-8.94193411374003e-05	1.90565603480708e-05	nan	nan\\
-8.94193411374003e-05	2.02959892316319e-05	nan	nan\\
-8.94193411374003e-05	2.15354181151929e-05	nan	nan\\
-8.12955737031998e-05	-1.44080195080774e-05	nan	nan\\
-8.12955737031998e-05	-1.31685906245164e-05	nan	nan\\
-8.12955737031998e-05	-1.19291617409553e-05	nan	nan\\
-8.12955737031998e-05	-1.06897328573943e-05	nan	nan\\
-8.12955737031998e-05	-9.45030397383324e-06	nan	nan\\
-8.12955737031998e-05	-8.2108750902722e-06	nan	nan\\
-8.12955737031998e-05	-6.97144620671115e-06	nan	nan\\
-8.12955737031998e-05	-5.7320173231501e-06	nan	nan\\
-8.12955737031998e-05	-4.49258843958905e-06	nan	nan\\
-8.12955737031998e-05	-3.25315955602801e-06	nan	nan\\
-8.12955737031998e-05	-2.01373067246696e-06	nan	nan\\
-8.12955737031998e-05	-7.74301788905914e-07	nan	nan\\
-8.12955737031998e-05	4.65127094655133e-07	nan	nan\\
-8.12955737031998e-05	1.70455597821618e-06	6.42475555288872e-08	6.42475555288872e-08\\
-8.12955737031998e-05	2.94398486177723e-06	2.01588906771592e-07	2.01588906771592e-07\\
-8.12955737031998e-05	4.18341374533827e-06	2.97753631933092e-07	2.97753631933092e-07\\
-8.12955737031998e-05	5.42284262889932e-06	3.79152561784906e-07	3.79152561784906e-07\\
-8.12955737031998e-05	6.66227151246037e-06	4.21933099590879e-07	4.21933099590879e-07\\
-8.12955737031998e-05	7.90170039602141e-06	5.30149357605426e-07	5.30149357605426e-07\\
-8.12955737031998e-05	9.14112927958246e-06	5.91099773318617e-07	5.91099773318617e-07\\
-8.12955737031998e-05	1.03805581631435e-05	6.52097427883763e-07	6.52097427883763e-07\\
-8.12955737031998e-05	1.16199870467046e-05	7.31061269047597e-07	7.31061269047597e-07\\
-8.12955737031998e-05	1.28594159302656e-05	8.03011304929081e-07	8.03011304929081e-07\\
-8.12955737031998e-05	1.40988448138266e-05	8.45804894591625e-07	8.45804894591625e-07\\
-8.12955737031998e-05	1.53382736973877e-05	8.85622724829424e-07	8.85622724829424e-07\\
-8.12955737031998e-05	1.65777025809487e-05	9.24045555795068e-07	9.24045555795068e-07\\
-8.12955737031998e-05	1.78171314645098e-05	9.50799118390855e-07	9.50799118390855e-07\\
-8.12955737031998e-05	1.90565603480708e-05	nan	nan\\
-8.12955737031998e-05	2.02959892316319e-05	nan	nan\\
-8.12955737031998e-05	2.15354181151929e-05	nan	nan\\
-7.31718062689993e-05	-1.44080195080774e-05	nan	nan\\
-7.31718062689993e-05	-1.31685906245164e-05	nan	nan\\
-7.31718062689993e-05	-1.19291617409553e-05	nan	nan\\
-7.31718062689993e-05	-1.06897328573943e-05	nan	nan\\
-7.31718062689993e-05	-9.45030397383324e-06	nan	nan\\
-7.31718062689993e-05	-8.2108750902722e-06	nan	nan\\
-7.31718062689993e-05	-6.97144620671115e-06	nan	nan\\
-7.31718062689993e-05	-5.7320173231501e-06	nan	nan\\
-7.31718062689993e-05	-4.49258843958905e-06	nan	nan\\
-7.31718062689993e-05	-3.25315955602801e-06	nan	nan\\
-7.31718062689993e-05	-2.01373067246696e-06	nan	nan\\
-7.31718062689993e-05	-7.74301788905914e-07	nan	nan\\
-7.31718062689993e-05	4.65127094655133e-07	3.22580877880403e-08	3.22580877880403e-08\\
-7.31718062689993e-05	1.70455597821618e-06	1.60463487682155e-07	1.60463487682155e-07\\
-7.31718062689993e-05	2.94398486177723e-06	2.67896219442159e-07	2.67896219442159e-07\\
-7.31718062689993e-05	4.18341374533827e-06	3.45258631369703e-07	3.45258631369703e-07\\
-7.31718062689993e-05	5.42284262889932e-06	4.19709579610544e-07	4.19709579610544e-07\\
-7.31718062689993e-05	6.66227151246037e-06	5.09138589857197e-07	5.09138589857197e-07\\
-7.31718062689993e-05	7.90170039602141e-06	5.97444344851903e-07	5.97444344851903e-07\\
-7.31718062689993e-05	9.14112927958246e-06	6.66312174352772e-07	6.66312174352772e-07\\
-7.31718062689993e-05	1.03805581631435e-05	7.32886592429791e-07	7.32886592429791e-07\\
-7.31718062689993e-05	1.16199870467046e-05	7.84138966631026e-07	7.84138966631026e-07\\
-7.31718062689993e-05	1.28594159302656e-05	8.26834960288816e-07	8.26834960288816e-07\\
-7.31718062689993e-05	1.40988448138266e-05	8.53588522884603e-07	8.53588522884603e-07\\
-7.31718062689993e-05	1.53382736973877e-05	8.8034208548039e-07	8.8034208548039e-07\\
-7.31718062689993e-05	1.65777025809487e-05	9.07095648076177e-07	9.07095648076177e-07\\
-7.31718062689993e-05	1.78171314645098e-05	9.33849210671964e-07	9.33849210671964e-07\\
-7.31718062689993e-05	1.90565603480708e-05	8.94069814936207e-07	8.94069814936207e-07\\
-7.31718062689993e-05	2.02959892316319e-05	nan	nan\\
-7.31718062689993e-05	2.15354181151929e-05	nan	nan\\
-6.50480388347989e-05	-1.44080195080774e-05	nan	nan\\
-6.50480388347989e-05	-1.31685906245164e-05	nan	nan\\
-6.50480388347989e-05	-1.19291617409553e-05	nan	nan\\
-6.50480388347989e-05	-1.06897328573943e-05	nan	nan\\
-6.50480388347989e-05	-9.45030397383324e-06	nan	nan\\
-6.50480388347989e-05	-8.2108750902722e-06	nan	nan\\
-6.50480388347989e-05	-6.97144620671115e-06	nan	nan\\
-6.50480388347989e-05	-5.7320173231501e-06	nan	nan\\
-6.50480388347989e-05	-4.49258843958905e-06	nan	nan\\
-6.50480388347989e-05	-3.25315955602801e-06	nan	nan\\
-6.50480388347989e-05	-2.01373067246696e-06	nan	nan\\
-6.50480388347989e-05	-7.74301788905914e-07	nan	nan\\
-6.50480388347989e-05	4.65127094655133e-07	1.18718023555151e-07	1.18718023555151e-07\\
-6.50480388347989e-05	1.70455597821618e-06	2.11303336434803e-07	2.11303336434803e-07\\
-6.50480388347989e-05	2.94398486177723e-06	3.3664569813053e-07	3.3664569813053e-07\\
-6.50480388347989e-05	4.18341374533827e-06	4.42930256145517e-07	4.42930256145517e-07\\
-6.50480388347989e-05	5.42284262889932e-06	5.07274793146847e-07	5.07274793146847e-07\\
-6.50480388347989e-05	6.66227151246037e-06	5.52512634386431e-07	5.52512634386431e-07\\
-6.50480388347989e-05	7.90170039602141e-06	5.91017710750576e-07	5.91017710750576e-07\\
-6.50480388347989e-05	9.14112927958246e-06	6.41486154927966e-07	6.41486154927966e-07\\
-6.50480388347989e-05	1.03805581631435e-05	6.96277797588373e-07	6.96277797588373e-07\\
-6.50480388347989e-05	1.16199870467046e-05	7.46703068087549e-07	7.46703068087549e-07\\
-6.50480388347989e-05	1.28594159302656e-05	7.88147342770096e-07	7.88147342770096e-07\\
-6.50480388347989e-05	1.40988448138266e-05	8.2958369368139e-07	8.2958369368139e-07\\
-6.50480388347989e-05	1.53382736973877e-05	8.64158530220117e-07	8.64158530220117e-07\\
-6.50480388347989e-05	1.65777025809487e-05	8.93262054616703e-07	8.93262054616703e-07\\
-6.50480388347989e-05	1.78171314645098e-05	9.20606373341312e-07	9.20606373341312e-07\\
-6.50480388347989e-05	1.90565603480708e-05	8.65636429158033e-07	8.65636429158033e-07\\
-6.50480388347989e-05	2.02959892316319e-05	nan	nan\\
-6.50480388347989e-05	2.15354181151929e-05	nan	nan\\
-5.69242714005984e-05	-1.44080195080774e-05	nan	nan\\
-5.69242714005984e-05	-1.31685906245164e-05	nan	nan\\
-5.69242714005984e-05	-1.19291617409553e-05	nan	nan\\
-5.69242714005984e-05	-1.06897328573943e-05	nan	nan\\
-5.69242714005984e-05	-9.45030397383324e-06	nan	nan\\
-5.69242714005984e-05	-8.2108750902722e-06	nan	nan\\
-5.69242714005984e-05	-6.97144620671115e-06	nan	nan\\
-5.69242714005984e-05	-5.7320173231501e-06	nan	nan\\
-5.69242714005984e-05	-4.49258843958905e-06	nan	nan\\
-5.69242714005984e-05	-3.25315955602801e-06	nan	nan\\
-5.69242714005984e-05	-2.01373067246696e-06	nan	nan\\
-5.69242714005984e-05	-7.74301788905914e-07	8.0711248783527e-08	8.0711248783527e-08\\
-5.69242714005984e-05	4.65127094655133e-07	2.22971670415171e-07	2.22971670415171e-07\\
-5.69242714005984e-05	1.70455597821618e-06	2.94191352789687e-07	2.94191352789687e-07\\
-5.69242714005984e-05	2.94398486177723e-06	3.82498193078078e-07	3.82498193078078e-07\\
-5.69242714005984e-05	4.18341374533827e-06	4.29189621259259e-07	4.29189621259259e-07\\
-5.69242714005984e-05	5.42284262889932e-06	4.88159148803991e-07	4.88159148803991e-07\\
-5.69242714005984e-05	6.66227151246037e-06	5.89200861756222e-07	5.89200861756222e-07\\
-5.69242714005984e-05	7.90170039602141e-06	6.55718280093132e-07	6.55718280093132e-07\\
-5.69242714005984e-05	9.14112927958246e-06	6.99073403113103e-07	6.99073403113103e-07\\
-5.69242714005984e-05	1.03805581631435e-05	7.2999654597004e-07	7.2999654597004e-07\\
-5.69242714005984e-05	1.16199870467046e-05	7.73243183386319e-07	7.73243183386319e-07\\
-5.69242714005984e-05	1.28594159302656e-05	8.12824975225077e-07	8.12824975225077e-07\\
-5.69242714005984e-05	1.40988448138266e-05	8.51160500370174e-07	8.51160500370174e-07\\
-5.69242714005984e-05	1.53382736973877e-05	8.98918952480732e-07	8.98918952480732e-07\\
-5.69242714005984e-05	1.65777025809487e-05	9.45160226396255e-07	9.45160226396255e-07\\
-5.69242714005984e-05	1.78171314645098e-05	9.06474701307544e-07	9.06474701307544e-07\\
-5.69242714005984e-05	1.90565603480708e-05	8.3720304337986e-07	8.3720304337986e-07\\
-5.69242714005984e-05	2.02959892316319e-05	nan	nan\\
-5.69242714005984e-05	2.15354181151929e-05	nan	nan\\
-4.88005039663979e-05	-1.44080195080774e-05	nan	nan\\
-4.88005039663979e-05	-1.31685906245164e-05	nan	nan\\
-4.88005039663979e-05	-1.19291617409553e-05	nan	nan\\
-4.88005039663979e-05	-1.06897328573943e-05	nan	nan\\
-4.88005039663979e-05	-9.45030397383324e-06	nan	nan\\
-4.88005039663979e-05	-8.2108750902722e-06	nan	nan\\
-4.88005039663979e-05	-6.97144620671115e-06	nan	nan\\
-4.88005039663979e-05	-5.7320173231501e-06	nan	nan\\
-4.88005039663979e-05	-4.49258843958905e-06	nan	nan\\
-4.88005039663979e-05	-3.25315955602801e-06	nan	nan\\
-4.88005039663979e-05	-2.01373067246696e-06	1.07798584572344e-07	1.07798584572344e-07\\
-4.88005039663979e-05	-7.74301788905914e-07	2.09386546066964e-07	2.09386546066964e-07\\
-4.88005039663979e-05	4.65127094655133e-07	3.14147815173141e-07	3.14147815173141e-07\\
-4.88005039663979e-05	1.70455597821618e-06	3.87384856599932e-07	3.87384856599932e-07\\
-4.88005039663979e-05	2.94398486177723e-06	4.48341418242817e-07	4.48341418242817e-07\\
-4.88005039663979e-05	4.18341374533827e-06	5.1000569610271e-07	5.1000569610271e-07\\
-4.88005039663979e-05	5.42284262889932e-06	5.54777038543426e-07	5.54777038543426e-07\\
-4.88005039663979e-05	6.66227151246037e-06	6.00158814838384e-07	6.00158814838384e-07\\
-4.88005039663979e-05	7.90170039602141e-06	6.6117906394849e-07	6.6117906394849e-07\\
-4.88005039663979e-05	9.14112927958246e-06	7.1716685778492e-07	7.1716685778492e-07\\
-4.88005039663979e-05	1.03805581631435e-05	7.97227884550854e-07	7.97227884550854e-07\\
-4.88005039663979e-05	1.16199870467046e-05	8.45994856552615e-07	8.45994856552615e-07\\
-4.88005039663979e-05	1.28594159302656e-05	8.80558117678057e-07	8.80558117678057e-07\\
-4.88005039663979e-05	1.40988448138266e-05	9.24989983730711e-07	9.24989983730711e-07\\
-4.88005039663979e-05	1.53382736973877e-05	9.5089069325094e-07	9.5089069325094e-07\\
-4.88005039663979e-05	1.65777025809487e-05	9.12205168162229e-07	9.12205168162229e-07\\
-4.88005039663979e-05	1.78171314645098e-05	8.73519643073518e-07	8.73519643073518e-07\\
-4.88005039663979e-05	1.90565603480708e-05	8.05856939020051e-07	8.05856939020051e-07\\
-4.88005039663979e-05	2.02959892316319e-05	nan	nan\\
-4.88005039663979e-05	2.15354181151929e-05	nan	nan\\
-4.06767365321974e-05	-1.44080195080774e-05	nan	nan\\
-4.06767365321974e-05	-1.31685906245164e-05	nan	nan\\
-4.06767365321974e-05	-1.19291617409553e-05	nan	nan\\
-4.06767365321974e-05	-1.06897328573943e-05	nan	nan\\
-4.06767365321974e-05	-9.45030397383324e-06	nan	nan\\
-4.06767365321974e-05	-8.2108750902722e-06	nan	nan\\
-4.06767365321974e-05	-6.97144620671115e-06	nan	nan\\
-4.06767365321974e-05	-5.7320173231501e-06	nan	nan\\
-4.06767365321974e-05	-4.49258843958905e-06	nan	nan\\
-4.06767365321974e-05	-3.25315955602801e-06	6.00562630929844e-08	6.00562630929844e-08\\
-4.06767365321974e-05	-2.01373067246696e-06	1.95884380675589e-07	1.95884380675589e-07\\
-4.06767365321974e-05	-7.74301788905914e-07	2.62112976894924e-07	2.62112976894924e-07\\
-4.06767365321974e-05	4.65127094655133e-07	3.32204492132272e-07	3.32204492132272e-07\\
-4.06767365321974e-05	1.70455597821618e-06	4.26306757414406e-07	4.26306757414406e-07\\
-4.06767365321974e-05	2.94398486177723e-06	4.81079600384606e-07	4.81079600384606e-07\\
-4.06767365321974e-05	4.18341374533827e-06	5.32403690461794e-07	5.32403690461794e-07\\
-4.06767365321974e-05	5.42284262889932e-06	6.11558646991755e-07	6.11558646991755e-07\\
-4.06767365321974e-05	6.66227151246037e-06	6.72229425684063e-07	6.72229425684063e-07\\
-4.06767365321974e-05	7.90170039602141e-06	7.516308319136e-07	7.516308319136e-07\\
-4.06767365321974e-05	9.14112927958246e-06	7.75517682330603e-07	7.75517682330603e-07\\
-4.06767365321974e-05	1.03805581631435e-05	8.20797094012381e-07	8.20797094012381e-07\\
-4.06767365321974e-05	1.16199870467046e-05	8.66900024678739e-07	8.66900024678739e-07\\
-4.06767365321974e-05	1.28594159302656e-05	9.04777646437082e-07	9.04777646437082e-07\\
-4.06767365321974e-05	1.40988448138266e-05	9.16963938795427e-07	9.16963938795427e-07\\
-4.06767365321974e-05	1.53382736973877e-05	9.17935635016914e-07	9.17935635016914e-07\\
-4.06767365321974e-05	1.65777025809487e-05	8.79250109928203e-07	8.79250109928203e-07\\
-4.06767365321974e-05	1.78171314645098e-05	8.40564584839492e-07	8.40564584839492e-07\\
-4.06767365321974e-05	1.90565603480708e-05	7.70562706856946e-07	7.70562706856946e-07\\
-4.06767365321974e-05	2.02959892316319e-05	nan	nan\\
-4.06767365321974e-05	2.15354181151929e-05	nan	nan\\
-3.2552969097997e-05	-1.44080195080774e-05	nan	nan\\
-3.2552969097997e-05	-1.31685906245164e-05	nan	nan\\
-3.2552969097997e-05	-1.19291617409553e-05	nan	nan\\
-3.2552969097997e-05	-1.06897328573943e-05	nan	nan\\
-3.2552969097997e-05	-9.45030397383324e-06	nan	nan\\
-3.2552969097997e-05	-8.2108750902722e-06	nan	nan\\
-3.2552969097997e-05	-6.97144620671115e-06	nan	nan\\
-3.2552969097997e-05	-5.7320173231501e-06	nan	nan\\
-3.2552969097997e-05	-4.49258843958905e-06	nan	nan\\
-3.2552969097997e-05	-3.25315955602801e-06	1.35462499519764e-07	1.35462499519764e-07\\
-3.2552969097997e-05	-2.01373067246696e-06	2.29426856919739e-07	2.29426856919739e-07\\
-3.2552969097997e-05	-7.74301788905914e-07	3.2578446591578e-07	3.2578446591578e-07\\
-3.2552969097997e-05	4.65127094655133e-07	3.49491981568099e-07	3.49491981568099e-07\\
-3.2552969097997e-05	1.70455597821618e-06	4.42157516056729e-07	4.42157516056729e-07\\
-3.2552969097997e-05	2.94398486177723e-06	5.00854194666466e-07	5.00854194666466e-07\\
-3.2552969097997e-05	4.18341374533827e-06	5.4824026682926e-07	5.4824026682926e-07\\
-3.2552969097997e-05	5.42284262889932e-06	5.91153385827944e-07	5.91153385827944e-07\\
-3.2552969097997e-05	6.66227151246037e-06	6.58906292627518e-07	6.58906292627518e-07\\
-3.2552969097997e-05	7.90170039602141e-06	7.18601272553335e-07	7.18601272553335e-07\\
-3.2552969097997e-05	9.14112927958246e-06	7.53368493804983e-07	7.53368493804983e-07\\
-3.2552969097997e-05	1.03805581631435e-05	7.80238624262046e-07	7.80238624262046e-07\\
-3.2552969097997e-05	1.16199870467046e-05	7.93573279576474e-07	7.93573279576474e-07\\
-3.2552969097997e-05	1.28594159302656e-05	8.05759571934819e-07	8.05759571934819e-07\\
-3.2552969097997e-05	1.40988448138266e-05	8.17945864293163e-07	8.17945864293163e-07\\
-3.2552969097997e-05	1.53382736973877e-05	8.30132156651508e-07	8.30132156651508e-07\\
-3.2552969097997e-05	1.65777025809487e-05	8.42318449009853e-07	8.42318449009853e-07\\
-3.2552969097997e-05	1.78171314645098e-05	8.07609526605466e-07	8.07609526605466e-07\\
-3.2552969097997e-05	1.90565603480708e-05	7.3526847469384e-07	7.3526847469384e-07\\
-3.2552969097997e-05	2.02959892316319e-05	6.56071717652504e-07	6.56071717652504e-07\\
-3.2552969097997e-05	2.15354181151929e-05	nan	nan\\
-2.44292016637965e-05	-1.44080195080774e-05	nan	nan\\
-2.44292016637965e-05	-1.31685906245164e-05	nan	nan\\
-2.44292016637965e-05	-1.19291617409553e-05	nan	nan\\
-2.44292016637965e-05	-1.06897328573943e-05	nan	nan\\
-2.44292016637965e-05	-9.45030397383324e-06	nan	nan\\
-2.44292016637965e-05	-8.2108750902722e-06	nan	nan\\
-2.44292016637965e-05	-6.97144620671115e-06	nan	nan\\
-2.44292016637965e-05	-5.7320173231501e-06	nan	nan\\
-2.44292016637965e-05	-4.49258843958905e-06	8.90832601886603e-08	8.90832601886603e-08\\
-2.44292016637965e-05	-3.25315955602801e-06	1.77981160259709e-07	1.77981160259709e-07\\
-2.44292016637965e-05	-2.01373067246696e-06	2.51098493410712e-07	2.51098493410712e-07\\
-2.44292016637965e-05	-7.74301788905914e-07	3.2989167907475e-07	3.2989167907475e-07\\
-2.44292016637965e-05	4.65127094655133e-07	3.86740753414591e-07	3.86740753414591e-07\\
-2.44292016637965e-05	1.70455597821618e-06	4.60919920143703e-07	4.60919920143703e-07\\
-2.44292016637965e-05	2.94398486177723e-06	4.45615181856588e-07	4.45615181856588e-07\\
-2.44292016637965e-05	4.18341374533827e-06	5.60669919723379e-07	5.60669919723379e-07\\
-2.44292016637965e-05	5.42284262889932e-06	5.33465261304038e-07	5.33465261304038e-07\\
-2.44292016637965e-05	6.66227151246037e-06	6.23425094296563e-07	6.23425094296563e-07\\
-2.44292016637965e-05	7.90170039602141e-06	6.3497275077353e-07	6.3497275077353e-07\\
-2.44292016637965e-05	9.14112927958246e-06	6.62276247984041e-07	6.62276247984041e-07\\
-2.44292016637965e-05	1.03805581631435e-05	6.80921132027088e-07	6.80921132027088e-07\\
-2.44292016637965e-05	1.16199870467046e-05	6.63359034349186e-07	6.63359034349186e-07\\
-2.44292016637965e-05	1.28594159302656e-05	6.75217139627316e-07	6.75217139627316e-07\\
-2.44292016637965e-05	1.40988448138266e-05	6.92307628772923e-07	6.92307628772923e-07\\
-2.44292016637965e-05	1.53382736973877e-05	7.02087737792681e-07	7.02087737792681e-07\\
-2.44292016637965e-05	1.65777025809487e-05	7.29003756537652e-07	7.29003756537652e-07\\
-2.44292016637965e-05	1.78171314645098e-05	7.45915031912546e-07	7.45915031912546e-07\\
-2.44292016637965e-05	1.90565603480708e-05	6.99974242530735e-07	6.99974242530735e-07\\
-2.44292016637965e-05	2.02959892316319e-05	6.22855631369319e-07	6.22855631369319e-07\\
-2.44292016637965e-05	2.15354181151929e-05	nan	nan\\
-1.6305434229596e-05	-1.44080195080774e-05	nan	nan\\
-1.6305434229596e-05	-1.31685906245164e-05	nan	nan\\
-1.6305434229596e-05	-1.19291617409553e-05	nan	nan\\
-1.6305434229596e-05	-1.06897328573943e-05	nan	nan\\
-1.6305434229596e-05	-9.45030397383324e-06	nan	nan\\
-1.6305434229596e-05	-8.2108750902722e-06	nan	nan\\
-1.6305434229596e-05	-6.97144620671115e-06	nan	nan\\
-1.6305434229596e-05	-5.7320173231501e-06	5.22621645482096e-08	5.22621645482096e-08\\
-1.6305434229596e-05	-4.49258843958905e-06	1.57754067032371e-07	1.57754067032371e-07\\
-1.6305434229596e-05	-3.25315955602801e-06	2.51497947449382e-07	2.51497947449382e-07\\
-1.6305434229596e-05	-2.01373067246696e-06	3.21273730218109e-07	3.21273730218109e-07\\
-1.6305434229596e-05	-7.74301788905914e-07	3.53609346415906e-07	3.53609346415906e-07\\
-1.6305434229596e-05	4.65127094655133e-07	3.95275051343323e-07	3.95275051343323e-07\\
-1.6305434229596e-05	1.70455597821618e-06	3.98290698399505e-07	3.98290698399505e-07\\
-1.6305434229596e-05	2.94398486177723e-06	4.32955471727209e-07	4.32955471727209e-07\\
-1.6305434229596e-05	4.18341374533827e-06	4.61277486475827e-07	4.61277486475827e-07\\
-1.6305434229596e-05	5.42284262889932e-06	4.52628425765097e-07	4.52628425765097e-07\\
-1.6305434229596e-05	6.66227151246037e-06	5.23663391703367e-07	5.23663391703367e-07\\
-1.6305434229596e-05	7.90170039602141e-06	4.76142877934346e-07	4.76142877934346e-07\\
-1.6305434229596e-05	9.14112927958246e-06	5.31211327127357e-07	5.31211327127357e-07\\
-1.6305434229596e-05	1.03805581631435e-05	5.40788663487053e-07	5.40788663487053e-07\\
-1.6305434229596e-05	1.16199870467046e-05	5.62275584300911e-07	5.62275584300911e-07\\
-1.6305434229596e-05	1.28594159302656e-05	5.70553894116759e-07	5.70553894116759e-07\\
-1.6305434229596e-05	1.40988448138266e-05	5.85476808076687e-07	5.85476808076687e-07\\
-1.6305434229596e-05	1.53382736973877e-05	5.9140649828878e-07	5.9140649828878e-07\\
-1.6305434229596e-05	1.65777025809487e-05	5.97336188500873e-07	5.97336188500873e-07\\
-1.6305434229596e-05	1.78171314645098e-05	6.03265878712966e-07	6.03265878712966e-07\\
-1.6305434229596e-05	1.90565603480708e-05	6.0919556892506e-07	6.0919556892506e-07\\
-1.6305434229596e-05	2.02959892316319e-05	5.87561399206213e-07	5.87561399206213e-07\\
-1.6305434229596e-05	2.15354181151929e-05	nan	nan\\
-8.18166679539557e-06	-1.44080195080774e-05	nan	nan\\
-8.18166679539557e-06	-1.31685906245164e-05	nan	nan\\
-8.18166679539557e-06	-1.19291617409553e-05	nan	nan\\
-8.18166679539557e-06	-1.06897328573943e-05	nan	nan\\
-8.18166679539557e-06	-9.45030397383324e-06	nan	nan\\
-8.18166679539557e-06	-8.2108750902722e-06	nan	nan\\
-8.18166679539557e-06	-6.97144620671115e-06	5.35070474146691e-08	5.35070474146691e-08\\
-8.18166679539557e-06	-5.7320173231501e-06	1.63298374496739e-07	1.63298374496739e-07\\
-8.18166679539557e-06	-4.49258843958905e-06	2.34055685124361e-07	2.34055685124361e-07\\
-8.18166679539557e-06	-3.25315955602801e-06	2.68650556949348e-07	2.68650556949348e-07\\
-8.18166679539557e-06	-2.01373067246696e-06	3.54792440301718e-07	3.54792440301718e-07\\
-8.18166679539557e-06	-7.74301788905914e-07	3.41968053426646e-07	3.41968053426646e-07\\
-8.18166679539557e-06	4.65127094655133e-07	3.76723372455448e-07	3.76723372455448e-07\\
-8.18166679539557e-06	1.70455597821618e-06	3.81201953561181e-07	3.81201953561181e-07\\
-8.18166679539557e-06	2.94398486177723e-06	3.8555157078373e-07	3.8555157078373e-07\\
-8.18166679539557e-06	4.18341374533827e-06	3.93985608309561e-07	3.93985608309561e-07\\
-8.18166679539557e-06	5.42284262889932e-06	4.28592061694525e-07	4.28592061694525e-07\\
-8.18166679539557e-06	6.66227151246037e-06	4.48598791364231e-07	4.48598791364231e-07\\
-8.18166679539557e-06	7.90170039602141e-06	4.67122595424349e-07	4.67122595424349e-07\\
-8.18166679539557e-06	9.14112927958246e-06	4.89297570907178e-07	4.89297570907178e-07\\
-8.18166679539557e-06	1.03805581631435e-05	4.65605872089553e-07	4.65605872089553e-07\\
-8.18166679539557e-06	1.16199870467046e-05	4.574451131531e-07	4.574451131531e-07\\
-8.18166679539557e-06	1.28594159302656e-05	4.73604603319842e-07	4.73604603319842e-07\\
-8.18166679539557e-06	1.40988448138266e-05	4.49333697772823e-07	4.49333697772823e-07\\
-8.18166679539557e-06	1.53382736973877e-05	4.46206263185052e-07	4.46206263185052e-07\\
-8.18166679539557e-06	1.65777025809487e-05	4.46156395566906e-07	4.46156395566906e-07\\
-8.18166679539557e-06	1.78171314645098e-05	3.97647493997472e-07	3.97647493997472e-07\\
-8.18166679539557e-06	1.90565603480708e-05	4.14368274499167e-07	4.14368274499167e-07\\
-8.18166679539557e-06	2.02959892316319e-05	4.54635804098507e-07	4.54635804098507e-07\\
-8.18166679539557e-06	2.15354181151929e-05	nan	nan\\
-5.78993611951119e-08	-1.44080195080774e-05	nan	nan\\
-5.78993611951119e-08	-1.31685906245164e-05	nan	nan\\
-5.78993611951119e-08	-1.19291617409553e-05	nan	nan\\
-5.78993611951119e-08	-1.06897328573943e-05	nan	nan\\
-5.78993611951119e-08	-9.45030397383324e-06	nan	nan\\
-5.78993611951119e-08	-8.2108750902722e-06	-5.61840020152009e-09	-5.61840020152009e-09\\
-5.78993611951119e-08	-6.97144620671115e-06	1.32533939361466e-07	1.32533939361466e-07\\
-5.78993611951119e-08	-5.7320173231501e-06	1.8610172086358e-07	1.8610172086358e-07\\
-5.78993611951119e-08	-4.49258843958905e-06	2.27051153486142e-07	2.27051153486142e-07\\
-5.78993611951119e-08	-3.25315955602801e-06	3.15155693642586e-07	3.15155693642586e-07\\
-5.78993611951119e-08	-2.01373067246696e-06	3.0658245198152e-07	3.0658245198152e-07\\
-5.78993611951119e-08	-7.74301788905914e-07	3.44273273204905e-07	3.44273273204905e-07\\
-5.78993611951119e-08	4.65127094655133e-07	3.23724680800062e-07	3.23724680800062e-07\\
-5.78993611951119e-08	1.70455597821618e-06	3.49728804299493e-07	3.49728804299493e-07\\
-5.78993611951119e-08	2.94398486177723e-06	3.95326270251229e-07	3.95326270251229e-07\\
-5.78993611951119e-08	4.18341374533827e-06	4.25160477393463e-07	4.25160477393463e-07\\
-5.78993611951119e-08	5.42284262889932e-06	4.66424360142564e-07	4.66424360142564e-07\\
-5.78993611951119e-08	6.66227151246037e-06	4.55311579872583e-07	4.55311579872583e-07\\
-5.78993611951119e-08	7.90170039602141e-06	4.28902672752826e-07	4.28902672752826e-07\\
-5.78993611951119e-08	9.14112927958246e-06	4.80937932640303e-07	4.80937932640303e-07\\
-5.78993611951119e-08	1.03805581631435e-05	4.94282402139073e-07	4.94282402139073e-07\\
-5.78993611951119e-08	1.16199870467046e-05	4.78822128721074e-07	4.78822128721074e-07\\
-5.78993611951119e-08	1.28594159302656e-05	4.59554975110822e-07	4.59554975110822e-07\\
-5.78993611951119e-08	1.40988448138266e-05	4.37846373265288e-07	4.37846373265288e-07\\
-5.78993611951119e-08	1.53382736973877e-05	4.26046706882709e-07	4.26046706882709e-07\\
-5.78993611951119e-08	1.65777025809487e-05	4.21196602059085e-07	4.21196602059085e-07\\
-5.78993611951119e-08	1.78171314645098e-05	4.16346497235462e-07	4.16346497235462e-07\\
-5.78993611951119e-08	1.90565603480708e-05	3.89045643530316e-07	3.89045643530316e-07\\
-5.78993611951119e-08	2.02959892316319e-05	4.61275271930541e-07	4.61275271930541e-07\\
-5.78993611951119e-08	2.15354181151929e-05	nan	nan\\
8.06586807300535e-06	-1.44080195080774e-05	nan	nan\\
8.06586807300535e-06	-1.31685906245164e-05	nan	nan\\
8.06586807300535e-06	-1.19291617409553e-05	nan	nan\\
8.06586807300535e-06	-1.06897328573943e-05	nan	nan\\
8.06586807300535e-06	-9.45030397383324e-06	nan	nan\\
8.06586807300535e-06	-8.2108750902722e-06	8.07332695664949e-08	8.07332695664949e-08\\
8.06586807300535e-06	-6.97144620671115e-06	1.33174358279409e-07	1.33174358279409e-07\\
8.06586807300535e-06	-5.7320173231501e-06	2.01839724790547e-07	2.01839724790547e-07\\
8.06586807300535e-06	-4.49258843958905e-06	2.53116802934505e-07	2.53116802934505e-07\\
8.06586807300535e-06	-3.25315955602801e-06	2.94027683591889e-07	2.94027683591889e-07\\
8.06586807300535e-06	-2.01373067246696e-06	3.30057147632309e-07	3.30057147632309e-07\\
8.06586807300535e-06	-7.74301788905914e-07	3.35694030286998e-07	3.35694030286998e-07\\
8.06586807300535e-06	4.65127094655133e-07	3.41773953626627e-07	3.41773953626627e-07\\
8.06586807300535e-06	1.70455597821618e-06	3.38712228352039e-07	3.38712228352039e-07\\
8.06586807300535e-06	2.94398486177723e-06	3.44885466219748e-07	3.44885466219748e-07\\
8.06586807300535e-06	4.18341374533827e-06	3.44598625603498e-07	3.44598625603498e-07\\
8.06586807300535e-06	5.42284262889932e-06	3.49701227590209e-07	3.49701227590209e-07\\
8.06586807300535e-06	6.66227151246037e-06	3.33746727639034e-07	3.33746727639034e-07\\
8.06586807300535e-06	7.90170039602141e-06	3.5104146157856e-07	3.5104146157856e-07\\
8.06586807300535e-06	9.14112927958246e-06	3.26782176228559e-07	3.26782176228559e-07\\
8.06586807300535e-06	1.03805581631435e-05	3.82227174065819e-07	3.82227174065819e-07\\
8.06586807300535e-06	1.16199870467046e-05	4.18116992047597e-07	4.18116992047597e-07\\
8.06586807300535e-06	1.28594159302656e-05	4.44075740723351e-07	4.44075740723351e-07\\
8.06586807300535e-06	1.40988448138266e-05	4.58725365453887e-07	4.58725365453887e-07\\
8.06586807300535e-06	1.53382736973877e-05	4.57738828942264e-07	4.57738828942264e-07\\
8.06586807300535e-06	1.65777025809487e-05	4.5288872411864e-07	4.5288872411864e-07\\
8.06586807300535e-06	1.78171314645098e-05	4.48038619295016e-07	4.48038619295016e-07\\
8.06586807300535e-06	1.90565603480708e-05	4.46700150222141e-07	4.46700150222141e-07\\
8.06586807300535e-06	2.02959892316319e-05	4.16806842528374e-07	4.16806842528374e-07\\
8.06586807300535e-06	2.15354181151929e-05	nan	nan\\
1.61896355072058e-05	-1.44080195080774e-05	nan	nan\\
1.61896355072058e-05	-1.31685906245164e-05	nan	nan\\
1.61896355072058e-05	-1.19291617409553e-05	nan	nan\\
1.61896355072058e-05	-1.06897328573943e-05	nan	nan\\
1.61896355072058e-05	-9.45030397383324e-06	2.70388453001164e-08	2.70388453001164e-08\\
1.61896355072058e-05	-8.2108750902722e-06	1.07260436730774e-07	1.07260436730774e-07\\
1.61896355072058e-05	-6.97144620671115e-06	1.65060396700652e-07	1.65060396700652e-07\\
1.61896355072058e-05	-5.7320173231501e-06	2.11947846265664e-07	2.11947846265664e-07\\
1.61896355072058e-05	-4.49258843958905e-06	2.23275379268672e-07	2.23275379268672e-07\\
1.61896355072058e-05	-3.25315955602801e-06	2.71015578964814e-07	2.71015578964814e-07\\
1.61896355072058e-05	-2.01373067246696e-06	2.8526977643248e-07	2.8526977643248e-07\\
1.61896355072058e-05	-7.74301788905914e-07	2.89575809323845e-07	2.89575809323845e-07\\
1.61896355072058e-05	4.65127094655133e-07	3.23358105752147e-07	3.23358105752147e-07\\
1.61896355072058e-05	1.70455597821618e-06	2.98273361027449e-07	2.98273361027449e-07\\
1.61896355072058e-05	2.94398486177723e-06	2.95256845341408e-07	2.95256845341408e-07\\
1.61896355072058e-05	4.18341374533827e-06	3.448356475521e-07	3.448356475521e-07\\
1.61896355072058e-05	5.42284262889932e-06	3.56239023710772e-07	3.56239023710772e-07\\
1.61896355072058e-05	6.66227151246037e-06	3.635791710338e-07	3.635791710338e-07\\
1.61896355072058e-05	7.90170039602141e-06	3.72820951383521e-07	3.72820951383521e-07\\
1.61896355072058e-05	9.14112927958246e-06	3.83592267903765e-07	3.83592267903765e-07\\
1.61896355072058e-05	1.03805581631435e-05	3.75191682131022e-07	3.75191682131022e-07\\
1.61896355072058e-05	1.16199870467046e-05	3.99180030883387e-07	3.99180030883387e-07\\
1.61896355072058e-05	1.28594159302656e-05	4.00385762706864e-07	4.00385762706864e-07\\
1.61896355072058e-05	1.40988448138266e-05	3.9668222189728e-07	3.9668222189728e-07\\
1.61896355072058e-05	1.53382736973877e-05	3.74612275201518e-07	3.74612275201518e-07\\
1.61896355072058e-05	1.65777025809487e-05	4.05874809459602e-07	4.05874809459602e-07\\
1.61896355072058e-05	1.78171314645098e-05	3.9594616732175e-07	3.9594616732175e-07\\
1.61896355072058e-05	1.90565603480708e-05	4.2271542844369e-07	4.2271542844369e-07\\
1.61896355072058e-05	2.02959892316319e-05	3.51650501289526e-07	3.51650501289526e-07\\
1.61896355072058e-05	2.15354181151929e-05	nan	nan\\
2.43134029414063e-05	-1.44080195080774e-05	nan	nan\\
2.43134029414063e-05	-1.31685906245164e-05	nan	nan\\
2.43134029414063e-05	-1.19291617409553e-05	nan	nan\\
2.43134029414063e-05	-1.06897328573943e-05	2.97861335353037e-08	2.97861335353037e-08\\
2.43134029414063e-05	-9.45030397383324e-06	8.52040944924877e-08	8.52040944924877e-08\\
2.43134029414063e-05	-8.2108750902722e-06	1.68351734450051e-07	1.68351734450051e-07\\
2.43134029414063e-05	-6.97144620671115e-06	1.95132091325031e-07	1.95132091325031e-07\\
2.43134029414063e-05	-5.7320173231501e-06	2.09406840797565e-07	2.09406840797565e-07\\
2.43134029414063e-05	-4.49258843958905e-06	2.48757479260055e-07	2.48757479260055e-07\\
2.43134029414063e-05	-3.25315955602801e-06	2.67068363791574e-07	2.67068363791574e-07\\
2.43134029414063e-05	-2.01373067246696e-06	2.93312560172701e-07	2.93312560172701e-07\\
2.43134029414063e-05	-7.74301788905914e-07	2.99310240573754e-07	2.99310240573754e-07\\
2.43134029414063e-05	4.65127094655133e-07	3.05951628836784e-07	3.05951628836784e-07\\
2.43134029414063e-05	1.70455597821618e-06	3.16727651530004e-07	3.16727651530004e-07\\
2.43134029414063e-05	2.94398486177723e-06	3.11928546280908e-07	3.11928546280908e-07\\
2.43134029414063e-05	4.18341374533827e-06	3.29174322411889e-07	3.29174322411889e-07\\
2.43134029414063e-05	5.42284262889932e-06	3.22692339117712e-07	3.22692339117712e-07\\
2.43134029414063e-05	6.66227151246037e-06	3.61482217990842e-07	3.61482217990842e-07\\
2.43134029414063e-05	7.90170039602141e-06	3.41399686899338e-07	3.41399686899338e-07\\
2.43134029414063e-05	9.14112927958246e-06	3.31824949678395e-07	3.31824949678395e-07\\
2.43134029414063e-05	1.03805581631435e-05	3.68193811995618e-07	3.68193811995618e-07\\
2.43134029414063e-05	1.16199870467046e-05	3.83090630618847e-07	3.83090630618847e-07\\
2.43134029414063e-05	1.28594159302656e-05	3.76973961913235e-07	3.76973961913235e-07\\
2.43134029414063e-05	1.40988448138266e-05	3.67045319775384e-07	3.67045319775384e-07\\
2.43134029414063e-05	1.53382736973877e-05	3.57116677637532e-07	3.57116677637532e-07\\
2.43134029414063e-05	1.65777025809487e-05	3.47188035499681e-07	3.47188035499681e-07\\
2.43134029414063e-05	1.78171314645098e-05	3.37259393361829e-07	3.37259393361829e-07\\
2.43134029414063e-05	1.90565603480708e-05	3.41979557776634e-07	3.41979557776634e-07\\
2.43134029414063e-05	2.02959892316319e-05	3.38987858328815e-07	3.38987858328815e-07\\
2.43134029414063e-05	2.15354181151929e-05	nan	nan\\
3.24371703756068e-05	-1.44080195080774e-05	nan	nan\\
3.24371703756068e-05	-1.31685906245164e-05	nan	nan\\
3.24371703756068e-05	-1.19291617409553e-05	nan	nan\\
3.24371703756068e-05	-1.06897328573943e-05	1.0992607667625e-07	1.0992607667625e-07\\
3.24371703756068e-05	-9.45030397383324e-06	8.36554338896083e-08	8.36554338896083e-08\\
3.24371703756068e-05	-8.2108750902722e-06	8.14424807098945e-08	8.14424807098945e-08\\
3.24371703756068e-05	-6.97144620671115e-06	1.22101189629061e-07	1.22101189629061e-07\\
3.24371703756068e-05	-5.7320173231501e-06	2.48274914934459e-07	2.48274914934459e-07\\
3.24371703756068e-05	-4.49258843958905e-06	2.4680665462165e-07	2.4680665462165e-07\\
3.24371703756068e-05	-3.25315955602801e-06	2.52419869441939e-07	2.52419869441939e-07\\
3.24371703756068e-05	-2.01373067246696e-06	2.54793939671992e-07	2.54793939671992e-07\\
3.24371703756068e-05	-7.74301788905914e-07	2.41168497997778e-07	2.41168497997778e-07\\
3.24371703756068e-05	4.65127094655133e-07	2.36890079851317e-07	2.36890079851317e-07\\
3.24371703756068e-05	1.70455597821618e-06	2.48277663795284e-07	2.48277663795284e-07\\
3.24371703756068e-05	2.94398486177723e-06	2.44633491151512e-07	2.44633491151512e-07\\
3.24371703756068e-05	4.18341374533827e-06	2.5600032962257e-07	2.5600032962257e-07\\
3.24371703756068e-05	5.42284262889932e-06	2.57553320978787e-07	2.57553320978787e-07\\
3.24371703756068e-05	6.66227151246037e-06	2.7265463582119e-07	2.7265463582119e-07\\
3.24371703756068e-05	7.90170039602141e-06	2.589767962355e-07	2.589767962355e-07\\
3.24371703756068e-05	9.14112927958246e-06	2.65107463131984e-07	2.65107463131984e-07\\
3.24371703756068e-05	1.03805581631435e-05	2.49528445915064e-07	2.49528445915064e-07\\
3.24371703756068e-05	1.16199870467046e-05	2.40955789312114e-07	2.40955789312114e-07\\
3.24371703756068e-05	1.28594159302656e-05	2.56681865846708e-07	2.56681865846708e-07\\
3.24371703756068e-05	1.40988448138266e-05	2.45930764702386e-07	2.45930764702386e-07\\
3.24371703756068e-05	1.53382736973877e-05	2.18319684751974e-07	2.18319684751974e-07\\
3.24371703756068e-05	1.65777025809487e-05	2.23599820856231e-07	2.23599820856231e-07\\
3.24371703756068e-05	1.78171314645098e-05	1.99888783197812e-07	1.99888783197812e-07\\
3.24371703756068e-05	1.90565603480708e-05	2.65567397819747e-07	2.65567397819747e-07\\
3.24371703756068e-05	2.02959892316319e-05	nan	nan\\
3.24371703756068e-05	2.15354181151929e-05	nan	nan\\
4.05609378098072e-05	-1.44080195080774e-05	nan	nan\\
4.05609378098072e-05	-1.31685906245164e-05	nan	nan\\
4.05609378098072e-05	-1.19291617409553e-05	nan	nan\\
4.05609378098072e-05	-1.06897328573943e-05	2.38168097133772e-08	2.38168097133772e-08\\
4.05609378098072e-05	-9.45030397383324e-06	6.39717016287906e-08	6.39717016287906e-08\\
4.05609378098072e-05	-8.2108750902722e-06	1.01233790062744e-07	1.01233790062744e-07\\
4.05609378098072e-05	-6.97144620671115e-06	8.97596135392392e-08	8.97596135392392e-08\\
4.05609378098072e-05	-5.7320173231501e-06	7.82854370157346e-08	7.82854370157346e-08\\
4.05609378098072e-05	-4.49258843958905e-06	9.2553549935252e-08	9.2553549935252e-08\\
4.05609378098072e-05	-3.25315955602801e-06	9.01293864168296e-08	9.01293864168296e-08\\
4.05609378098072e-05	-2.01373067246696e-06	9.41782826516628e-08	9.41782826516628e-08\\
4.05609378098072e-05	-7.74301788905914e-07	9.89925376610899e-08	9.89925376610899e-08\\
4.05609378098072e-05	4.65127094655133e-07	9.53551245640279e-08	9.53551245640279e-08\\
4.05609378098072e-05	1.70455597821618e-06	1.24170041998431e-07	1.24170041998431e-07\\
4.05609378098072e-05	2.94398486177723e-06	1.3959552675571e-07	1.3959552675571e-07\\
4.05609378098072e-05	4.18341374533827e-06	1.37177471001671e-07	1.37177471001671e-07\\
4.05609378098072e-05	5.42284262889932e-06	1.5954214660239e-07	1.5954214660239e-07\\
4.05609378098072e-05	6.66227151246037e-06	1.62479602053304e-07	1.62479602053304e-07\\
4.05609378098072e-05	7.90170039602141e-06	1.78828699338826e-07	1.78828699338826e-07\\
4.05609378098072e-05	9.14112927958246e-06	1.78564672798586e-07	1.78564672798586e-07\\
4.05609378098072e-05	1.03805581631435e-05	1.95439090227403e-07	1.95439090227403e-07\\
4.05609378098072e-05	1.16199870467046e-05	2.08187380713947e-07	2.08187380713947e-07\\
4.05609378098072e-05	1.28594159302656e-05	2.09334570374749e-07	2.09334570374749e-07\\
4.05609378098072e-05	1.40988448138266e-05	1.99727653327738e-07	1.99727653327738e-07\\
4.05609378098072e-05	1.53382736973877e-05	2.2770119357802e-07	2.2770119357802e-07\\
4.05609378098072e-05	1.65777025809487e-05	2.34090815295233e-07	2.34090815295233e-07\\
4.05609378098072e-05	1.78171314645098e-05	2.40480437012445e-07	2.40480437012445e-07\\
4.05609378098072e-05	1.90565603480708e-05	2.46870058729658e-07	2.46870058729658e-07\\
4.05609378098072e-05	2.02959892316319e-05	nan	nan\\
4.05609378098072e-05	2.15354181151929e-05	nan	nan\\
4.86847052440077e-05	-1.44080195080774e-05	nan	nan\\
4.86847052440077e-05	-1.31685906245164e-05	nan	nan\\
4.86847052440077e-05	-1.19291617409553e-05	5.73565383368613e-08	5.73565383368613e-08\\
4.86847052440077e-05	-1.06897328573943e-05	2.73467224581813e-09	2.73467224581813e-09\\
4.86847052440077e-05	-9.45030397383324e-06	2.34926205483578e-08	2.34926205483578e-08\\
4.86847052440077e-05	-8.2108750902722e-06	5.14138748156832e-08	5.14138748156832e-08\\
4.86847052440077e-05	-6.97144620671115e-06	1.05969684287622e-07	1.05969684287622e-07\\
4.86847052440077e-05	-5.7320173231501e-06	1.21899040807882e-07	1.21899040807882e-07\\
4.86847052440077e-05	-4.49258843958905e-06	1.62928088977753e-07	1.62928088977753e-07\\
4.86847052440077e-05	-3.25315955602801e-06	1.67423928682817e-07	1.67423928682817e-07\\
4.86847052440077e-05	-2.01373067246696e-06	1.52882801597963e-07	1.52882801597963e-07\\
4.86847052440077e-05	-7.74301788905914e-07	1.37947499773007e-07	1.37947499773007e-07\\
4.86847052440077e-05	4.65127094655133e-07	1.23012197948052e-07	1.23012197948052e-07\\
4.86847052440077e-05	1.70455597821618e-06	1.08076896123097e-07	1.08076896123097e-07\\
4.86847052440077e-05	2.94398486177723e-06	9.29524321000415e-08	9.29524321000415e-08\\
4.86847052440077e-05	4.18341374533827e-06	7.60875364571063e-08	7.60875364571063e-08\\
4.86847052440077e-05	5.42284262889932e-06	8.04456557736253e-08	8.04456557736253e-08\\
4.86847052440077e-05	6.66227151246037e-06	7.62545668116495e-08	7.62545668116495e-08\\
4.86847052440077e-05	7.90170039602141e-06	1.04842468971259e-07	1.04842468971259e-07\\
4.86847052440077e-05	9.14112927958246e-06	1.17784615680658e-07	1.17784615680658e-07\\
4.86847052440077e-05	1.03805581631435e-05	1.19619801560589e-07	1.19619801560589e-07\\
4.86847052440077e-05	1.16199870467046e-05	1.10618753490761e-07	1.10618753490761e-07\\
4.86847052440077e-05	1.28594159302656e-05	1.52778624327425e-07	1.52778624327425e-07\\
4.86847052440077e-05	1.40988448138266e-05	1.65959081716752e-07	1.65959081716752e-07\\
4.86847052440077e-05	1.53382736973877e-05	1.85787440203338e-07	1.85787440203338e-07\\
4.86847052440077e-05	1.65777025809487e-05	2.18781121988657e-07	2.18781121988657e-07\\
4.86847052440077e-05	1.78171314645098e-05	2.2517074370587e-07	2.2517074370587e-07\\
4.86847052440077e-05	1.90565603480708e-05	2.31560365423082e-07	2.31560365423082e-07\\
4.86847052440077e-05	2.02959892316319e-05	nan	nan\\
4.86847052440077e-05	2.15354181151929e-05	nan	nan\\
5.68084726782082e-05	-1.44080195080774e-05	nan	nan\\
5.68084726782082e-05	-1.31685906245164e-05	nan	nan\\
5.68084726782082e-05	-1.19291617409553e-05	8.74821093346586e-09	8.74821093346586e-09\\
5.68084726782082e-05	-1.06897328573943e-05	1.13370789812633e-08	1.13370789812633e-08\\
5.68084726782082e-05	-9.45030397383324e-06	4.54866781109805e-08	4.54866781109805e-08\\
5.68084726782082e-05	-8.2108750902722e-06	5.68667120833855e-08	5.68667120833855e-08\\
5.68084726782082e-05	-6.97144620671115e-06	5.54639437996615e-08	5.54639437996615e-08\\
5.68084726782082e-05	-5.7320173231501e-06	6.24411897174234e-08	6.24411897174234e-08\\
5.68084726782082e-05	-4.49258843958905e-06	8.36260190283729e-08	8.36260190283729e-08\\
5.68084726782082e-05	-3.25315955602801e-06	1.12011571176295e-07	1.12011571176295e-07\\
5.68084726782082e-05	-2.01373067246696e-06	1.15745544669786e-07	1.15745544669786e-07\\
5.68084726782082e-05	-7.74301788905914e-07	1.34532458634431e-07	1.34532458634431e-07\\
5.68084726782082e-05	4.65127094655133e-07	1.71569898887394e-07	1.71569898887394e-07\\
5.68084726782082e-05	1.70455597821618e-06	1.83362027046099e-07	1.83362027046099e-07\\
5.68084726782082e-05	2.94398486177723e-06	1.66352038942674e-07	1.66352038942674e-07\\
5.68084726782082e-05	4.18341374533827e-06	1.49521104935468e-07	1.49521104935468e-07\\
5.68084726782082e-05	5.42284262889932e-06	1.32810914796905e-07	1.32810914796905e-07\\
5.68084726782082e-05	6.66227151246037e-06	1.16100724658343e-07	1.16100724658343e-07\\
5.68084726782082e-05	7.90170039602141e-06	9.98218292306074e-08	9.98218292306074e-08\\
5.68084726782082e-05	9.14112927958246e-06	8.42446611490899e-08	8.42446611490899e-08\\
5.68084726782082e-05	1.03805581631435e-05	6.90913854162625e-08	6.90913854162625e-08\\
5.68084726782082e-05	1.16199870467046e-05	8.53928694046384e-08	8.53928694046384e-08\\
5.68084726782082e-05	1.28594159302656e-05	1.14979360434407e-07	1.14979360434407e-07\\
5.68084726782082e-05	1.40988448138266e-05	1.31230804632489e-07	1.31230804632489e-07\\
5.68084726782082e-05	1.53382736973877e-05	1.59419465545899e-07	1.59419465545899e-07\\
5.68084726782082e-05	1.65777025809487e-05	1.59622658400828e-07	1.59622658400828e-07\\
5.68084726782082e-05	1.78171314645098e-05	1.72977593843534e-07	1.72977593843534e-07\\
5.68084726782082e-05	1.90565603480708e-05	nan	nan\\
5.68084726782082e-05	2.02959892316319e-05	nan	nan\\
5.68084726782082e-05	2.15354181151929e-05	nan	nan\\
6.49322401124086e-05	-1.44080195080774e-05	nan	nan\\
6.49322401124086e-05	-1.31685906245164e-05	4.38629567515995e-08	4.38629567515995e-08\\
6.49322401124086e-05	-1.19291617409553e-05	9.22962106477173e-09	9.22962106477173e-09\\
6.49322401124086e-05	-1.06897328573943e-05	1.90449810882235e-08	1.90449810882235e-08\\
6.49322401124086e-05	-9.45030397383324e-06	2.80146879136375e-08	2.80146879136375e-08\\
6.49322401124086e-05	-8.2108750902722e-06	3.39860108631556e-08	3.39860108631556e-08\\
6.49322401124086e-05	-6.97144620671115e-06	8.36985217762103e-08	8.36985217762103e-08\\
6.49322401124086e-05	-5.7320173231501e-06	9.83774051642978e-08	9.83774051642978e-08\\
6.49322401124086e-05	-4.49258843958905e-06	9.33388135581933e-08	9.33388135581933e-08\\
6.49322401124086e-05	-3.25315955602801e-06	9.81358798645161e-08	9.81358798645161e-08\\
6.49322401124086e-05	-2.01373067246696e-06	8.87277081594384e-08	8.87277081594384e-08\\
6.49322401124086e-05	-7.74301788905914e-07	7.18831153442979e-08	7.18831153442979e-08\\
6.49322401124086e-05	4.65127094655133e-07	5.50385225291575e-08	5.50385225291575e-08\\
6.49322401124086e-05	1.70455597821618e-06	4.27536910923099e-08	4.27536910923099e-08\\
6.49322401124086e-05	2.94398486177723e-06	4.68622090158472e-08	4.68622090158472e-08\\
6.49322401124086e-05	4.18341374533827e-06	7.80128468440503e-08	7.80128468440503e-08\\
6.49322401124086e-05	5.42284262889932e-06	1.01882612932364e-07	1.01882612932364e-07\\
6.49322401124086e-05	6.66227151246037e-06	1.04388905726136e-07	1.04388905726136e-07\\
6.49322401124086e-05	7.90170039602141e-06	1.29669880301758e-07	1.29669880301758e-07\\
6.49322401124086e-05	9.14112927958246e-06	1.71607788322083e-07	1.71607788322083e-07\\
6.49322401124086e-05	1.03805581631435e-05	1.71289536081171e-07	1.71289536081171e-07\\
6.49322401124086e-05	1.16199870467046e-05	1.74869800991672e-07	1.74869800991672e-07\\
6.49322401124086e-05	1.28594159302656e-05	1.75072993846601e-07	1.75072993846601e-07\\
6.49322401124086e-05	1.40988448138266e-05	1.7527618670153e-07	1.7527618670153e-07\\
6.49322401124086e-05	1.53382736973877e-05	1.75479379556459e-07	1.75479379556459e-07\\
6.49322401124086e-05	1.65777025809487e-05	1.73987444770918e-07	1.73987444770918e-07\\
6.49322401124086e-05	1.78171314645098e-05	2.00299321409855e-07	2.00299321409855e-07\\
6.49322401124086e-05	1.90565603480708e-05	nan	nan\\
6.49322401124086e-05	2.02959892316319e-05	nan	nan\\
6.49322401124086e-05	2.15354181151929e-05	nan	nan\\
7.30560075466091e-05	-1.44080195080774e-05	nan	nan\\
7.30560075466091e-05	-1.31685906245164e-05	7.12216314828015e-09	7.12216314828015e-09\\
7.30560075466091e-05	-1.19291617409553e-05	1.62922388968404e-08	1.62922388968404e-08\\
7.30560075466091e-05	-1.06897328573943e-05	2.25643108078714e-08	2.25643108078714e-08\\
7.30560075466091e-05	-9.45030397383324e-06	2.88363827189024e-08	2.88363827189024e-08\\
7.30560075466091e-05	-8.2108750902722e-06	2.14976955786086e-08	2.14976955786086e-08\\
7.30560075466091e-05	-6.97144620671115e-06	3.38023158627065e-08	3.38023158627065e-08\\
7.30560075466091e-05	-5.7320173231501e-06	7.38653482791051e-08	7.38653482791051e-08\\
7.30560075466091e-05	-4.49258843958905e-06	6.45104300715952e-08	6.45104300715952e-08\\
7.30560075466091e-05	-3.25315955602801e-06	9.22403446372155e-08	9.22403446372155e-08\\
7.30560075466091e-05	-2.01373067246696e-06	1.05756827777423e-07	1.05756827777423e-07\\
7.30560075466091e-05	-7.74301788905914e-07	1.23149005643027e-07	1.23149005643027e-07\\
7.30560075466091e-05	4.65127094655133e-07	1.07412612268644e-07	1.07412612268644e-07\\
7.30560075466091e-05	1.70455597821618e-06	9.16762188942613e-08	9.16762188942613e-08\\
7.30560075466091e-05	2.94398486177723e-06	7.59398255198784e-08	7.59398255198784e-08\\
7.30560075466091e-05	4.18341374533827e-06	6.14610756164518e-08	6.14610756164518e-08\\
7.30560075466091e-05	5.42284262889932e-06	5.14158893258842e-08	5.14158893258842e-08\\
7.30560075466091e-05	6.66227151246037e-06	4.67317390845742e-08	4.67317390845742e-08\\
7.30560075466091e-05	7.90170039602141e-06	6.67506891748117e-08	6.67506891748117e-08\\
7.30560075466091e-05	9.14112927958246e-06	7.44495586947571e-08	7.44495586947571e-08\\
7.30560075466091e-05	1.03805581631435e-05	8.30815473555649e-08	8.30815473555649e-08\\
7.30560075466091e-05	1.16199870467046e-05	1.17755731660022e-07	1.17755731660022e-07\\
7.30560075466091e-05	1.28594159302656e-05	1.52787091396026e-07	1.52787091396026e-07\\
7.30560075466091e-05	1.40988448138266e-05	1.40673440048797e-07	1.40673440048797e-07\\
7.30560075466091e-05	1.53382736973877e-05	1.76119344324659e-07	1.76119344324659e-07\\
7.30560075466091e-05	1.65777025809487e-05	1.88225418021814e-07	1.88225418021814e-07\\
7.30560075466091e-05	1.78171314645098e-05	1.70321442337295e-07	1.70321442337295e-07\\
7.30560075466091e-05	1.90565603480708e-05	nan	nan\\
7.30560075466091e-05	2.02959892316319e-05	nan	nan\\
7.30560075466091e-05	2.15354181151929e-05	nan	nan\\
8.11797749808096e-05	-1.44080195080774e-05	nan	nan\\
8.11797749808096e-05	-1.31685906245164e-05	1.35394967054573e-08	1.35394967054573e-08\\
8.11797749808096e-05	-1.19291617409553e-05	5.9056310097544e-08	5.9056310097544e-08\\
8.11797749808096e-05	-1.06897328573943e-05	6.44702361943469e-08	6.44702361943469e-08\\
8.11797749808096e-05	-9.45030397383324e-06	6.03855091757553e-08	6.03855091757553e-08\\
8.11797749808096e-05	-8.2108750902722e-06	5.63007821571636e-08	5.63007821571636e-08\\
8.11797749808096e-05	-6.97144620671115e-06	5.2216055138572e-08	5.2216055138572e-08\\
8.11797749808096e-05	-5.7320173231501e-06	4.81313281199803e-08	4.81313281199803e-08\\
8.11797749808096e-05	-4.49258843958905e-06	4.39506288097954e-08	4.39506288097954e-08\\
8.11797749808096e-05	-3.25315955602801e-06	3.93731528900298e-08	3.93731528900298e-08\\
8.11797749808096e-05	-2.01373067246696e-06	3.47956769702642e-08	3.47956769702642e-08\\
8.11797749808096e-05	-7.74301788905914e-07	3.02182010504986e-08	3.02182010504986e-08\\
8.11797749808096e-05	4.65127094655133e-07	2.65136099777627e-08	2.65136099777627e-08\\
8.11797749808096e-05	1.70455597821618e-06	2.38178976180919e-08	2.38178976180919e-08\\
8.11797749808096e-05	2.94398486177723e-06	2.78389454593866e-08	2.78389454593866e-08\\
8.11797749808096e-05	4.18341374533827e-06	2.19539093702217e-08	2.19539093702217e-08\\
8.11797749808096e-05	5.42284262889932e-06	8.54664782108833e-08	8.54664782108833e-08\\
8.11797749808096e-05	6.66227151246037e-06	7.23010511756463e-08	7.23010511756463e-08\\
8.11797749808096e-05	7.90170039602141e-06	5.83984175131825e-08	5.83984175131825e-08\\
8.11797749808096e-05	9.14112927958246e-06	5.79814201718373e-08	5.79814201718373e-08\\
8.11797749808096e-05	1.03805581631435e-05	7.8269109548099e-08	7.8269109548099e-08\\
8.11797749808096e-05	1.16199870467046e-05	8.33659120769088e-08	8.33659120769088e-08\\
8.11797749808096e-05	1.28594159302656e-05	1.12455645905592e-07	1.12455645905592e-07\\
8.11797749808096e-05	1.40988448138266e-05	1.30327135316724e-07	1.30327135316724e-07\\
8.11797749808096e-05	1.53382736973877e-05	1.44275158631161e-07	1.44275158631161e-07\\
8.11797749808096e-05	1.65777025809487e-05	1.58223181945598e-07	1.58223181945598e-07\\
8.11797749808096e-05	1.78171314645098e-05	nan	nan\\
8.11797749808096e-05	1.90565603480708e-05	nan	nan\\
8.11797749808096e-05	2.02959892316319e-05	nan	nan\\
8.11797749808096e-05	2.15354181151929e-05	nan	nan\\
8.93035424150101e-05	-1.44080195080774e-05	nan	nan\\
8.93035424150101e-05	-1.31685906245164e-05	nan	nan\\
8.93035424150101e-05	-1.19291617409553e-05	nan	nan\\
8.93035424150101e-05	-1.06897328573943e-05	nan	nan\\
8.93035424150101e-05	-9.45030397383324e-06	1.60313101857971e-08	1.60313101857971e-08\\
8.93035424150101e-05	-8.2108750902722e-06	4.01806061923474e-08	4.01806061923474e-08\\
8.93035424150101e-05	-6.97144620671115e-06	4.01837068263723e-08	4.01837068263723e-08\\
8.93035424150101e-05	-5.7320173231501e-06	5.84341690082024e-08	5.84341690082024e-08\\
8.93035424150101e-05	-4.49258843958905e-06	6.4646796201991e-08	6.4646796201991e-08\\
8.93035424150101e-05	-3.25315955602801e-06	6.01700507920113e-08	6.01700507920113e-08\\
8.93035424150101e-05	-2.01373067246696e-06	5.74743384323406e-08	5.74743384323406e-08\\
8.93035424150101e-05	-7.74301788905914e-07	5.47786260726698e-08	5.47786260726698e-08\\
8.93035424150101e-05	4.65127094655133e-07	5.2354030987678e-08	5.2354030987678e-08\\
8.93035424150101e-05	1.70455597821618e-06	5.05310143016071e-08	5.05310143016071e-08\\
8.93035424150101e-05	2.94398486177723e-06	4.87079976155362e-08	4.87079976155362e-08\\
8.93035424150101e-05	4.18341374533827e-06	4.68849809294652e-08	4.68849809294652e-08\\
8.93035424150101e-05	5.42284262889932e-06	4.50619642433943e-08	4.50619642433943e-08\\
8.93035424150101e-05	6.66227151246037e-06	4.20330380676697e-08	4.20330380676697e-08\\
8.93035424150101e-05	7.90170039602141e-06	3.77832888300742e-08	3.77832888300742e-08\\
8.93035424150101e-05	9.14112927958246e-06	3.35335395924788e-08	3.35335395924788e-08\\
8.93035424150101e-05	1.03805581631435e-05	4.5164972773309e-08	4.5164972773309e-08\\
8.93035424150101e-05	1.16199870467046e-05	4.96702683063151e-08	4.96702683063151e-08\\
8.93035424150101e-05	1.28594159302656e-05	4.64490112562333e-08	4.64490112562333e-08\\
8.93035424150101e-05	1.40988448138266e-05	8.88618195886047e-08	8.88618195886047e-08\\
8.93035424150101e-05	1.53382736973877e-05	1.04075087671257e-07	1.04075087671257e-07\\
8.93035424150101e-05	1.65777025809487e-05	1.18023110985693e-07	1.18023110985693e-07\\
8.93035424150101e-05	1.78171314645098e-05	nan	nan\\
8.93035424150101e-05	1.90565603480708e-05	nan	nan\\
8.93035424150101e-05	2.02959892316319e-05	nan	nan\\
8.93035424150101e-05	2.15354181151929e-05	nan	nan\\
9.74273098492105e-05	-1.44080195080774e-05	nan	nan\\
9.74273098492105e-05	-1.31685906245164e-05	nan	nan\\
9.74273098492105e-05	-1.19291617409553e-05	nan	nan\\
9.74273098492105e-05	-1.06897328573943e-05	nan	nan\\
9.74273098492105e-05	-9.45030397383324e-06	nan	nan\\
9.74273098492105e-05	-8.2108750902722e-06	nan	nan\\
9.74273098492105e-05	-6.97144620671115e-06	nan	nan\\
9.74273098492105e-05	-5.7320173231501e-06	nan	nan\\
9.74273098492105e-05	-4.49258843958905e-06	nan	nan\\
9.74273098492105e-05	-3.25315955602801e-06	1.93409470290057e-08	1.93409470290057e-08\\
9.74273098492105e-05	-2.01373067246696e-06	3.35752716455337e-08	3.35752716455337e-08\\
9.74273098492105e-05	-7.74301788905914e-07	4.58194232335745e-08	4.58194232335745e-08\\
9.74273098492105e-05	4.65127094655133e-07	7.70224760293703e-08	7.70224760293703e-08\\
9.74273098492105e-05	1.70455597821618e-06	9.14267225050191e-08	9.14267225050191e-08\\
9.74273098492105e-05	2.94398486177723e-06	8.80741502454991e-08	8.80741502454991e-08\\
9.74273098492105e-05	4.18341374533827e-06	8.38244010079036e-08	8.38244010079036e-08\\
9.74273098492105e-05	5.42284262889932e-06	7.92531479820648e-08	7.92531479820648e-08\\
9.74273098492105e-05	6.66227151246037e-06	7.4182087767385e-08	7.4182087767385e-08\\
9.74273098492105e-05	7.90170039602141e-06	6.91110275527051e-08	6.91110275527051e-08\\
9.74273098492105e-05	9.14112927958246e-06	6.40399673380252e-08	6.40399673380252e-08\\
9.74273098492105e-05	1.03805581631435e-05	5.89689071233453e-08	5.89689071233453e-08\\
9.74273098492105e-05	1.16199870467046e-05	5.38978469086655e-08	5.38978469086655e-08\\
9.74273098492105e-05	1.28594159302656e-05	5.25706935321956e-08	5.25706935321956e-08\\
9.74273098492105e-05	1.40988448138266e-05	7.02057798859732e-08	7.02057798859732e-08\\
9.74273098492105e-05	1.53382736973877e-05	7.0040416343662e-08	7.0040416343662e-08\\
9.74273098492105e-05	1.65777025809487e-05	9.14593752336422e-08	9.14593752336422e-08\\
9.74273098492105e-05	1.78171314645098e-05	nan	nan\\
9.74273098492105e-05	1.90565603480708e-05	nan	nan\\
9.74273098492105e-05	2.02959892316319e-05	nan	nan\\
9.74273098492105e-05	2.15354181151929e-05	nan	nan\\
0.000105551077283411	-1.44080195080774e-05	nan	nan\\
0.000105551077283411	-1.31685906245164e-05	nan	nan\\
0.000105551077283411	-1.19291617409553e-05	nan	nan\\
0.000105551077283411	-1.06897328573943e-05	nan	nan\\
0.000105551077283411	-9.45030397383324e-06	nan	nan\\
0.000105551077283411	-8.2108750902722e-06	nan	nan\\
0.000105551077283411	-6.97144620671115e-06	nan	nan\\
0.000105551077283411	-5.7320173231501e-06	nan	nan\\
0.000105551077283411	-4.49258843958905e-06	nan	nan\\
0.000105551077283411	-3.25315955602801e-06	nan	nan\\
0.000105551077283411	-2.01373067246696e-06	nan	nan\\
0.000105551077283411	-7.74301788905914e-07	nan	nan\\
0.000105551077283411	4.65127094655133e-07	nan	nan\\
0.000105551077283411	1.70455597821618e-06	nan	nan\\
0.000105551077283411	2.94398486177723e-06	nan	nan\\
0.000105551077283411	4.18341374533827e-06	3.29877767588864e-08	3.29877767588864e-08\\
0.000105551077283411	5.42284262889932e-06	3.06145643861018e-08	3.06145643861018e-08\\
0.000105551077283411	6.66227151246037e-06	5.67094751850138e-08	5.67094751850138e-08\\
0.000105551077283411	7.90170039602141e-06	7.46554925430799e-08	7.46554925430799e-08\\
0.000105551077283411	9.14112927958246e-06	8.28822707135138e-08	8.28822707135138e-08\\
0.000105551077283411	1.03805581631435e-05	8.33239009162184e-08	8.33239009162184e-08\\
0.000105551077283411	1.16199870467046e-05	8.31585373739072e-08	8.31585373739072e-08\\
0.000105551077283411	1.28594159302656e-05	8.2993173831596e-08	8.2993173831596e-08\\
0.000105551077283411	1.40988448138266e-05	8.28278102892848e-08	8.28278102892848e-08\\
0.000105551077283411	1.53382736973877e-05	8.26624467469735e-08	8.26624467469735e-08\\
0.000105551077283411	1.65777025809487e-05	nan	nan\\
0.000105551077283411	1.78171314645098e-05	nan	nan\\
0.000105551077283411	1.90565603480708e-05	nan	nan\\
0.000105551077283411	2.02959892316319e-05	nan	nan\\
0.000105551077283411	2.15354181151929e-05	nan	nan\\
0.000113674844717611	-1.44080195080774e-05	nan	nan\\
0.000113674844717611	-1.31685906245164e-05	nan	nan\\
0.000113674844717611	-1.19291617409553e-05	nan	nan\\
0.000113674844717611	-1.06897328573943e-05	nan	nan\\
0.000113674844717611	-9.45030397383324e-06	nan	nan\\
0.000113674844717611	-8.2108750902722e-06	nan	nan\\
0.000113674844717611	-6.97144620671115e-06	nan	nan\\
0.000113674844717611	-5.7320173231501e-06	nan	nan\\
0.000113674844717611	-4.49258843958905e-06	nan	nan\\
0.000113674844717611	-3.25315955602801e-06	nan	nan\\
0.000113674844717611	-2.01373067246696e-06	nan	nan\\
0.000113674844717611	-7.74301788905914e-07	nan	nan\\
0.000113674844717611	4.65127094655133e-07	nan	nan\\
0.000113674844717611	1.70455597821618e-06	nan	nan\\
0.000113674844717611	2.94398486177723e-06	nan	nan\\
0.000113674844717611	4.18341374533827e-06	nan	nan\\
0.000113674844717611	5.42284262889932e-06	nan	nan\\
0.000113674844717611	6.66227151246037e-06	nan	nan\\
0.000113674844717611	7.90170039602141e-06	nan	nan\\
0.000113674844717611	9.14112927958246e-06	nan	nan\\
0.000113674844717611	1.03805581631435e-05	nan	nan\\
0.000113674844717611	1.16199870467046e-05	nan	nan\\
0.000113674844717611	1.28594159302656e-05	nan	nan\\
0.000113674844717611	1.40988448138266e-05	nan	nan\\
0.000113674844717611	1.53382736973877e-05	nan	nan\\
0.000113674844717611	1.65777025809487e-05	nan	nan\\
0.000113674844717611	1.78171314645098e-05	nan	nan\\
0.000113674844717611	1.90565603480708e-05	nan	nan\\
0.000113674844717611	2.02959892316319e-05	nan	nan\\
0.000113674844717611	2.15354181151929e-05	nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> rwg2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-0.0002,
xmax=0.0002,
tick align=outside,
xlabel={phi 1},
xmajorgrids,
ymin=-2e-05,
ymax=4e-05,
ylabel={phi 2},
ymajorgrids,
zmin=-4e-06,
zmax=2e-06,
zlabel={delta phi 2},
zmajorgrids,
view={45}{60},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/blackwhite,mesh/rows=30]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-0.000121914410874202	-1.44080195080774e-05	nan	nan\\
-0.000121914410874202	-1.31685906245164e-05	nan	nan\\
-0.000121914410874202	-1.19291617409553e-05	nan	nan\\
-0.000121914410874202	-1.06897328573943e-05	nan	nan\\
-0.000121914410874202	-9.45030397383324e-06	nan	nan\\
-0.000121914410874202	-8.2108750902722e-06	nan	nan\\
-0.000121914410874202	-6.97144620671115e-06	nan	nan\\
-0.000121914410874202	-5.7320173231501e-06	nan	nan\\
-0.000121914410874202	-4.49258843958905e-06	nan	nan\\
-0.000121914410874202	-3.25315955602801e-06	nan	nan\\
-0.000121914410874202	-2.01373067246696e-06	nan	nan\\
-0.000121914410874202	-7.74301788905914e-07	nan	nan\\
-0.000121914410874202	4.65127094655133e-07	nan	nan\\
-0.000121914410874202	1.70455597821618e-06	nan	nan\\
-0.000121914410874202	2.94398486177723e-06	nan	nan\\
-0.000121914410874202	4.18341374533827e-06	nan	nan\\
-0.000121914410874202	5.42284262889932e-06	nan	nan\\
-0.000121914410874202	6.66227151246037e-06	nan	nan\\
-0.000121914410874202	7.90170039602141e-06	nan	nan\\
-0.000121914410874202	9.14112927958246e-06	nan	nan\\
-0.000121914410874202	1.03805581631435e-05	nan	nan\\
-0.000121914410874202	1.16199870467046e-05	nan	nan\\
-0.000121914410874202	1.28594159302656e-05	nan	nan\\
-0.000121914410874202	1.40988448138266e-05	nan	nan\\
-0.000121914410874202	1.53382736973877e-05	nan	nan\\
-0.000121914410874202	1.65777025809487e-05	nan	nan\\
-0.000121914410874202	1.78171314645098e-05	nan	nan\\
-0.000121914410874202	1.90565603480708e-05	nan	nan\\
-0.000121914410874202	2.02959892316319e-05	nan	nan\\
-0.000121914410874202	2.15354181151929e-05	nan	nan\\
-0.000113790643440002	-1.44080195080774e-05	nan	nan\\
-0.000113790643440002	-1.31685906245164e-05	nan	nan\\
-0.000113790643440002	-1.19291617409553e-05	nan	nan\\
-0.000113790643440002	-1.06897328573943e-05	nan	nan\\
-0.000113790643440002	-9.45030397383324e-06	nan	nan\\
-0.000113790643440002	-8.2108750902722e-06	nan	nan\\
-0.000113790643440002	-6.97144620671115e-06	nan	nan\\
-0.000113790643440002	-5.7320173231501e-06	nan	nan\\
-0.000113790643440002	-4.49258843958905e-06	nan	nan\\
-0.000113790643440002	-3.25315955602801e-06	nan	nan\\
-0.000113790643440002	-2.01373067246696e-06	nan	nan\\
-0.000113790643440002	-7.74301788905914e-07	nan	nan\\
-0.000113790643440002	4.65127094655133e-07	nan	nan\\
-0.000113790643440002	1.70455597821618e-06	nan	nan\\
-0.000113790643440002	2.94398486177723e-06	nan	nan\\
-0.000113790643440002	4.18341374533827e-06	nan	nan\\
-0.000113790643440002	5.42284262889932e-06	-1.63836717107734e-07	-1.63836717107734e-07\\
-0.000113790643440002	6.66227151246037e-06	-5.86288244872195e-07	-5.86288244872195e-07\\
-0.000113790643440002	7.90170039602141e-06	-8.61087852657699e-07	-8.61087852657699e-07\\
-0.000113790643440002	9.14112927958246e-06	-1.11029055638113e-06	-1.11029055638113e-06\\
-0.000113790643440002	1.03805581631435e-05	nan	nan\\
-0.000113790643440002	1.16199870467046e-05	nan	nan\\
-0.000113790643440002	1.28594159302656e-05	nan	nan\\
-0.000113790643440002	1.40988448138266e-05	nan	nan\\
-0.000113790643440002	1.53382736973877e-05	nan	nan\\
-0.000113790643440002	1.65777025809487e-05	nan	nan\\
-0.000113790643440002	1.78171314645098e-05	nan	nan\\
-0.000113790643440002	1.90565603480708e-05	nan	nan\\
-0.000113790643440002	2.02959892316319e-05	nan	nan\\
-0.000113790643440002	2.15354181151929e-05	nan	nan\\
-0.000105666876005801	-1.44080195080774e-05	nan	nan\\
-0.000105666876005801	-1.31685906245164e-05	nan	nan\\
-0.000105666876005801	-1.19291617409553e-05	nan	nan\\
-0.000105666876005801	-1.06897328573943e-05	nan	nan\\
-0.000105666876005801	-9.45030397383324e-06	nan	nan\\
-0.000105666876005801	-8.2108750902722e-06	nan	nan\\
-0.000105666876005801	-6.97144620671115e-06	nan	nan\\
-0.000105666876005801	-5.7320173231501e-06	nan	nan\\
-0.000105666876005801	-4.49258843958905e-06	nan	nan\\
-0.000105666876005801	-3.25315955602801e-06	nan	nan\\
-0.000105666876005801	-2.01373067246696e-06	nan	nan\\
-0.000105666876005801	-7.74301788905914e-07	nan	nan\\
-0.000105666876005801	4.65127094655133e-07	nan	nan\\
-0.000105666876005801	1.70455597821618e-06	nan	nan\\
-0.000105666876005801	2.94398486177723e-06	nan	nan\\
-0.000105666876005801	4.18341374533827e-06	nan	nan\\
-0.000105666876005801	5.42284262889932e-06	-3.92496186584887e-07	-3.92496186584887e-07\\
-0.000105666876005801	6.66227151246037e-06	-6.54183649895627e-07	-6.54183649895627e-07\\
-0.000105666876005801	7.90170039602141e-06	-9.02584988720694e-07	-9.02584988720694e-07\\
-0.000105666876005801	9.14112927958246e-06	-1.22665973764796e-06	-1.22665973764796e-06\\
-0.000105666876005801	1.03805581631435e-05	-1.44041705344274e-06	-1.44041705344274e-06\\
-0.000105666876005801	1.16199870467046e-05	-1.56991874296685e-06	-1.56991874296685e-06\\
-0.000105666876005801	1.28594159302656e-05	nan	nan\\
-0.000105666876005801	1.40988448138266e-05	nan	nan\\
-0.000105666876005801	1.53382736973877e-05	nan	nan\\
-0.000105666876005801	1.65777025809487e-05	nan	nan\\
-0.000105666876005801	1.78171314645098e-05	nan	nan\\
-0.000105666876005801	1.90565603480708e-05	nan	nan\\
-0.000105666876005801	2.02959892316319e-05	nan	nan\\
-0.000105666876005801	2.15354181151929e-05	nan	nan\\
-9.75431085716007e-05	-1.44080195080774e-05	nan	nan\\
-9.75431085716007e-05	-1.31685906245164e-05	nan	nan\\
-9.75431085716007e-05	-1.19291617409553e-05	nan	nan\\
-9.75431085716007e-05	-1.06897328573943e-05	nan	nan\\
-9.75431085716007e-05	-9.45030397383324e-06	nan	nan\\
-9.75431085716007e-05	-8.2108750902722e-06	nan	nan\\
-9.75431085716007e-05	-6.97144620671115e-06	nan	nan\\
-9.75431085716007e-05	-5.7320173231501e-06	nan	nan\\
-9.75431085716007e-05	-4.49258843958905e-06	nan	nan\\
-9.75431085716007e-05	-3.25315955602801e-06	nan	nan\\
-9.75431085716007e-05	-2.01373067246696e-06	nan	nan\\
-9.75431085716007e-05	-7.74301788905914e-07	nan	nan\\
-9.75431085716007e-05	4.65127094655133e-07	nan	nan\\
-9.75431085716007e-05	1.70455597821618e-06	nan	nan\\
-9.75431085716007e-05	2.94398486177723e-06	nan	nan\\
-9.75431085716007e-05	4.18341374533827e-06	-2.85454300309848e-07	-2.85454300309848e-07\\
-9.75431085716007e-05	5.42284262889932e-06	-5.55427556756688e-07	-5.55427556756688e-07\\
-9.75431085716007e-05	6.66227151246037e-06	-8.57895778321352e-07	-8.57895778321352e-07\\
-9.75431085716007e-05	7.90170039602141e-06	-1.10548584876005e-06	-1.10548584876005e-06\\
-9.75431085716007e-05	9.14112927958246e-06	-1.35632852145176e-06	-1.35632852145176e-06\\
-9.75431085716007e-05	1.03805581631435e-05	-1.55244004315393e-06	-1.55244004315393e-06\\
-9.75431085716007e-05	1.16199870467046e-05	-1.84106142277281e-06	-1.84106142277281e-06\\
-9.75431085716007e-05	1.28594159302656e-05	-1.94755733532848e-06	-1.94755733532848e-06\\
-9.75431085716007e-05	1.40988448138266e-05	-2.05648957255976e-06	-2.05648957255976e-06\\
-9.75431085716007e-05	1.53382736973877e-05	nan	nan\\
-9.75431085716007e-05	1.65777025809487e-05	nan	nan\\
-9.75431085716007e-05	1.78171314645098e-05	nan	nan\\
-9.75431085716007e-05	1.90565603480708e-05	nan	nan\\
-9.75431085716007e-05	2.02959892316319e-05	nan	nan\\
-9.75431085716007e-05	2.15354181151929e-05	nan	nan\\
-8.94193411374003e-05	-1.44080195080774e-05	nan	nan\\
-8.94193411374003e-05	-1.31685906245164e-05	nan	nan\\
-8.94193411374003e-05	-1.19291617409553e-05	nan	nan\\
-8.94193411374003e-05	-1.06897328573943e-05	nan	nan\\
-8.94193411374003e-05	-9.45030397383324e-06	nan	nan\\
-8.94193411374003e-05	-8.2108750902722e-06	nan	nan\\
-8.94193411374003e-05	-6.97144620671115e-06	nan	nan\\
-8.94193411374003e-05	-5.7320173231501e-06	nan	nan\\
-8.94193411374003e-05	-4.49258843958905e-06	nan	nan\\
-8.94193411374003e-05	-3.25315955602801e-06	nan	nan\\
-8.94193411374003e-05	-2.01373067246696e-06	nan	nan\\
-8.94193411374003e-05	-7.74301788905914e-07	nan	nan\\
-8.94193411374003e-05	4.65127094655133e-07	nan	nan\\
-8.94193411374003e-05	1.70455597821618e-06	nan	nan\\
-8.94193411374003e-05	2.94398486177723e-06	-2.50150021147356e-07	-2.50150021147356e-07\\
-8.94193411374003e-05	4.18341374533827e-06	-6.1846006231608e-07	-6.1846006231608e-07\\
-8.94193411374003e-05	5.42284262889932e-06	-9.76541569813147e-07	-9.76541569813147e-07\\
-8.94193411374003e-05	6.66227151246037e-06	-1.17482227668825e-06	-1.17482227668825e-06\\
-8.94193411374003e-05	7.90170039602141e-06	-1.33200029198714e-06	-1.33200029198714e-06\\
-8.94193411374003e-05	9.14112927958246e-06	-1.47249812912906e-06	-1.47249812912906e-06\\
-8.94193411374003e-05	1.03805581631435e-05	-1.6550349090868e-06	-1.6550349090868e-06\\
-8.94193411374003e-05	1.16199870467046e-05	-1.91137206725769e-06	-1.91137206725769e-06\\
-8.94193411374003e-05	1.28594159302656e-05	-2.03249259148019e-06	-2.03249259148019e-06\\
-8.94193411374003e-05	1.40988448138266e-05	-2.2505310993676e-06	-2.2505310993676e-06\\
-8.94193411374003e-05	1.53382736973877e-05	-2.34430552572673e-06	-2.34430552572673e-06\\
-8.94193411374003e-05	1.65777025809487e-05	-2.45635108077359e-06	-2.45635108077359e-06\\
-8.94193411374003e-05	1.78171314645098e-05	nan	nan\\
-8.94193411374003e-05	1.90565603480708e-05	nan	nan\\
-8.94193411374003e-05	2.02959892316319e-05	nan	nan\\
-8.94193411374003e-05	2.15354181151929e-05	nan	nan\\
-8.12955737031998e-05	-1.44080195080774e-05	nan	nan\\
-8.12955737031998e-05	-1.31685906245164e-05	nan	nan\\
-8.12955737031998e-05	-1.19291617409553e-05	nan	nan\\
-8.12955737031998e-05	-1.06897328573943e-05	nan	nan\\
-8.12955737031998e-05	-9.45030397383324e-06	nan	nan\\
-8.12955737031998e-05	-8.2108750902722e-06	nan	nan\\
-8.12955737031998e-05	-6.97144620671115e-06	nan	nan\\
-8.12955737031998e-05	-5.7320173231501e-06	nan	nan\\
-8.12955737031998e-05	-4.49258843958905e-06	nan	nan\\
-8.12955737031998e-05	-3.25315955602801e-06	nan	nan\\
-8.12955737031998e-05	-2.01373067246696e-06	nan	nan\\
-8.12955737031998e-05	-7.74301788905914e-07	nan	nan\\
-8.12955737031998e-05	4.65127094655133e-07	nan	nan\\
-8.12955737031998e-05	1.70455597821618e-06	-1.77026794986338e-07	-1.77026794986338e-07\\
-8.12955737031998e-05	2.94398486177723e-06	-5.6192237510709e-07	-5.6192237510709e-07\\
-8.12955737031998e-05	4.18341374533827e-06	-8.29797464347076e-07	-8.29797464347076e-07\\
-8.12955737031998e-05	5.42284262889932e-06	-1.05489574006953e-06	-1.05489574006953e-06\\
-8.12955737031998e-05	6.66227151246037e-06	-1.17762900719035e-06	-1.17762900719035e-06\\
-8.12955737031998e-05	7.90170039602141e-06	-1.47384193513977e-06	-1.47384193513977e-06\\
-8.12955737031998e-05	9.14112927958246e-06	-1.63749553416828e-06	-1.63749553416828e-06\\
-8.12955737031998e-05	1.03805581631435e-05	-1.80229467982322e-06	-1.80229467982322e-06\\
-8.12955737031998e-05	1.16199870467046e-05	-2.02114427669217e-06	-2.02114427669217e-06\\
-8.12955737031998e-05	1.28594159302656e-05	-2.21546484745958e-06	-2.21546484745958e-06\\
-8.12955737031998e-05	1.40988448138266e-05	-2.33151321502708e-06	-2.33151321502708e-06\\
-8.12955737031998e-05	1.53382736973877e-05	-2.43793057057656e-06	-2.43793057057656e-06\\
-8.12955737031998e-05	1.65777025809487e-05	-2.53861725319214e-06	-2.53861725319214e-06\\
-8.12955737031998e-05	1.78171314645098e-05	-2.60710048816752e-06	-2.60710048816752e-06\\
-8.12955737031998e-05	1.90565603480708e-05	nan	nan\\
-8.12955737031998e-05	2.02959892316319e-05	nan	nan\\
-8.12955737031998e-05	2.15354181151929e-05	nan	nan\\
-7.31718062689993e-05	-1.44080195080774e-05	nan	nan\\
-7.31718062689993e-05	-1.31685906245164e-05	nan	nan\\
-7.31718062689993e-05	-1.19291617409553e-05	nan	nan\\
-7.31718062689993e-05	-1.06897328573943e-05	nan	nan\\
-7.31718062689993e-05	-9.45030397383324e-06	nan	nan\\
-7.31718062689993e-05	-8.2108750902722e-06	nan	nan\\
-7.31718062689993e-05	-6.97144620671115e-06	nan	nan\\
-7.31718062689993e-05	-5.7320173231501e-06	nan	nan\\
-7.31718062689993e-05	-4.49258843958905e-06	nan	nan\\
-7.31718062689993e-05	-3.25315955602801e-06	nan	nan\\
-7.31718062689993e-05	-2.01373067246696e-06	nan	nan\\
-7.31718062689993e-05	-7.74301788905914e-07	nan	nan\\
-7.31718062689993e-05	4.65127094655133e-07	-8.75592203075192e-08	-8.75592203075192e-08\\
-7.31718062689993e-05	1.70455597821618e-06	-4.47423807756163e-07	-4.47423807756163e-07\\
-7.31718062689993e-05	2.94398486177723e-06	-7.47513020357144e-07	-7.47513020357144e-07\\
-7.31718062689993e-05	4.18341374533827e-06	-9.63529526867211e-07	-9.63529526867211e-07\\
-7.31718062689993e-05	5.42284262889932e-06	-1.16971312318025e-06	-1.16971312318025e-06\\
-7.31718062689993e-05	6.66227151246037e-06	-1.41562008426871e-06	-1.41562008426871e-06\\
-7.31718062689993e-05	7.90170039602141e-06	-1.65624560027066e-06	-1.65624560027066e-06\\
-7.31718062689993e-05	9.14112927958246e-06	-1.84436992934347e-06	-1.84436992934347e-06\\
-7.31718062689993e-05	1.03805581631435e-05	-2.02601816765734e-06	-2.02601816765734e-06\\
-7.31718062689993e-05	1.16199870467046e-05	-2.1653728257007e-06	-2.1653728257007e-06\\
-7.31718062689993e-05	1.28594159302656e-05	-2.2798355424548e-06	-2.2798355424548e-06\\
-7.31718062689993e-05	1.40988448138266e-05	-2.34831877743017e-06	-2.34831877743017e-06\\
-7.31718062689993e-05	1.53382736973877e-05	-2.41680201240554e-06	-2.41680201240554e-06\\
-7.31718062689993e-05	1.65777025809487e-05	-2.48528524738092e-06	-2.48528524738092e-06\\
-7.31718062689993e-05	1.78171314645098e-05	-2.55376848235629e-06	-2.55376848235629e-06\\
-7.31718062689993e-05	1.90565603480708e-05	-2.44282586063657e-06	-2.44282586063657e-06\\
-7.31718062689993e-05	2.02959892316319e-05	nan	nan\\
-7.31718062689993e-05	2.15354181151929e-05	nan	nan\\
-6.50480388347989e-05	-1.44080195080774e-05	nan	nan\\
-6.50480388347989e-05	-1.31685906245164e-05	nan	nan\\
-6.50480388347989e-05	-1.19291617409553e-05	nan	nan\\
-6.50480388347989e-05	-1.06897328573943e-05	nan	nan\\
-6.50480388347989e-05	-9.45030397383324e-06	nan	nan\\
-6.50480388347989e-05	-8.2108750902722e-06	nan	nan\\
-6.50480388347989e-05	-6.97144620671115e-06	nan	nan\\
-6.50480388347989e-05	-5.7320173231501e-06	nan	nan\\
-6.50480388347989e-05	-4.49258843958905e-06	nan	nan\\
-6.50480388347989e-05	-3.25315955602801e-06	nan	nan\\
-6.50480388347989e-05	-2.01373067246696e-06	nan	nan\\
-6.50480388347989e-05	-7.74301788905914e-07	nan	nan\\
-6.50480388347989e-05	4.65127094655133e-07	-3.31413619210898e-07	-3.31413619210898e-07\\
-6.50480388347989e-05	1.70455597821618e-06	-5.89078567349685e-07	-5.89078567349685e-07\\
-6.50480388347989e-05	2.94398486177723e-06	-9.36717413281644e-07	-9.36717413281644e-07\\
-6.50480388347989e-05	4.18341374533827e-06	-1.22836683636615e-06	-1.22836683636615e-06\\
-6.50480388347989e-05	5.42284262889932e-06	-1.40868349818443e-06	-1.40868349818443e-06\\
-6.50480388347989e-05	6.66227151246037e-06	-1.533784968048e-06	-1.533784968048e-06\\
-6.50480388347989e-05	7.90170039602141e-06	-1.63944973456468e-06	-1.63944973456468e-06\\
-6.50480388347989e-05	9.14112927958246e-06	-1.77627540166341e-06	-1.77627540166341e-06\\
-6.50480388347989e-05	1.03805581631435e-05	-1.92307908459839e-06	-1.92307908459839e-06\\
-6.50480388347989e-05	1.16199870467046e-05	-2.05688559904342e-06	-2.05688559904342e-06\\
-6.50480388347989e-05	1.28594159302656e-05	-2.16592004193249e-06	-2.16592004193249e-06\\
-6.50480388347989e-05	1.40988448138266e-05	-2.27477486800966e-06	-2.27477486800966e-06\\
-6.50480388347989e-05	1.53382736973877e-05	-2.36298107153439e-06	-2.36298107153439e-06\\
-6.50480388347989e-05	1.65777025809487e-05	-2.43868797927461e-06	-2.43868797927461e-06\\
-6.50480388347989e-05	1.78171314645098e-05	-2.51073390830477e-06	-2.51073390830477e-06\\
-6.50480388347989e-05	1.90565603480708e-05	-2.35852525008725e-06	-2.35852525008725e-06\\
-6.50480388347989e-05	2.02959892316319e-05	nan	nan\\
-6.50480388347989e-05	2.15354181151929e-05	nan	nan\\
-5.69242714005984e-05	-1.44080195080774e-05	nan	nan\\
-5.69242714005984e-05	-1.31685906245164e-05	nan	nan\\
-5.69242714005984e-05	-1.19291617409553e-05	nan	nan\\
-5.69242714005984e-05	-1.06897328573943e-05	nan	nan\\
-5.69242714005984e-05	-9.45030397383324e-06	nan	nan\\
-5.69242714005984e-05	-8.2108750902722e-06	nan	nan\\
-5.69242714005984e-05	-6.97144620671115e-06	nan	nan\\
-5.69242714005984e-05	-5.7320173231501e-06	nan	nan\\
-5.69242714005984e-05	-4.49258843958905e-06	nan	nan\\
-5.69242714005984e-05	-3.25315955602801e-06	nan	nan\\
-5.69242714005984e-05	-2.01373067246696e-06	nan	nan\\
-5.69242714005984e-05	-7.74301788905914e-07	-2.25398526383796e-07	-2.25398526383796e-07\\
-5.69242714005984e-05	4.65127094655133e-07	-6.19282078182143e-07	-6.19282078182143e-07\\
-5.69242714005984e-05	1.70455597821618e-06	-8.21612361854844e-07	-8.21612361854844e-07\\
-5.69242714005984e-05	2.94398486177723e-06	-1.06733634425243e-06	-1.06733634425243e-06\\
-5.69242714005984e-05	4.18341374533827e-06	-1.19804605630732e-06	-1.19804605630732e-06\\
-5.69242714005984e-05	5.42284262889932e-06	-1.3571912203043e-06	-1.3571912203043e-06\\
-5.69242714005984e-05	6.66227151246037e-06	-1.62959765150191e-06	-1.62959765150191e-06\\
-5.69242714005984e-05	7.90170039602141e-06	-1.8083277043507e-06	-1.8083277043507e-06\\
-5.69242714005984e-05	9.14112927958246e-06	-1.92578952000211e-06	-1.92578952000211e-06\\
-5.69242714005984e-05	1.03805581631435e-05	-2.008611000944e-06	-2.008611000944e-06\\
-5.69242714005984e-05	1.16199870467046e-05	-2.12417459460817e-06	-2.12417459460817e-06\\
-5.69242714005984e-05	1.28594159302656e-05	-2.22666219195549e-06	-2.22666219195549e-06\\
-5.69242714005984e-05	1.40988448138266e-05	-2.32898924225618e-06	-2.32898924225618e-06\\
-5.69242714005984e-05	1.53382736973877e-05	-2.45727675433407e-06	-2.45727675433407e-06\\
-5.69242714005984e-05	1.65777025809487e-05	-2.58128415887885e-06	-2.58128415887885e-06\\
-5.69242714005984e-05	1.78171314645098e-05	-2.46570478754545e-06	-2.46570478754545e-06\\
-5.69242714005984e-05	1.90565603480708e-05	-2.27422463953792e-06	-2.27422463953792e-06\\
-5.69242714005984e-05	2.02959892316319e-05	nan	nan\\
-5.69242714005984e-05	2.15354181151929e-05	nan	nan\\
-4.88005039663979e-05	-1.44080195080774e-05	nan	nan\\
-4.88005039663979e-05	-1.31685906245164e-05	nan	nan\\
-4.88005039663979e-05	-1.19291617409553e-05	nan	nan\\
-4.88005039663979e-05	-1.06897328573943e-05	nan	nan\\
-4.88005039663979e-05	-9.45030397383324e-06	nan	nan\\
-4.88005039663979e-05	-8.2108750902722e-06	nan	nan\\
-4.88005039663979e-05	-6.97144620671115e-06	nan	nan\\
-4.88005039663979e-05	-5.7320173231501e-06	nan	nan\\
-4.88005039663979e-05	-4.49258843958905e-06	nan	nan\\
-4.88005039663979e-05	-3.25315955602801e-06	nan	nan\\
-4.88005039663979e-05	-2.01373067246696e-06	-2.94952919061334e-07	-2.94952919061334e-07\\
-4.88005039663979e-05	-7.74301788905914e-07	-5.82364362284951e-07	-5.82364362284951e-07\\
-4.88005039663979e-05	4.65127094655133e-07	-8.75961947019686e-07	-8.75961947019686e-07\\
-4.88005039663979e-05	1.70455597821618e-06	-1.08126877745501e-06	-1.08126877745501e-06\\
-4.88005039663979e-05	2.94398486177723e-06	-1.25008780586534e-06	-1.25008780586534e-06\\
-4.88005039663979e-05	4.18341374533827e-06	-1.41974715638859e-06	-1.41974715638859e-06\\
-4.88005039663979e-05	5.42284262889932e-06	-1.54290232446724e-06	-1.54290232446724e-06\\
-4.88005039663979e-05	6.66227151246037e-06	-1.66584996138274e-06	-1.66584996138274e-06\\
-4.88005039663979e-05	7.90170039602141e-06	-1.82896440519794e-06	-1.82896440519794e-06\\
-4.88005039663979e-05	9.14112927958246e-06	-1.9782892621564e-06	-1.9782892621564e-06\\
-4.88005039663979e-05	1.03805581631435e-05	-2.19189932919909e-06	-2.19189932919909e-06\\
-4.88005039663979e-05	1.16199870467046e-05	-2.32081838539574e-06	-2.32081838539574e-06\\
-4.88005039663979e-05	1.28594159302656e-05	-2.41283446221491e-06	-2.41283446221491e-06\\
-4.88005039663979e-05	1.40988448138266e-05	-2.53210711244128e-06	-2.53210711244128e-06\\
-4.88005039663979e-05	1.53382736973877e-05	-2.59873180269385e-06	-2.59873180269385e-06\\
-4.88005039663979e-05	1.65777025809487e-05	-2.48315243136045e-06	-2.48315243136045e-06\\
-4.88005039663979e-05	1.78171314645098e-05	-2.36757306002704e-06	-2.36757306002704e-06\\
-4.88005039663979e-05	1.90565603480708e-05	-2.18164107979328e-06	-2.18164107979328e-06\\
-4.88005039663979e-05	2.02959892316319e-05	nan	nan\\
-4.88005039663979e-05	2.15354181151929e-05	nan	nan\\
-4.06767365321974e-05	-1.44080195080774e-05	nan	nan\\
-4.06767365321974e-05	-1.31685906245164e-05	nan	nan\\
-4.06767365321974e-05	-1.19291617409553e-05	nan	nan\\
-4.06767365321974e-05	-1.06897328573943e-05	nan	nan\\
-4.06767365321974e-05	-9.45030397383324e-06	nan	nan\\
-4.06767365321974e-05	-8.2108750902722e-06	nan	nan\\
-4.06767365321974e-05	-6.97144620671115e-06	nan	nan\\
-4.06767365321974e-05	-5.7320173231501e-06	nan	nan\\
-4.06767365321974e-05	-4.49258843958905e-06	nan	nan\\
-4.06767365321974e-05	-3.25315955602801e-06	-1.63720812266411e-07	-1.63720812266411e-07\\
-4.06767365321974e-05	-2.01373067246696e-06	-5.44257998875472e-07	-5.44257998875472e-07\\
-4.06767365321974e-05	-7.74301788905914e-07	-7.35347222869972e-07	-7.35347222869972e-07\\
-4.06767365321974e-05	4.65127094655133e-07	-9.32663630484111e-07	-9.32663630484111e-07\\
-4.06767365321974e-05	1.70455597821618e-06	-1.19059140102704e-06	-1.19059140102704e-06\\
-4.06767365321974e-05	2.94398486177723e-06	-1.340900692362e-06	-1.340900692362e-06\\
-4.06767365321974e-05	4.18341374533827e-06	-1.47708663939545e-06	-1.47708663939545e-06\\
-4.06767365321974e-05	5.42284262889932e-06	-1.69296027845799e-06	-1.69296027845799e-06\\
-4.06767365321974e-05	6.66227151246037e-06	-1.85392308043685e-06	-1.85392308043685e-06\\
-4.06767365321974e-05	7.90170039602141e-06	-2.07109533406561e-06	-2.07109533406561e-06\\
-4.06767365321974e-05	9.14112927958246e-06	-2.13574096634959e-06	-2.13574096634959e-06\\
-4.06767365321974e-05	1.03805581631435e-05	-2.25506945812841e-06	-2.25506945812841e-06\\
-4.06767365321974e-05	1.16199870467046e-05	-2.37553132209315e-06	-2.37553132209315e-06\\
-4.06767365321974e-05	1.28594159302656e-05	-2.47332851388293e-06	-2.47332851388293e-06\\
-4.06767365321974e-05	1.40988448138266e-05	-2.50297126603919e-06	-2.50297126603919e-06\\
-4.06767365321974e-05	1.53382736973877e-05	-2.50060007517545e-06	-2.50060007517545e-06\\
-4.06767365321974e-05	1.65777025809487e-05	-2.38502070384205e-06	-2.38502070384205e-06\\
-4.06767365321974e-05	1.78171314645098e-05	-2.26944133250864e-06	-2.26944133250864e-06\\
-4.06767365321974e-05	1.90565603480708e-05	-2.07783015939062e-06	-2.07783015939062e-06\\
-4.06767365321974e-05	2.02959892316319e-05	nan	nan\\
-4.06767365321974e-05	2.15354181151929e-05	nan	nan\\
-3.2552969097997e-05	-1.44080195080774e-05	nan	nan\\
-3.2552969097997e-05	-1.31685906245164e-05	nan	nan\\
-3.2552969097997e-05	-1.19291617409553e-05	nan	nan\\
-3.2552969097997e-05	-1.06897328573943e-05	nan	nan\\
-3.2552969097997e-05	-9.45030397383324e-06	nan	nan\\
-3.2552969097997e-05	-8.2108750902722e-06	nan	nan\\
-3.2552969097997e-05	-6.97144620671115e-06	nan	nan\\
-3.2552969097997e-05	-5.7320173231501e-06	nan	nan\\
-3.2552969097997e-05	-4.49258843958905e-06	nan	nan\\
-3.2552969097997e-05	-3.25315955602801e-06	-3.77854293253545e-07	-3.77854293253545e-07\\
-3.2552969097997e-05	-2.01373067246696e-06	-6.39836500195293e-07	-6.39836500195293e-07\\
-3.2552969097997e-05	-7.74301788905914e-07	-9.08789610328008e-07	-9.08789610328008e-07\\
-3.2552969097997e-05	4.65127094655133e-07	-9.76272856754287e-07	-9.76272856754287e-07\\
-3.2552969097997e-05	1.70455597821618e-06	-1.22728040582067e-06	-1.22728040582067e-06\\
-3.2552969097997e-05	2.94398486177723e-06	-1.38638555182448e-06	-1.38638555182448e-06\\
-3.2552969097997e-05	4.18341374533827e-06	-1.51517798708653e-06	-1.51517798708653e-06\\
-3.2552969097997e-05	5.42284262889932e-06	-1.62923354186315e-06	-1.62923354186315e-06\\
-3.2552969097997e-05	6.66227151246037e-06	-1.80812305260766e-06	-1.80812305260766e-06\\
-3.2552969097997e-05	7.90170039602141e-06	-1.96533662879427e-06	-1.96533662879427e-06\\
-3.2552969097997e-05	9.14112927958246e-06	-2.05573394983043e-06	-2.05573394983043e-06\\
-3.2552969097997e-05	1.03805581631435e-05	-2.12436457255894e-06	-2.12436457255894e-06\\
-3.2552969097997e-05	1.16199870467046e-05	-2.15696608928985e-06	-2.15696608928985e-06\\
-3.2552969097997e-05	1.28594159302656e-05	-2.1866088414461e-06	-2.1866088414461e-06\\
-3.2552969097997e-05	1.40988448138266e-05	-2.21625159360236e-06	-2.21625159360236e-06\\
-3.2552969097997e-05	1.53382736973877e-05	-2.24589434575862e-06	-2.24589434575862e-06\\
-3.2552969097997e-05	1.65777025809487e-05	-2.27553709791487e-06	-2.27553709791487e-06\\
-3.2552969097997e-05	1.78171314645098e-05	-2.17130960499024e-06	-2.17130960499024e-06\\
-3.2552969097997e-05	1.90565603480708e-05	-1.97401923898796e-06	-1.97401923898796e-06\\
-3.2552969097997e-05	2.02959892316319e-05	-1.75921995550441e-06	-1.75921995550441e-06\\
-3.2552969097997e-05	2.15354181151929e-05	nan	nan\\
-2.44292016637965e-05	-1.44080195080774e-05	nan	nan\\
-2.44292016637965e-05	-1.31685906245164e-05	nan	nan\\
-2.44292016637965e-05	-1.19291617409553e-05	nan	nan\\
-2.44292016637965e-05	-1.06897328573943e-05	nan	nan\\
-2.44292016637965e-05	-9.45030397383324e-06	nan	nan\\
-2.44292016637965e-05	-8.2108750902722e-06	nan	nan\\
-2.44292016637965e-05	-6.97144620671115e-06	nan	nan\\
-2.44292016637965e-05	-5.7320173231501e-06	nan	nan\\
-2.44292016637965e-05	-4.49258843958905e-06	-2.49429749125463e-07	-2.49429749125463e-07\\
-2.44292016637965e-05	-3.25315955602801e-06	-4.95368754615425e-07	-4.95368754615425e-07\\
-2.44292016637965e-05	-2.01373067246696e-06	-7.01660231258986e-07	-7.01660231258986e-07\\
-2.44292016637965e-05	-7.74301788905914e-07	-9.14682226749679e-07	-9.14682226749679e-07\\
-2.44292016637965e-05	4.65127094655133e-07	-1.07448117324191e-06	-1.07448117324191e-06\\
-2.44292016637965e-05	1.70455597821618e-06	-1.27216027249117e-06	-1.27216027249117e-06\\
-2.44292016637965e-05	2.94398486177723e-06	-1.22391885956527e-06	-1.22391885956527e-06\\
-2.44292016637965e-05	4.18341374533827e-06	-1.53858615719031e-06	-1.53858615719031e-06\\
-2.44292016637965e-05	5.42284262889932e-06	-1.45160612092044e-06	-1.45160612092044e-06\\
-2.44292016637965e-05	6.66227151246037e-06	-1.7018826719763e-06	-1.7018826719763e-06\\
-2.44292016637965e-05	7.90170039602141e-06	-1.72938589996008e-06	-1.72938589996008e-06\\
-2.44292016637965e-05	9.14112927958246e-06	-1.7976098196869e-06	-1.7976098196869e-06\\
-2.44292016637965e-05	1.03805581631435e-05	-1.84392858586949e-06	-1.84392858586949e-06\\
-2.44292016637965e-05	1.16199870467046e-05	-1.79480485112509e-06	-1.79480485112509e-06\\
-2.44292016637965e-05	1.28594159302656e-05	-1.82146040791553e-06	-1.82146040791553e-06\\
-2.44292016637965e-05	1.40988448138266e-05	-1.86184437147006e-06	-1.86184437147006e-06\\
-2.44292016637965e-05	1.53382736973877e-05	-1.88583697640811e-06	-1.88583697640811e-06\\
-2.44292016637965e-05	1.65777025809487e-05	-1.95412313365897e-06	-1.95412313365897e-06\\
-2.44292016637965e-05	1.78171314645098e-05	-1.9958689101286e-06	-1.9958689101286e-06\\
-2.44292016637965e-05	1.90565603480708e-05	-1.8702083185853e-06	-1.8702083185853e-06\\
-2.44292016637965e-05	2.02959892316319e-05	-1.66131869518782e-06	-1.66131869518782e-06\\
-2.44292016637965e-05	2.15354181151929e-05	nan	nan\\
-1.6305434229596e-05	-1.44080195080774e-05	nan	nan\\
-1.6305434229596e-05	-1.31685906245164e-05	nan	nan\\
-1.6305434229596e-05	-1.19291617409553e-05	nan	nan\\
-1.6305434229596e-05	-1.06897328573943e-05	nan	nan\\
-1.6305434229596e-05	-9.45030397383324e-06	nan	nan\\
-1.6305434229596e-05	-8.2108750902722e-06	nan	nan\\
-1.6305434229596e-05	-6.97144620671115e-06	nan	nan\\
-1.6305434229596e-05	-5.7320173231501e-06	-1.449476448253e-07	-1.449476448253e-07\\
-1.6305434229596e-05	-4.49258843958905e-06	-4.38555931444878e-07	-4.38555931444878e-07\\
-1.6305434229596e-05	-3.25315955602801e-06	-6.9995610287272e-07	-6.9995610287272e-07\\
-1.6305434229596e-05	-2.01373067246696e-06	-8.92064021237147e-07	-8.92064021237147e-07\\
-1.6305434229596e-05	-7.74301788905914e-07	-9.81189531752063e-07	-9.81189531752063e-07\\
-1.6305434229596e-05	4.65127094655133e-07	-1.09127563530523e-06	-1.09127563530523e-06\\
-1.6305434229596e-05	1.70455597821618e-06	-1.09619527258657e-06	-1.09619527258657e-06\\
-1.6305434229596e-05	2.94398486177723e-06	-1.18342894337062e-06	-1.18342894337062e-06\\
-1.6305434229596e-05	4.18341374533827e-06	-1.25159396180375e-06	-1.25159396180375e-06\\
-1.6305434229596e-05	5.42284262889932e-06	-1.21825676063244e-06	-1.21825676063244e-06\\
-1.6305434229596e-05	6.66227151246037e-06	-1.40997583138993e-06	-1.40997583138993e-06\\
-1.6305434229596e-05	7.90170039602141e-06	-1.27393288422737e-06	-1.27393288422737e-06\\
-1.6305434229596e-05	9.14112927958246e-06	-1.42587121331045e-06	-1.42587121331045e-06\\
-1.6305434229596e-05	1.03805581631435e-05	-1.44960965493556e-06	-1.44960965493556e-06\\
-1.6305434229596e-05	1.16199870467046e-05	-1.50957995823873e-06	-1.50957995823873e-06\\
-1.6305434229596e-05	1.28594159302656e-05	-1.5309528255935e-06	-1.5309528255935e-06\\
-1.6305434229596e-05	1.40988448138266e-05	-1.56705244488892e-06	-1.56705244488892e-06\\
-1.6305434229596e-05	1.53382736973877e-05	-1.57985982679578e-06	-1.57985982679578e-06\\
-1.6305434229596e-05	1.65777025809487e-05	-1.59266720870263e-06	-1.59266720870263e-06\\
-1.6305434229596e-05	1.78171314645098e-05	-1.60547459060948e-06	-1.60547459060948e-06\\
-1.6305434229596e-05	1.90565603480708e-05	-1.61828197251633e-06	-1.61828197251633e-06\\
-1.6305434229596e-05	2.02959892316319e-05	-1.55750777478516e-06	-1.55750777478516e-06\\
-1.6305434229596e-05	2.15354181151929e-05	nan	nan\\
-8.18166679539557e-06	-1.44080195080774e-05	nan	nan\\
-8.18166679539557e-06	-1.31685906245164e-05	nan	nan\\
-8.18166679539557e-06	-1.19291617409553e-05	nan	nan\\
-8.18166679539557e-06	-1.06897328573943e-05	nan	nan\\
-8.18166679539557e-06	-9.45030397383324e-06	nan	nan\\
-8.18166679539557e-06	-8.2108750902722e-06	nan	nan\\
-8.18166679539557e-06	-6.97144620671115e-06	-1.47846290450505e-07	-1.47846290450505e-07\\
-8.18166679539557e-06	-5.7320173231501e-06	-4.55957725994924e-07	-4.55957725994924e-07\\
-8.18166679539557e-06	-4.49258843958905e-06	-6.54650008514438e-07	-6.54650008514438e-07\\
-8.18166679539557e-06	-3.25315955602801e-06	-7.51619791072936e-07	-7.51619791072936e-07\\
-8.18166679539557e-06	-2.01373067246696e-06	-9.81395766992773e-07	-9.81395766992773e-07\\
-8.18166679539557e-06	-7.74301788905914e-07	-9.40104958615318e-07	-9.40104958615318e-07\\
-8.18166679539557e-06	4.65127094655133e-07	-1.02756607945024e-06	-1.02756607945024e-06\\
-8.18166679539557e-06	1.70455597821618e-06	-1.03366798946269e-06	-1.03366798946269e-06\\
-8.18166679539557e-06	2.94398486177723e-06	-1.03904404770373e-06	-1.03904404770373e-06\\
-8.18166679539557e-06	4.18341374533827e-06	-1.05733605091898e-06	-1.05733605091898e-06\\
-8.18166679539557e-06	5.42284262889932e-06	-1.15080224244865e-06	-1.15080224244865e-06\\
-8.18166679539557e-06	6.66227151246037e-06	-1.19877598958076e-06	-1.19877598958076e-06\\
-8.18166679539557e-06	7.90170039602141e-06	-1.24556280548004e-06	-1.24556280548004e-06\\
-8.18166679539557e-06	9.14112927958246e-06	-1.30418205621996e-06	-1.30418205621996e-06\\
-8.18166679539557e-06	1.03805581631435e-05	-1.24080208011601e-06	-1.24080208011601e-06\\
-8.18166679539557e-06	1.16199870467046e-05	-1.21845872026159e-06	-1.21845872026159e-06\\
-8.18166679539557e-06	1.28594159302656e-05	-1.26088275255947e-06	-1.26088275255947e-06\\
-8.18166679539557e-06	1.40988448138266e-05	-1.19299960600911e-06	-1.19299960600911e-06\\
-8.18166679539557e-06	1.53382736973877e-05	-1.18374845946337e-06	-1.18374845946337e-06\\
-8.18166679539557e-06	1.65777025809487e-05	-1.17821646408156e-06	-1.17821646408156e-06\\
-8.18166679539557e-06	1.78171314645098e-05	-1.04556805144506e-06	-1.04556805144506e-06\\
-8.18166679539557e-06	1.90565603480708e-05	-1.08693054119117e-06	-1.08693054119117e-06\\
-8.18166679539557e-06	2.02959892316319e-05	-1.19204961555295e-06	-1.19204961555295e-06\\
-8.18166679539557e-06	2.15354181151929e-05	nan	nan\\
-5.78993611951119e-08	-1.44080195080774e-05	nan	nan\\
-5.78993611951119e-08	-1.31685906245164e-05	nan	nan\\
-5.78993611951119e-08	-1.19291617409553e-05	nan	nan\\
-5.78993611951119e-08	-1.06897328573943e-05	nan	nan\\
-5.78993611951119e-08	-9.45030397383324e-06	nan	nan\\
-5.78993611951119e-08	-8.2108750902722e-06	1.55792400507667e-08	1.55792400507667e-08\\
-5.78993611951119e-08	-6.97144620671115e-06	-3.70263185460816e-07	-3.70263185460816e-07\\
-5.78993611951119e-08	-5.7320173231501e-06	-5.19962301230945e-07	-5.19962301230945e-07\\
-5.78993611951119e-08	-4.49258843958905e-06	-6.30481164491049e-07	-6.30481164491049e-07\\
-5.78993611951119e-08	-3.25315955602801e-06	-8.680017446245e-07	-8.680017446245e-07\\
-5.78993611951119e-08	-2.01373067246696e-06	-8.41633410322758e-07	-8.41633410322758e-07\\
-5.78993611951119e-08	-7.74301788905914e-07	-9.40222840464413e-07	-9.40222840464413e-07\\
-5.78993611951119e-08	4.65127094655133e-07	-8.73575698204488e-07	-8.73575698204488e-07\\
-5.78993611951119e-08	1.70455597821618e-06	-9.3508942154348e-07	-9.3508942154348e-07\\
-5.78993611951119e-08	2.94398486177723e-06	-1.05898481923202e-06	-1.05898481923202e-06\\
-5.78993611951119e-08	4.18341374533827e-06	-1.1377289674142e-06	-1.1377289674142e-06\\
-5.78993611951119e-08	5.42284262889932e-06	-1.24932358532572e-06	-1.24932358532572e-06\\
-5.78993611951119e-08	6.66227151246037e-06	-1.21717520763992e-06	-1.21717520763992e-06\\
-5.78993611951119e-08	7.90170039602141e-06	-1.14604534278664e-06	-1.14604534278664e-06\\
-5.78993611951119e-08	9.14112927958246e-06	-1.2900400460302e-06	-1.2900400460302e-06\\
-5.78993611951119e-08	1.03805581631435e-05	-1.32457633111512e-06	-1.32457633111512e-06\\
-5.78993611951119e-08	1.16199870467046e-05	-1.28336306549622e-06	-1.28336306549622e-06\\
-5.78993611951119e-08	1.28594159302656e-05	-1.22952197861282e-06	-1.22952197861282e-06\\
-5.78993611951119e-08	1.40988448138266e-05	-1.16723973238368e-06	-1.16723973238368e-06\\
-5.78993611951119e-08	1.53382736973877e-05	-1.1322002867357e-06	-1.1322002867357e-06\\
-5.78993611951119e-08	1.65777025809487e-05	-1.11606458337569e-06	-1.11606458337569e-06\\
-5.78993611951119e-08	1.78171314645098e-05	-1.09992888001569e-06	-1.09992888001569e-06\\
-5.78993611951119e-08	1.90565603480708e-05	-1.02445305696208e-06	-1.02445305696208e-06\\
-5.78993611951119e-08	2.02959892316319e-05	-1.21595725400234e-06	-1.21595725400234e-06\\
-5.78993611951119e-08	2.15354181151929e-05	nan	nan\\
8.06586807300535e-06	-1.44080195080774e-05	nan	nan\\
8.06586807300535e-06	-1.31685906245164e-05	nan	nan\\
8.06586807300535e-06	-1.19291617409553e-05	nan	nan\\
8.06586807300535e-06	-1.06897328573943e-05	nan	nan\\
8.06586807300535e-06	-9.45030397383324e-06	nan	nan\\
8.06586807300535e-06	-8.2108750902722e-06	-2.25134314332257e-07	-2.25134314332257e-07\\
8.06586807300535e-06	-6.97144620671115e-06	-3.63531242333552e-07	-3.63531242333552e-07\\
8.06586807300535e-06	-5.7320173231501e-06	-5.53885462866689e-07	-5.53885462866689e-07\\
8.06586807300535e-06	-4.49258843958905e-06	-6.93934359919274e-07	-6.93934359919274e-07\\
8.06586807300535e-06	-3.25315955602801e-06	-8.03316874693748e-07	-8.03316874693748e-07\\
8.06586807300535e-06	-2.01373067246696e-06	-8.97365178133315e-07	-8.97365178133315e-07\\
8.06586807300535e-06	-7.74301788905914e-07	-9.07743504073873e-07	-9.07743504073873e-07\\
8.06586807300535e-06	4.65127094655133e-07	-9.20339774129385e-07	-9.20339774129385e-07\\
8.06586807300535e-06	1.70455597821618e-06	-9.08173189997573e-07	-9.08173189997573e-07\\
8.06586807300535e-06	2.94398486177723e-06	-9.20652339507602e-07	-9.20652339507602e-07\\
8.06586807300535e-06	4.18341374533827e-06	-9.18861555625301e-07	-9.18861555625301e-07\\
8.06586807300535e-06	5.42284262889932e-06	-9.29195444490015e-07	-9.29195444490015e-07\\
8.06586807300535e-06	6.66227151246037e-06	-8.85416665321179e-07	-8.85416665321179e-07\\
8.06586807300535e-06	7.90170039602141e-06	-9.33794343470495e-07	-9.33794343470495e-07\\
8.06586807300535e-06	9.14112927958246e-06	-8.72863887327211e-07	-8.72863887327211e-07\\
8.06586807300535e-06	1.03805581631435e-05	-1.02045390609712e-06	-1.02045390609712e-06\\
8.06586807300535e-06	1.16199870467046e-05	-1.11893931094745e-06	-1.11893931094745e-06\\
8.06586807300535e-06	1.28594159302656e-05	-1.19366280423113e-06	-1.19366280423113e-06\\
8.06586807300535e-06	1.40988448138266e-05	-1.2301869551004e-06	-1.2301869551004e-06\\
8.06586807300535e-06	1.53382736973877e-05	-1.22470289959151e-06	-1.22470289959151e-06\\
8.06586807300535e-06	1.65777025809487e-05	-1.2085671962315e-06	-1.2085671962315e-06\\
8.06586807300535e-06	1.78171314645098e-05	-1.1924314928715e-06	-1.1924314928715e-06\\
8.06586807300535e-06	1.90565603480708e-05	-1.18599515735433e-06	-1.18599515735433e-06\\
8.06586807300535e-06	2.02959892316319e-05	-1.10204117024304e-06	-1.10204117024304e-06\\
8.06586807300535e-06	2.15354181151929e-05	nan	nan\\
1.61896355072058e-05	-1.44080195080774e-05	nan	nan\\
1.61896355072058e-05	-1.31685906245164e-05	nan	nan\\
1.61896355072058e-05	-1.19291617409553e-05	nan	nan\\
1.61896355072058e-05	-1.06897328573943e-05	nan	nan\\
1.61896355072058e-05	-9.45030397383324e-06	-7.34546793100932e-08	-7.34546793100932e-08\\
1.61896355072058e-05	-8.2108750902722e-06	-2.96269377062745e-07	-2.96269377062745e-07\\
1.61896355072058e-05	-6.97144620671115e-06	-4.53960403232602e-07	-4.53960403232602e-07\\
1.61896355072058e-05	-5.7320173231501e-06	-5.81786551483389e-07	-5.81786551483389e-07\\
1.61896355072058e-05	-4.49258843958905e-06	-6.0961437174102e-07	-6.0961437174102e-07\\
1.61896355072058e-05	-3.25315955602801e-06	-7.35892110219452e-07	-7.35892110219452e-07\\
1.61896355072058e-05	-2.01373067246696e-06	-7.76376582613217e-07	-7.76376582613217e-07\\
1.61896355072058e-05	-7.74301788905914e-07	-7.88058647309389e-07	-7.88058647309389e-07\\
1.61896355072058e-05	4.65127094655133e-07	-8.77071324347771e-07	-8.77071324347771e-07\\
1.61896355072058e-05	1.70455597821618e-06	-8.05698734766441e-07	-8.05698734766441e-07\\
1.61896355072058e-05	2.94398486177723e-06	-7.93768730946082e-07	-7.93768730946082e-07\\
1.61896355072058e-05	4.18341374533827e-06	-9.22346498020859e-07	-9.22346498020859e-07\\
1.61896355072058e-05	5.42284262889932e-06	-9.51847457914517e-07	-9.51847457914517e-07\\
1.61896355072058e-05	6.66227151246037e-06	-9.72966232793867e-07	-9.72966232793867e-07\\
1.61896355072058e-05	7.90170039602141e-06	-1.00415372135405e-06	-1.00415372135405e-06\\
1.61896355072058e-05	9.14112927958246e-06	-1.03701588512745e-06	-1.03701588512745e-06\\
1.61896355072058e-05	1.03805581631435e-05	-1.01554680456685e-06	-1.01554680456685e-06\\
1.61896355072058e-05	1.16199870467046e-05	-1.07850962496323e-06	-1.07850962496323e-06\\
1.61896355072058e-05	1.28594159302656e-05	-1.07909111391069e-06	-1.07909111391069e-06\\
1.61896355072058e-05	1.40988448138266e-05	-1.06858838538036e-06	-1.06858838538036e-06\\
1.61896355072058e-05	1.53382736973877e-05	-1.00345146171643e-06	-1.00345146171643e-06\\
1.61896355072058e-05	1.65777025809487e-05	-1.08406091161573e-06	-1.08406091161573e-06\\
1.61896355072058e-05	1.78171314645098e-05	-1.05570055398629e-06	-1.05570055398629e-06\\
1.61896355072058e-05	1.90565603480708e-05	-1.12738670124392e-06	-1.12738670124392e-06\\
1.61896355072058e-05	2.02959892316319e-05	-9.31917595770109e-07	-9.31917595770109e-07\\
1.61896355072058e-05	2.15354181151929e-05	nan	nan\\
2.43134029414063e-05	-1.44080195080774e-05	nan	nan\\
2.43134029414063e-05	-1.31685906245164e-05	nan	nan\\
2.43134029414063e-05	-1.19291617409553e-05	nan	nan\\
2.43134029414063e-05	-1.06897328573943e-05	-8.14589737191068e-08	-8.14589737191068e-08\\
2.43134029414063e-05	-9.45030397383324e-06	-2.37049747947635e-07	-2.37049747947635e-07\\
2.43134029414063e-05	-8.2108750902722e-06	-4.70306191429143e-07	-4.70306191429143e-07\\
2.43134029414063e-05	-6.97144620671115e-06	-5.41965082626675e-07	-5.41965082626675e-07\\
2.43134029414063e-05	-5.7320173231501e-06	-5.76121421181866e-07	-5.76121421181866e-07\\
2.43134029414063e-05	-4.49258843958905e-06	-6.77820074187562e-07	-6.77820074187562e-07\\
2.43134029414063e-05	-3.25315955602801e-06	-7.28342255786094e-07	-7.28342255786094e-07\\
2.43134029414063e-05	-2.01373067246696e-06	-7.90209626152556e-07	-7.90209626152556e-07\\
2.43134029414063e-05	-7.74301788905914e-07	-8.02658925450408e-07	-8.02658925450408e-07\\
2.43134029414063e-05	4.65127094655133e-07	-8.18321755017573e-07	-8.18321755017573e-07\\
2.43134029414063e-05	1.70455597821618e-06	-8.44222848183628e-07	-8.44222848183628e-07\\
2.43134029414063e-05	2.94398486177723e-06	-8.31412414103838e-07	-8.31412414103838e-07\\
2.43134029414063e-05	4.18341374533827e-06	-8.79579074741992e-07	-8.79579074741992e-07\\
2.43134029414063e-05	5.42284262889932e-06	-8.68016191254484e-07	-8.68016191254484e-07\\
2.43134029414063e-05	6.66227151246037e-06	-9.70303220276913e-07	-9.70303220276913e-07\\
2.43134029414063e-05	7.90170039602141e-06	-9.19294117476136e-07	-9.19294117476136e-07\\
2.43134029414063e-05	9.14112927958246e-06	-8.95180091184262e-07	-8.95180091184262e-07\\
2.43134029414063e-05	1.03805581631435e-05	-9.94735446338715e-07	-9.94735446338715e-07\\
2.43134029414063e-05	1.16199870467046e-05	-1.03527069132699e-06	-1.03527069132699e-06\\
2.43134029414063e-05	1.28594159302656e-05	-1.01657097451203e-06	-1.01657097451203e-06\\
2.43134029414063e-05	1.40988448138266e-05	-9.88210616882598e-07	-9.88210616882598e-07\\
2.43134029414063e-05	1.53382736973877e-05	-9.59850259253162e-07	-9.59850259253162e-07\\
2.43134029414063e-05	1.65777025809487e-05	-9.31489901623726e-07	-9.31489901623726e-07\\
2.43134029414063e-05	1.78171314645098e-05	-9.03129543994289e-07	-9.03129543994289e-07\\
2.43134029414063e-05	1.90565603480708e-05	-9.14720961729538e-07	-9.14720961729538e-07\\
2.43134029414063e-05	2.02959892316319e-05	-8.99650587008096e-07	-8.99650587008096e-07\\
2.43134029414063e-05	2.15354181151929e-05	nan	nan\\
3.24371703756068e-05	-1.44080195080774e-05	nan	nan\\
3.24371703756068e-05	-1.31685906245164e-05	nan	nan\\
3.24371703756068e-05	-1.19291617409553e-05	nan	nan\\
3.24371703756068e-05	-1.06897328573943e-05	-3.08304500966253e-07	-3.08304500966253e-07\\
3.24371703756068e-05	-9.45030397383324e-06	-2.31036388798274e-07	-2.31036388798274e-07\\
3.24371703756068e-05	-8.2108750902722e-06	-2.16442027390523e-07	-2.16442027390523e-07\\
3.24371703756068e-05	-6.97144620671115e-06	-3.28039026267389e-07	-3.28039026267389e-07\\
3.24371703756068e-05	-5.7320173231501e-06	-6.68486794616489e-07	-6.68486794616489e-07\\
3.24371703756068e-05	-4.49258843958905e-06	-6.61990200075519e-07	-6.61990200075519e-07\\
3.24371703756068e-05	-3.25315955602801e-06	-6.76580862841101e-07	-6.76580862841101e-07\\
3.24371703756068e-05	-2.01373067246696e-06	-6.84558324283371e-07	-6.84558324283371e-07\\
3.24371703756068e-05	-7.74301788905914e-07	-6.51822332871314e-07	-6.51822332871314e-07\\
3.24371703756068e-05	4.65127094655133e-07	-6.37848845770551e-07	-6.37848845770551e-07\\
3.24371703756068e-05	1.70455597821618e-06	-6.66627382662335e-07	-6.66627382662335e-07\\
3.24371703756068e-05	2.94398486177723e-06	-6.55806071381113e-07	-6.55806071381113e-07\\
3.24371703756068e-05	4.18341374533827e-06	-6.86140240129672e-07	-6.86140240129672e-07\\
3.24371703756068e-05	5.42284262889932e-06	-6.86996093492325e-07	-6.86996093492325e-07\\
3.24371703756068e-05	6.66227151246037e-06	-7.31379939798463e-07	-7.31379939798463e-07\\
3.24371703756068e-05	7.90170039602141e-06	-6.95843662407977e-07	-6.95843662407977e-07\\
3.24371703756068e-05	9.14112927958246e-06	-7.11453338909196e-07	-7.11453338909196e-07\\
3.24371703756068e-05	1.03805581631435e-05	-6.70193026493296e-07	-6.70193026493296e-07\\
3.24371703756068e-05	1.16199870467046e-05	-6.46491004459516e-07	-6.46491004459516e-07\\
3.24371703756068e-05	1.28594159302656e-05	-6.88240034161993e-07	-6.88240034161993e-07\\
3.24371703756068e-05	1.40988448138266e-05	-6.58424365700221e-07	-6.58424365700221e-07\\
3.24371703756068e-05	1.53382736973877e-05	-5.84242722122318e-07	-5.84242722122318e-07\\
3.24371703756068e-05	1.65777025809487e-05	-5.94593705124068e-07	-5.94593705124068e-07\\
3.24371703756068e-05	1.78171314645098e-05	-5.32483505950457e-07	-5.32483505950457e-07\\
3.24371703756068e-05	1.90565603480708e-05	-7.10684253007675e-07	-7.10684253007675e-07\\
3.24371703756068e-05	2.02959892316319e-05	nan	nan\\
3.24371703756068e-05	2.15354181151929e-05	nan	nan\\
4.05609378098072e-05	-1.44080195080774e-05	nan	nan\\
4.05609378098072e-05	-1.31685906245164e-05	nan	nan\\
4.05609378098072e-05	-1.19291617409553e-05	nan	nan\\
4.05609378098072e-05	-1.06897328573943e-05	-6.70287491503211e-08	-6.70287491503211e-08\\
4.05609378098072e-05	-9.45030397383324e-06	-1.7433706992316e-07	-1.7433706992316e-07\\
4.05609378098072e-05	-8.2108750902722e-06	-2.78737208659093e-07	-2.78737208659093e-07\\
4.05609378098072e-05	-6.97144620671115e-06	-2.46301239385645e-07	-2.46301239385645e-07\\
4.05609378098072e-05	-5.7320173231501e-06	-2.13865270112197e-07	-2.13865270112197e-07\\
4.05609378098072e-05	-4.49258843958905e-06	-2.47738211652992e-07	-2.47738211652992e-07\\
4.05609378098072e-05	-3.25315955602801e-06	-2.42091491722465e-07	-2.42091491722465e-07\\
4.05609378098072e-05	-2.01373067246696e-06	-2.54584566717949e-07	-2.54584566717949e-07\\
4.05609378098072e-05	-7.74301788905914e-07	-2.66660996065706e-07	-2.66660996065706e-07\\
4.05609378098072e-05	4.65127094655133e-07	-2.55552303007041e-07	-2.55552303007041e-07\\
4.05609378098072e-05	1.70455597821618e-06	-3.31750301960472e-07	-3.31750301960472e-07\\
4.05609378098072e-05	2.94398486177723e-06	-3.73214717356596e-07	-3.73214717356596e-07\\
4.05609378098072e-05	4.18341374533827e-06	-3.7684779261622e-07	-3.7684779261622e-07\\
4.05609378098072e-05	5.42284262889932e-06	-4.34271631955991e-07	-4.34271631955991e-07\\
4.05609378098072e-05	6.66227151246037e-06	-4.41020549966144e-07	-4.41020549966144e-07\\
4.05609378098072e-05	7.90170039602141e-06	-4.81210821182184e-07	-4.81210821182184e-07\\
4.05609378098072e-05	9.14112927958246e-06	-4.74855950344608e-07	-4.74855950344608e-07\\
4.05609378098072e-05	1.03805581631435e-05	-5.23205885815226e-07	-5.23205885815226e-07\\
4.05609378098072e-05	1.16199870467046e-05	-5.60016324656543e-07	-5.60016324656543e-07\\
4.05609378098072e-05	1.28594159302656e-05	-5.61395265225053e-07	-5.61395265225053e-07\\
4.05609378098072e-05	1.40988448138266e-05	-5.35734977908853e-07	-5.35734977908853e-07\\
4.05609378098072e-05	1.53382736973877e-05	-6.12421016482827e-07	-6.12421016482827e-07\\
4.05609378098072e-05	1.65777025809487e-05	-6.30155971448966e-07	-6.30155971448966e-07\\
4.05609378098072e-05	1.78171314645098e-05	-6.47890926415106e-07	-6.47890926415106e-07\\
4.05609378098072e-05	1.90565603480708e-05	-6.65625881381245e-07	-6.65625881381245e-07\\
4.05609378098072e-05	2.02959892316319e-05	nan	nan\\
4.05609378098072e-05	2.15354181151929e-05	nan	nan\\
4.86847052440077e-05	-1.44080195080774e-05	nan	nan\\
4.86847052440077e-05	-1.31685906245164e-05	nan	nan\\
4.86847052440077e-05	-1.19291617409553e-05	-1.59438406661513e-07	-1.59438406661513e-07\\
4.86847052440077e-05	-1.06897328573943e-05	-8.2836683822821e-09	-8.2836683822821e-09\\
4.86847052440077e-05	-9.45030397383324e-06	-6.38259721169677e-08	-6.38259721169677e-08\\
4.86847052440077e-05	-8.2108750902722e-06	-1.41964656197879e-07	-1.41964656197879e-07\\
4.86847052440077e-05	-6.97144620671115e-06	-2.87297751191095e-07	-2.87297751191095e-07\\
4.86847052440077e-05	-5.7320173231501e-06	-3.36855170419087e-07	-3.36855170419087e-07\\
4.86847052440077e-05	-4.49258843958905e-06	-4.44792976332791e-07	-4.44792976332791e-07\\
4.86847052440077e-05	-3.25315955602801e-06	-4.56258435036799e-07	-4.56258435036799e-07\\
4.86847052440077e-05	-2.01373067246696e-06	-4.166505968901e-07	-4.166505968901e-07\\
4.86847052440077e-05	-7.74301788905914e-07	-3.7602230539712e-07	-3.7602230539712e-07\\
4.86847052440077e-05	4.65127094655133e-07	-3.35394013904141e-07	-3.35394013904141e-07\\
4.86847052440077e-05	1.70455597821618e-06	-2.94765722411162e-07	-2.94765722411162e-07\\
4.86847052440077e-05	2.94398486177723e-06	-2.5363780503619e-07	-2.5363780503619e-07\\
4.86847052440077e-05	4.18341374533827e-06	-2.06945640302679e-07	-2.06945640302679e-07\\
4.86847052440077e-05	5.42284262889932e-06	-2.10608631182438e-07	-2.10608631182438e-07\\
4.86847052440077e-05	6.66227151246037e-06	-2.04165119361186e-07	-2.04165119361186e-07\\
4.86847052440077e-05	7.90170039602141e-06	-2.86314069696682e-07	-2.86314069696682e-07\\
4.86847052440077e-05	9.14112927958246e-06	-3.22187990223816e-07	-3.22187990223816e-07\\
4.86847052440077e-05	1.03805581631435e-05	-3.26286434245348e-07	-3.26286434245348e-07\\
4.86847052440077e-05	1.16199870467046e-05	-2.94073074755997e-07	-2.94073074755997e-07\\
4.86847052440077e-05	1.28594159302656e-05	-4.03993595386115e-07	-4.03993595386115e-07\\
4.86847052440077e-05	1.40988448138266e-05	-4.45998371779018e-07	-4.45998371779018e-07\\
4.86847052440077e-05	1.53382736973877e-05	-5.02495833641356e-07	-5.02495833641356e-07\\
4.86847052440077e-05	1.65777025809487e-05	-5.91819189495535e-07	-5.91819189495535e-07\\
4.86847052440077e-05	1.78171314645098e-05	-6.09554144461675e-07	-6.09554144461675e-07\\
4.86847052440077e-05	1.90565603480708e-05	-6.27289099427814e-07	-6.27289099427814e-07\\
4.86847052440077e-05	2.02959892316319e-05	nan	nan\\
4.86847052440077e-05	2.15354181151929e-05	nan	nan\\
5.68084726782082e-05	-1.44080195080774e-05	nan	nan\\
5.68084726782082e-05	-1.31685906245164e-05	nan	nan\\
5.68084726782082e-05	-1.19291617409553e-05	-2.44217640580954e-08	-2.44217640580954e-08\\
5.68084726782082e-05	-1.06897328573943e-05	-3.154228569223e-08	-3.154228569223e-08\\
5.68084726782082e-05	-9.45030397383324e-06	-1.23416065071491e-07	-1.23416065071491e-07\\
5.68084726782082e-05	-8.2108750902722e-06	-1.5386460084923e-07	-1.5386460084923e-07\\
5.68084726782082e-05	-6.97144620671115e-06	-1.50167653975701e-07	-1.50167653975701e-07\\
5.68084726782082e-05	-5.7320173231501e-06	-1.66467866172198e-07	-1.66467866172198e-07\\
5.68084726782082e-05	-4.49258843958905e-06	-2.25631748605231e-07	-2.25631748605231e-07\\
5.68084726782082e-05	-3.25315955602801e-06	-3.0662207700919e-07	-3.0662207700919e-07\\
5.68084726782082e-05	-2.01373067246696e-06	-3.17534070804591e-07	-3.17534070804591e-07\\
5.68084726782082e-05	-7.74301788905914e-07	-3.63614506617697e-07	-3.63614506617697e-07\\
5.68084726782082e-05	4.65127094655133e-07	-4.61705206094768e-07	-4.61705206094768e-07\\
5.68084726782082e-05	1.70455597821618e-06	-5.03607714376051e-07	-5.03607714376051e-07\\
5.68084726782082e-05	2.94398486177723e-06	-4.58161605734434e-07	-4.58161605734434e-07\\
5.68084726782082e-05	4.18341374533827e-06	-4.11472371099625e-07	-4.11472371099625e-07\\
5.68084726782082e-05	5.42284262889932e-06	-3.64463873683818e-07	-3.64463873683818e-07\\
5.68084726782082e-05	6.66227151246037e-06	-3.17455376268011e-07	-3.17455376268011e-07\\
5.68084726782082e-05	7.90170039602141e-06	-2.71679577008401e-07	-2.71679577008401e-07\\
5.68084726782082e-05	9.14112927958246e-06	-2.27909408664546e-07	-2.27909408664546e-07\\
5.68084726782082e-05	1.03805581631435e-05	-1.85033213702822e-07	-1.85033213702822e-07\\
5.68084726782082e-05	1.16199870467046e-05	-2.33355234686723e-07	-2.33355234686723e-07\\
5.68084726782082e-05	1.28594159302656e-05	-3.15395635750804e-07	-3.15395635750804e-07\\
5.68084726782082e-05	1.40988448138266e-05	-3.56559155548497e-07	-3.56559155548497e-07\\
5.68084726782082e-05	1.53382736973877e-05	-4.32956424129869e-07	-4.32956424129869e-07\\
5.68084726782082e-05	1.65777025809487e-05	-4.32555933180175e-07	-4.32555933180175e-07\\
5.68084726782082e-05	1.78171314645098e-05	-4.70689294526821e-07	-4.70689294526821e-07\\
5.68084726782082e-05	1.90565603480708e-05	nan	nan\\
5.68084726782082e-05	2.02959892316319e-05	nan	nan\\
5.68084726782082e-05	2.15354181151929e-05	nan	nan\\
6.49322401124086e-05	-1.44080195080774e-05	nan	nan\\
6.49322401124086e-05	-1.31685906245164e-05	-1.21069246507243e-07	-1.21069246507243e-07\\
6.49322401124086e-05	-1.19291617409553e-05	-2.52133938765634e-08	-2.52133938765634e-08\\
6.49322401124086e-05	-1.06897328573943e-05	-5.22166441368657e-08	-5.22166441368657e-08\\
6.49322401124086e-05	-9.45030397383324e-06	-7.72710854416874e-08	-7.72710854416874e-08\\
6.49322401124086e-05	-8.2108750902722e-06	-9.24224307103379e-08	-9.24224307103379e-08\\
6.49322401124086e-05	-6.97144620671115e-06	-2.23997530923787e-07	-2.23997530923787e-07\\
6.49322401124086e-05	-5.7320173231501e-06	-2.63463878619763e-07	-2.63463878619763e-07\\
6.49322401124086e-05	-4.49258843958905e-06	-2.52105674565093e-07	-2.52105674565093e-07\\
6.49322401124086e-05	-3.25315955602801e-06	-2.63685423020221e-07	-2.63685423020221e-07\\
6.49322401124086e-05	-2.01373067246696e-06	-2.3867087501929e-07	-2.3867087501929e-07\\
6.49322401124086e-05	-7.74301788905914e-07	-1.92957258060813e-07	-1.92957258060813e-07\\
6.49322401124086e-05	4.65127094655133e-07	-1.47243641102336e-07	-1.47243641102336e-07\\
6.49322401124086e-05	1.70455597821618e-06	-1.14684101766761e-07	-1.14684101766761e-07\\
6.49322401124086e-05	2.94398486177723e-06	-1.24714071581986e-07	-1.24714071581986e-07\\
6.49322401124086e-05	4.18341374533827e-06	-2.11342036682296e-07	-2.11342036682296e-07\\
6.49322401124086e-05	5.42284262889932e-06	-2.78966459400398e-07	-2.78966459400398e-07\\
6.49322401124086e-05	6.66227151246037e-06	-2.81764972373943e-07	-2.81764972373943e-07\\
6.49322401124086e-05	7.90170039602141e-06	-3.5245024114378e-07	-3.5245024114378e-07\\
6.49322401124086e-05	9.14112927958246e-06	-4.70688812771389e-07	-4.70688812771389e-07\\
6.49322401124086e-05	1.03805581631435e-05	-4.69444827291975e-07	-4.69444827291975e-07\\
6.49322401124086e-05	1.16199870467046e-05	-4.78278718065078e-07	-4.78278718065078e-07\\
6.49322401124086e-05	1.28594159302656e-05	-4.77878227115383e-07	-4.77878227115383e-07\\
6.49322401124086e-05	1.40988448138266e-05	-4.77477736165689e-07	-4.77477736165689e-07\\
6.49322401124086e-05	1.53382736973877e-05	-4.77077245215994e-07	-4.77077245215994e-07\\
6.49322401124086e-05	1.65777025809487e-05	-4.72300230376007e-07	-4.72300230376007e-07\\
6.49322401124086e-05	1.78171314645098e-05	-5.44153100599198e-07	-5.44153100599198e-07\\
6.49322401124086e-05	1.90565603480708e-05	nan	nan\\
6.49322401124086e-05	2.02959892316319e-05	nan	nan\\
6.49322401124086e-05	2.15354181151929e-05	nan	nan\\
7.30560075466091e-05	-1.44080195080774e-05	nan	nan\\
7.30560075466091e-05	-1.31685906245164e-05	-1.88845020608969e-08	-1.88845020608969e-08\\
7.30560075466091e-05	-1.19291617409553e-05	-4.40235008070854e-08	-4.40235008070854e-08\\
7.30560075466091e-05	-1.06897328573943e-05	-6.07900530948044e-08	-6.07900530948044e-08\\
7.30560075466091e-05	-9.45030397383324e-06	-7.75566053825233e-08	-7.75566053825233e-08\\
7.30560075466091e-05	-8.2108750902722e-06	-5.84597369788291e-08	-5.84597369788291e-08\\
7.30560075466091e-05	-6.97144620671115e-06	-9.28197302293434e-08	-9.28197302293434e-08\\
7.30560075466091e-05	-5.7320173231501e-06	-2.01249832546675e-07	-2.01249832546675e-07\\
7.30560075466091e-05	-4.49258843958905e-06	-1.78920714164872e-07	-1.78920714164872e-07\\
7.30560075466091e-05	-3.25315955602801e-06	-2.48352211420095e-07	-2.48352211420095e-07\\
7.30560075466091e-05	-2.01373067246696e-06	-2.84725436874008e-07	-2.84725436874008e-07\\
7.30560075466091e-05	-7.74301788905914e-07	-3.3416250414856e-07	-3.3416250414856e-07\\
7.30560075466091e-05	4.65127094655133e-07	-2.91910477884705e-07	-2.91910477884705e-07\\
7.30560075466091e-05	1.70455597821618e-06	-2.49658451620849e-07	-2.49658451620849e-07\\
7.30560075466091e-05	2.94398486177723e-06	-2.07406425356994e-07	-2.07406425356994e-07\\
7.30560075466091e-05	4.18341374533827e-06	-1.68122104050901e-07	-1.68122104050901e-07\\
7.30560075466091e-05	5.42284262889932e-06	-1.39299816714126e-07	-1.39299816714126e-07\\
7.30560075466091e-05	6.66227151246037e-06	-1.26637709818482e-07	-1.26637709818482e-07\\
7.30560075466091e-05	7.90170039602141e-06	-1.81236800623784e-07	-1.81236800623784e-07\\
7.30560075466091e-05	9.14112927958246e-06	-2.01842276395431e-07	-2.01842276395431e-07\\
7.30560075466091e-05	1.03805581631435e-05	-2.19936567038807e-07	-2.19936567038807e-07\\
7.30560075466091e-05	1.16199870467046e-05	-3.16894124909055e-07	-3.16894124909055e-07\\
7.30560075466091e-05	1.28594159302656e-05	-4.21682432797807e-07	-4.21682432797807e-07\\
7.30560075466091e-05	1.40988448138266e-05	-3.87961288800565e-07	-3.87961288800565e-07\\
7.30560075466091e-05	1.53382736973877e-05	-4.80914531541521e-07	-4.80914531541521e-07\\
7.30560075466091e-05	1.65777025809487e-05	-5.11525497203532e-07	-5.11525497203532e-07\\
7.30560075466091e-05	1.78171314645098e-05	-4.62799052163033e-07	-4.62799052163033e-07\\
7.30560075466091e-05	1.90565603480708e-05	nan	nan\\
7.30560075466091e-05	2.02959892316319e-05	nan	nan\\
7.30560075466091e-05	2.15354181151929e-05	nan	nan\\
8.11797749808096e-05	-1.44080195080774e-05	nan	nan\\
8.11797749808096e-05	-1.31685906245164e-05	-3.5830357477305e-08	-3.5830357477305e-08\\
8.11797749808096e-05	-1.19291617409553e-05	-1.62226471643687e-07	-1.62226471643687e-07\\
8.11797749808096e-05	-1.06897328573943e-05	-1.76693118595513e-07	-1.76693118595513e-07\\
8.11797749808096e-05	-9.45030397383324e-06	-1.65572079576291e-07	-1.65572079576291e-07\\
8.11797749808096e-05	-8.2108750902722e-06	-1.54451040557069e-07	-1.54451040557069e-07\\
8.11797749808096e-05	-6.97144620671115e-06	-1.43330001537848e-07	-1.43330001537848e-07\\
8.11797749808096e-05	-5.7320173231501e-06	-1.32208962518626e-07	-1.32208962518626e-07\\
8.11797749808096e-05	-4.49258843958905e-06	-1.20781631091593e-07	-1.20781631091593e-07\\
8.11797749808096e-05	-3.25315955602801e-06	-1.08088000182763e-07	-1.08088000182763e-07\\
8.11797749808096e-05	-2.01373067246696e-06	-9.53943692739324e-08	-9.53943692739324e-08\\
8.11797749808096e-05	-7.74301788905914e-07	-8.27007383651021e-08	-8.27007383651021e-08\\
8.11797749808096e-05	4.65127094655133e-07	-7.2668886697178e-08	-7.2668886697178e-08\\
8.11797749808096e-05	1.70455597821618e-06	-6.57135146177898e-08	-6.57135146177898e-08\\
8.11797749808096e-05	2.94398486177723e-06	-7.55596256727584e-08	-7.55596256727584e-08\\
8.11797749808096e-05	4.18341374533827e-06	-5.88562403487206e-08	-5.88562403487206e-08\\
8.11797749808096e-05	5.42284262889932e-06	-2.35671791869158e-07	-2.35671791869158e-07\\
8.11797749808096e-05	6.66227151246037e-06	-1.98141716322671e-07	-1.98141716322671e-07\\
8.11797749808096e-05	7.90170039602141e-06	-1.58663149546221e-07	-1.58663149546221e-07\\
8.11797749808096e-05	9.14112927958246e-06	-1.55873175458664e-07	-1.55873175458664e-07\\
8.11797749808096e-05	1.03805581631435e-05	-2.09178710457e-07	-2.09178710457e-07\\
8.11797749808096e-05	1.16199870467046e-05	-2.21337136159911e-07	-2.21337136159911e-07\\
8.11797749808096e-05	1.28594159302656e-05	-3.02383260057701e-07	-3.02383260057701e-07\\
8.11797749808096e-05	1.40988448138266e-05	-3.51403609098224e-07	-3.51403609098224e-07\\
8.11797749808096e-05	1.53382736973877e-05	-3.90753853114875e-07	-3.90753853114875e-07\\
8.11797749808096e-05	1.65777025809487e-05	-4.30104097131526e-07	-4.30104097131526e-07\\
8.11797749808096e-05	1.78171314645098e-05	nan	nan\\
8.11797749808096e-05	1.90565603480708e-05	nan	nan\\
8.11797749808096e-05	2.02959892316319e-05	nan	nan\\
8.11797749808096e-05	2.15354181151929e-05	nan	nan\\
8.93035424150101e-05	-1.44080195080774e-05	nan	nan\\
8.93035424150101e-05	-1.31685906245164e-05	nan	nan\\
8.93035424150101e-05	-1.19291617409553e-05	nan	nan\\
8.93035424150101e-05	-1.06897328573943e-05	nan	nan\\
8.93035424150101e-05	-9.45030397383324e-06	-4.37701363829455e-08	-4.37701363829455e-08\\
8.93035424150101e-05	-8.2108750902722e-06	-1.10366738937453e-07	-1.10366738937453e-07\\
8.93035424150101e-05	-6.97144620671115e-06	-1.07709860764807e-07	-1.07709860764807e-07\\
8.93035424150101e-05	-5.7320173231501e-06	-1.58379480078517e-07	-1.58379480078517e-07\\
8.93035424150101e-05	-4.49258843958905e-06	-1.75114184567032e-07	-1.75114184567032e-07\\
8.93035424150101e-05	-3.25315955602801e-06	-1.62727721758079e-07	-1.62727721758079e-07\\
8.93035424150101e-05	-2.01373067246696e-06	-1.55772349678691e-07	-1.55772349678691e-07\\
8.93035424150101e-05	-7.74301788905914e-07	-1.48816977599303e-07	-1.48816977599303e-07\\
8.93035424150101e-05	4.65127094655133e-07	-1.42632705090569e-07	-1.42632705090569e-07\\
8.93035424150101e-05	1.70455597821618e-06	-1.38159414833603e-07	-1.38159414833603e-07\\
8.93035424150101e-05	2.94398486177723e-06	-1.33686124576637e-07	-1.33686124576637e-07\\
8.93035424150101e-05	4.18341374533827e-06	-1.2921283431967e-07	-1.2921283431967e-07\\
8.93035424150101e-05	5.42284262889932e-06	-1.24739544062704e-07	-1.24739544062704e-07\\
8.93035424150101e-05	6.66227151246037e-06	-1.16442093238407e-07	-1.16442093238407e-07\\
8.93035424150101e-05	7.90170039602141e-06	-1.04273188169035e-07	-1.04273188169035e-07\\
8.93035424150101e-05	9.14112927958246e-06	-9.2104283099663e-08	-9.2104283099663e-08\\
8.93035424150101e-05	1.03805581631435e-05	-1.22140403431466e-07	-1.22140403431466e-07\\
8.93035424150101e-05	1.16199870467046e-05	-1.32287614512269e-07	-1.32287614512269e-07\\
8.93035424150101e-05	1.28594159302656e-05	-1.24133723962828e-07	-1.24133723962828e-07\\
8.93035424150101e-05	1.40988448138266e-05	-2.40093620495338e-07	-2.40093620495338e-07\\
8.93035424150101e-05	1.53382736973877e-05	-2.81133546841214e-07	-2.81133546841214e-07\\
8.93035424150101e-05	1.65777025809487e-05	-3.20483790857865e-07	-3.20483790857865e-07\\
8.93035424150101e-05	1.78171314645098e-05	nan	nan\\
8.93035424150101e-05	1.90565603480708e-05	nan	nan\\
8.93035424150101e-05	2.02959892316319e-05	nan	nan\\
8.93035424150101e-05	2.15354181151929e-05	nan	nan\\
9.74273098492105e-05	-1.44080195080774e-05	nan	nan\\
9.74273098492105e-05	-1.31685906245164e-05	nan	nan\\
9.74273098492105e-05	-1.19291617409553e-05	nan	nan\\
9.74273098492105e-05	-1.06897328573943e-05	nan	nan\\
9.74273098492105e-05	-9.45030397383324e-06	nan	nan\\
9.74273098492105e-05	-8.2108750902722e-06	nan	nan\\
9.74273098492105e-05	-6.97144620671115e-06	nan	nan\\
9.74273098492105e-05	-5.7320173231501e-06	nan	nan\\
9.74273098492105e-05	-4.49258843958905e-06	nan	nan\\
9.74273098492105e-05	-3.25315955602801e-06	-5.3907708958333e-08	-5.3907708958333e-08\\
9.74273098492105e-05	-2.01373067246696e-06	-9.24074434700128e-08	-9.24074434700128e-08\\
9.74273098492105e-05	-7.74301788905914e-07	-1.24482129644555e-07	-1.24482129644555e-07\\
9.74273098492105e-05	4.65127094655133e-07	-2.1231177758385e-07	-2.1231177758385e-07\\
9.74273098492105e-05	1.70455597821618e-06	-2.50942804590488e-07	-2.50942804590488e-07\\
9.74273098492105e-05	2.94398486177723e-06	-2.41619012567252e-07	-2.41619012567252e-07\\
9.74273098492105e-05	4.18341374533827e-06	-2.29450107497881e-07	-2.29450107497881e-07\\
9.74273098492105e-05	5.42284262889932e-06	-2.16358404897057e-07	-2.16358404897057e-07\\
9.74273098492105e-05	6.66227151246037e-06	-2.01832128717537e-07	-2.01832128717537e-07\\
9.74273098492105e-05	7.90170039602141e-06	-1.87305852538018e-07	-1.87305852538018e-07\\
9.74273098492105e-05	9.14112927958246e-06	-1.72779576358498e-07	-1.72779576358498e-07\\
9.74273098492105e-05	1.03805581631435e-05	-1.58253300178979e-07	-1.58253300178979e-07\\
9.74273098492105e-05	1.16199870467046e-05	-1.43727023999459e-07	-1.43727023999459e-07\\
9.74273098492105e-05	1.28594159302656e-05	-1.41638344022429e-07	-1.41638344022429e-07\\
9.74273098492105e-05	1.40988448138266e-05	-1.92449115248442e-07	-1.92449115248442e-07\\
9.74273098492105e-05	1.53382736973877e-05	-1.93353959339078e-07	-1.93353959339078e-07\\
9.74273098492105e-05	1.65777025809487e-05	-2.50758373185061e-07	-2.50758373185061e-07\\
9.74273098492105e-05	1.78171314645098e-05	nan	nan\\
9.74273098492105e-05	1.90565603480708e-05	nan	nan\\
9.74273098492105e-05	2.02959892316319e-05	nan	nan\\
9.74273098492105e-05	2.15354181151929e-05	nan	nan\\
0.000105551077283411	-1.44080195080774e-05	nan	nan\\
0.000105551077283411	-1.31685906245164e-05	nan	nan\\
0.000105551077283411	-1.19291617409553e-05	nan	nan\\
0.000105551077283411	-1.06897328573943e-05	nan	nan\\
0.000105551077283411	-9.45030397383324e-06	nan	nan\\
0.000105551077283411	-8.2108750902722e-06	nan	nan\\
0.000105551077283411	-6.97144620671115e-06	nan	nan\\
0.000105551077283411	-5.7320173231501e-06	nan	nan\\
0.000105551077283411	-4.49258843958905e-06	nan	nan\\
0.000105551077283411	-3.25315955602801e-06	nan	nan\\
0.000105551077283411	-2.01373067246696e-06	nan	nan\\
0.000105551077283411	-7.74301788905914e-07	nan	nan\\
0.000105551077283411	4.65127094655133e-07	nan	nan\\
0.000105551077283411	1.70455597821618e-06	nan	nan\\
0.000105551077283411	2.94398486177723e-06	nan	nan\\
0.000105551077283411	4.18341374533827e-06	-8.91779904238875e-08	-8.91779904238875e-08\\
0.000105551077283411	5.42284262889932e-06	-8.17448180818501e-08	-8.17448180818501e-08\\
0.000105551077283411	6.66227151246037e-06	-1.57853933121413e-07	-1.57853933121413e-07\\
0.000105551077283411	7.90170039602141e-06	-2.01679415494082e-07	-2.01679415494082e-07\\
0.000105551077283411	9.14112927958246e-06	-2.19932847535181e-07	-2.19932847535181e-07\\
0.000105551077283411	1.03805581631435e-05	-2.22608318932589e-07	-2.22608318932589e-07\\
0.000105551077283411	1.16199870467046e-05	-2.23513163023225e-07	-2.23513163023225e-07\\
0.000105551077283411	1.28594159302656e-05	-2.2441800711386e-07	-2.2441800711386e-07\\
0.000105551077283411	1.40988448138266e-05	-2.25322851204496e-07	-2.25322851204496e-07\\
0.000105551077283411	1.53382736973877e-05	-2.26227695295132e-07	-2.26227695295132e-07\\
0.000105551077283411	1.65777025809487e-05	nan	nan\\
0.000105551077283411	1.78171314645098e-05	nan	nan\\
0.000105551077283411	1.90565603480708e-05	nan	nan\\
0.000105551077283411	2.02959892316319e-05	nan	nan\\
0.000105551077283411	2.15354181151929e-05	nan	nan\\
0.000113674844717611	-1.44080195080774e-05	nan	nan\\
0.000113674844717611	-1.31685906245164e-05	nan	nan\\
0.000113674844717611	-1.19291617409553e-05	nan	nan\\
0.000113674844717611	-1.06897328573943e-05	nan	nan\\
0.000113674844717611	-9.45030397383324e-06	nan	nan\\
0.000113674844717611	-8.2108750902722e-06	nan	nan\\
0.000113674844717611	-6.97144620671115e-06	nan	nan\\
0.000113674844717611	-5.7320173231501e-06	nan	nan\\
0.000113674844717611	-4.49258843958905e-06	nan	nan\\
0.000113674844717611	-3.25315955602801e-06	nan	nan\\
0.000113674844717611	-2.01373067246696e-06	nan	nan\\
0.000113674844717611	-7.74301788905914e-07	nan	nan\\
0.000113674844717611	4.65127094655133e-07	nan	nan\\
0.000113674844717611	1.70455597821618e-06	nan	nan\\
0.000113674844717611	2.94398486177723e-06	nan	nan\\
0.000113674844717611	4.18341374533827e-06	nan	nan\\
0.000113674844717611	5.42284262889932e-06	nan	nan\\
0.000113674844717611	6.66227151246037e-06	nan	nan\\
0.000113674844717611	7.90170039602141e-06	nan	nan\\
0.000113674844717611	9.14112927958246e-06	nan	nan\\
0.000113674844717611	1.03805581631435e-05	nan	nan\\
0.000113674844717611	1.16199870467046e-05	nan	nan\\
0.000113674844717611	1.28594159302656e-05	nan	nan\\
0.000113674844717611	1.40988448138266e-05	nan	nan\\
0.000113674844717611	1.53382736973877e-05	nan	nan\\
0.000113674844717611	1.65777025809487e-05	nan	nan\\
0.000113674844717611	1.78171314645098e-05	nan	nan\\
0.000113674844717611	1.90565603480708e-05	nan	nan\\
0.000113674844717611	2.02959892316319e-05	nan	nan\\
0.000113674844717611	2.15354181151929e-05	nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> rwint.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=35,
xlabel={time},
ymode=log,
ymin=0,
ymax=1,
yminorticks=true,
ylabel={absolute error},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	5.32907051820075e-15\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	4.9960036108132e-15\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	1.4210854715202e-14\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	2.8421709430404e-14\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	2.88657986402541e-16\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.182458376514916\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.182313230047528\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.0821725104042628\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	2.22044604925031e-16\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.0813979073885998\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.120203435629151\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.119068163725178\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.0289311009410085\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.0285617590025327\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	5.6843418860808e-14\\
4	0\\
5	0\\
6	0\\
7	5.6843418860808e-14\\
8	0\\
9	5.6843418860808e-14\\
10	0\\
11	0\\
12	2.8421709430404e-14\\
13	2.8421709430404e-14\\
14	0\\
15	2.8421709430404e-14\\
16	2.8421709430404e-14\\
17	0\\
18	2.8421709430404e-14\\
19	5.42854650120717e-12\\
20	1.13686837721616e-12\\
21	3.5242919693701e-12\\
22	1.13686837721616e-12\\
23	6.25277607468888e-13\\
24	1.89857018995099e-11\\
25	2.55511167779332e-11\\
26	7.56017470848747e-12\\
27	1.41824330057716e-11\\
28	9.18021214602049e-12\\
29	4.20641299569979e-12\\
30	1.39834810397588e-11\\
31	1.18518528324785e-11\\
32	3.75166564481333e-12\\
33	4.14956957683899e-12\\
34	0.0509159018376124\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1.77635683940025e-15\\
2	1.77635683940025e-15\\
3	3.19744231092045e-14\\
4	3.5527136788005e-15\\
5	3.5527136788005e-15\\
6	3.5527136788005e-15\\
7	1.4210854715202e-14\\
8	5.32907051820075e-15\\
9	2.66453525910038e-15\\
10	4.44089209850063e-15\\
11	0\\
12	1.77635683940025e-15\\
13	2.66453525910038e-15\\
14	5.32907051820075e-15\\
15	5.32907051820075e-15\\
16	1.06581410364015e-14\\
17	1.77635683940025e-15\\
18	0\\
19	5.43032285804657e-12\\
20	1.16440190822686e-12\\
21	3.49675843835939e-12\\
22	1.17683640610267e-12\\
23	6.16395823271887e-13\\
24	1.90372162478525e-11\\
25	2.54996024295906e-11\\
26	7.55662199480867e-12\\
27	1.4201972931005e-11\\
28	9.229061959104e-12\\
29	4.19841938992249e-12\\
30	1.40163436412877e-11\\
31	1.18731691145513e-11\\
32	3.74189568219663e-12\\
33	4.16999768049209e-12\\
34	0.051153890562869\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	1.4210854715202e-14\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	1.77635683940025e-15\\
3	0\\
4	0\\
5	2.66453525910038e-15\\
6	0\\
7	0\\
8	2.88657986402541e-15\\
9	3.02983429085235e-15\\
10	2.3265604394925e-16\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	3.5527136788005e-15\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	5.6843418860808e-14\\
13	2.8421709430404e-14\\
14	2.8421709430404e-14\\
15	0\\
16	3.12638803734444e-13\\
17	8.5265128291212e-14\\
18	8.5265128291212e-14\\
19	1.4210854715202e-13\\
20	1.13686837721616e-13\\
21	1.53477230924182e-12\\
22	1.79056769411545e-12\\
23	2.27373675443232e-13\\
24	4.83169060316868e-13\\
25	1.98951966012828e-13\\
26	2.27373675443232e-13\\
27	4.83169060316868e-13\\
28	1.98951966012828e-13\\
29	2.27373675443232e-13\\
30	4.83169060316868e-13\\
31	1.98951966012828e-13\\
32	2.27373675443232e-13\\
33	4.83169060316868e-13\\
34	1.98951966012828e-13\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	5.86197757002083e-14\\
13	8.88178419700125e-15\\
14	1.59872115546023e-14\\
15	6.21724893790088e-15\\
16	2.93987056920741e-13\\
17	8.61533067109121e-14\\
18	8.61533067109121e-14\\
19	1.4477308241112e-13\\
20	9.40358901857508e-14\\
21	1.50418566491339e-12\\
22	1.81837878088231e-12\\
23	2.00950367457153e-13\\
24	4.85306239639272e-13\\
25	2.001454557643e-13\\
26	2.00950367457153e-13\\
27	4.85306239639272e-13\\
28	2.001454557643e-13\\
29	2.00950367457153e-13\\
30	4.85306239639272e-13\\
31	2.001454557643e-13\\
32	2.00950367457153e-13\\
33	4.85306239639272e-13\\
34	2.001454557643e-13\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.928521490968649\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	8.88178419700125e-16\\
31	0\\
32	0\\
33	0\\
34	0.921785483248332\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.0389508165238226\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	1.77635683940025e-15\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.0403608206308874\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	2.8421709430404e-14\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.109818970150286\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	3.5527136788005e-15\\
5	0\\
6	0\\
7	3.5527136788005e-15\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.109844251027011\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.120987527544685\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.120277496761094\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	3.5527136788005e-15\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	1.77635683940025e-15\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	7.105427357601e-15\\
14	7.105427357601e-15\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	2.88657986402541e-15\\
14	3.70405807053396e-15\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	1.4210854715202e-14\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	1.4210854715202e-14\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	1.77635683940025e-15\\
7	1.77635683940025e-15\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	1.4210854715202e-14\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	5.55111512312578e-17\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	2.8421709430404e-14\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	3.5527136788005e-15\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	4.44089209850063e-16\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	2.8421709430404e-14\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.32906411787107\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	2.22044604925031e-16\\
34	0.329473332868722\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	2.8421709430404e-14\\
8	0\\
9	0\\
10	0\\
11	2.8421709430404e-14\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.157459442348539\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	3.5527136788005e-15\\
9	3.5527136788005e-15\\
10	0\\
11	0\\
12	0\\
13	3.5527136788005e-15\\
14	0\\
15	0\\
16	3.5527136788005e-15\\
17	3.5527136788005e-15\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.157886709726952\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.19166223657038\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.190883295230938\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.0593677455804311\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.0600106077966913\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	2.8421709430404e-14\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.0289786283910303\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	7.105427357601e-15\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.0282811900743241\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	1.4210854715202e-14\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	3.5527136788005e-15\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	2.8421709430404e-14\\
33	0\\
34	0.0218869419043415\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	1.33226762955019e-15\\
33	0\\
34	0.0218013893864816\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
33.5311648252153	1.1\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
33.5329259382852	1.1\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.182532095416832\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.185217818661354\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	2.8421709430404e-14\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.0625710466990768\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	7.105427357601e-15\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.0631260551914146\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	2.8421709430404e-14\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.00978977153206984\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.00844902170942419\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	2.8421709430404e-14\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.213980981135478\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	7.105427357601e-15\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	7.105427357601e-15\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.213867256569053\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	7.105427357601e-15\\
16	7.105427357601e-15\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	2.88657986402541e-15\\
16	3.70405807053396e-15\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	1.4210854715202e-14\\
15	1.4210854715202e-14\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	4.44089209850063e-16\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	1.4210854715202e-14\\
14	0\\
15	0\\
16	0\\
17	0\\
18	1.98951966012828e-13\\
19	6.11066752753686e-13\\
20	2.68585154117318e-12\\
21	3.87956333725015e-12\\
22	8.05755462351954e-12\\
23	3.12638803734444e-13\\
24	1.58593138621654e-11\\
25	5.11590769747272e-13\\
26	1.32160948851379e-12\\
27	6.25277607468888e-13\\
28	4.54747350886464e-13\\
29	9.09494701772928e-13\\
30	1.32160948851379e-12\\
31	1.02318153949454e-12\\
32	1.80477854883065e-12\\
33	9.80548975348938e-13\\
34	1.64845914696343e-12\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	1.77635683940025e-15\\
14	0\\
15	1.77635683940025e-15\\
16	0\\
17	2.66453525910038e-15\\
18	1.94511073914327e-13\\
19	6.14619466432487e-13\\
20	2.67741384618603e-12\\
21	3.88067356027477e-12\\
22	8.04784017205407e-12\\
23	3.093636458118e-13\\
24	1.58506541551977e-11\\
25	5.08565466560323e-13\\
26	1.31397601231465e-12\\
27	6.22065055663914e-13\\
28	4.25623459138468e-13\\
29	9.18910134857923e-13\\
30	1.30087990587962e-12\\
31	1.02804435514984e-12\\
32	1.79416658159908e-12\\
33	9.84390667033072e-13\\
34	1.63264793556705e-12\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	2.8421709430404e-14\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.0644308263940445\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	3.5527136788005e-15\\
21	0\\
22	0\\
23	5.32907051820075e-15\\
24	1.77635683940025e-15\\
25	0\\
26	0\\
27	2.66453525910038e-15\\
28	8.88178419700125e-16\\
29	0\\
30	0\\
31	0\\
32	0\\
33	3.33066907387547e-16\\
34	0.0644308263940657\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
33.5671964130969	1.1\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
33.5683171362862	1.1\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.143541722904303\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.150574597590762\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.0903520382216243\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.0902599467923864\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.0678494832989713\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.0676059157039859\\
};
\addplot [color=black,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.0185675896367741\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0.0183928387691736\\
};
\addplot [color=black,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
1	2.27373675443232e-13\\
2	5.38591393706156e-11\\
3	3.11786152451532e-11\\
4	0\\
5	0\\
6	0\\
7	0\\
8	3.09796632791404e-12\\
9	9.32232069317251e-12\\
10	6.22435436525848e-12\\
11	0\\
12	6.28119778411929e-12\\
13	3.09796632791404e-12\\
14	1.79056769411545e-12\\
15	5.62749846721999e-12\\
16	0\\
17	6.08224581810646e-12\\
18	0\\
19	0\\
20	0\\
21	0\\
22	6.08224581810646e-12\\
23	6.13908923696727e-12\\
24	6.08224581810646e-12\\
25	0\\
26	0\\
27	0\\
28	2.8421709430404e-14\\
29	5.6843418860808e-14\\
30	0\\
31	1.45234935189364e-11\\
32	3.86535248253495e-12\\
33	0.0529145433971507\\
};
\addlegendentry{Error to \#platform};

\addplot [color=black,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	2.20268248085631e-13\\
2	5.39088773621188e-11\\
3	3.11786152451532e-11\\
4	2.1316282072803e-14\\
5	1.4210854715202e-14\\
6	2.1316282072803e-14\\
7	2.1316282072803e-14\\
8	3.14059889205964e-12\\
9	9.35784782996052e-12\\
10	6.25277607468888e-12\\
11	1.4210854715202e-14\\
12	6.23856521997368e-12\\
13	3.12638803734444e-12\\
14	1.77635683940025e-12\\
15	5.6488147492928e-12\\
16	0\\
17	6.08935124546406e-12\\
18	1.4210854715202e-14\\
19	0\\
20	0\\
21	7.105427357601e-15\\
22	6.11066752753686e-12\\
23	6.11066752753686e-12\\
24	6.09645667282166e-12\\
25	0\\
26	0\\
27	7.105427357601e-15\\
28	0\\
29	0\\
30	0\\
31	1.45448098010093e-11\\
32	3.83693077310454e-12\\
33	0.0526546979171059\\
};
\addlegendentry{Error to \#train};

\end{axis}
\end{tikzpicture}%

==> rws.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.91_64bit
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(712,602)
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(22.5000002,526.30147018)
\lineto(222.04748555,526.30147018)
\lineto(222.04748555,117.1733879)
\lineto(22.5000002,117.1733879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=10,linecolor=curcolor]
{
\newpath
\moveto(22.5000002,526.30147018)
\lineto(222.04748555,526.30147018)
\lineto(222.04748555,117.1733879)
\lineto(22.5000002,117.1733879)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(183.0535444,579.038632)
\lineto(183.0535444,21.13139)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(49.4417524,564.438872)
\lineto(195.1057344,564.438872)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(63.0535424,579.038634)
\lineto(63.0535424,21.13139)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(49.4417514,540.438872)
\lineto(195.1057344,540.438872)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(49.4417544,98.43887)
\lineto(195.1057344,98.43887)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(49.4417564,74.43887)
\lineto(195.1057344,74.43887)
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(27.4051021,122.12204824)
\lineto(786.6404581,122.12204824)
\lineto(786.6404581,522.07195103)
\lineto(27.4051021,522.07195103)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5,linecolor=curcolor,linestyle=dashed,dash=5 15]
{
\newpath
\moveto(683.43923159,599.49999656)
\lineto(221.43492862,599.49999656)
\lineto(221.43492862,2.49999656)
\lineto(683.43923159,2.49999656)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5,linecolor=curcolor,linestyle=dashed,dash=5 15]
{
\newpath
\moveto(2.5000002,599.49999493)
\lineto(221.5000002,599.49999493)
\lineto(221.5000002,2.49999493)
\lineto(2.5000002,2.49999493)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(194.75939845,253.37784728)
\lineto(603.85916755,253.37784728)
\lineto(603.85916755,389.76079459)
\lineto(194.75939845,389.76079459)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.04814615,365.92647)
\lineto(227.04489553,365.92647)
\lineto(227.04489553,515.92658603)
\lineto(217.04814615,515.92658603)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(217.05327492,128.0450722)
\lineto(227.04925665,128.0450722)
\lineto(227.04925665,282.59321703)
\lineto(217.05327492,282.59321703)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 0.78431374 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(4141.929348,225.59303411)
\lineto(4225.262748,225.59303411)
\lineto(4225.262748,392.25983411)
\lineto(4141.929348,392.25983411)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.87058824 0.87058824 0.87058824}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(58.592748,157.59297)
\lineto(183.592848,157.59297)
\lineto(183.592848,490.92657)
\lineto(58.592748,490.92657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0.87058824 0.87058824 0.87058824}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(246.092898,157.59297)
\lineto(391.926348,157.59297)
\lineto(391.926348,490.92657)
\lineto(246.092898,490.92657)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(191.82618792,377.30564577)
\lineto(191.82618792,377.30564577)
\lineto(191.30952084,378.38897997)
\lineto(190.95535389,380.63064843)
\lineto(191.28452082,381.75148266)
\lineto(191.56368771,382.48064991)
\lineto(191.50535433,383.3014839)
\lineto(191.23035411,384.40148478)
\lineto(191.04285396,385.55981904)
\lineto(191.18035407,386.30981964)
\lineto(191.28035415,387.32232045)
\lineto(189.7595196,391.08065679)
\lineto(188.55535197,393.01399167)
\lineto(187.73035131,393.22649184)
\lineto(187.28035095,394.93065987)
\lineto(185.83451646,398.57232945)
\lineto(173.01367287,410.10567201)
\lineto(157.95532749,424.40151678)
\lineto(148.09698627,429.16402059)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(276.81792258,301.15141818)
\lineto(276.81792258,301.15141818)
\lineto(266.78458122,303.70558689)
\lineto(261.51374367,304.50142086)
\lineto(260.16374259,304.47642084)
\lineto(258.90540825,304.44308748)
\lineto(256.60123974,304.85142114)
\lineto(253.51790394,304.95558789)
\lineto(250.61790162,304.30558737)
\lineto(247.03039875,303.84725367)
\lineto(241.6345611,305.13058803)
\lineto(233.592888,309.82225845)
\lineto(224.91788106,313.89309504)
\lineto(212.13037083,312.35976048)
\lineto(198.44285988,303.83058699)
\lineto(180.98451258,296.32224765)
\lineto(163.76366547,292.61391135)
\lineto(156.36365955,296.73891465)
\lineto(154.8011583,301.00141806)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(213.63037203,353.61812682)
\lineto(213.63037203,353.61812682)
\lineto(204.12203109,354.70979436)
\lineto(195.23869065,358.33479726)
\lineto(190.28868669,361.24729959)
\lineto(186.15118338,364.49313552)
\lineto(182.41368039,367.39730451)
\lineto(178.6345107,370.6348071)
\lineto(174.8845077,374.32647672)
\lineto(170.28867069,378.87648036)
\lineto(162.70949796,384.9264852)
\lineto(160.29699603,387.33898713)
\lineto(159.3428286,389.676489)
\lineto(157.53449382,392.33482446)
\lineto(155.38032543,394.30982604)
\lineto(149.03032035,397.50149526)
\lineto(135.56780958,409.53483822)
\lineto(125.43446814,418.18067847)
\lineto(120.73863105,422.00568153)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.26374987,282.12223629)
\curveto(269.26374987,286.60973988)(265.62624696,290.24724279)(261.13874337,290.24724279)
\curveto(256.65123978,290.24724279)(253.01373687,286.60973988)(253.01373687,282.12223629)
\curveto(253.01373687,277.6347327)(256.65123978,273.99722979)(261.13874337,273.99722979)
\curveto(265.62624696,273.99722979)(269.26374987,277.6347327)(269.26374987,282.12223629)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(261.13874337,282.12223629)
\lineto(261.13874337,282.12223629)
\lineto(253.60957068,282.54306996)
\lineto(248.40956652,284.26390467)
\lineto(244.22206317,286.28057295)
\lineto(240.94289388,287.58057399)
\lineto(238.65122538,287.90140758)
\lineto(236.74705719,287.95557429)
\lineto(234.57622212,288.31390791)
\lineto(231.59705307,289.8430758)
\lineto(225.75538173,293.58057879)
\lineto(216.20954076,299.5097502)
\lineto(201.25119546,302.78475282)
\lineto(186.59701707,301.49308512)
\lineto(170.676171,301.23058491)
\lineto(154.80949164,301.68475194)
\lineto(144.66781686,301.06391811)
\lineto(143.6761494,300.08891733)
\lineto(143.67198273,300.11391735)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(199.65119418,304.05975384)
\lineto(199.65119418,304.05975384)
\lineto(194.09702307,301.45558509)
\lineto(191.74702119,299.95141722)
\lineto(189.842853,298.55558277)
\lineto(187.51368447,296.6764146)
\lineto(184.91368239,294.34724607)
\lineto(181.52201301,291.7180773)
\lineto(177.12617616,288.87640836)
\lineto(171.03450462,286.02640608)
\lineto(165.72616704,283.66390419)
\lineto(161.73866385,281.24306892)
\lineto(159.39282864,279.65973432)
\lineto(158.65532805,278.58473346)
\lineto(156.97199337,279.02640048)
\lineto(152.60532321,279.72223437)
\lineto(136.28031015,281.04723543)
\lineto(119.0927964,281.9264028)
\lineto(113.8427922,277.66389939)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.26794294,334.7181117)
\curveto(302.26794294,339.20561529)(298.63044003,342.8431182)(294.14293644,342.8431182)
\curveto(289.65543285,342.8431182)(286.01792994,339.20561529)(286.01792994,334.7181117)
\curveto(286.01792994,330.23060811)(289.65543285,326.5931052)(294.14293644,326.5931052)
\curveto(298.63044003,326.5931052)(302.26794294,330.23060811)(302.26794294,334.7181117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(294.14293644,334.7181117)
\lineto(294.14293644,334.7181117)
\lineto(289.31376591,335.39311224)
\lineto(285.52209621,337.20978036)
\lineto(282.86792742,338.56811478)
\lineto(280.85959248,339.45978216)
\lineto(277.82625672,339.2181153)
\lineto(274.04292036,337.00144686)
\lineto(269.57625012,334.08477786)
\lineto(264.13874577,334.85977848)
\lineto(257.76374067,337.98894765)
\lineto(254.36373795,340.79728323)
\lineto(251.89706931,343.33478526)
\lineto(249.93456774,345.02645328)
\lineto(246.01789794,344.68478634)
\lineto(232.23455358,341.6347839)
\lineto(209.74703559,342.2181177)
\lineto(191.28868749,338.88061503)
\lineto(183.592848,334.14727791)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(226.08038199,338.5097814)
\lineto(226.08038199,338.5097814)
\lineto(221.87621196,337.98894765)
\lineto(218.87620956,338.65144818)
\lineto(214.89287304,339.93894921)
\lineto(211.61787042,341.28478362)
\lineto(209.90120238,342.37645116)
\lineto(207.88870077,343.23478518)
\lineto(203.19703035,344.51811954)
\lineto(196.9678587,346.84728807)
\lineto(191.00118726,350.06812398)
\lineto(186.20535009,352.98062631)
\lineto(178.592844,355.62646176)
\lineto(167.36783502,357.65146338)
\lineto(156.44699295,360.11396535)
\lineto(136.82614392,362.76813414)
\lineto(109.5094554,365.02646928)
\lineto(86.04276996,364.76813574)
\lineto(75.43442814,360.8847993)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(190.80952044,236.18886621)
\lineto(190.80952044,236.18886621)
\lineto(190.68868701,235.65136578)
\lineto(190.56368691,234.95969856)
\lineto(190.43868681,234.13886457)
\lineto(190.33868673,233.17219713)
\lineto(190.22618664,231.89302944)
\lineto(190.02618648,230.34719487)
\lineto(189.71368623,228.83886033)
\lineto(189.28035255,227.44719255)
\lineto(188.71368543,226.17219153)
\lineto(187.90535145,225.06802398)
\lineto(186.41785026,223.86802302)
\lineto(183.95118162,220.98468738)
\lineto(180.78034575,215.00134926)
\lineto(168.02200221,201.04717143)
\lineto(151.04282196,185.509659)
\lineto(135.33030939,170.60548041)
\lineto(127.24696959,161.62630656)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(176.78867589,270.3013935)
\lineto(176.78867589,270.3013935)
\lineto(176.76784254,269.62639296)
\lineto(176.76784254,269.18055927)
\lineto(176.73034251,268.85555901)
\lineto(176.58034239,268.52639208)
\lineto(176.07617532,267.86805822)
\lineto(175.22617464,266.62639056)
\lineto(174.74700759,265.60138974)
\lineto(174.6345075,265.10555601)
\lineto(174.08034039,264.02222181)
\lineto(172.9261728,262.07638692)
\lineto(171.93033867,260.08888533)
\lineto(170.8428378,258.11388375)
\lineto(168.85950288,252.45554589)
\lineto(162.86366475,242.94303828)
\lineto(149.38032063,231.92219613)
\lineto(137.68447794,221.93052147)
\lineto(129.32613792,215.4680163)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(235.15122258,315.61392975)
\lineto(235.15122258,315.61392975)
\lineto(228.82205085,316.59726387)
\lineto(224.4678807,317.16393099)
\lineto(219.6345435,318.26393187)
\lineto(213.69287208,319.78476642)
\lineto(206.21369943,321.07643412)
\lineto(197.08035879,323.95560309)
\lineto(188.75535213,328.23060651)
\lineto(181.509513,331.60560921)
\lineto(175.04700783,334.72644504)
\lineto(169.97200377,336.51811314)
\lineto(164.842833,337.40144718)
\lineto(153.11782362,341.45561709)
\lineto(133.98447498,343.99311912)
\lineto(114.40945932,343.6347855)
\lineto(97.35944568,343.48895205)
\lineto(80.3844321,346.8431214)
\lineto(73.69276008,352.27645908)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(160.13032923,285.0097386)
\lineto(160.13032923,285.0097386)
\lineto(158.37199449,283.91807106)
\lineto(156.82199325,282.91390359)
\lineto(154.69699155,281.43056907)
\lineto(151.44282228,278.69306688)
\lineto(147.26781894,273.64306284)
\lineto(143.33864913,266.52222381)
\lineto(140.86781382,260.64721911)
\lineto(138.85947888,257.01804954)
\lineto(137.1761442,255.02638128)
\lineto(136.10114334,254.05971384)
\lineto(135.26780934,253.27637988)
\lineto(134.18447514,251.78471202)
\lineto(129.5511381,247.43054187)
\lineto(111.5511237,237.24303372)
\lineto(91.47194097,228.42636)
\lineto(74.61359415,221.04302076)
\lineto(66.53025435,217.50551793)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(158.26366107,239.83053579)
\lineto(158.26366107,239.83053579)
\lineto(158.0928276,239.36803542)
\lineto(157.9261608,238.91803506)
\lineto(157.72199397,238.49720139)
\lineto(157.37199369,238.12636776)
\lineto(156.56782638,237.79303416)
\lineto(155.29282536,237.20970036)
\lineto(154.40115798,236.43053307)
\lineto(153.66782406,235.63053243)
\lineto(152.77615668,234.76803174)
\lineto(151.69698915,233.91803106)
\lineto(150.10115454,232.90136358)
\lineto(146.09698467,230.46386163)
\lineto(135.01780914,216.98885085)
\lineto(120.03029715,201.18467154)
\lineto(101.76778254,184.02632448)
\lineto(83.89276824,170.10548001)
\lineto(75.25109466,163.5096414)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(144.88031703,263.06805438)
\lineto(144.88031703,263.06805438)
\lineto(144.60948348,261.18471954)
\lineto(144.28031655,259.39305144)
\lineto(143.75114946,257.28054975)
\lineto(142.72614864,254.24721399)
\lineto(140.75114706,249.24304332)
\lineto(137.63864457,241.91803746)
\lineto(135.58030959,237.34720047)
\lineto(134.19697515,235.50553233)
\lineto(132.90947412,234.82636512)
\lineto(131.24280612,234.58053159)
\lineto(128.56780398,234.40136478)
\lineto(123.93446694,233.60969748)
\lineto(116.75529453,226.94302548)
\lineto(104.13028443,214.59718227)
\lineto(86.95110402,202.22633904)
\lineto(71.49275832,191.59716387)
\lineto(64.08441906,186.49715979)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(210.73870305,326.39310504)
\lineto(210.73870305,326.39310504)
\lineto(204.36369795,331.86394275)
\lineto(200.09702787,335.55561237)
\lineto(195.9678579,337.52644728)
\lineto(192.61785522,339.18061527)
\lineto(189.6345195,342.10561761)
\lineto(185.45951616,346.35562101)
\lineto(179.89284504,350.9681247)
\lineto(174.15534045,355.15562805)
\lineto(169.65533685,357.09729627)
\lineto(163.65949872,360.47646564)
\lineto(157.08866013,366.78063735)
\lineto(150.88032183,372.85980888)
\lineto(142.52198181,378.33064659)
\lineto(133.7178081,382.6764834)
\lineto(119.17196313,386.93482014)
\lineto(101.44694895,391.35149034)
\lineto(92.10944148,393.67232553)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(175.07200785,247.85554221)
\lineto(175.07200785,247.85554221)
\lineto(174.89284104,247.33470846)
\lineto(174.68034087,246.85137474)
\lineto(174.426174,246.33887433)
\lineto(174.12617376,245.69304048)
\lineto(173.8011735,244.85553981)
\lineto(173.55533997,244.05553917)
\lineto(173.35950648,243.48053871)
\lineto(173.01783954,242.77220481)
\lineto(172.45533909,241.56387051)
\lineto(171.79700523,240.12636936)
\lineto(171.16367139,238.6347015)
\lineto(170.20117062,236.19303288)
\lineto(167.70533529,230.13886137)
\lineto(160.90532985,220.59718707)
\lineto(149.61365415,208.45967736)
\lineto(131.12197269,193.07216505)
\lineto(119.98029711,190.2179961)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(238.98872565,285.80557257)
\lineto(238.98872565,285.80557257)
\lineto(232.09705347,289.15140858)
\lineto(226.76371587,291.35974368)
\lineto(223.17204633,291.53057715)
\lineto(221.58871173,291.38057703)
\lineto(220.93037787,291.343077)
\lineto(219.73454358,291.45557709)
\lineto(216.80537457,291.5930772)
\lineto(211.8428706,290.37640956)
\lineto(205.20536529,289.33890873)
\lineto(201.97619604,287.35557381)
\lineto(197.73035931,284.54723823)
\lineto(193.80535617,283.43890401)
\lineto(192.25535493,279.28056735)
\lineto(190.95118722,277.40139918)
\lineto(183.19284768,267.93055827)
\lineto(165.63866697,256.39721571)
\lineto(156.58449306,250.47637764)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(160.86366315,262.70555409)
\lineto(160.86366315,262.70555409)
\lineto(160.94699655,262.33472046)
\lineto(161.0094966,262.02638688)
\lineto(161.01366327,261.7180533)
\lineto(160.78866309,261.27638628)
\lineto(159.91782906,260.39305224)
\lineto(158.70532809,258.89305104)
\lineto(158.25116106,257.38888317)
\lineto(158.09699427,256.40971572)
\lineto(157.33032699,255.31804818)
\lineto(156.21365943,253.87638036)
\lineto(155.10532521,252.04721223)
\lineto(153.44699055,249.08887653)
\lineto(149.71365423,243.36803862)
\lineto(140.93864721,232.10136294)
\lineto(128.11363695,219.98468658)
\lineto(117.31362831,207.73467678)
\lineto(114.88029303,201.49300512)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(194.29285656,340.1347827)
\lineto(194.29285656,340.1347827)
\lineto(185.40951612,341.64311724)
\lineto(180.39284544,343.64311884)
\lineto(177.35950968,346.33895433)
\lineto(174.66784086,349.1347899)
\lineto(170.61783762,352.69312608)
\lineto(165.06783318,357.70146342)
\lineto(159.66366219,362.08063359)
\lineto(155.97199257,364.98896925)
\lineto(152.32198965,368.24730519)
\lineto(145.46365083,373.52230941)
\lineto(139.28031255,376.92231213)
\lineto(131.2178061,378.8014803)
\lineto(122.43446574,381.8848161)
\lineto(113.45112522,386.89732011)
\lineto(97.15527885,392.8431582)
\lineto(72.1344255,401.1348315)
\lineto(59.70108222,405.6348351)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(277.33458966,381.85564941)
\lineto(277.33458966,381.85564941)
\lineto(271.80541857,380.85981528)
\lineto(267.32208165,380.92231533)
\lineto(262.81374471,379.50148086)
\lineto(259.64290884,376.64314524)
\lineto(255.92207253,371.40147438)
\lineto(253.21373703,363.21396783)
\lineto(251.84706927,358.30563057)
\lineto(248.32623312,355.14312804)
\lineto(242.15539485,353.13062643)
\lineto(237.05955744,350.83895793)
\lineto(232.85122074,349.43895681)
\lineto(225.55538157,348.60978948)
\lineto(203.56369731,354.13896057)
\lineto(191.90118798,361.53896649)
\lineto(185.63034963,370.01397327)
\lineto(161.98866405,380.55981504)
\lineto(151.8011559,388.29732123)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(283.97209497,281.35140234)
\lineto(283.97209497,281.35140234)
\lineto(275.32625472,283.12223709)
\lineto(268.98041631,283.92223773)
\lineto(264.43874601,284.19307128)
\lineto(260.2179093,284.27223801)
\lineto(257.1762402,284.30557137)
\lineto(255.60540561,284.02640448)
\lineto(254.44290468,283.73890425)
\lineto(252.62623656,283.57640412)
\lineto(249.59706747,284.44307148)
\lineto(241.33456086,287.63890737)
\lineto(222.43871241,291.56391051)
\lineto(212.69287128,289.90557585)
\lineto(209.93870241,287.02224021)
\lineto(208.97620164,283.08890373)
\lineto(206.48036631,272.68472874)
\lineto(191.03452062,257.65555005)
\lineto(183.592848,250.16387739)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(327.81796338,287.11390695)
\lineto(327.81796338,287.11390695)
\lineto(314.99711979,294.71391303)
\lineto(303.9262776,297.98891565)
\lineto(297.27627228,297.91808226)
\lineto(294.55960344,298.35974928)
\lineto(291.92210133,298.98058311)
\lineto(290.29293336,299.43475014)
\lineto(289.29709923,299.82641712)
\lineto(288.11793162,300.23891745)
\lineto(286.02626328,300.65558445)
\lineto(282.31376031,300.55558437)
\lineto(270.19708395,301.29725163)
\lineto(251.03456862,304.62642096)
\lineto(239.15122578,313.27226121)
\lineto(226.44704895,316.98476418)
\lineto(206.42203293,318.40976532)
\lineto(190.23868665,322.70976876)
\lineto(183.592848,327.28893909)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(262.0095774,322.15143498)
\lineto(262.0095774,322.15143498)
\lineto(255.40957212,322.60976868)
\lineto(252.33040299,321.94310148)
\lineto(249.59706747,320.47226697)
\lineto(245.73456438,318.49726539)
\lineto(241.31372751,316.76809734)
\lineto(237.58872453,315.33892953)
\lineto(234.26372187,314.66809566)
\lineto(228.92205093,314.97226257)
\lineto(220.8012111,317.60143134)
\lineto(211.32203685,321.33476766)
\lineto(203.33453046,322.32643512)
\lineto(191.28452082,320.86810062)
\lineto(173.93450694,321.98893485)
\lineto(151.08865533,323.07226905)
\lineto(130.12197189,315.79309656)
\lineto(110.36362275,315.64309644)
\lineto(100.25528133,316.48476378)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(208.52203461,391.21399023)
\lineto(208.52203461,391.21399023)
\lineto(208.49703459,391.81815738)
\lineto(208.53453462,392.19732435)
\lineto(208.56370131,392.55565797)
\lineto(208.57203465,393.03899169)
\lineto(208.56786798,393.74315892)
\lineto(208.56370131,394.36815942)
\lineto(208.57203465,394.93482654)
\lineto(208.57620132,395.55566037)
\lineto(208.55536797,396.50566113)
\lineto(208.47620124,398.94732975)
\lineto(208.30953444,403.06399971)
\lineto(203.68869741,408.48483738)
\lineto(198.61369335,411.90150678)
\lineto(189.66785286,417.0098442)
\lineto(177.5928432,429.90985452)
\lineto(167.30533497,443.65153218)
\lineto(163.58033199,454.29320736)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(192.65535525,279.66806766)
\lineto(192.65535525,279.66806766)
\lineto(192.6345219,278.97223377)
\lineto(192.64285524,278.51390007)
\lineto(192.63868857,277.84723287)
\lineto(192.5928552,276.93473214)
\lineto(192.40535505,275.8013979)
\lineto(191.8011879,274.19306328)
\lineto(191.01785394,271.95139482)
\lineto(190.78035375,269.52222621)
\lineto(190.8428538,267.38889117)
\lineto(190.42202013,265.33055619)
\lineto(189.80535297,263.45555469)
\lineto(189.0928524,261.73888665)
\lineto(186.81368391,259.39305144)
\lineto(181.11367935,256.0097154)
\lineto(168.34700247,244.45970616)
\lineto(160.69699635,232.65553005)
\lineto(159.85116234,229.51386087)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(284.25542853,317.2597644)
\lineto(284.25542853,317.2597644)
\lineto(277.70542329,321.80976804)
\lineto(272.4262524,325.39310424)
\lineto(268.33874913,327.8014395)
\lineto(264.14291244,329.48060751)
\lineto(259.35124194,330.56394171)
\lineto(254.02623768,331.18894221)
\lineto(248.83040019,331.68477594)
\lineto(242.41789506,331.54727583)
\lineto(235.5928896,331.6764426)
\lineto(226.93454934,333.53894409)
\lineto(218.98454298,335.65561245)
\lineto(205.47203217,336.39311304)
\lineto(185.94701655,338.79728163)
\lineto(165.08866653,342.93061827)
\lineto(145.3011507,345.40562025)
\lineto(128.42197053,346.58062119)
\lineto(120.27613068,346.56395451)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(208.30536777,224.46385683)
\lineto(208.30536777,224.46385683)
\lineto(208.28036775,223.57635612)
\lineto(208.26370107,222.75552213)
\lineto(208.25536773,221.91802146)
\lineto(208.25536773,221.07218745)
\lineto(208.28036775,220.33885353)
\lineto(208.30536777,219.70968636)
\lineto(208.31370111,219.11801922)
\lineto(208.3012011,218.57218545)
\lineto(208.27620108,218.18885181)
\lineto(208.20120102,218.009685)
\lineto(205.64286564,217.98885165)
\lineto(202.44702975,218.01385167)
\lineto(199.43869401,215.78051655)
\lineto(199.03869369,205.23050811)
\lineto(194.68035687,190.13882937)
\lineto(187.91785146,173.87631636)
\lineto(183.592848,163.63880817)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(221.93037867,301.46391843)
\lineto(221.93037867,301.46391843)
\lineto(213.83870553,303.36391995)
\lineto(209.5095354,302.9264196)
\lineto(207.68036727,302.00141886)
\lineto(205.91786586,300.93891801)
\lineto(203.73036411,300.08475066)
\lineto(200.93869521,298.82641632)
\lineto(196.97202537,295.91808066)
\lineto(191.27618748,292.12641096)
\lineto(185.75534973,288.35140794)
\lineto(182.0928468,285.29307216)
\lineto(177.89284344,282.46390323)
\lineto(175.58867493,280.37223489)
\lineto(174.65534085,280.32223485)
\lineto(171.50117166,273.68889621)
\lineto(160.87199649,271.36389435)
\lineto(136.7178105,268.426392)
\lineto(123.32613312,267.32222445)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(253.36373715,303.24308652)
\lineto(253.36373715,303.24308652)
\lineto(244.60956348,304.48058751)
\lineto(240.43872681,305.44308828)
\lineto(237.15539085,306.20558889)
\lineto(231.70955316,306.92225613)
\lineto(226.52621568,307.07642292)
\lineto(222.52204581,307.40558985)
\lineto(217.94704215,308.13892377)
\lineto(211.82620392,308.10142374)
\lineto(203.68869741,307.89309024)
\lineto(193.58035599,307.66809006)
\lineto(179.14284444,306.23892225)
\lineto(164.39699931,302.76391947)
\lineto(147.12615216,298.6347495)
\lineto(133.5094746,295.37641356)
\lineto(108.8427882,295.8430806)
\lineto(86.34693687,295.8430806)
\lineto(75.56359491,295.8430806)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(258.46374123,373.14314244)
\lineto(258.46374123,373.14314244)
\lineto(254.98873845,368.90980572)
\lineto(251.2179021,366.23063691)
\lineto(248.49706659,364.90146918)
\lineto(243.60539601,364.98063591)
\lineto(238.34705847,364.87646916)
\lineto(236.65122378,364.06396851)
\lineto(234.60538881,361.53063315)
\lineto(230.676219,358.32646392)
\lineto(224.9262144,357.06396291)
\lineto(215.4678735,357.31396311)
\lineto(209.25536853,360.46396563)
\lineto(208.62203469,365.99730339)
\lineto(208.68870141,373.20147582)
\lineto(205.92203253,379.50148086)
\lineto(188.4678519,390.60148974)
\lineto(167.42200173,400.38899757)
\lineto(155.58865893,401.30983164)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(162.40533105,421.27651428)
\lineto(162.40533105,421.27651428)
\lineto(162.04699743,422.40151518)
\lineto(161.8428306,423.47234937)
\lineto(161.57616372,424.55985024)
\lineto(161.2178301,425.65985112)
\lineto(160.87616316,426.63901857)
\lineto(160.60532961,427.40568585)
\lineto(160.29699603,428.03068635)
\lineto(159.83866233,428.5931868)
\lineto(159.14699511,429.03068715)
\lineto(158.09699427,429.30985404)
\lineto(156.49282632,429.54318756)
\lineto(153.6344907,430.79318856)
\lineto(141.7178145,443.86819902)
\lineto(127.08446946,460.4682123)
\lineto(114.84695967,474.34739007)
\lineto(109.45945536,480.86406195)
\lineto(109.91778906,481.63072923)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(252.31373631,350.33479086)
\lineto(252.31373631,350.33479086)
\lineto(246.18456474,351.95145882)
\lineto(238.50122526,353.08479306)
\lineto(232.82622072,353.45146002)
\lineto(227.79288336,353.18895981)
\lineto(223.93038027,353.66812686)
\lineto(220.53037755,355.35562821)
\lineto(216.53037435,356.28062895)
\lineto(211.30953684,357.99729699)
\lineto(204.13869777,361.58063319)
\lineto(195.06785718,368.91397239)
\lineto(192.92202213,372.24314172)
\lineto(192.95952216,374.70564369)
\lineto(191.3845209,376.78481202)
\lineto(182.36368035,381.87231609)
\lineto(159.1761618,393.79315896)
\lineto(144.36781662,407.30566977)
\lineto(143.14698231,409.86400515)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(208.87203489,283.27640388)
\lineto(208.87203489,283.27640388)
\lineto(208.68870141,281.94306948)
\lineto(208.3428678,280.00556793)
\lineto(208.23036771,278.41806666)
\lineto(208.25120106,277.53889929)
\lineto(208.29286776,276.75139866)
\lineto(208.35953448,275.54723103)
\lineto(208.45953456,274.69723035)
\lineto(208.67203473,274.43889681)
\lineto(208.79703483,274.32639672)
\lineto(208.86370155,273.68056287)
\lineto(208.80536817,271.27639428)
\lineto(208.66786806,268.7597256)
\lineto(208.67203473,266.24722359)
\lineto(208.40120118,262.59722067)
\lineto(195.68869101,251.10554481)
\lineto(182.43868041,236.43886641)
\lineto(178.77201081,233.73053091)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(274.62208749,339.32228205)
\lineto(274.62208749,339.32228205)
\lineto(266.60124774,340.23061611)
\lineto(260.12207589,342.19728435)
\lineto(255.01373847,343.5514521)
\lineto(249.40123398,343.63061883)
\lineto(244.68039687,343.33478526)
\lineto(237.14705751,340.45978296)
\lineto(229.71371823,338.15144778)
\lineto(221.92204533,337.84728087)
\lineto(213.30537177,340.52644968)
\lineto(205.54286556,342.99311832)
\lineto(198.83869353,347.77645548)
\lineto(190.86368715,354.44312748)
\lineto(178.9678443,361.43896641)
\lineto(173.39700651,363.90980172)
\lineto(160.11782922,365.093136)
\lineto(143.27198241,367.90563825)
\lineto(135.2178093,370.43064027)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(208.41786786,371.98064151)
\lineto(208.41786786,371.98064151)
\lineto(208.5512013,373.20980916)
\lineto(208.51370127,373.70564289)
\lineto(208.6762014,373.81814298)
\lineto(208.73036811,373.84730967)
\lineto(208.7595348,374.32647672)
\lineto(208.68453474,375.30981084)
\lineto(208.592868,376.08897813)
\lineto(208.54286796,376.6348119)
\lineto(208.65120138,377.12647896)
\lineto(208.74703479,379.2181473)
\lineto(208.71370143,383.02231701)
\lineto(208.62203469,388.8848217)
\lineto(208.44286788,393.16399179)
\lineto(206.30536617,398.95982976)
\lineto(195.4261908,409.04733783)
\lineto(187.3845177,428.43902001)
\lineto(183.592848,437.80986084)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.56795118,280.926402)
\curveto(312.56795118,285.41390559)(308.9262816,289.0514085)(304.44294468,289.0514085)
\curveto(299.95544109,289.0514085)(296.31793818,285.41390559)(296.31793818,280.926402)
\curveto(296.31793818,276.43889841)(299.95544109,272.8013955)(304.44294468,272.8013955)
\curveto(308.9262816,272.8013955)(312.56795118,276.43889841)(312.56795118,280.926402)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(304.44294468,280.926402)
\lineto(304.44294468,280.926402)
\lineto(296.23460478,281.75140266)
\lineto(288.52209861,281.74723599)
\lineto(284.03876169,283.44307068)
\lineto(280.89709251,286.20557289)
\lineto(278.39292384,289.34724207)
\lineto(275.71375503,293.41807866)
\lineto(273.35958648,296.94308148)
\lineto(270.53875089,298.62224949)
\lineto(266.30541417,299.23058331)
\lineto(259.85540901,298.97641644)
\lineto(244.90123038,299.75141706)
\lineto(230.65538565,300.3847509)
\lineto(222.61787922,303.93475374)
\lineto(205.90953252,303.74308692)
\lineto(184.5511821,304.8430878)
\lineto(166.23033411,304.60142094)
\lineto(157.53032715,303.52225341)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(356.90548665,274.40556345)
\lineto(356.90548665,274.40556345)
\lineto(338.40963852,278.18473314)
\lineto(326.11796202,286.75140666)
\lineto(315.31795338,296.29308096)
\lineto(312.50128446,300.00558393)
\lineto(310.28044935,301.66808526)
\lineto(307.83878073,302.5514193)
\lineto(306.44711295,303.009753)
\lineto(305.66377899,303.36808662)
\lineto(304.28877789,303.75142026)
\lineto(301.26377547,304.27642068)
\lineto(296.71377183,304.72225437)
\lineto(293.32210245,304.76392107)
\lineto(275.50125486,301.98891885)
\lineto(246.6762318,294.09724587)
\lineto(216.26370747,293.57641212)
\lineto(190.72618704,293.57641212)
\lineto(178.48867725,293.57641212)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(178.60534401,294.41807946)
\lineto(178.60534401,294.41807946)
\lineto(175.5928416,292.14724431)
\lineto(174.00534033,290.66390979)
\lineto(172.28450562,289.12640856)
\lineto(169.83450366,287.44307388)
\lineto(166.30950084,285.61807242)
\lineto(162.23449758,283.23890385)
\lineto(157.60116054,280.11806802)
\lineto(152.71365663,276.55973184)
\lineto(148.85115354,273.74722959)
\lineto(146.78865189,271.85139474)
\lineto(145.87615116,270.88056063)
\lineto(144.51781674,270.39722691)
\lineto(140.19281328,271.20972756)
\lineto(124.91363439,271.41389439)
\lineto(101.88028263,267.74305812)
\lineto(82.55943384,264.5930556)
\lineto(73.29692643,263.08472106)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(208.53870129,244.18887261)
\lineto(208.53870129,244.18887261)
\lineto(208.51370127,243.0930384)
\lineto(208.48870125,242.15970432)
\lineto(208.47203457,241.32637032)
\lineto(208.45536789,240.43886961)
\lineto(208.43870121,239.53886889)
\lineto(208.44286788,238.76386827)
\lineto(208.45953456,238.05553437)
\lineto(208.4678679,237.20136702)
\lineto(208.45953456,235.926366)
\lineto(208.41786786,234.28053135)
\lineto(208.33870113,233.07219705)
\lineto(208.28453442,232.35969648)
\lineto(208.38036783,231.7180293)
\lineto(205.62203229,226.06385811)
\lineto(196.58869173,212.41801386)
\lineto(186.5511837,198.02633568)
\lineto(183.592848,189.33882873)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(188.83868553,359.69313168)
\lineto(188.83868553,359.69313168)
\lineto(180.08034519,363.33063459)
\lineto(174.31367391,367.23897105)
\lineto(171.00117126,370.41397359)
\lineto(167.69700195,373.89314304)
\lineto(164.08449906,378.47648004)
\lineto(160.60532961,384.4264848)
\lineto(157.52616048,390.93899001)
\lineto(153.73032411,396.68066127)
\lineto(149.45948736,399.83899713)
\lineto(146.81781858,400.53899769)
\lineto(144.37198329,400.79733123)
\lineto(141.25114746,401.0098314)
\lineto(135.49280952,403.15566645)
\lineto(117.02196141,410.30983884)
\lineto(98.49694659,416.93067747)
\lineto(83.02610088,422.7181821)
\lineto(75.65109498,425.59735107)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(175.21367463,408.86400435)
\lineto(175.21367463,408.86400435)
\lineto(174.86367435,410.8015059)
\lineto(174.5095074,411.76400667)
\lineto(174.16367379,412.47650724)
\lineto(173.70534009,413.28067455)
\lineto(173.03867289,414.20567529)
\lineto(172.24283892,414.83067579)
\lineto(171.40533825,415.00150926)
\lineto(170.27200401,414.9681759)
\lineto(168.53033595,414.97234257)
\lineto(166.83866793,414.95567589)
\lineto(165.3428334,415.3015095)
\lineto(164.79699963,415.85984328)
\lineto(163.03033155,419.51401287)
\lineto(149.95532109,437.73486078)
\lineto(136.29697683,455.68487514)
\lineto(124.22196717,470.27655348)
\lineto(118.43446254,477.27239241)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(291.55960104,371.85147474)
\lineto(291.55960104,371.85147474)
\lineto(287.51793114,372.70980876)
\lineto(284.44709535,373.2598092)
\lineto(281.52209301,373.1348091)
\lineto(278.72209077,372.41814186)
\lineto(276.8429226,371.86814142)
\lineto(274.92208773,370.85147394)
\lineto(272.23875225,369.32230605)
\lineto(267.82624872,367.94730495)
\lineto(259.49290872,365.68063647)
\lineto(253.07623692,364.85980248)
\lineto(248.4678999,365.15563605)
\lineto(242.15539485,363.85146834)
\lineto(228.10121694,357.28479642)
\lineto(210.54286956,358.82646432)
\lineto(208.00120086,363.6764682)
\lineto(191.48035431,367.70980476)
\lineto(183.592848,369.86397315)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(245.28873069,333.62227749)
\lineto(245.28873069,333.62227749)
\lineto(241.47622764,333.75561093)
\lineto(238.26789174,333.09727707)
\lineto(234.8012223,332.22644304)
\lineto(230.9678859,331.52227581)
\lineto(226.08038199,330.43477494)
\lineto(219.26787654,328.04310636)
\lineto(211.8845373,326.83060539)
\lineto(204.10536441,327.12227229)
\lineto(196.38869157,328.3014399)
\lineto(189.77201961,330.53894169)
\lineto(185.78451642,334.24727799)
\lineto(178.06784358,338.04311436)
\lineto(158.33866113,340.18478274)
\lineto(138.23031171,341.90145078)
\lineto(120.81363111,338.54728143)
\lineto(112.93445814,338.81811498)
\lineto(111.98862405,341.01395007)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(175.05950784,383.38065063)
\lineto(175.05950784,383.38065063)
\lineto(175.14284124,387.53065395)
\lineto(175.81784178,389.81398911)
\lineto(176.45950896,391.05982344)
\lineto(176.82617592,392.05982424)
\lineto(176.74700919,393.48899205)
\lineto(176.2595088,395.46399363)
\lineto(175.99284192,396.84732807)
\lineto(176.05950864,397.23066171)
\lineto(175.23867465,397.91399559)
\lineto(174.53034075,398.62649616)
\lineto(174.44700735,399.20982996)
\lineto(174.45534069,400.63899777)
\lineto(172.81783938,400.3014975)
\lineto(166.70950116,407.98067031)
\lineto(153.97615764,423.90568305)
\lineto(133.57614132,439.56402891)
\lineto(123.3011331,446.78903469)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(208.39286784,411.35567301)
\lineto(208.39286784,411.35567301)
\lineto(208.48870125,411.90150678)
\lineto(208.53453462,412.37234049)
\lineto(208.5512013,412.89317424)
\lineto(208.56370131,413.47234137)
\lineto(208.57203465,414.03484182)
\lineto(208.58036799,414.58067559)
\lineto(208.57620132,415.24317612)
\lineto(208.55953464,416.2598436)
\lineto(208.52620128,418.13901177)
\lineto(208.43453454,421.17234753)
\lineto(208.28453442,424.18901661)
\lineto(208.31786778,426.27235161)
\lineto(204.16786446,429.73902105)
\lineto(199.04702703,435.68485914)
\lineto(192.48035511,445.38903357)
\lineto(186.28035015,454.97654124)
\lineto(183.592848,458.48487738)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(236.40122358,362.176467)
\lineto(236.40122358,362.176467)
\lineto(227.68454994,357.44729655)
\lineto(219.24287652,357.21396303)
\lineto(210.93870321,358.27229721)
\lineto(205.86786582,359.24729799)
\lineto(201.40119558,360.29729883)
\lineto(197.98452618,361.69729995)
\lineto(194.29285656,363.90563505)
\lineto(189.89701971,367.12230429)
\lineto(181.92618,371.92230813)
\lineto(176.0095086,374.90564385)
\lineto(175.26784134,375.19731075)
\lineto(173.99284032,375.83897793)
\lineto(167.61366855,377.80564617)
\lineto(155.82615912,375.29731083)
\lineto(141.13031403,379.50564753)
\lineto(124.76363427,383.06815038)
\lineto(115.48029351,384.58481826)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(176.76784254,224.42219013)
\lineto(176.76784254,224.42219013)
\lineto(176.33450886,224.03885649)
\lineto(175.79700843,223.65968952)
\lineto(175.12200789,223.26802254)
\lineto(174.28034055,222.85552221)
\lineto(173.3428398,222.48052191)
\lineto(172.53450582,222.11802162)
\lineto(171.80533857,221.63885457)
\lineto(170.98450458,220.89302064)
\lineto(169.95950376,219.93051987)
\lineto(168.53033595,218.96385243)
\lineto(166.26783414,218.11801842)
\lineto(162.30949764,217.43051787)
\lineto(155.08449186,214.73468238)
\lineto(143.28448242,200.90133798)
\lineto(125.96363523,179.40132078)
\lineto(113.6344587,163.85964168)
\lineto(113.05945824,158.85547101)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(307.83044739,301.72641864)
\lineto(307.83044739,301.72641864)
\lineto(291.74293452,302.68058607)
\lineto(281.17209273,304.68475434)
\lineto(277.25542293,306.82225605)
\lineto(274.31375391,309.31809138)
\lineto(272.40125238,312.06392691)
\lineto(270.34708407,313.30976124)
\lineto(267.24708159,314.63892897)
\lineto(260.86374315,316.48893045)
\lineto(254.009571,318.78476562)
\lineto(247.14706551,322.14726831)
\lineto(241.2178941,325.52227101)
\lineto(236.74289052,329.52227421)
\lineto(228.51788394,333.76811094)
\lineto(208.3845345,336.66394659)
\lineto(186.28868349,339.10144854)
\lineto(166.2595008,339.44311548)
\lineto(154.97199177,339.43478214)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(191.02202061,399.5098302)
\lineto(191.02202061,399.5098302)
\lineto(191.7178545,401.45983176)
\lineto(192.14285484,402.92233293)
\lineto(192.34702167,403.85150034)
\lineto(192.44285508,404.65566765)
\lineto(192.5095218,405.45566829)
\lineto(192.54702183,406.27233561)
\lineto(192.50118846,407.08066959)
\lineto(192.29285496,408.05567037)
\lineto(191.81368791,409.97650524)
\lineto(190.9678539,412.40984052)
\lineto(189.37618596,414.72234237)
\lineto(186.30951684,419.75151306)
\lineto(180.22617864,432.97652364)
\lineto(168.592836,450.91820466)
\lineto(158.58449466,468.55571877)
\lineto(150.75115506,483.6765642)
\lineto(147.00115206,490.92657)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(208.62203469,263.83055499)
\lineto(208.62203469,263.83055499)
\lineto(208.61370135,262.51388727)
\lineto(208.59703467,261.14305284)
\lineto(208.58036799,260.14721871)
\lineto(208.56370131,259.27638468)
\lineto(208.53036795,258.26805054)
\lineto(208.49703459,257.31388311)
\lineto(208.49286792,256.68888261)
\lineto(208.52620128,256.16804886)
\lineto(208.5512013,255.509715)
\lineto(208.53870129,254.08888053)
\lineto(208.48870125,252.10137894)
\lineto(208.41786786,250.5513777)
\lineto(206.64703311,248.43470934)
\lineto(197.86785942,245.27637348)
\lineto(184.5928488,229.81386111)
\lineto(170.70950436,215.509683)
\lineto(162.42199773,214.40551545)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(191.87202129,257.56388331)
\lineto(191.87202129,257.56388331)
\lineto(191.76785454,257.0930496)
\lineto(191.5928544,256.48471578)
\lineto(191.35952088,255.65138178)
\lineto(191.05952064,254.65971432)
\lineto(190.70118702,253.39304664)
\lineto(190.36368675,251.65971192)
\lineto(190.21368663,249.73471038)
\lineto(190.12618656,247.92220893)
\lineto(190.01368647,246.23470758)
\lineto(189.74285292,244.7180397)
\lineto(189.35118594,243.42220533)
\lineto(188.73868545,241.68053727)
\lineto(187.02201741,237.73886745)
\lineto(182.44701375,226.48469178)
\lineto(173.66784006,203.66384019)
\lineto(165.63866697,183.73049091)
\lineto(162.12199749,173.9679831)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(382.04300676,162.13880697)
\curveto(382.04300676,166.62631056)(378.40550385,170.26381347)(373.91800026,170.26381347)
\curveto(369.43049667,170.26381347)(365.79299376,166.62631056)(365.79299376,162.13880697)
\curveto(365.79299376,157.65130338)(369.43049667,154.01380047)(373.91800026,154.01380047)
\curveto(378.40550385,154.01380047)(382.04300676,157.65130338)(382.04300676,162.13880697)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(373.91800026,162.13880697)
\lineto(373.91800026,162.13880697)
\lineto(373.92216693,162.14714031)
\lineto(373.93050027,162.15547365)
\lineto(373.93466694,162.16380699)
\lineto(373.94300028,162.17214033)
\lineto(373.95133362,162.18047367)
\lineto(373.95966696,162.18880701)
\lineto(373.9680003,162.19714035)
\lineto(373.98050031,162.20964036)
\lineto(373.99300032,162.22214037)
\lineto(374.00550033,162.23464038)
\lineto(374.01800034,162.24714039)
\lineto(374.03466702,162.26380707)
\lineto(374.05966704,162.28464042)
\lineto(374.0930004,162.31797378)
\lineto(374.15966712,162.37214049)
\lineto(374.34716727,162.50130726)
\lineto(375.05550117,162.9679743)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(310.01378247,379.70148102)
\lineto(310.01378247,379.70148102)
\lineto(306.4679463,376.91814546)
\lineto(303.15544365,375.07231065)
\lineto(299.93460774,373.76397627)
\lineto(296.57627172,372.53064195)
\lineto(293.6762694,370.77647388)
\lineto(291.58876773,369.08063919)
\lineto(290.14293324,367.7181381)
\lineto(287.98043151,367.40980452)
\lineto(287.54709783,367.38063783)
\lineto(287.51376447,367.38897117)
\lineto(287.4262644,367.40147118)
\lineto(287.43043107,367.37647116)
\lineto(287.45959776,367.33480446)
\lineto(287.5095978,367.27230441)
\lineto(287.62209789,367.15980432)
\lineto(287.76793134,366.90980412)
\lineto(287.46376443,365.93897001)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(296.61377175,248.70137622)
\curveto(296.61377175,253.18887981)(292.97626884,256.82638272)(288.48876525,256.82638272)
\curveto(284.00126166,256.82638272)(280.36375875,253.18887981)(280.36375875,248.70137622)
\curveto(280.36375875,244.21387263)(284.00126166,240.57636972)(288.48876525,240.57636972)
\curveto(292.97626884,240.57636972)(296.61377175,244.21387263)(296.61377175,248.70137622)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(288.48876525,248.70137622)
\lineto(288.48876525,248.70137622)
\lineto(288.3429318,248.78887629)
\lineto(288.01793154,248.99720979)
\lineto(287.2595976,249.5513769)
\lineto(285.8429298,250.76387787)
\lineto(284.24709519,252.46387923)
\lineto(283.08876093,254.12638056)
\lineto(282.37626036,255.49304832)
\lineto(281.83042659,256.70138262)
\lineto(281.49709299,257.47221657)
\lineto(281.44292628,257.63055003)
\lineto(281.43459294,257.68888341)
\lineto(281.42209293,257.74305012)
\lineto(281.39292624,257.80555017)
\lineto(281.35959288,257.8847169)
\lineto(281.28042615,258.06805038)
\lineto(280.85542581,258.98055111)
\lineto(279.00125766,264.22222197)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(302.49710979,160.29297216)
\curveto(302.49710979,164.78047575)(298.85960688,168.41797866)(294.37210329,168.41797866)
\curveto(289.8845997,168.41797866)(286.24709679,164.78047575)(286.24709679,160.29297216)
\curveto(286.24709679,155.80546857)(289.8845997,152.16796566)(294.37210329,152.16796566)
\curveto(298.85960688,152.16796566)(302.49710979,155.80546857)(302.49710979,160.29297216)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(294.37210329,160.29297216)
\lineto(294.37210329,160.29297216)
\lineto(294.37210329,160.29297216)
\lineto(294.37210329,160.29297216)
\lineto(294.37210329,160.29297216)
\lineto(294.37210329,160.29297216)
\lineto(294.37210329,160.29297216)
\lineto(294.37210329,160.29297216)
\lineto(294.37210329,160.29297216)
\lineto(294.37210329,160.29297216)
\lineto(294.37210329,160.29297216)
\lineto(294.37210329,160.29297216)
\lineto(294.37210329,160.29297216)
\lineto(294.37210329,160.29297216)
\lineto(294.37210329,160.29297216)
\lineto(294.37210329,160.29297216)
\lineto(294.37210329,160.29297216)
\lineto(294.37210329,160.29297216)
\lineto(294.37210329,160.29297216)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(377.09716947,460.73904585)
\curveto(377.09716947,465.22654944)(373.45966656,468.86405235)(368.97216297,468.86405235)
\curveto(364.48465938,468.86405235)(360.84715647,465.22654944)(360.84715647,460.73904585)
\curveto(360.84715647,456.25154226)(364.48465938,452.61403935)(368.97216297,452.61403935)
\curveto(373.45966656,452.61403935)(377.09716947,456.25154226)(377.09716947,460.73904585)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(368.97216297,460.73904585)
\lineto(368.97216297,460.73904585)
\lineto(368.98049631,460.74321252)
\lineto(368.99299632,460.74737919)
\lineto(369.00549633,460.75154586)
\lineto(369.02216301,460.75571253)
\lineto(369.03882969,460.7598792)
\lineto(369.05549637,460.76404587)
\lineto(369.08049639,460.76821254)
\lineto(369.10549641,460.77237921)
\lineto(369.1346631,460.77654588)
\lineto(369.17216313,460.78071255)
\lineto(369.2179965,460.78487922)
\lineto(369.27216321,460.79321256)
\lineto(369.35132994,460.80571257)
\lineto(369.45966336,460.8432126)
\lineto(369.64299684,460.90571265)
\lineto(369.97633044,460.90987932)
\lineto(370.37216409,461.51821314)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(285.44292948,450.63070443)
\curveto(285.44292948,455.11404135)(281.80542657,458.75571093)(277.31792298,458.75571093)
\curveto(272.83041939,458.75571093)(269.19291648,455.11404135)(269.19291648,450.63070443)
\curveto(269.19291648,446.14320084)(272.83041939,442.50569793)(277.31792298,442.50569793)
\curveto(281.80542657,442.50569793)(285.44292948,446.14320084)(285.44292948,450.63070443)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(277.31792298,450.63070443)
\lineto(277.31792298,450.63070443)
\lineto(277.31375631,450.60987108)
\lineto(277.31375631,450.5932044)
\lineto(277.31375631,450.57653772)
\lineto(277.31375631,450.56403771)
\lineto(277.31375631,450.54737103)
\lineto(277.31375631,450.53070435)
\lineto(277.30958964,450.509871)
\lineto(277.30958964,450.48903765)
\lineto(277.30958964,450.46403763)
\lineto(277.30542297,450.43903761)
\lineto(277.30542297,450.40570425)
\lineto(277.30542297,450.36403755)
\lineto(277.3012563,450.3015375)
\lineto(277.29292296,450.18487074)
\lineto(277.28042295,449.89737051)
\lineto(277.2179229,448.69320288)
\lineto(276.9679227,443.7181989)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.25135466,327.3847725)
\curveto(400.25135466,331.87227609)(396.61385175,335.509779)(392.12634816,335.509779)
\curveto(387.63884457,335.509779)(384.00134166,331.87227609)(384.00134166,327.3847725)
\curveto(384.00134166,322.89726891)(387.63884457,319.259766)(392.12634816,319.259766)
\curveto(396.61385175,319.259766)(400.25135466,322.89726891)(400.25135466,327.3847725)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(392.12634816,327.3847725)
\lineto(392.12634816,327.3847725)
\lineto(392.11801482,327.40143918)
\lineto(392.10968148,327.41393919)
\lineto(392.09718147,327.43060587)
\lineto(392.08884813,327.44727255)
\lineto(392.07634812,327.4681059)
\lineto(392.06801478,327.48893925)
\lineto(392.05551477,327.5097726)
\lineto(392.04301476,327.53477262)
\lineto(392.02634808,327.56393931)
\lineto(392.01384807,327.593106)
\lineto(391.99718139,327.62643936)
\lineto(391.98051471,327.66810606)
\lineto(391.96384803,327.70977276)
\lineto(391.94718135,327.75560613)
\lineto(391.93468134,327.79310616)
\lineto(391.926348,327.80560617)
\lineto(391.926348,327.80560617)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.13879377,478.56822678)
\curveto(324.13879377,483.05573037)(320.49712419,486.69323328)(316.01378727,486.69323328)
\curveto(311.52628368,486.69323328)(307.88878077,483.05573037)(307.88878077,478.56822678)
\curveto(307.88878077,474.08072319)(311.52628368,470.44322028)(316.01378727,470.44322028)
\curveto(320.49712419,470.44322028)(324.13879377,474.08072319)(324.13879377,478.56822678)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(316.01378727,478.56822678)
\lineto(316.01378727,478.56822678)
\lineto(315.99712059,478.56406011)
\lineto(315.98045391,478.55572677)
\lineto(315.96378723,478.54739343)
\lineto(315.94295388,478.54322676)
\lineto(315.92212053,478.53489342)
\lineto(315.89712051,478.52239341)
\lineto(315.86795382,478.51406007)
\lineto(315.83878713,478.50156006)
\lineto(315.8012871,478.48489338)
\lineto(315.7596204,478.4682267)
\lineto(315.70545369,478.44739335)
\lineto(315.63878697,478.41822666)
\lineto(315.53878689,478.37239329)
\lineto(315.36795342,478.3015599)
\lineto(315.03045315,478.1765598)
\lineto(314.18045247,478.09739307)
\lineto(312.98045151,478.45989336)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.88875437,173.81798298)
\curveto(274.88875437,178.30548657)(271.25125146,181.94298948)(266.76374787,181.94298948)
\curveto(262.27624428,181.94298948)(258.63874137,178.30548657)(258.63874137,173.81798298)
\curveto(258.63874137,169.33047939)(262.27624428,165.69297648)(266.76374787,165.69297648)
\curveto(271.25125146,165.69297648)(274.88875437,169.33047939)(274.88875437,173.81798298)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(266.76374787,173.81798298)
\lineto(266.76374787,173.81798298)
\lineto(266.76374787,173.81798298)
\lineto(266.76374787,173.81798298)
\lineto(266.76374787,173.81798298)
\lineto(266.76374787,173.81798298)
\lineto(266.76374787,173.81798298)
\lineto(266.76374787,173.81798298)
\lineto(266.76374787,173.81798298)
\lineto(266.76374787,173.81798298)
\lineto(266.76374787,173.81798298)
\lineto(266.76374787,173.81798298)
\lineto(266.76374787,173.81798298)
\lineto(266.76374787,173.81798298)
\lineto(266.76374787,173.81798298)
\lineto(266.76374787,173.81798298)
\lineto(266.76374787,173.81798298)
\lineto(266.76374787,173.81798298)
\lineto(266.76374787,173.81798298)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(358.7596548,321.25560093)
\curveto(358.7596548,325.74310452)(355.12215189,329.38060743)(350.6346483,329.38060743)
\curveto(346.14714471,329.38060743)(342.5096418,325.74310452)(342.5096418,321.25560093)
\curveto(342.5096418,316.76809734)(346.14714471,313.13059443)(350.6346483,313.13059443)
\curveto(355.12215189,313.13059443)(358.7596548,316.76809734)(358.7596548,321.25560093)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(350.6346483,321.25560093)
\lineto(350.6346483,321.25560093)
\lineto(350.58881493,321.25143426)
\lineto(350.57631492,321.25143426)
\lineto(350.57631492,321.25560093)
\lineto(350.57214825,321.26810094)
\lineto(350.58048159,321.28476762)
\lineto(350.60548161,321.32643432)
\lineto(350.68048167,321.28893429)
\lineto(350.77214841,321.23893425)
\lineto(350.8846485,321.18060087)
\lineto(351.02214861,321.10976748)
\lineto(351.19714875,321.01810074)
\lineto(351.35131554,321.20143422)
\lineto(351.56798238,321.58476786)
\lineto(351.89298264,322.06393491)
\lineto(352.3846497,322.33476846)
\lineto(353.40548385,322.01810154)
\lineto(354.79298496,321.19726755)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(317.15128818,453.51820674)
\curveto(317.15128818,458.00571033)(313.51378527,461.64321324)(309.02628168,461.64321324)
\curveto(304.53877809,461.64321324)(300.90127518,458.00571033)(300.90127518,453.51820674)
\curveto(300.90127518,449.03070315)(304.53877809,445.39320024)(309.02628168,445.39320024)
\curveto(313.51378527,445.39320024)(317.15128818,449.03070315)(317.15128818,453.51820674)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(309.02628168,453.51820674)
\lineto(309.02628168,453.51820674)
\lineto(309.03461502,453.53487342)
\lineto(309.03878169,453.5515401)
\lineto(309.04294836,453.57237345)
\lineto(309.04711503,453.5932068)
\lineto(309.05544837,453.61404015)
\lineto(309.05961504,453.63904017)
\lineto(309.06794838,453.66820686)
\lineto(309.08044839,453.70154022)
\lineto(309.08878173,453.74320692)
\lineto(309.10128174,453.78904029)
\lineto(309.11794842,453.84737367)
\lineto(309.13878177,453.9265404)
\lineto(309.16794846,454.03904049)
\lineto(309.21378183,454.21404063)
\lineto(309.28878189,454.51820754)
\lineto(309.40128198,455.01404127)
\lineto(309.4679487,455.36404155)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(375.06800118,354.32229405)
\curveto(375.06800118,358.80979764)(371.43049827,362.44730055)(366.94299468,362.44730055)
\curveto(362.45549109,362.44730055)(358.81798818,358.80979764)(358.81798818,354.32229405)
\curveto(358.81798818,349.83479046)(362.45549109,346.19728755)(366.94299468,346.19728755)
\curveto(371.43049827,346.19728755)(375.06800118,349.83479046)(375.06800118,354.32229405)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(366.94299468,354.32229405)
\lineto(366.94299468,354.32229405)
\lineto(366.93882801,354.35979408)
\lineto(366.93882801,354.39729411)
\lineto(366.93466134,354.43896081)
\lineto(366.93049467,354.48062751)
\lineto(366.926328,354.53062755)
\lineto(366.91799466,354.58062759)
\lineto(366.90966132,354.63896097)
\lineto(366.89716131,354.69729435)
\lineto(366.88049463,354.76396107)
\lineto(366.84716127,354.83896113)
\lineto(366.78466122,354.91812786)
\lineto(366.63049443,354.99312792)
\lineto(366.33049419,355.00146126)
\lineto(366.02216061,354.94312788)
\lineto(365.85966048,354.93479454)
\lineto(365.77632708,355.02646128)
\lineto(365.88882717,355.27646148)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(410.57636292,406.11816882)
\curveto(410.57636292,410.60567241)(406.93886001,414.24317532)(402.45135642,414.24317532)
\curveto(397.96385283,414.24317532)(394.32634992,410.60567241)(394.32634992,406.11816882)
\curveto(394.32634992,401.63066523)(397.96385283,397.99316232)(402.45135642,397.99316232)
\curveto(406.93886001,397.99316232)(410.57636292,401.63066523)(410.57636292,406.11816882)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(402.45135642,406.11816882)
\lineto(402.45135642,406.11816882)
\lineto(402.43885641,406.12233549)
\lineto(402.42218973,406.12650216)
\lineto(402.40552305,406.13066883)
\lineto(402.38885637,406.13900217)
\lineto(402.37218969,406.14316884)
\lineto(402.35135634,406.14733551)
\lineto(402.32635632,406.15566885)
\lineto(402.3013563,406.16400219)
\lineto(402.27218961,406.17233553)
\lineto(402.23885625,406.18066887)
\lineto(402.19718955,406.18900221)
\lineto(402.13885617,406.20566889)
\lineto(402.04718943,406.23066891)
\lineto(401.88052263,406.28900229)
\lineto(401.45968896,406.43483574)
\lineto(399.58885413,407.18066967)
\lineto(391.926348,411.12650616)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(274.13875377,259.58471826)
\curveto(274.13875377,264.07222185)(270.50125086,267.70972476)(266.01374727,267.70972476)
\curveto(261.52624368,267.70972476)(257.88874077,264.07222185)(257.88874077,259.58471826)
\curveto(257.88874077,255.09721467)(261.52624368,251.45971176)(266.01374727,251.45971176)
\curveto(270.50125086,251.45971176)(274.13875377,255.09721467)(274.13875377,259.58471826)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(266.01374727,259.58471826)
\lineto(266.01374727,259.58471826)
\lineto(266.12624736,260.1763854)
\lineto(266.90124798,260.8847193)
\lineto(267.759582,262.37638716)
\lineto(268.54291596,264.86805582)
\lineto(269.05541637,268.83055899)
\lineto(269.32624992,272.33889513)
\lineto(268.98041631,274.47223017)
\lineto(268.54708263,275.71389783)
\lineto(268.06791558,277.21389903)
\lineto(267.16791486,279.19723395)
\lineto(267.29708163,279.35973408)
\lineto(267.33041499,279.30973404)
\lineto(267.40958172,279.259734)
\lineto(267.43458174,279.61806762)
\lineto(267.56791518,279.44723415)
\lineto(268.25541573,278.56390011)
\lineto(272.80541937,274.11806322)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(269.60541681,485.17239873)
\curveto(269.60541681,489.65990232)(265.9679139,493.29740523)(261.48041031,493.29740523)
\curveto(256.99290672,493.29740523)(253.35540381,489.65990232)(253.35540381,485.17239873)
\curveto(253.35540381,480.68489514)(256.99290672,477.04739223)(261.48041031,477.04739223)
\curveto(265.9679139,477.04739223)(269.60541681,480.68489514)(269.60541681,485.17239873)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(261.48041031,485.17239873)
\lineto(261.48041031,485.17239873)
\lineto(261.48041031,485.17239873)
\lineto(261.48041031,485.17239873)
\lineto(261.48041031,485.17239873)
\lineto(261.48041031,485.17239873)
\lineto(261.48041031,485.17239873)
\lineto(261.48041031,485.17239873)
\lineto(261.48041031,485.17239873)
\lineto(261.48041031,485.17239873)
\lineto(261.48041031,485.17239873)
\lineto(261.48041031,485.17239873)
\lineto(261.48041031,485.17239873)
\lineto(261.48041031,485.17239873)
\lineto(261.48041031,485.17239873)
\lineto(261.48041031,485.17239873)
\lineto(261.48041031,485.17239873)
\lineto(261.48041031,485.17239873)
\lineto(261.48041031,485.17239873)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(271.95125202,400.31816418)
\lineto(271.95125202,400.31816418)
\lineto(272.10541881,400.0514973)
\lineto(272.23041891,400.83899793)
\lineto(271.50541833,399.24316332)
\lineto(270.26375067,396.52649448)
\lineto(270.04708383,395.34732687)
\lineto(270.26791734,394.43482614)
\lineto(270.45958416,392.98065831)
\lineto(270.38875077,389.94315588)
\lineto(269.0512497,384.70565169)
\lineto(267.07208145,379.0098138)
\lineto(264.22624584,374.51397687)
\lineto(262.03874409,372.74314212)
\lineto(262.16791086,372.51397527)
\lineto(262.36374435,372.18064167)
\lineto(262.8012447,371.52647448)
\lineto(264.43457934,369.676473)
\lineto(269.82625032,364.11813522)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(408.0513609,377.85564621)
\curveto(408.0513609,382.3431498)(404.41385799,385.98065271)(399.9263544,385.98065271)
\curveto(395.43885081,385.98065271)(391.8013479,382.3431498)(391.8013479,377.85564621)
\curveto(391.8013479,373.37230929)(395.43885081,369.73063971)(399.9263544,369.73063971)
\curveto(404.41385799,369.73063971)(408.0513609,373.37230929)(408.0513609,377.85564621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(399.9263544,377.85564621)
\lineto(399.9263544,377.85564621)
\lineto(399.90135438,377.83064619)
\lineto(399.88052103,377.8014795)
\lineto(399.85552101,377.77231281)
\lineto(399.82635432,377.74314612)
\lineto(399.8013543,377.71397943)
\lineto(399.76802094,377.68064607)
\lineto(399.73885425,377.64314604)
\lineto(399.70552089,377.60981268)
\lineto(399.66802086,377.57231265)
\lineto(399.62635416,377.53064595)
\lineto(399.58052079,377.48481258)
\lineto(399.51385407,377.42231253)
\lineto(399.40552065,377.31814578)
\lineto(399.15552045,377.03064555)
\lineto(398.33051979,375.84731127)
\lineto(394.10968308,368.45980536)
\lineto(391.926348,361.35979968)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.26381307,449.20153662)
\curveto(348.26381307,453.68904021)(344.62631016,457.32654312)(340.13880657,457.32654312)
\curveto(335.65130298,457.32654312)(332.01380007,453.68904021)(332.01380007,449.20153662)
\curveto(332.01380007,444.71403303)(335.65130298,441.07653012)(340.13880657,441.07653012)
\curveto(344.62631016,441.07653012)(348.26381307,444.71403303)(348.26381307,449.20153662)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(340.13880657,449.20153662)
\lineto(340.13880657,449.20153662)
\lineto(340.14713991,449.19320328)
\lineto(340.15130658,449.18903661)
\lineto(340.15963992,449.18486994)
\lineto(340.16797326,449.1765366)
\lineto(340.1763066,449.16820326)
\lineto(340.18463994,449.16403659)
\lineto(340.19713995,449.15570325)
\lineto(340.20547329,449.14736991)
\lineto(340.2179733,449.1348699)
\lineto(340.23463998,449.12653656)
\lineto(340.25130666,449.10986988)
\lineto(340.27214001,449.0932032)
\lineto(340.30964004,449.06403651)
\lineto(340.37214009,449.01403647)
\lineto(340.53880689,448.88070303)
\lineto(341.29714083,448.27653588)
\lineto(344.61797682,445.6348671)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(284.16376179,424.70151702)
\curveto(284.16376179,429.18902061)(280.52625888,432.82652352)(276.03875529,432.82652352)
\curveto(271.5512517,432.82652352)(267.91374879,429.18902061)(267.91374879,424.70151702)
\curveto(267.91374879,420.21401343)(271.5512517,416.57651052)(276.03875529,416.57651052)
\curveto(280.52625888,416.57651052)(284.16376179,420.21401343)(284.16376179,424.70151702)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(276.03875529,424.70151702)
\lineto(276.03875529,424.70151702)
\lineto(276.02625528,424.64318364)
\lineto(276.0095886,424.5515169)
\lineto(275.99708859,424.49318352)
\lineto(275.99708859,424.49318352)
\lineto(275.99708859,424.50568353)
\lineto(275.99708859,424.51401687)
\lineto(276.00125526,424.52651688)
\lineto(276.00125526,424.53901689)
\lineto(276.00125526,424.5515169)
\lineto(276.00125526,424.56818358)
\lineto(276.00125526,424.58901693)
\lineto(276.00542193,424.61401695)
\lineto(276.00542193,424.65151698)
\lineto(276.0095886,424.72235037)
\lineto(276.01792194,424.90985052)
\lineto(276.06375531,425.8015179)
\lineto(276.27208881,429.90568785)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(379.8013383,486.6765666)
\curveto(379.8013383,491.15990352)(376.16383539,494.8015731)(371.6763318,494.8015731)
\curveto(367.18882821,494.8015731)(363.5513253,491.15990352)(363.5513253,486.6765666)
\curveto(363.5513253,482.18906301)(367.18882821,478.5515601)(371.6763318,478.5515601)
\curveto(376.16383539,478.5515601)(379.8013383,482.18906301)(379.8013383,486.6765666)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(371.6763318,486.6765666)
\lineto(371.6763318,486.6765666)
\lineto(371.68466514,486.65573325)
\lineto(371.69299848,486.63073323)
\lineto(371.70549849,486.60989988)
\lineto(371.71383183,486.58073319)
\lineto(371.72633184,486.5515665)
\lineto(371.73883185,486.52239981)
\lineto(371.75133186,486.48489978)
\lineto(371.76799854,486.44739975)
\lineto(371.78466522,486.40156638)
\lineto(371.80549857,486.34739967)
\lineto(371.83466526,486.28073295)
\lineto(371.86799862,486.19323288)
\lineto(371.91799866,486.06823278)
\lineto(372.00549873,485.8432326)
\lineto(372.22216557,485.35156554)
\lineto(373.10549961,483.90573105)
\lineto(375.8846685,481.16822886)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(336.92213733,405.3848349)
\curveto(336.92213733,409.87233849)(333.28046775,413.5098414)(328.79713083,413.5098414)
\curveto(324.30962724,413.5098414)(320.67212433,409.87233849)(320.67212433,405.3848349)
\curveto(320.67212433,400.89733131)(324.30962724,397.2598284)(328.79713083,397.2598284)
\curveto(333.28046775,397.2598284)(336.92213733,400.89733131)(336.92213733,405.3848349)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(328.79713083,405.3848349)
\lineto(328.79713083,405.3848349)
\lineto(328.82629752,405.37650156)
\lineto(328.85546421,405.37233489)
\lineto(328.89296424,405.36400155)
\lineto(328.9262976,405.35566821)
\lineto(328.96379763,405.35150154)
\lineto(329.00546433,405.3431682)
\lineto(329.04713103,405.33066819)
\lineto(329.09713107,405.32233485)
\lineto(329.14296444,405.31400151)
\lineto(329.19713115,405.3015015)
\lineto(329.25546453,405.28900149)
\lineto(329.31379791,405.27650148)
\lineto(329.38046463,405.26400147)
\lineto(329.45129802,405.24733479)
\lineto(329.53046475,405.23066811)
\lineto(329.58879813,405.2181681)
\lineto(329.5929648,405.21400143)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(313.18878501,420.29318016)
\curveto(313.18878501,424.78068375)(309.5512821,428.41818666)(305.06377851,428.41818666)
\curveto(300.57627492,428.41818666)(296.93877201,424.78068375)(296.93877201,420.29318016)
\curveto(296.93877201,415.80567657)(300.57627492,412.16817366)(305.06377851,412.16817366)
\curveto(309.5512821,412.16817366)(313.18878501,415.80567657)(313.18878501,420.29318016)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(305.06377851,420.29318016)
\lineto(305.06377851,420.29318016)
\lineto(305.06377851,420.29318016)
\lineto(305.06377851,420.29318016)
\lineto(305.06377851,420.29318016)
\lineto(305.06377851,420.29318016)
\lineto(305.06377851,420.29318016)
\lineto(305.06377851,420.29318016)
\lineto(305.06377851,420.29318016)
\lineto(305.06377851,420.29318016)
\lineto(305.06377851,420.29318016)
\lineto(305.06377851,420.29318016)
\lineto(305.06377851,420.29318016)
\lineto(305.06377851,420.29318016)
\lineto(305.06377851,420.29318016)
\lineto(305.06377851,420.29318016)
\lineto(305.06377851,420.29318016)
\lineto(305.06377851,420.29318016)
\lineto(305.06377851,420.29318016)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.93050267,233.83053099)
\curveto(376.93050267,238.31803458)(373.29299976,241.95553749)(368.80549617,241.95553749)
\curveto(364.31799258,241.95553749)(360.68048967,238.31803458)(360.68048967,233.83053099)
\curveto(360.68048967,229.3430274)(364.31799258,225.70552449)(368.80549617,225.70552449)
\curveto(373.29299976,225.70552449)(376.93050267,229.3430274)(376.93050267,233.83053099)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(368.80549617,233.83053099)
\lineto(368.80549617,233.83053099)
\lineto(368.8013295,233.83053099)
\lineto(368.8013295,233.83053099)
\lineto(368.8013295,233.83053099)
\lineto(368.8013295,233.83053099)
\lineto(368.8013295,233.83053099)
\lineto(368.8013295,233.83469766)
\lineto(368.8013295,233.83469766)
\lineto(368.8013295,233.83469766)
\lineto(368.79716283,233.83469766)
\lineto(368.79716283,233.83886433)
\lineto(368.79716283,233.83886433)
\lineto(368.79716283,233.83886433)
\lineto(368.79299616,233.843031)
\lineto(368.78882949,233.85136434)
\lineto(368.77632948,233.87219769)
\lineto(368.70132942,234.00136446)
\lineto(368.07632892,234.5513649)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.27212721,225.72219117)
\curveto(324.27212721,230.20969476)(320.6346243,233.84719767)(316.14712071,233.84719767)
\curveto(311.65961712,233.84719767)(308.02211421,230.20969476)(308.02211421,225.72219117)
\curveto(308.02211421,221.23468758)(311.65961712,217.59718467)(316.14712071,217.59718467)
\curveto(320.6346243,217.59718467)(324.27212721,221.23468758)(324.27212721,225.72219117)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(316.14712071,225.72219117)
\lineto(316.14712071,225.72219117)
\lineto(316.18045407,225.7180245)
\lineto(316.2179541,225.71385783)
\lineto(316.2596208,225.70969116)
\lineto(316.30545417,225.70552449)
\lineto(316.35545421,225.70135782)
\lineto(316.40962092,225.70135782)
\lineto(316.47212097,225.69719115)
\lineto(316.53878769,225.69719115)
\lineto(316.61795442,225.69719115)
\lineto(316.71378783,225.70135782)
\lineto(316.83462126,225.70969116)
\lineto(316.99712139,225.73052451)
\lineto(317.24712159,225.76802454)
\lineto(317.71378863,225.87219129)
\lineto(318.77628948,226.19719155)
\lineto(321.58462506,227.17219233)
\lineto(328.22629704,230.01386127)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(387.54717783,274.53056355)
\curveto(387.54717783,279.01806714)(383.90550825,282.65557005)(379.42217133,282.65557005)
\curveto(374.93466774,282.65557005)(371.29716483,279.01806714)(371.29716483,274.53056355)
\curveto(371.29716483,270.04305996)(374.93466774,266.40555705)(379.42217133,266.40555705)
\curveto(383.90550825,266.40555705)(387.54717783,270.04305996)(387.54717783,274.53056355)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(379.42217133,274.53056355)
\lineto(379.42217133,274.53056355)
\lineto(379.46383803,274.51806354)
\lineto(379.5096714,274.50139686)
\lineto(379.55967144,274.48473018)
\lineto(379.61800482,274.46389683)
\lineto(379.68467154,274.44306348)
\lineto(379.7596716,274.41806346)
\lineto(379.843005,274.3847301)
\lineto(379.94717175,274.35139674)
\lineto(380.07633852,274.30556337)
\lineto(380.24717199,274.24306332)
\lineto(380.48467218,274.15139658)
\lineto(380.85967248,274.00139646)
\lineto(381.53050635,273.70556289)
\lineto(382.83050739,272.97639564)
\lineto(384.95134242,271.35972768)
\lineto(386.926344,269.99305992)
\lineto(388.00551153,269.90555985)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(255.35123874,420.86401395)
\curveto(255.35123874,425.35151754)(251.71373583,428.98902045)(247.22623224,428.98902045)
\curveto(242.73872865,428.98902045)(239.10122574,425.35151754)(239.10122574,420.86401395)
\curveto(239.10122574,416.37651036)(242.73872865,412.73900745)(247.22623224,412.73900745)
\curveto(251.71373583,412.73900745)(255.35123874,416.37651036)(255.35123874,420.86401395)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(247.22623224,420.86401395)
\lineto(247.22623224,420.86401395)
\lineto(247.22623224,420.86401395)
\lineto(247.22623224,420.86401395)
\lineto(247.22623224,420.86401395)
\lineto(247.22623224,420.86401395)
\lineto(247.22623224,420.86401395)
\lineto(247.22623224,420.86401395)
\lineto(247.22623224,420.86401395)
\lineto(247.22623224,420.86401395)
\lineto(247.22623224,420.86401395)
\lineto(247.22623224,420.86401395)
\lineto(247.22623224,420.86401395)
\lineto(247.22623224,420.86401395)
\lineto(247.22623224,420.86401395)
\lineto(247.22623224,420.86401395)
\lineto(247.22623224,420.86401395)
\lineto(247.22623224,420.86401395)
\lineto(247.22623224,420.86401395)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.50129086,199.76383707)
\curveto(320.50129086,204.25134066)(316.86378795,207.88884357)(312.37628436,207.88884357)
\curveto(307.88878077,207.88884357)(304.25127786,204.25134066)(304.25127786,199.76383707)
\curveto(304.25127786,195.27633348)(307.88878077,191.63883057)(312.37628436,191.63883057)
\curveto(316.86378795,191.63883057)(320.50129086,195.27633348)(320.50129086,199.76383707)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(312.37628436,199.76383707)
\lineto(312.37628436,199.76383707)
\lineto(312.36378435,199.77633708)
\lineto(312.35128434,199.78883709)
\lineto(312.33878433,199.8013371)
\lineto(312.32211765,199.81383711)
\lineto(312.30961764,199.82633712)
\lineto(312.28878429,199.83883713)
\lineto(312.27211761,199.85550381)
\lineto(312.25128426,199.86800382)
\lineto(312.22628424,199.8846705)
\lineto(312.19711755,199.90133718)
\lineto(312.16378419,199.91383719)
\lineto(312.12211749,199.93050387)
\lineto(312.06378411,199.94717055)
\lineto(311.96378403,199.95550389)
\lineto(311.77211721,199.94300388)
\lineto(311.37211689,199.87633716)
\lineto(310.72628304,199.76383707)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(383.53050795,188.86799502)
\curveto(383.53050795,193.35549861)(379.89300504,196.99300152)(375.40550145,196.99300152)
\curveto(370.91799786,196.99300152)(367.28049495,193.35549861)(367.28049495,188.86799502)
\curveto(367.28049495,184.38049143)(370.91799786,180.74298852)(375.40550145,180.74298852)
\curveto(379.89300504,180.74298852)(383.53050795,184.38049143)(383.53050795,188.86799502)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(375.40550145,188.86799502)
\lineto(375.40550145,188.86799502)
\lineto(375.41383479,188.86799502)
\lineto(375.42216813,188.86799502)
\lineto(375.43050147,188.86799502)
\lineto(375.44300148,188.86799502)
\lineto(375.45133482,188.86799502)
\lineto(375.46383483,188.87216169)
\lineto(375.47633484,188.87216169)
\lineto(375.48883485,188.87216169)
\lineto(375.50550153,188.87216169)
\lineto(375.52216821,188.87216169)
\lineto(375.54300156,188.87216169)
\lineto(375.57216825,188.87632836)
\lineto(375.61800162,188.87632836)
\lineto(375.70550169,188.8846617)
\lineto(375.94300188,188.91382839)
\lineto(377.19716955,189.12632856)
\lineto(382.81384071,188.39299464)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(327.40546305,331.85977608)
\curveto(327.40546305,336.34727967)(323.76796014,339.98478258)(319.28045655,339.98478258)
\curveto(314.79295296,339.98478258)(311.15545005,336.34727967)(311.15545005,331.85977608)
\curveto(311.15545005,327.37227249)(314.79295296,323.73476958)(319.28045655,323.73476958)
\curveto(323.76796014,323.73476958)(327.40546305,327.37227249)(327.40546305,331.85977608)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(319.28045655,331.85977608)
\lineto(319.28045655,331.85977608)
\lineto(318.1346223,331.14310884)
\lineto(315.18878661,329.31394071)
\lineto(312.5512845,328.04727303)
\lineto(311.49295032,327.69310608)
\lineto(311.11795002,327.6347727)
\lineto(310.4679495,327.64727271)
\lineto(309.18878181,327.75560613)
\lineto(307.48461378,327.8014395)
\lineto(306.98461338,327.42227253)
\lineto(306.09711267,327.02643888)
\lineto(305.02211181,326.32227165)
\lineto(304.20544449,325.46393763)
\lineto(303.91377759,325.42227093)
\lineto(303.58877733,325.4264376)
\lineto(303.24711039,325.48893765)
\lineto(302.95544349,325.5931044)
\lineto(302.84711007,325.64310444)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.74294492,348.57228945)
\curveto(304.74294492,353.05979304)(301.10544201,356.69729595)(296.61793842,356.69729595)
\curveto(292.13043483,356.69729595)(288.49293192,353.05979304)(288.49293192,348.57228945)
\curveto(288.49293192,344.08478586)(292.13043483,340.44728295)(296.61793842,340.44728295)
\curveto(301.10544201,340.44728295)(304.74294492,344.08478586)(304.74294492,348.57228945)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(296.61793842,348.57228945)
\lineto(296.61793842,348.57228945)
\lineto(296.67210513,348.93478974)
\lineto(297.10127214,349.18062327)
\lineto(295.82627112,348.05562237)
\lineto(296.94710535,348.77228961)
\lineto(295.5096042,347.51812194)
\lineto(294.69710355,345.99312072)
\lineto(291.18460074,342.73061811)
\lineto(288.39293184,341.04728343)
\lineto(288.30543177,341.06811678)
\lineto(288.16793166,341.0931168)
\lineto(288.08876493,341.0931168)
\lineto(288.04709823,341.06395011)
\lineto(288.05543157,340.99311672)
\lineto(288.15126498,340.8847833)
\lineto(288.22626504,340.78061655)
\lineto(288.16793166,340.78061655)
\lineto(287.45543109,342.06811758)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.59717307,378.93898041)
\curveto(381.59717307,383.426484)(377.95967016,387.06398691)(373.47216657,387.06398691)
\curveto(368.98466298,387.06398691)(365.34716007,383.426484)(365.34716007,378.93898041)
\curveto(365.34716007,374.45147682)(368.98466298,370.81397391)(373.47216657,370.81397391)
\curveto(377.95967016,370.81397391)(381.59717307,374.45147682)(381.59717307,378.93898041)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(373.47216657,378.93898041)
\lineto(373.47216657,378.93898041)
\lineto(373.47216657,378.93481374)
\lineto(373.4679999,378.93064707)
\lineto(373.45966656,378.9264804)
\lineto(373.45549989,378.91814706)
\lineto(373.45133322,378.90981372)
\lineto(373.44299988,378.90148038)
\lineto(373.43883321,378.89314704)
\lineto(373.43049987,378.88064703)
\lineto(373.41799986,378.86398035)
\lineto(373.40549985,378.843147)
\lineto(373.38883317,378.81814698)
\lineto(373.37216649,378.78898029)
\lineto(373.3429998,378.74314692)
\lineto(373.28049975,378.63898017)
\lineto(373.13883297,378.38064663)
\lineto(372.93049947,378.1764798)
\lineto(372.89299944,377.50564593)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(368.81799618,432.83902353)
\curveto(368.81799618,437.32652712)(365.18049327,440.96403003)(360.69298968,440.96403003)
\curveto(356.20548609,440.96403003)(352.56798318,437.32652712)(352.56798318,432.83902353)
\curveto(352.56798318,428.35151994)(356.20548609,424.71401703)(360.69298968,424.71401703)
\curveto(365.18049327,424.71401703)(368.81799618,428.35151994)(368.81799618,432.83902353)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(360.69298968,432.83902353)
\lineto(360.69298968,432.83902353)
\lineto(360.68882301,432.84735687)
\lineto(360.68048967,432.85152354)
\lineto(360.67215633,432.85985688)
\lineto(360.66382299,432.86402355)
\lineto(360.65548965,432.87235689)
\lineto(360.64298964,432.88069023)
\lineto(360.6346563,432.88902357)
\lineto(360.62215629,432.89735691)
\lineto(360.60965628,432.90985692)
\lineto(360.5929896,432.92235693)
\lineto(360.57215625,432.93485694)
\lineto(360.54715623,432.95985696)
\lineto(360.50548953,432.99319032)
\lineto(360.4263228,433.0515237)
\lineto(360.23465598,433.20985716)
\lineto(359.40548865,433.86819102)
\lineto(356.08881933,436.50569313)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.2180253,479.53072755)
\curveto(405.2180253,484.01823114)(401.57635572,487.65573405)(397.0930188,487.65573405)
\curveto(392.60551521,487.65573405)(388.9680123,484.01823114)(388.9680123,479.53072755)
\curveto(388.9680123,475.04322396)(392.60551521,471.40572105)(397.0930188,471.40572105)
\curveto(401.57635572,471.40572105)(405.2180253,475.04322396)(405.2180253,479.53072755)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(397.0930188,479.53072755)
\lineto(397.0930188,479.53072755)
\lineto(397.07635212,479.49322752)
\lineto(397.05968544,479.45989416)
\lineto(397.04301876,479.43489414)
\lineto(397.03051875,479.40989412)
\lineto(397.01801874,479.38906077)
\lineto(397.00551873,479.37239409)
\lineto(396.99718539,479.36406075)
\lineto(396.98468538,479.35572741)
\lineto(396.97635204,479.35156074)
\lineto(396.96385203,479.35156074)
\lineto(396.95135202,479.35572741)
\lineto(396.93468534,479.35989408)
\lineto(396.90551865,479.36822742)
\lineto(396.8430186,479.38072743)
\lineto(396.66801846,479.4265608)
\lineto(395.67218433,479.63906097)
\lineto(391.926348,480.10989468)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.85131834,159.78880509)
\curveto(354.85131834,164.27630868)(351.21381543,167.91381159)(346.72631184,167.91381159)
\curveto(342.23880825,167.91381159)(338.60130534,164.27630868)(338.60130534,159.78880509)
\curveto(338.60130534,155.3013015)(342.23880825,151.66379859)(346.72631184,151.66379859)
\curveto(351.21381543,151.66379859)(354.85131834,155.3013015)(354.85131834,159.78880509)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(346.72631184,159.78880509)
\lineto(346.72631184,159.78880509)
\lineto(346.72214517,159.79297176)
\lineto(346.7179785,159.79713843)
\lineto(346.71381183,159.79713843)
\lineto(346.70547849,159.8013051)
\lineto(346.70131182,159.80547177)
\lineto(346.69297848,159.80963844)
\lineto(346.68464514,159.81380511)
\lineto(346.6763118,159.81797178)
\lineto(346.66797846,159.82213845)
\lineto(346.65547845,159.83047179)
\lineto(346.64297844,159.83463846)
\lineto(346.62214509,159.84713847)
\lineto(346.59714507,159.85963848)
\lineto(346.54714503,159.8846385)
\lineto(346.4263116,159.94713855)
\lineto(346.02214461,160.15130538)
\lineto(343.78047615,161.28880629)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.5096898,454.08904053)
\curveto(402.5096898,458.57654412)(398.87218689,462.21404703)(394.3846833,462.21404703)
\curveto(389.89717971,462.21404703)(386.2596768,458.57654412)(386.2596768,454.08904053)
\curveto(386.2596768,449.60153694)(389.89717971,445.96403403)(394.3846833,445.96403403)
\curveto(398.87218689,445.96403403)(402.5096898,449.60153694)(402.5096898,454.08904053)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(394.3846833,454.08904053)
\lineto(394.3846833,454.08904053)
\lineto(394.35134994,454.03487382)
\lineto(394.31384991,453.9682071)
\lineto(394.27218321,453.89737371)
\lineto(394.22218317,453.80987364)
\lineto(394.16384979,453.70570689)
\lineto(394.09718307,453.57654012)
\lineto(394.01384967,453.41403999)
\lineto(393.91384959,453.2182065)
\lineto(393.8013495,452.97653964)
\lineto(393.66801606,452.69320608)
\lineto(393.51384927,452.37237249)
\lineto(393.34718247,452.03487222)
\lineto(393.15968232,451.68487194)
\lineto(392.93468214,451.33487166)
\lineto(392.62634856,450.95570469)
\lineto(392.0930148,449.87653716)
\lineto(391.926348,449.19736995)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(399.27635388,430.19318808)
\curveto(399.27635388,434.68069167)(395.63885097,438.31819458)(391.15134738,438.31819458)
\curveto(386.66384379,438.31819458)(383.02634088,434.68069167)(383.02634088,430.19318808)
\curveto(383.02634088,425.70568449)(386.66384379,422.06818158)(391.15134738,422.06818158)
\curveto(395.63885097,422.06818158)(399.27635388,425.70568449)(399.27635388,430.19318808)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(391.15134738,430.19318808)
\lineto(391.15134738,430.19318808)
\lineto(391.15551405,430.18902141)
\lineto(391.15968072,430.18902141)
\lineto(391.15968072,430.18902141)
\lineto(391.16384739,430.18485474)
\lineto(391.16384739,430.18485474)
\lineto(391.16801406,430.18068807)
\lineto(391.16801406,430.1765214)
\lineto(391.17218073,430.17235473)
\lineto(391.17218073,430.16818806)
\lineto(391.1763474,430.15985472)
\lineto(391.18051407,430.15152138)
\lineto(391.18468074,430.13902137)
\lineto(391.19718075,430.11818802)
\lineto(391.22634744,430.1765214)
\lineto(391.27218081,430.08902133)
\lineto(391.52634768,429.99318792)
\lineto(391.926348,424.5931836)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(329.53463142,307.24725639)
\lineto(329.53463142,307.24725639)
\lineto(329.6346315,307.03058955)
\lineto(329.0929644,305.65975512)
\lineto(329.22213117,305.40975492)
\lineto(329.04296436,305.06808798)
\lineto(328.02629688,304.4264208)
\lineto(325.82212845,303.68058687)
\lineto(323.1346263,303.08891973)
\lineto(322.5929592,302.76391947)
\lineto(321.62212509,302.32225245)
\lineto(320.77629108,301.72641864)
\lineto(315.83462046,302.25558573)
\lineto(310.92211653,303.2597532)
\lineto(310.98461658,303.24308652)
\lineto(311.08461666,303.21391983)
\lineto(311.27628348,303.16391979)
\lineto(311.67211713,303.17225313)
\lineto(312.86795142,303.18475314)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(331.51796634,171.63881457)
\curveto(331.51796634,176.12631816)(327.88046343,179.76382107)(323.39295984,179.76382107)
\curveto(318.90545625,179.76382107)(315.26795334,176.12631816)(315.26795334,171.63881457)
\curveto(315.26795334,167.15131098)(318.90545625,163.51380807)(323.39295984,163.51380807)
\curveto(327.88046343,163.51380807)(331.51796634,167.15131098)(331.51796634,171.63881457)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(323.39295984,171.63881457)
\lineto(323.39295984,171.63881457)
\lineto(323.40545985,171.63048123)
\lineto(323.42212653,171.62214789)
\lineto(323.43879321,171.61381455)
\lineto(323.45545989,171.60548121)
\lineto(323.47212657,171.59714787)
\lineto(323.49295992,171.58881453)
\lineto(323.51795994,171.57631452)
\lineto(323.54295996,171.56381451)
\lineto(323.57212665,171.54714783)
\lineto(323.60546001,171.53048115)
\lineto(323.64712671,171.5096478)
\lineto(323.69712675,171.48464778)
\lineto(323.77629348,171.44298108)
\lineto(323.90546025,171.37631436)
\lineto(324.19712715,171.23048091)
\lineto(325.12212789,170.7596472)
\lineto(327.93463014,169.33464606)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(404.24719119,294.48474618)
\curveto(404.24719119,298.97224977)(400.60968828,302.60975268)(396.12218469,302.60975268)
\curveto(391.6346811,302.60975268)(387.99717819,298.97224977)(387.99717819,294.48474618)
\curveto(387.99717819,289.99724259)(391.6346811,286.35973968)(396.12218469,286.35973968)
\curveto(400.60968828,286.35973968)(404.24719119,289.99724259)(404.24719119,294.48474618)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(396.12218469,294.48474618)
\lineto(396.12218469,294.48474618)
\lineto(396.11385135,294.47224617)
\lineto(396.10135134,294.45974616)
\lineto(396.093018,294.44724615)
\lineto(396.08051799,294.43057947)
\lineto(396.06385131,294.41391279)
\lineto(396.04718463,294.39724611)
\lineto(396.02635128,294.37224609)
\lineto(396.00551793,294.3430794)
\lineto(395.97635124,294.30974604)
\lineto(395.93885121,294.26391267)
\lineto(395.8846845,294.19724595)
\lineto(395.8013511,294.08891253)
\lineto(395.65968432,293.88891237)
\lineto(395.37635076,293.46391203)
\lineto(394.87635036,292.52641128)
\lineto(393.72218277,289.57640892)
\lineto(391.926348,283.80557097)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(312.72628464,321.85143474)
\curveto(312.72628464,326.33893833)(309.08878173,329.97644124)(304.60127814,329.97644124)
\curveto(300.11377455,329.97644124)(296.47627164,326.33893833)(296.47627164,321.85143474)
\curveto(296.47627164,317.36393115)(300.11377455,313.72642824)(304.60127814,313.72642824)
\curveto(309.08878173,313.72642824)(312.72628464,317.36393115)(312.72628464,321.85143474)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(304.60127814,321.85143474)
\lineto(304.60127814,321.85143474)
\lineto(301.48877565,319.66809966)
\lineto(296.18043807,318.91393239)
\lineto(291.70543449,320.15976672)
\lineto(287.59709787,319.9264332)
\lineto(286.59709707,322.49310192)
\lineto(285.89292984,323.65976952)
\lineto(285.08042919,323.9681031)
\lineto(281.92209333,322.56810198)
\lineto(275.05542117,320.3431002)
\lineto(267.82208205,319.14726591)
\lineto(261.26374347,320.18060007)
\lineto(256.22623944,322.92226893)
\lineto(254.68457154,323.53060275)
\lineto(253.0929036,324.14726991)
\lineto(253.10123694,324.15976992)
\lineto(253.10123694,324.15976992)
\lineto(253.10123694,324.15976992)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(254.63873817,219.08885253)
\curveto(254.63873817,223.57635612)(251.00123526,227.21385903)(246.51373167,227.21385903)
\curveto(242.02622808,227.21385903)(238.38872517,223.57635612)(238.38872517,219.08885253)
\curveto(238.38872517,214.60134894)(242.02622808,210.96384603)(246.51373167,210.96384603)
\curveto(251.00123526,210.96384603)(254.63873817,214.60134894)(254.63873817,219.08885253)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(246.51373167,219.08885253)
\lineto(246.51373167,219.08885253)
\lineto(246.51373167,219.08885253)
\lineto(246.51373167,219.08885253)
\lineto(246.51373167,219.08885253)
\lineto(246.51373167,219.08885253)
\lineto(246.51373167,219.08885253)
\lineto(246.51373167,219.08885253)
\lineto(246.51373167,219.08885253)
\lineto(246.51373167,219.08885253)
\lineto(246.51373167,219.08885253)
\lineto(246.51373167,219.08885253)
\lineto(246.51373167,219.08885253)
\lineto(246.51373167,219.08885253)
\lineto(246.51373167,219.08885253)
\lineto(246.51373167,219.08885253)
\lineto(246.51373167,219.08885253)
\lineto(246.51373167,219.08885253)
\lineto(246.51373167,219.08885253)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(320.08462386,261.16805286)
\curveto(320.08462386,265.65555645)(316.44712095,269.29305936)(311.95961736,269.29305936)
\curveto(307.47211377,269.29305936)(303.83461086,265.65555645)(303.83461086,261.16805286)
\curveto(303.83461086,256.68054927)(307.47211377,253.04304636)(311.95961736,253.04304636)
\curveto(316.44712095,253.04304636)(320.08462386,256.68054927)(320.08462386,261.16805286)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(311.95961736,261.16805286)
\lineto(311.95961736,261.16805286)
\lineto(309.45544869,265.24305612)
\lineto(305.67211233,268.78889229)
\lineto(302.11794282,271.23889425)
\lineto(299.05544037,273.36806262)
\lineto(296.9679387,275.26389747)
\lineto(296.2179381,276.3847317)
\lineto(295.88043783,277.20139902)
\lineto(295.39293744,278.23889985)
\lineto(294.80543697,279.41390079)
\lineto(294.38876997,280.3014015)
\lineto(294.3846033,280.41390159)
\lineto(294.37210329,280.87223529)
\lineto(294.30543657,281.21390223)
\lineto(294.3012699,281.20973556)
\lineto(294.28043655,281.19306888)
\lineto(294.18043647,281.12223549)
\lineto(291.97626804,279.70556769)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.76382387,400.32649752)
\curveto(361.76382387,404.81400111)(358.12632096,408.45150402)(353.64298404,408.45150402)
\curveto(349.15548045,408.45150402)(345.51381087,404.81400111)(345.51381087,400.32649752)
\curveto(345.51381087,395.83899393)(349.15548045,392.20149102)(353.64298404,392.20149102)
\curveto(358.12632096,392.20149102)(361.76382387,395.83899393)(361.76382387,400.32649752)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(353.64298404,400.32649752)
\lineto(353.64298404,400.32649752)
\lineto(353.63881737,400.32233085)
\lineto(353.63881737,400.31816418)
\lineto(353.63048403,400.31399751)
\lineto(353.62631736,400.30983084)
\lineto(353.62631736,400.3014975)
\lineto(353.62215069,400.29316416)
\lineto(353.61798402,400.28483082)
\lineto(353.61381735,400.27649748)
\lineto(353.60548401,400.26399747)
\lineto(353.59715067,400.24733079)
\lineto(353.59715067,400.22649744)
\lineto(353.58465066,400.20149742)
\lineto(353.592984,400.15983072)
\lineto(353.47215057,400.07233065)
\lineto(353.08465026,399.78066375)
\lineto(352.1763162,398.0931624)
\lineto(350.22631464,391.79732403)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(406.31385951,201.8430054)
\curveto(406.31385951,206.33050899)(402.6763566,209.9680119)(398.18885301,209.9680119)
\curveto(393.70134942,209.9680119)(390.06384651,206.33050899)(390.06384651,201.8430054)
\curveto(390.06384651,197.35550181)(393.70134942,193.7179989)(398.18885301,193.7179989)
\curveto(402.6763566,193.7179989)(406.31385951,197.35550181)(406.31385951,201.8430054)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(398.18885301,201.8430054)
\lineto(398.18885301,201.8430054)
\lineto(398.18051967,201.83883873)
\lineto(398.16801966,201.83467206)
\lineto(398.15968632,201.83050539)
\lineto(398.14718631,201.82633872)
\lineto(398.1346863,201.81800538)
\lineto(398.12218629,201.81383871)
\lineto(398.10968628,201.80550537)
\lineto(398.0930196,201.79717203)
\lineto(398.07218625,201.78883869)
\lineto(398.0513529,201.77633868)
\lineto(398.03051955,201.76383867)
\lineto(397.99718619,201.74300532)
\lineto(397.94718615,201.7180053)
\lineto(397.85135274,201.66383859)
\lineto(397.61385255,201.52217181)
\lineto(396.40135158,200.79717123)
\lineto(391.926348,196.50550113)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(294.59710347,195.65550045)
\curveto(294.59710347,200.14300404)(290.95960056,203.78050695)(286.47209697,203.78050695)
\curveto(281.98459338,203.78050695)(278.34709047,200.14300404)(278.34709047,195.65550045)
\curveto(278.34709047,191.16799686)(281.98459338,187.53049395)(286.47209697,187.53049395)
\curveto(290.95960056,187.53049395)(294.59710347,191.16799686)(294.59710347,195.65550045)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(286.47209697,195.65550045)
\lineto(286.47209697,195.65550045)
\lineto(286.48459698,195.65966712)
\lineto(286.49709699,195.65966712)
\lineto(286.509597,195.66383379)
\lineto(286.52626368,195.66383379)
\lineto(286.54293036,195.66800046)
\lineto(286.56376371,195.67216713)
\lineto(286.58043039,195.6763338)
\lineto(286.60543041,195.6763338)
\lineto(286.6345971,195.68466714)
\lineto(286.66376379,195.68883381)
\lineto(286.70543049,195.69300048)
\lineto(286.75543053,195.70133382)
\lineto(286.82626392,195.71383383)
\lineto(286.93459734,195.73466718)
\lineto(287.13043083,195.76800054)
\lineto(287.52626448,195.83466726)
\lineto(287.98043151,195.90966732)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(361.75549053,255.93471534)
\curveto(361.75549053,260.41805226)(358.11798762,264.05972184)(353.63048403,264.05972184)
\curveto(349.14298044,264.05972184)(345.50547753,260.41805226)(345.50547753,255.93471534)
\curveto(345.50547753,251.44721175)(349.14298044,247.80970884)(353.63048403,247.80970884)
\curveto(358.11798762,247.80970884)(361.75549053,251.44721175)(361.75549053,255.93471534)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(353.63048403,255.93471534)
\lineto(353.63048403,255.93471534)
\lineto(353.61381735,255.926382)
\lineto(353.60965068,255.90971532)
\lineto(353.60131734,255.88888197)
\lineto(353.59715067,255.86804862)
\lineto(353.58881733,255.84721527)
\lineto(353.58048399,255.82221525)
\lineto(353.57215065,255.79304856)
\lineto(353.55965064,255.76388187)
\lineto(353.5513173,255.73054851)
\lineto(353.53465062,255.68888181)
\lineto(353.52215061,255.64304844)
\lineto(353.49715059,255.58054839)
\lineto(353.4679839,255.48054831)
\lineto(353.40131718,255.29304816)
\lineto(353.23465038,254.78888109)
\lineto(352.45964976,252.37637916)
\lineto(349.79298096,244.91387319)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.65129738,357.93896361)
\curveto(328.65129738,362.4264672)(325.01379447,366.06397011)(320.52629088,366.06397011)
\curveto(316.03878729,366.06397011)(312.40128438,362.4264672)(312.40128438,357.93896361)
\curveto(312.40128438,353.45146002)(316.03878729,349.81395711)(320.52629088,349.81395711)
\curveto(325.01379447,349.81395711)(328.65129738,353.45146002)(328.65129738,357.93896361)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(320.52629088,357.93896361)
\lineto(320.52629088,357.93896361)
\lineto(320.38045743,357.97229697)
\lineto(319.86795702,358.10979708)
\lineto(318.84712287,358.27646388)
\lineto(317.76795534,358.13896377)
\lineto(315.80962044,357.44729655)
\lineto(312.98461818,356.34729567)
\lineto(310.5929496,355.53896169)
\lineto(310.27628268,355.54312836)
\lineto(310.2179493,355.5514617)
\lineto(310.15544925,355.56396171)
\lineto(310.08461586,355.58062839)
\lineto(309.99294912,355.60146174)
\lineto(309.85544901,355.63896177)
\lineto(309.60128214,355.70979516)
\lineto(308.99294832,355.87229529)
\lineto(307.16794686,356.32646232)
\lineto(303.76377747,356.88896277)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(360.08048919,292.11807762)
\curveto(360.08048919,296.60558121)(356.44298628,300.24308412)(351.95548269,300.24308412)
\curveto(347.4679791,300.24308412)(343.83047619,296.60558121)(343.83047619,292.11807762)
\curveto(343.83047619,287.63057403)(347.4679791,283.99307112)(351.95548269,283.99307112)
\curveto(356.44298628,283.99307112)(360.08048919,287.63057403)(360.08048919,292.11807762)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(351.95548269,292.11807762)
\lineto(351.95548269,292.11807762)
\lineto(351.48881565,291.49307712)
\lineto(349.08048039,290.32224285)
\lineto(348.83881353,290.50557633)
\lineto(348.32214645,290.89724331)
\lineto(347.37631236,291.55557717)
\lineto(345.93464454,292.45141122)
\lineto(344.90547705,292.98474498)
\lineto(344.03464302,293.37641196)
\lineto(342.3013083,294.09724587)
\lineto(339.01380567,295.32224685)
\lineto(336.22213677,296.23058091)
\lineto(335.5096362,296.43474774)
\lineto(335.40130278,296.4680811)
\lineto(335.18463594,296.52641448)
\lineto(334.64713551,296.6764146)
\lineto(332.8429674,297.18058167)
\lineto(329.00546433,298.30974924)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(355.05965184,375.20147742)
\curveto(355.05965184,379.68898101)(351.42214893,383.32648392)(346.93464534,383.32648392)
\curveto(342.44714175,383.32648392)(338.80963884,379.68898101)(338.80963884,375.20147742)
\curveto(338.80963884,370.71397383)(342.44714175,367.07647092)(346.93464534,367.07647092)
\curveto(351.42214893,367.07647092)(355.05965184,370.71397383)(355.05965184,375.20147742)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(346.93464534,375.20147742)
\lineto(346.93464534,375.20147742)
\lineto(346.93881201,375.21397743)
\lineto(346.94714535,375.22647744)
\lineto(346.95131202,375.23897745)
\lineto(346.95964536,375.25564413)
\lineto(346.9679787,375.26814414)
\lineto(346.97631204,375.28481082)
\lineto(346.98881205,375.3014775)
\lineto(346.99714539,375.32231085)
\lineto(347.0096454,375.3431442)
\lineto(347.02214541,375.36814422)
\lineto(347.03881209,375.39731091)
\lineto(347.05964544,375.43064427)
\lineto(347.08881213,375.48481098)
\lineto(347.13881217,375.57231105)
\lineto(347.26797894,375.79314456)
\lineto(347.70547929,376.66397859)
\lineto(348.61798002,379.11814722)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(304.25544453,495.41824026)
\curveto(304.25544453,499.90574385)(300.61794162,503.54324676)(296.13043803,503.54324676)
\curveto(291.64293444,503.54324676)(288.00543153,499.90574385)(288.00543153,495.41824026)
\curveto(288.00543153,490.93073667)(291.64293444,487.29323376)(296.13043803,487.29323376)
\curveto(300.61794162,487.29323376)(304.25544453,490.93073667)(304.25544453,495.41824026)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(296.13043803,495.41824026)
\lineto(296.13043803,495.41824026)
\lineto(296.14293804,495.40990692)
\lineto(296.15543805,495.39740691)
\lineto(296.16793806,495.3849069)
\lineto(296.18460474,495.37240689)
\lineto(296.20127142,495.35574021)
\lineto(296.22210477,495.33907353)
\lineto(296.24293812,495.32240685)
\lineto(296.26793814,495.3015735)
\lineto(296.29710483,495.27657348)
\lineto(296.33043819,495.24740679)
\lineto(296.37627156,495.20990676)
\lineto(296.43460494,495.15990672)
\lineto(296.52210501,495.08073999)
\lineto(296.68460514,494.93490654)
\lineto(297.06377211,494.5932396)
\lineto(298.29710643,493.43490534)
\lineto(300.80960844,490.92657)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(348.68048007,233.28053055)
\curveto(348.68048007,237.76803414)(345.04297716,241.40553705)(340.55547357,241.40553705)
\curveto(336.06796998,241.40553705)(332.43046707,237.76803414)(332.43046707,233.28053055)
\curveto(332.43046707,228.79302696)(336.06796998,225.15552405)(340.55547357,225.15552405)
\curveto(345.04297716,225.15552405)(348.68048007,228.79302696)(348.68048007,233.28053055)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(340.55547357,233.28053055)
\lineto(340.55547357,233.28053055)
\lineto(340.55547357,233.28053055)
\lineto(340.55547357,233.28469722)
\lineto(340.55547357,233.28886389)
\lineto(340.55547357,233.29303056)
\lineto(340.55547357,233.29303056)
\lineto(340.55547357,233.29719723)
\lineto(340.55547357,233.3013639)
\lineto(340.55547357,233.30553057)
\lineto(340.55547357,233.31386391)
\lineto(340.55547357,233.31803058)
\lineto(340.55547357,233.32636392)
\lineto(340.55547357,233.33469726)
\lineto(340.5513069,233.35136394)
\lineto(340.54714023,233.38886397)
\lineto(340.52214021,233.49719739)
\lineto(340.51380687,234.10136454)
\lineto(343.11380895,237.91803426)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.81802338,253.92221373)
\curveto(402.81802338,258.40971732)(399.18052047,262.04722023)(394.69301688,262.04722023)
\curveto(390.20551329,262.04722023)(386.56801038,258.40971732)(386.56801038,253.92221373)
\curveto(386.56801038,249.43471014)(390.20551329,245.79720723)(394.69301688,245.79720723)
\curveto(399.18052047,245.79720723)(402.81802338,249.43471014)(402.81802338,253.92221373)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(394.69301688,253.92221373)
\lineto(394.69301688,253.92221373)
\lineto(394.68051687,253.91804706)
\lineto(394.66385019,253.90971372)
\lineto(394.64718351,253.90554705)
\lineto(394.63051683,253.89721371)
\lineto(394.60968348,253.88888037)
\lineto(394.58468346,253.88054703)
\lineto(394.55551677,253.86804702)
\lineto(394.52635008,253.85971368)
\lineto(394.48468338,253.843047)
\lineto(394.43468334,253.83054699)
\lineto(394.36384995,253.81388031)
\lineto(394.25134986,253.8013803)
\lineto(394.04718303,253.83054699)
\lineto(393.64718271,254.02638048)
\lineto(393.08884893,254.48054751)
\lineto(392.58051519,254.36388075)
\lineto(391.926348,254.75554773)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.9680235,228.33052659)
\curveto(402.9680235,232.81803018)(399.33052059,236.45553309)(394.843017,236.45553309)
\curveto(390.35551341,236.45553309)(386.7180105,232.81803018)(386.7180105,228.33052659)
\curveto(386.7180105,223.843023)(390.35551341,220.20552009)(394.843017,220.20552009)
\curveto(399.33052059,220.20552009)(402.9680235,223.843023)(402.9680235,228.33052659)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(394.843017,228.33052659)
\lineto(394.843017,228.33052659)
\lineto(394.83468366,228.35969328)
\lineto(394.82218365,228.39302664)
\lineto(394.81385031,228.43469334)
\lineto(394.8013503,228.47636004)
\lineto(394.78885029,228.52636008)
\lineto(394.77218361,228.58052679)
\lineto(394.75551693,228.64719351)
\lineto(394.73468358,228.72219357)
\lineto(394.70968356,228.81386031)
\lineto(394.68051687,228.9263604)
\lineto(394.64301684,229.07219385)
\lineto(394.58885013,229.26802734)
\lineto(394.5096834,229.54302756)
\lineto(394.37218329,229.97636124)
\lineto(394.04301636,230.84719527)
\lineto(393.05968224,233.98053111)
\lineto(391.926348,238.426368)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(277.60125654,356.79312936)
\curveto(277.60125654,361.28063295)(273.96375363,364.91813586)(269.47625004,364.91813586)
\curveto(264.98874645,364.91813586)(261.35124354,361.28063295)(261.35124354,356.79312936)
\curveto(261.35124354,352.30562577)(264.98874645,348.66812286)(269.47625004,348.66812286)
\curveto(273.96375363,348.66812286)(277.60125654,352.30562577)(277.60125654,356.79312936)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(269.47625004,356.79312936)
\lineto(269.47625004,356.79312936)
\lineto(269.18458314,355.68062847)
\lineto(268.10958228,356.99729619)
\lineto(269.36791662,358.20563049)
\lineto(266.43458094,356.8014627)
\lineto(264.08874573,354.38896077)
\lineto(263.78874549,354.84729447)
\lineto(266.80541457,347.51812194)
\lineto(267.56374851,348.46395603)
\lineto(267.77208201,348.31395591)
\lineto(268.25124906,348.6764562)
\lineto(266.83041459,348.38895597)
\lineto(265.81791378,347.78478882)
\lineto(264.28457922,347.32645512)
\lineto(264.77207961,347.19312168)
\lineto(265.81791378,346.93062147)
\lineto(268.19708235,346.85978808)
\lineto(271.38041823,348.91812306)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(400.85552181,353.10562641)
\curveto(400.85552181,357.59313)(397.2180189,361.23063291)(392.73051531,361.23063291)
\curveto(388.24717839,361.23063291)(384.60550881,357.59313)(384.60550881,353.10562641)
\curveto(384.60550881,348.61812282)(388.24717839,344.98061991)(392.73051531,344.98061991)
\curveto(397.2180189,344.98061991)(400.85552181,348.61812282)(400.85552181,353.10562641)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(392.73051531,353.10562641)
\lineto(392.73051531,353.10562641)
\lineto(392.69718195,353.09729307)
\lineto(392.65968192,353.0931264)
\lineto(392.61801522,353.08479306)
\lineto(392.57218185,353.07645972)
\lineto(392.52218181,353.06812638)
\lineto(392.46384843,353.05979304)
\lineto(392.40134838,353.0514597)
\lineto(392.32634832,353.03895969)
\lineto(392.24718159,353.02645968)
\lineto(392.15968152,353.01395967)
\lineto(392.07218145,353.00145966)
\lineto(391.99301472,352.98895965)
\lineto(391.93468134,352.97645964)
\lineto(391.88884797,352.96395963)
\lineto(391.84718127,353.009793)
\lineto(391.95968136,354.02229381)
\lineto(391.926348,356.36812902)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(384.24717519,405.19733475)
\curveto(384.24717519,409.68483834)(380.60967228,413.32234125)(376.12216869,413.32234125)
\curveto(371.6346651,413.32234125)(367.99716219,409.68483834)(367.99716219,405.19733475)
\curveto(367.99716219,400.70983116)(371.6346651,397.07232825)(376.12216869,397.07232825)
\curveto(380.60967228,397.07232825)(384.24717519,400.70983116)(384.24717519,405.19733475)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(376.12216869,405.19733475)
\lineto(376.12216869,405.19733475)
\lineto(376.12633536,405.19316808)
\lineto(376.1346687,405.18900141)
\lineto(376.14300204,405.18483474)
\lineto(376.14716871,405.18066807)
\lineto(376.15550205,405.1765014)
\lineto(376.16383539,405.17233473)
\lineto(376.17216873,405.16816806)
\lineto(376.18466874,405.16400139)
\lineto(376.19716875,405.15983472)
\lineto(376.20966876,405.15150138)
\lineto(376.22633544,405.14733471)
\lineto(376.24716879,405.14316804)
\lineto(376.28466882,405.13066803)
\lineto(376.24300212,405.093168)
\lineto(376.38050223,405.08066799)
\lineto(376.43466894,404.98483458)
\lineto(381.24717279,406.39316904)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(381.29300616,309.41392479)
\curveto(381.29300616,313.90142838)(377.65550325,317.53893129)(373.16799966,317.53893129)
\curveto(368.68049607,317.53893129)(365.04299316,313.90142838)(365.04299316,309.41392479)
\curveto(365.04299316,304.9264212)(368.68049607,301.28891829)(373.16799966,301.28891829)
\curveto(377.65550325,301.28891829)(381.29300616,304.9264212)(381.29300616,309.41392479)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(373.16799966,309.41392479)
\lineto(373.16799966,309.41392479)
\lineto(373.14716631,309.4264248)
\lineto(373.14716631,309.44309148)
\lineto(373.14716631,309.45559149)
\lineto(373.14716631,309.47225817)
\lineto(373.14716631,309.48892485)
\lineto(373.14716631,309.50559153)
\lineto(373.14716631,309.52642488)
\lineto(373.14299964,309.54309156)
\lineto(373.14299964,309.56809158)
\lineto(373.1346663,309.5930916)
\lineto(373.12216629,309.62642496)
\lineto(373.10549961,309.66392499)
\lineto(373.08466626,309.71392503)
\lineto(373.04716623,309.79309176)
\lineto(372.95549949,309.94725855)
\lineto(372.0929988,310.62225909)
\lineto(370.60966428,311.58059319)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(405.75552573,173.70964956)
\curveto(405.75552573,178.19715315)(402.11802282,181.83465606)(397.63051923,181.83465606)
\curveto(393.14301564,181.83465606)(389.50551273,178.19715315)(389.50551273,173.70964956)
\curveto(389.50551273,169.22214597)(393.14301564,165.58464306)(397.63051923,165.58464306)
\curveto(402.11802282,165.58464306)(405.75552573,169.22214597)(405.75552573,173.70964956)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(397.63051923,173.70964956)
\lineto(397.63051923,173.70964956)
\lineto(397.62635256,173.70964956)
\lineto(397.61801922,173.70548289)
\lineto(397.60968588,173.70548289)
\lineto(397.60135254,173.70131622)
\lineto(397.58885253,173.70131622)
\lineto(397.58051919,173.70131622)
\lineto(397.56801918,173.69714955)
\lineto(397.55551917,173.69714955)
\lineto(397.53885249,173.69298288)
\lineto(397.52635248,173.68881621)
\lineto(397.50551913,173.68881621)
\lineto(397.48051911,173.68464954)
\lineto(397.44301908,173.6763162)
\lineto(397.37218569,173.66798286)
\lineto(397.19718555,173.65131618)
\lineto(396.41385159,173.72631624)
\lineto(391.926348,177.3429858)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(351.18048207,345.70145382)
\curveto(351.18048207,350.18895741)(347.54297916,353.82646032)(343.05547557,353.82646032)
\curveto(338.57213865,353.82646032)(334.93046907,350.18895741)(334.93046907,345.70145382)
\curveto(334.93046907,341.21395023)(338.57213865,337.57644732)(343.05547557,337.57644732)
\curveto(347.54297916,337.57644732)(351.18048207,341.21395023)(351.18048207,345.70145382)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(343.05547557,345.70145382)
\lineto(343.05547557,345.70145382)
\lineto(343.04297556,345.6764538)
\lineto(343.12630896,345.64312044)
\lineto(343.22214237,345.60562041)
\lineto(343.33464246,345.56395371)
\lineto(343.46380923,345.509787)
\lineto(343.61797602,345.44312028)
\lineto(343.80547617,345.35978688)
\lineto(344.03880969,345.26812014)
\lineto(344.34714327,345.15978672)
\lineto(344.8013103,345.03478662)
\lineto(345.5513109,344.90145318)
\lineto(346.98047871,344.79311976)
\lineto(349.68048087,344.90978652)
\lineto(353.19298368,345.6764538)
\lineto(355.86798582,346.82645472)
\lineto(357.51798714,347.93478894)
\lineto(358.22632104,348.53478942)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(354.68465154,206.58884253)
\curveto(354.68465154,211.07634612)(351.04714863,214.71384903)(346.55964504,214.71384903)
\curveto(342.07214145,214.71384903)(338.43463854,211.07634612)(338.43463854,206.58884253)
\curveto(338.43463854,202.10133894)(342.07214145,198.46383603)(346.55964504,198.46383603)
\curveto(351.04714863,198.46383603)(354.68465154,202.10133894)(354.68465154,206.58884253)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=0.5000004,linecolor=curcolor]
{
\newpath
\moveto(346.55964504,206.58884253)
\lineto(346.55964504,206.58884253)
\lineto(346.55964504,206.58884253)
\lineto(346.55964504,206.58884253)
\lineto(346.55964504,206.58884253)
\lineto(346.55964504,206.58884253)
\lineto(346.55964504,206.58884253)
\lineto(346.55964504,206.58884253)
\lineto(346.55964504,206.58884253)
\lineto(346.55964504,206.58884253)
\lineto(346.55964504,206.58884253)
\lineto(346.55964504,206.58884253)
\lineto(346.55964504,206.58884253)
\lineto(346.55964504,206.58884253)
\lineto(346.55964504,206.58884253)
\lineto(346.55964504,206.58884253)
\lineto(346.55964504,206.58884253)
\lineto(346.55964504,206.58884253)
\lineto(346.55964504,206.58884253)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5,linecolor=curcolor]
{
\newpath
\moveto(484.84560366,370.04552879)
\lineto(574.37207003,370.04552879)
\lineto(574.37207003,301.1532711)
\lineto(484.84560366,301.1532711)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=5.50901365,linecolor=curcolor]
{
\newpath
\moveto(574.625288,395.42364)
\lineto(666.117648,335.5994)
\lineto(574.625288,275.77515)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(486.75136538,367.90139427)
\lineto(579.92098208,367.90139427)
\lineto(579.92098208,302.94390525)
\lineto(486.75136538,302.94390525)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.03124972,17.346249)
\curveto(104.34114555,17.16395734)(103.58593722,17.01421775)(102.76562472,16.89703025)
\curveto(101.95833305,16.77984275)(101.2356768,16.721249)(100.59765597,16.721249)
\curveto(98.37109347,16.721249)(96.67838514,17.32020734)(95.51953097,18.518124)
\curveto(94.3606768,19.71604067)(93.78124972,21.63661359)(93.78124972,24.27984275)
\lineto(93.78124972,35.88140525)
\lineto(91.30078097,35.88140525)
\lineto(91.30078097,38.96734275)
\lineto(93.78124972,38.96734275)
\lineto(93.78124972,45.236874)
\lineto(97.45312472,45.236874)
\lineto(97.45312472,38.96734275)
\lineto(105.03124972,38.96734275)
\lineto(105.03124972,35.88140525)
\lineto(97.45312472,35.88140525)
\lineto(97.45312472,25.939999)
\curveto(97.45312472,24.79416567)(97.47916639,23.89572817)(97.53124972,23.2446865)
\curveto(97.58333305,22.60666567)(97.76562472,22.00770734)(98.07812472,21.4478115)
\curveto(98.36458305,20.92697817)(98.75520805,20.54286359)(99.24999972,20.29546775)
\curveto(99.75781222,20.06109275)(100.52604139,19.94390525)(101.55468722,19.94390525)
\curveto(102.15364555,19.94390525)(102.77864555,20.02854067)(103.42968722,20.1978115)
\curveto(104.08072889,20.38010317)(104.54947889,20.52984275)(104.83593722,20.64703025)
\lineto(105.03124972,20.64703025)
\lineto(105.03124972,17.346249)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(123.09765597,34.9634365)
\lineto(122.90234347,34.9634365)
\curveto(122.35546847,35.09364484)(121.8216143,35.18479067)(121.30078097,35.236874)
\curveto(120.79296847,35.30197817)(120.18749972,35.33453025)(119.48437472,35.33453025)
\curveto(118.35156222,35.33453025)(117.25781222,35.080624)(116.20312472,34.5728115)
\curveto(115.14843722,34.07801984)(114.13281222,33.43348859)(113.15624972,32.63921775)
\lineto(113.15624972,17.1509365)
\lineto(109.48437472,17.1509365)
\lineto(109.48437472,38.96734275)
\lineto(113.15624972,38.96734275)
\lineto(113.15624972,35.7446865)
\curveto(114.61458305,36.9165615)(115.89713514,37.74338442)(117.00390597,38.22515525)
\curveto(118.12369764,38.71994692)(119.26302055,38.96734275)(120.42187472,38.96734275)
\curveto(121.05989555,38.96734275)(121.52213514,38.9478115)(121.80859347,38.908749)
\curveto(122.0950518,38.88270734)(122.5247393,38.82411359)(123.09765597,38.73296775)
\lineto(123.09765597,34.9634365)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(142.84374972,17.1509365)
\lineto(139.19140597,17.1509365)
\lineto(139.19140597,19.47515525)
\curveto(138.86588514,19.25380109)(138.4231768,18.94130109)(137.86328097,18.53765525)
\curveto(137.31640597,18.14703025)(136.7825518,17.83453025)(136.26171847,17.60015525)
\curveto(135.6497393,17.30067609)(134.9466143,17.05328025)(134.15234347,16.85796775)
\curveto(133.35807264,16.64963442)(132.42708305,16.54546775)(131.35937472,16.54546775)
\curveto(129.39322889,16.54546775)(127.72656222,17.19650942)(126.35937472,18.49859275)
\curveto(124.99218722,19.80067609)(124.30859347,21.46083234)(124.30859347,23.4790615)
\curveto(124.30859347,25.13270734)(124.66015597,26.46734275)(125.36328097,27.48296775)
\curveto(126.0794268,28.51161359)(127.0950518,29.31890525)(128.41015597,29.90484275)
\curveto(129.73828097,30.49078025)(131.33333305,30.88791567)(133.19531222,31.096249)
\curveto(135.05729139,31.30458234)(137.0559893,31.46083234)(139.19140597,31.564999)
\lineto(139.19140597,32.13140525)
\curveto(139.19140597,32.96473859)(139.04166639,33.65484275)(138.74218722,34.20171775)
\curveto(138.45572889,34.74859275)(138.03906222,35.17828025)(137.49218722,35.49078025)
\curveto(136.97135389,35.79025942)(136.34635389,35.99208234)(135.61718722,36.096249)
\curveto(134.88802055,36.20041567)(134.1263018,36.252499)(133.33203097,36.252499)
\curveto(132.3684893,36.252499)(131.29427055,36.12229067)(130.10937472,35.861874)
\curveto(128.92447889,35.61447817)(127.70052055,35.24989484)(126.43749972,34.768124)
\lineto(126.24218722,34.768124)
\lineto(126.24218722,38.49859275)
\curveto(126.95833305,38.69390525)(127.9934893,38.908749)(129.34765597,39.143124)
\curveto(130.70182264,39.377499)(132.03645805,39.4946865)(133.35156222,39.4946865)
\curveto(134.88802055,39.4946865)(136.22265597,39.36447817)(137.35546847,39.1040615)
\curveto(138.5013018,38.85666567)(139.49088514,38.42697817)(140.32421847,37.814999)
\curveto(141.14453097,37.21604067)(141.76953097,36.44130109)(142.19921847,35.49078025)
\curveto(142.62890597,34.54025942)(142.84374972,33.361874)(142.84374972,31.955624)
\lineto(142.84374972,17.1509365)
\closepath
\moveto(139.19140597,22.52203025)
\lineto(139.19140597,28.596249)
\curveto(138.0716143,28.53114484)(136.74999972,28.43348859)(135.22656222,28.30328025)
\curveto(133.71614555,28.17307192)(132.51822889,27.98426984)(131.63281222,27.736874)
\curveto(130.57812472,27.43739484)(129.72526014,26.96864484)(129.07421847,26.330624)
\curveto(128.4231768,25.705624)(128.09765597,24.83973859)(128.09765597,23.73296775)
\curveto(128.09765597,22.48296775)(128.47526014,21.53895734)(129.23046847,20.9009365)
\curveto(129.9856768,20.2759365)(131.13802055,19.9634365)(132.68749972,19.9634365)
\curveto(133.97656222,19.9634365)(135.15494764,20.21083234)(136.22265597,20.705624)
\curveto(137.2903643,21.2134365)(138.27994764,21.81890525)(139.19140597,22.52203025)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(153.89843722,42.6196865)
\lineto(149.75781222,42.6196865)
\lineto(149.75781222,46.42828025)
\lineto(153.89843722,46.42828025)
\lineto(153.89843722,42.6196865)
\closepath
\moveto(153.66406222,17.1509365)
\lineto(149.99218722,17.1509365)
\lineto(149.99218722,38.96734275)
\lineto(153.66406222,38.96734275)
\lineto(153.66406222,17.1509365)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(179.05468722,17.1509365)
\lineto(175.38281222,17.1509365)
\lineto(175.38281222,29.5728115)
\curveto(175.38281222,30.57541567)(175.32421847,31.51291567)(175.20703097,32.3853115)
\curveto(175.08984347,33.27072817)(174.87499972,33.96083234)(174.56249972,34.455624)
\curveto(174.23697889,35.002499)(173.76822889,35.40614484)(173.15624972,35.6665615)
\curveto(172.54427055,35.939999)(171.74999972,36.07671775)(170.77343722,36.07671775)
\curveto(169.77083305,36.07671775)(168.72265597,35.82932192)(167.62890597,35.33453025)
\curveto(166.53515597,34.83973859)(165.48697889,34.20822817)(164.48437472,33.439999)
\lineto(164.48437472,17.1509365)
\lineto(160.81249972,17.1509365)
\lineto(160.81249972,38.96734275)
\lineto(164.48437472,38.96734275)
\lineto(164.48437472,36.54546775)
\curveto(165.63020805,37.49598859)(166.81510389,38.23817609)(168.03906222,38.77203025)
\curveto(169.26302055,39.30588442)(170.51953097,39.5728115)(171.80859347,39.5728115)
\curveto(174.1653643,39.5728115)(175.9622393,38.86317609)(177.19921847,37.44390525)
\curveto(178.43619764,36.02463442)(179.05468722,33.98036359)(179.05468722,31.31109275)
\lineto(179.05468722,17.1509365)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(402.93514224,28.62109031)
\curveto(402.93514224,26.85025698)(402.68123599,25.22916323)(402.17342349,23.75780906)
\curveto(401.66561099,22.29947573)(400.94946515,21.06249656)(400.02498599,20.04687156)
\curveto(399.16561099,19.0833299)(398.14998599,18.33463198)(396.97811099,17.80077781)
\curveto(395.81925682,17.27994448)(394.58878807,17.01952781)(393.28670474,17.01952781)
\curveto(392.15389224,17.01952781)(391.1252464,17.14322573)(390.20076724,17.39062156)
\curveto(389.2893089,17.6380174)(388.35831932,18.02213198)(387.40779849,18.54296531)
\lineto(387.40779849,9.40234031)
\lineto(383.73592349,9.40234031)
\lineto(383.73592349,39.26562156)
\lineto(387.40779849,39.26562156)
\lineto(387.40779849,36.98046531)
\curveto(388.38436099,37.80077781)(389.47811099,38.48437156)(390.68904849,39.03124656)
\curveto(391.91300682,39.5911424)(393.21509015,39.87109031)(394.59529849,39.87109031)
\curveto(397.22550682,39.87109031)(399.26977765,38.87499656)(400.72811099,36.88280906)
\curveto(402.19946515,34.9036424)(402.93514224,32.14973615)(402.93514224,28.62109031)
\closepath
\moveto(399.14607974,28.52343406)
\curveto(399.14607974,31.1536424)(398.69686099,33.11978823)(397.79842349,34.42187156)
\curveto(396.89998599,35.7239549)(395.51977765,36.37499656)(393.65779849,36.37499656)
\curveto(392.60311099,36.37499656)(391.54191307,36.14713198)(390.47420474,35.69140281)
\curveto(389.4064964,35.23567365)(388.38436099,34.63671531)(387.40779849,33.89452781)
\lineto(387.40779849,21.53124656)
\curveto(388.44946515,21.06249656)(389.34139224,20.74348615)(390.08357974,20.57421531)
\curveto(390.83878807,20.40494448)(391.69165265,20.32030906)(392.64217349,20.32030906)
\curveto(394.68644432,20.32030906)(396.2814964,21.01041323)(397.42732974,22.39062156)
\curveto(398.57316307,23.7708299)(399.14607974,25.81510073)(399.14607974,28.52343406)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(412.36873599,17.44921531)
\lineto(408.69686099,17.44921531)
\lineto(408.69686099,47.83984031)
\lineto(412.36873599,47.83984031)
\lineto(412.36873599,17.44921531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(436.47029849,17.44921531)
\lineto(432.81795474,17.44921531)
\lineto(432.81795474,19.77343406)
\curveto(432.4924339,19.5520799)(432.04972557,19.2395799)(431.48982974,18.83593406)
\curveto(430.94295474,18.44530906)(430.40910057,18.13280906)(429.88826724,17.89843406)
\curveto(429.27628807,17.5989549)(428.57316307,17.35155906)(427.77889224,17.15624656)
\curveto(426.9846214,16.94791323)(426.05363182,16.84374656)(424.98592349,16.84374656)
\curveto(423.01977765,16.84374656)(421.35311099,17.49478823)(419.98592349,18.79687156)
\curveto(418.61873599,20.0989549)(417.93514224,21.75911115)(417.93514224,23.77734031)
\curveto(417.93514224,25.43098615)(418.28670474,26.76562156)(418.98982974,27.78124656)
\curveto(419.70597557,28.8098924)(420.72160057,29.61718406)(422.03670474,30.20312156)
\curveto(423.36482974,30.78905906)(424.95988182,31.18619448)(426.82186099,31.39452781)
\curveto(428.68384015,31.60286115)(430.68253807,31.75911115)(432.81795474,31.86327781)
\lineto(432.81795474,32.42968406)
\curveto(432.81795474,33.2630174)(432.66821515,33.95312156)(432.36873599,34.49999656)
\curveto(432.08227765,35.04687156)(431.66561099,35.47655906)(431.11873599,35.78905906)
\curveto(430.59790265,36.08853823)(429.97290265,36.29036115)(429.24373599,36.39452781)
\curveto(428.51456932,36.49869448)(427.75285057,36.55077781)(426.95857974,36.55077781)
\curveto(425.99503807,36.55077781)(424.92081932,36.42056948)(423.73592349,36.16015281)
\curveto(422.55102765,35.91275698)(421.32706932,35.54817365)(420.06404849,35.06640281)
\lineto(419.86873599,35.06640281)
\lineto(419.86873599,38.79687156)
\curveto(420.58488182,38.99218406)(421.62003807,39.20702781)(422.97420474,39.44140281)
\curveto(424.3283714,39.67577781)(425.66300682,39.79296531)(426.97811099,39.79296531)
\curveto(428.51456932,39.79296531)(429.84920474,39.66275698)(430.98201724,39.40234031)
\curveto(432.12785057,39.15494448)(433.1174339,38.72525698)(433.95076724,38.11327781)
\curveto(434.77107974,37.51431948)(435.39607974,36.7395799)(435.82576724,35.78905906)
\curveto(436.25545474,34.83853823)(436.47029849,33.66015281)(436.47029849,32.25390281)
\lineto(436.47029849,17.44921531)
\closepath
\moveto(432.81795474,22.82030906)
\lineto(432.81795474,28.89452781)
\curveto(431.69816307,28.82942365)(430.37654849,28.7317674)(428.85311099,28.60155906)
\curveto(427.34269432,28.47135073)(426.14477765,28.28254865)(425.25936099,28.03515281)
\curveto(424.20467349,27.73567365)(423.3518089,27.26692365)(422.70076724,26.62890281)
\curveto(422.04972557,26.00390281)(421.72420474,25.1380174)(421.72420474,24.03124656)
\curveto(421.72420474,22.78124656)(422.1018089,21.83723615)(422.85701724,21.19921531)
\curveto(423.61222557,20.57421531)(424.76456932,20.26171531)(426.31404849,20.26171531)
\curveto(427.60311099,20.26171531)(428.7814964,20.50911115)(429.84920474,21.00390281)
\curveto(430.91691307,21.51171531)(431.9064964,22.11718406)(432.81795474,22.82030906)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(454.90779849,17.64452781)
\curveto(454.21769432,17.46223615)(453.46248599,17.31249656)(452.64217349,17.19530906)
\curveto(451.83488182,17.07812156)(451.11222557,17.01952781)(450.47420474,17.01952781)
\curveto(448.24764224,17.01952781)(446.5549339,17.61848615)(445.39607974,18.81640281)
\curveto(444.23722557,20.01431948)(443.65779849,21.9348924)(443.65779849,24.57812156)
\lineto(443.65779849,36.17968406)
\lineto(441.17732974,36.17968406)
\lineto(441.17732974,39.26562156)
\lineto(443.65779849,39.26562156)
\lineto(443.65779849,45.53515281)
\lineto(447.32967349,45.53515281)
\lineto(447.32967349,39.26562156)
\lineto(454.90779849,39.26562156)
\lineto(454.90779849,36.17968406)
\lineto(447.32967349,36.17968406)
\lineto(447.32967349,26.23827781)
\curveto(447.32967349,25.09244448)(447.35571515,24.19400698)(447.40779849,23.54296531)
\curveto(447.45988182,22.90494448)(447.64217349,22.30598615)(447.95467349,21.74609031)
\curveto(448.24113182,21.22525698)(448.63175682,20.8411424)(449.12654849,20.59374656)
\curveto(449.63436099,20.35937156)(450.40259015,20.24218406)(451.43123599,20.24218406)
\curveto(452.03019432,20.24218406)(452.65519432,20.32681948)(453.30623599,20.49609031)
\curveto(453.95727765,20.67838198)(454.42602765,20.82812156)(454.71248599,20.94530906)
\lineto(454.90779849,20.94530906)
\lineto(454.90779849,17.64452781)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(471.09920474,44.28515281)
\lineto(470.90389224,44.28515281)
\curveto(470.5002464,44.40234031)(469.97290265,44.51952781)(469.32186099,44.63671531)
\curveto(468.67081932,44.76692365)(468.09790265,44.83202781)(467.60311099,44.83202781)
\curveto(466.02759015,44.83202781)(464.88175682,44.48046531)(464.16561099,43.77734031)
\curveto(463.46248599,43.08723615)(463.11092349,41.83072573)(463.11092349,40.00780906)
\lineto(463.11092349,39.26562156)
\lineto(469.73201724,39.26562156)
\lineto(469.73201724,36.17968406)
\lineto(463.22811099,36.17968406)
\lineto(463.22811099,17.44921531)
\lineto(459.55623599,17.44921531)
\lineto(459.55623599,36.17968406)
\lineto(457.07576724,36.17968406)
\lineto(457.07576724,39.26562156)
\lineto(459.55623599,39.26562156)
\lineto(459.55623599,39.98827781)
\curveto(459.55623599,42.57942365)(460.20076724,44.56510073)(461.48982974,45.94530906)
\curveto(462.77889224,47.33853823)(464.6408714,48.03515281)(467.07576724,48.03515281)
\curveto(467.89607974,48.03515281)(468.63175682,47.99609031)(469.28279849,47.91796531)
\curveto(469.94686099,47.83984031)(470.55232974,47.74869448)(471.09920474,47.64452781)
\lineto(471.09920474,44.28515281)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(492.01717349,28.34765281)
\curveto(492.01717349,24.79296531)(491.10571515,21.98697573)(489.28279849,19.92968406)
\curveto(487.45988182,17.8723924)(485.01847557,16.84374656)(481.95857974,16.84374656)
\curveto(478.87264224,16.84374656)(476.41821515,17.8723924)(474.59529849,19.92968406)
\curveto(472.78540265,21.98697573)(471.88045474,24.79296531)(471.88045474,28.34765281)
\curveto(471.88045474,31.90234031)(472.78540265,34.7083299)(474.59529849,36.76562156)
\curveto(476.41821515,38.83593406)(478.87264224,39.87109031)(481.95857974,39.87109031)
\curveto(485.01847557,39.87109031)(487.45988182,38.83593406)(489.28279849,36.76562156)
\curveto(491.10571515,34.7083299)(492.01717349,31.90234031)(492.01717349,28.34765281)
\closepath
\moveto(488.22811099,28.34765281)
\curveto(488.22811099,31.17317365)(487.67472557,33.26952781)(486.56795474,34.63671531)
\curveto(485.4611839,36.01692365)(483.92472557,36.70702781)(481.95857974,36.70702781)
\curveto(479.96639224,36.70702781)(478.41691307,36.01692365)(477.31014224,34.63671531)
\curveto(476.21639224,33.26952781)(475.66951724,31.17317365)(475.66951724,28.34765281)
\curveto(475.66951724,25.61327781)(476.22290265,23.5364549)(477.32967349,22.11718406)
\curveto(478.43644432,20.71093406)(479.97941307,20.00780906)(481.95857974,20.00780906)
\curveto(483.91170474,20.00780906)(485.44165265,20.70442365)(486.54842349,22.09765281)
\curveto(487.66821515,23.50390281)(488.22811099,25.58723615)(488.22811099,28.34765281)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(511.33357974,35.26171531)
\lineto(511.13826724,35.26171531)
\curveto(510.59139224,35.39192365)(510.05753807,35.48306948)(509.53670474,35.53515281)
\curveto(509.02889224,35.60025698)(508.42342349,35.63280906)(507.72029849,35.63280906)
\curveto(506.58748599,35.63280906)(505.49373599,35.37890281)(504.43904849,34.87109031)
\curveto(503.38436099,34.37629865)(502.36873599,33.7317674)(501.39217349,32.93749656)
\lineto(501.39217349,17.44921531)
\lineto(497.72029849,17.44921531)
\lineto(497.72029849,39.26562156)
\lineto(501.39217349,39.26562156)
\lineto(501.39217349,36.04296531)
\curveto(502.85050682,37.21484031)(504.1330589,38.04166323)(505.23982974,38.52343406)
\curveto(506.3596214,39.01822573)(507.49894432,39.26562156)(508.65779849,39.26562156)
\curveto(509.29581932,39.26562156)(509.7580589,39.24609031)(510.04451724,39.20702781)
\curveto(510.33097557,39.18098615)(510.76066307,39.1223924)(511.33357974,39.03124656)
\lineto(511.33357974,35.26171531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(546.66561099,17.44921531)
\lineto(542.99373599,17.44921531)
\lineto(542.99373599,29.87109031)
\curveto(542.99373599,30.80859031)(542.94816307,31.71353823)(542.85701724,32.58593406)
\curveto(542.77889224,33.4583299)(542.60311099,34.15494448)(542.32967349,34.67577781)
\curveto(542.03019432,35.23567365)(541.60050682,35.65885073)(541.04061099,35.94530906)
\curveto(540.48071515,36.2317674)(539.67342349,36.37499656)(538.61873599,36.37499656)
\curveto(537.59009015,36.37499656)(536.56144432,36.1145799)(535.53279849,35.59374656)
\curveto(534.50415265,35.08593406)(533.47550682,34.4348924)(532.44686099,33.64062156)
\curveto(532.48592349,33.3411424)(532.51847557,32.9895799)(532.54451724,32.58593406)
\curveto(532.5705589,32.19530906)(532.58357974,31.80468406)(532.58357974,31.41405906)
\lineto(532.58357974,17.44921531)
\lineto(528.91170474,17.44921531)
\lineto(528.91170474,29.87109031)
\curveto(528.91170474,30.83463198)(528.86613182,31.74609031)(528.77498599,32.60546531)
\curveto(528.69686099,33.47786115)(528.52107974,34.17447573)(528.24764224,34.69530906)
\curveto(527.94816307,35.2552049)(527.51847557,35.67187156)(526.95857974,35.94530906)
\curveto(526.3986839,36.2317674)(525.59139224,36.37499656)(524.53670474,36.37499656)
\curveto(523.53410057,36.37499656)(522.52498599,36.12760073)(521.50936099,35.63280906)
\curveto(520.50675682,35.1380174)(519.50415265,34.50650698)(518.50154849,33.73827781)
\lineto(518.50154849,17.44921531)
\lineto(514.82967349,17.44921531)
\lineto(514.82967349,39.26562156)
\lineto(518.50154849,39.26562156)
\lineto(518.50154849,36.84374656)
\curveto(519.64738182,37.7942674)(520.78670474,38.5364549)(521.91951724,39.07030906)
\curveto(523.06535057,39.60416323)(524.28279849,39.87109031)(525.57186099,39.87109031)
\curveto(527.05623599,39.87109031)(528.3127464,39.55859031)(529.34139224,38.93359031)
\curveto(530.3830589,38.30859031)(531.15779849,37.4427049)(531.66561099,36.33593406)
\curveto(533.14998599,37.58593406)(534.50415265,38.48437156)(535.72811099,39.03124656)
\curveto(536.95206932,39.5911424)(538.26066307,39.87109031)(539.65389224,39.87109031)
\curveto(542.04972557,39.87109031)(543.81404849,39.14192365)(544.94686099,37.68359031)
\curveto(546.09269432,36.23827781)(546.66561099,34.21353823)(546.66561099,31.60937156)
\lineto(546.66561099,17.44921531)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(551.07253238,332.04470481)
\lineto(534.99831363,332.04470481)
\curveto(534.99831363,330.70355898)(535.20013654,329.53168398)(535.60378238,328.52907981)
\curveto(536.00742821,327.53949648)(536.56081363,326.7256944)(537.26393863,326.08767356)
\curveto(537.94102196,325.46267356)(538.74180321,324.99392356)(539.66628238,324.68142356)
\curveto(540.60378238,324.36892356)(541.63242821,324.21267356)(542.75221988,324.21267356)
\curveto(544.23659488,324.21267356)(545.72748029,324.50564231)(547.22487613,325.09157981)
\curveto(548.73529279,325.69053815)(549.80951154,326.27647565)(550.44753238,326.84939231)
\lineto(550.64284488,326.84939231)
\lineto(550.64284488,322.84548606)
\curveto(549.40586571,322.32465273)(548.14284488,321.88845481)(546.85378238,321.53689231)
\curveto(545.56471988,321.18532981)(544.21055321,321.00954856)(542.79128238,321.00954856)
\curveto(539.17149071,321.00954856)(536.34596988,321.98611106)(534.31471988,323.93923606)
\curveto(532.28346988,325.9053819)(531.26784488,328.69184023)(531.26784488,332.29861106)
\curveto(531.26784488,335.8663194)(532.23789696,338.69835065)(534.17800113,340.79470481)
\curveto(536.13112613,342.89105898)(538.69623029,343.93923606)(541.87331363,343.93923606)
\curveto(544.81602196,343.93923606)(547.08164696,343.07986106)(548.67018863,341.36111106)
\curveto(550.27175113,339.64236106)(551.07253238,337.20095481)(551.07253238,334.03689231)
\lineto(551.07253238,332.04470481)
\closepath
\moveto(547.49831363,334.85720481)
\curveto(547.48529279,336.78428815)(546.99701154,338.27517356)(546.03346988,339.32986106)
\curveto(545.08294904,340.38454856)(543.63112613,340.91189231)(541.67800113,340.91189231)
\curveto(539.71185529,340.91189231)(538.14284488,340.33246523)(536.97096988,339.17361106)
\curveto(535.81211571,338.0147569)(535.15456363,336.57595481)(534.99831363,334.85720481)
\lineto(547.49831363,334.85720481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(575.52565738,321.51736106)
\lineto(570.89675113,321.51736106)
\lineto(564.70534488,329.89626731)
\lineto(558.47487613,321.51736106)
\lineto(554.19753238,321.51736106)
\lineto(562.71315738,332.39626731)
\lineto(554.27565738,343.33376731)
\lineto(558.90456363,343.33376731)
\lineto(565.05690738,335.09157981)
\lineto(571.22878238,343.33376731)
\lineto(575.52565738,343.33376731)
\lineto(566.95143863,332.59157981)
\lineto(575.52565738,321.51736106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(584.25612613,346.98611106)
\lineto(580.11550113,346.98611106)
\lineto(580.11550113,350.79470481)
\lineto(584.25612613,350.79470481)
\lineto(584.25612613,346.98611106)
\closepath
\moveto(584.02175113,321.51736106)
\lineto(580.34987613,321.51736106)
\lineto(580.34987613,343.33376731)
\lineto(584.02175113,343.33376731)
\lineto(584.02175113,321.51736106)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(602.49831363,321.71267356)
\curveto(601.80820946,321.5303819)(601.05300113,321.38064231)(600.23268863,321.26345481)
\curveto(599.42539696,321.14626731)(598.70274071,321.08767356)(598.06471988,321.08767356)
\curveto(595.83815738,321.08767356)(594.14544904,321.6866319)(592.98659488,322.88454856)
\curveto(591.82774071,324.08246523)(591.24831363,326.00303815)(591.24831363,328.64626731)
\lineto(591.24831363,340.24782981)
\lineto(588.76784488,340.24782981)
\lineto(588.76784488,343.33376731)
\lineto(591.24831363,343.33376731)
\lineto(591.24831363,349.60329856)
\lineto(594.92018863,349.60329856)
\lineto(594.92018863,343.33376731)
\lineto(602.49831363,343.33376731)
\lineto(602.49831363,340.24782981)
\lineto(594.92018863,340.24782981)
\lineto(594.92018863,330.30642356)
\curveto(594.92018863,329.16059023)(594.94623029,328.26215273)(594.99831363,327.61111106)
\curveto(595.05039696,326.97309023)(595.23268863,326.3741319)(595.54518863,325.81423606)
\curveto(595.83164696,325.29340273)(596.22227196,324.90928815)(596.71706363,324.66189231)
\curveto(597.22487613,324.42751731)(597.99310529,324.31032981)(599.02175113,324.31032981)
\curveto(599.62070946,324.31032981)(600.24570946,324.39496523)(600.89675113,324.56423606)
\curveto(601.54779279,324.74652773)(602.01654279,324.89626731)(602.30300113,325.01345481)
\lineto(602.49831363,325.01345481)
\lineto(602.49831363,321.71267356)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(216.64704111,391.21399023)
\curveto(216.64704111,395.70149382)(213.0095382,399.33899673)(208.52203461,399.33899673)
\curveto(204.03453102,399.33899673)(200.39702811,395.70149382)(200.39702811,391.21399023)
\curveto(200.39702811,386.72648664)(204.03453102,383.08898373)(208.52203461,383.08898373)
\curveto(213.0095382,383.08898373)(216.64704111,386.72648664)(216.64704111,391.21399023)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(216.51787434,411.35567301)
\curveto(216.51787434,415.8431766)(212.88037143,419.48067951)(208.39286784,419.48067951)
\curveto(203.90536425,419.48067951)(200.26786134,415.8431766)(200.26786134,411.35567301)
\curveto(200.26786134,406.86816942)(203.90536425,403.23066651)(208.39286784,403.23066651)
\curveto(212.88037143,403.23066651)(216.51787434,406.86816942)(216.51787434,411.35567301)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(199.14702711,399.5098302)
\curveto(199.14702711,403.99733379)(195.5095242,407.6348367)(191.02202061,407.6348367)
\curveto(186.53451702,407.6348367)(182.89701411,403.99733379)(182.89701411,399.5098302)
\curveto(182.89701411,395.02232661)(186.53451702,391.3848237)(191.02202061,391.3848237)
\curveto(195.5095242,391.3848237)(199.14702711,395.02232661)(199.14702711,399.5098302)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(183.33868113,408.86400435)
\curveto(183.33868113,413.35150794)(179.70117822,416.98901085)(175.21367463,416.98901085)
\curveto(170.72617104,416.98901085)(167.08866813,413.35150794)(167.08866813,408.86400435)
\curveto(167.08866813,404.37650076)(170.72617104,400.73899785)(175.21367463,400.73899785)
\curveto(179.70117822,400.73899785)(183.33868113,404.37650076)(183.33868113,408.86400435)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(170.53033755,421.27651428)
\curveto(170.53033755,425.76401787)(166.89283464,429.40152078)(162.40533105,429.40152078)
\curveto(157.91782746,429.40152078)(154.28032455,425.76401787)(154.28032455,421.27651428)
\curveto(154.28032455,416.78901069)(157.91782746,413.15150778)(162.40533105,413.15150778)
\curveto(166.89283464,413.15150778)(170.53033755,416.78901069)(170.53033755,421.27651428)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(199.95119442,377.30564577)
\curveto(199.95119442,381.79314936)(196.31369151,385.43065227)(191.82618792,385.43065227)
\curveto(187.33868433,385.43065227)(183.70118142,381.79314936)(183.70118142,377.30564577)
\curveto(183.70118142,372.81814218)(187.33868433,369.18063927)(191.82618792,369.18063927)
\curveto(196.31369151,369.18063927)(199.95119442,372.81814218)(199.95119442,377.30564577)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(216.54287436,371.98064151)
\curveto(216.54287436,376.4681451)(212.90537145,380.10564801)(208.41786786,380.10564801)
\curveto(203.93036427,380.10564801)(200.29286136,376.4681451)(200.29286136,371.98064151)
\curveto(200.29286136,367.49313792)(203.93036427,363.85563501)(208.41786786,363.85563501)
\curveto(212.90537145,363.85563501)(216.54287436,367.49313792)(216.54287436,371.98064151)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(183.18451434,383.38065063)
\curveto(183.18451434,387.86815422)(179.54701143,391.50565713)(175.05950784,391.50565713)
\curveto(170.57200425,391.50565713)(166.93450134,387.86815422)(166.93450134,383.38065063)
\curveto(166.93450134,378.89314704)(170.57200425,375.25564413)(175.05950784,375.25564413)
\curveto(179.54701143,375.25564413)(183.18451434,378.89314704)(183.18451434,383.38065063)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(221.75537853,353.61812682)
\curveto(221.75537853,358.10563041)(218.11787562,361.74313332)(213.63037203,361.74313332)
\curveto(209.14286844,361.74313332)(205.50536553,358.10563041)(205.50536553,353.61812682)
\curveto(205.50536553,349.13062323)(209.14286844,345.49312032)(213.63037203,345.49312032)
\curveto(218.11787562,345.49312032)(221.75537853,349.13062323)(221.75537853,353.61812682)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(196.96369203,359.69313168)
\curveto(196.96369203,364.18063527)(193.32618912,367.81813818)(188.83868553,367.81813818)
\curveto(184.35118194,367.81813818)(180.71367903,364.18063527)(180.71367903,359.69313168)
\curveto(180.71367903,355.20562809)(184.35118194,351.56812518)(188.83868553,351.56812518)
\curveto(193.32618912,351.56812518)(196.96369203,355.20562809)(196.96369203,359.69313168)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(207.77620068,304.05975384)
\curveto(207.77620068,308.54725743)(204.13869777,312.18476034)(199.65119418,312.18476034)
\curveto(195.16369059,312.18476034)(191.52618768,308.54725743)(191.52618768,304.05975384)
\curveto(191.52618768,299.57225025)(195.16369059,295.93474734)(199.65119418,295.93474734)
\curveto(204.13869777,295.93474734)(207.77620068,299.57225025)(207.77620068,304.05975384)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(218.86370955,326.39310504)
\curveto(218.86370955,330.88060863)(215.22620664,334.51811154)(210.73870305,334.51811154)
\curveto(206.25119946,334.51811154)(202.61369655,330.88060863)(202.61369655,326.39310504)
\curveto(202.61369655,321.90560145)(206.25119946,318.26809854)(210.73870305,318.26809854)
\curveto(215.22620664,318.26809854)(218.86370955,321.90560145)(218.86370955,326.39310504)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(202.41786306,340.1347827)
\curveto(202.41786306,344.62228629)(198.78036015,348.2597892)(194.29285656,348.2597892)
\curveto(189.80535297,348.2597892)(186.16785006,344.62228629)(186.16785006,340.1347827)
\curveto(186.16785006,335.64727911)(189.80535297,332.0097762)(194.29285656,332.0097762)
\curveto(198.78036015,332.0097762)(202.41786306,335.64727911)(202.41786306,340.1347827)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(168.25533573,285.0097386)
\curveto(168.25533573,289.49724219)(164.61783282,293.1347451)(160.13032923,293.1347451)
\curveto(155.64282564,293.1347451)(152.00532273,289.49724219)(152.00532273,285.0097386)
\curveto(152.00532273,280.52640168)(155.64282564,276.8847321)(160.13032923,276.8847321)
\curveto(164.61783282,276.8847321)(168.25533573,280.52640168)(168.25533573,285.0097386)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(200.78036175,279.66806766)
\curveto(200.78036175,284.15557125)(197.14285884,287.79307416)(192.65535525,287.79307416)
\curveto(188.17201833,287.79307416)(184.53034875,284.15557125)(184.53034875,279.66806766)
\curveto(184.53034875,275.18056407)(188.17201833,271.54306116)(192.65535525,271.54306116)
\curveto(197.14285884,271.54306116)(200.78036175,275.18056407)(200.78036175,279.66806766)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(216.99704139,283.27640388)
\curveto(216.99704139,287.7597408)(213.35537181,291.40141038)(208.87203489,291.40141038)
\curveto(204.3845313,291.40141038)(200.74702839,287.7597408)(200.74702839,283.27640388)
\curveto(200.74702839,278.78890029)(204.3845313,275.15139738)(208.87203489,275.15139738)
\curveto(213.35537181,275.15139738)(216.99704139,278.78890029)(216.99704139,283.27640388)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(186.73035051,294.41807946)
\curveto(186.73035051,298.90558305)(183.0928476,302.54308596)(178.60534401,302.54308596)
\curveto(174.11784042,302.54308596)(170.48033751,298.90558305)(170.48033751,294.41807946)
\curveto(170.48033751,289.93057587)(174.11784042,286.29307296)(178.60534401,286.29307296)
\curveto(183.0928476,286.29307296)(186.73035051,289.93057587)(186.73035051,294.41807946)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(234.20538849,338.5097814)
\curveto(234.20538849,342.99728499)(230.56788558,346.6347879)(226.08038199,346.6347879)
\curveto(221.5928784,346.6347879)(217.95537549,342.99728499)(217.95537549,338.5097814)
\curveto(217.95537549,334.02227781)(221.5928784,330.3847749)(226.08038199,330.3847749)
\curveto(230.56788558,330.3847749)(234.20538849,334.02227781)(234.20538849,338.5097814)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(243.27622908,315.61392975)
\curveto(243.27622908,320.10143334)(239.63872617,323.73893625)(235.15122258,323.73893625)
\curveto(230.66371899,323.73893625)(227.02621608,320.10143334)(227.02621608,315.61392975)
\curveto(227.02621608,311.12642616)(230.66371899,307.48892325)(235.15122258,307.48892325)
\curveto(239.63872617,307.48892325)(243.27622908,311.12642616)(243.27622908,315.61392975)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(247.11373215,285.80557257)
\curveto(247.11373215,290.29307616)(243.47622924,293.93057907)(238.98872565,293.93057907)
\curveto(234.50122206,293.93057907)(230.86371915,290.29307616)(230.86371915,285.80557257)
\curveto(230.86371915,281.31806898)(234.50122206,277.68056607)(238.98872565,277.68056607)
\curveto(243.47622924,277.68056607)(247.11373215,281.31806898)(247.11373215,285.80557257)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(230.05538517,301.46391843)
\curveto(230.05538517,305.95142202)(226.41788226,309.58892493)(221.93037867,309.58892493)
\curveto(217.44287508,309.58892493)(213.80537217,305.95142202)(213.80537217,301.46391843)
\curveto(213.80537217,296.97641484)(217.44287508,293.33891193)(221.93037867,293.33891193)
\curveto(226.41788226,293.33891193)(230.05538517,296.97641484)(230.05538517,301.46391843)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(198.93452694,236.18886621)
\curveto(198.93452694,240.6763698)(195.29702403,244.31387271)(190.80952044,244.31387271)
\curveto(186.32201685,244.31387271)(182.68451394,240.6763698)(182.68451394,236.18886621)
\curveto(182.68451394,231.70136262)(186.32201685,228.06385971)(190.80952044,228.06385971)
\curveto(195.29702403,228.06385971)(198.93452694,231.70136262)(198.93452694,236.18886621)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(216.43037427,224.46385683)
\curveto(216.43037427,228.95136042)(212.79287136,232.58886333)(208.30536777,232.58886333)
\curveto(203.81786418,232.58886333)(200.18036127,228.95136042)(200.18036127,224.46385683)
\curveto(200.18036127,219.97635324)(203.81786418,216.33885033)(208.30536777,216.33885033)
\curveto(212.79287136,216.33885033)(216.43037427,219.97635324)(216.43037427,224.46385683)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(216.66370779,244.18887261)
\curveto(216.66370779,248.6763762)(213.02620488,252.31387911)(208.53870129,252.31387911)
\curveto(204.0511977,252.31387911)(200.41369479,248.6763762)(200.41369479,244.18887261)
\curveto(200.41369479,239.70553569)(204.0511977,236.06386611)(208.53870129,236.06386611)
\curveto(213.02620488,236.06386611)(216.66370779,239.70553569)(216.66370779,244.18887261)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(184.89284904,224.42219013)
\curveto(184.89284904,228.90969372)(181.25534613,232.54719663)(176.76784254,232.54719663)
\curveto(172.28033895,232.54719663)(168.64283604,228.90969372)(168.64283604,224.42219013)
\curveto(168.64283604,219.93468654)(172.28033895,216.29718363)(176.76784254,216.29718363)
\curveto(181.25534613,216.29718363)(184.89284904,219.93468654)(184.89284904,224.42219013)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(216.74704119,263.83055499)
\curveto(216.74704119,268.31805858)(213.10953828,271.95556149)(208.62203469,271.95556149)
\curveto(204.1345311,271.95556149)(200.49702819,268.31805858)(200.49702819,263.83055499)
\curveto(200.49702819,259.3430514)(204.1345311,255.70554849)(208.62203469,255.70554849)
\curveto(213.10953828,255.70554849)(216.74704119,259.3430514)(216.74704119,263.83055499)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(166.38866757,239.83053579)
\curveto(166.38866757,244.31803938)(162.75116466,247.95554229)(158.26366107,247.95554229)
\curveto(153.77615748,247.95554229)(150.13865457,244.31803938)(150.13865457,239.83053579)
\curveto(150.13865457,235.3430322)(153.77615748,231.70552929)(158.26366107,231.70552929)
\curveto(162.75116466,231.70552929)(166.38866757,235.3430322)(166.38866757,239.83053579)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(153.00532353,263.06805438)
\curveto(153.00532353,267.55555797)(149.36782062,271.19306088)(144.88031703,271.19306088)
\curveto(140.39281344,271.19306088)(136.75531053,267.55555797)(136.75531053,263.06805438)
\curveto(136.75531053,258.58055079)(140.39281344,254.94304788)(144.88031703,254.94304788)
\curveto(149.36782062,254.94304788)(153.00532353,258.58055079)(153.00532353,263.06805438)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(168.98866965,262.70555409)
\curveto(168.98866965,267.19305768)(165.35116674,270.83056059)(160.86366315,270.83056059)
\curveto(156.37615956,270.83056059)(152.73865665,267.19305768)(152.73865665,262.70555409)
\curveto(152.73865665,258.2180505)(156.37615956,254.58054759)(160.86366315,254.58054759)
\curveto(165.35116674,254.58054759)(168.98866965,258.2180505)(168.98866965,262.70555409)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(184.91368239,270.3013935)
\curveto(184.91368239,274.78889709)(181.27617948,278.4264)(176.78867589,278.4264)
\curveto(172.3011723,278.4264)(168.66366939,274.78889709)(168.66366939,270.3013935)
\curveto(168.66366939,265.81388991)(172.3011723,262.176387)(176.78867589,262.176387)
\curveto(181.27617948,262.176387)(184.91368239,265.81388991)(184.91368239,270.3013935)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(183.19701435,247.85554221)
\curveto(183.19701435,252.3430458)(179.55951144,255.98054871)(175.07200785,255.98054871)
\curveto(170.58450426,255.98054871)(166.94700135,252.3430458)(166.94700135,247.85554221)
\curveto(166.94700135,243.36803862)(170.58450426,239.73053571)(175.07200785,239.73053571)
\curveto(179.55951144,239.73053571)(183.19701435,243.36803862)(183.19701435,247.85554221)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(199.99702779,257.56388331)
\curveto(199.99702779,262.0513869)(196.35952488,265.68888981)(191.87202129,265.68888981)
\curveto(187.3845177,265.68888981)(183.74701479,262.0513869)(183.74701479,257.56388331)
\curveto(183.74701479,253.07637972)(187.3845177,249.43887681)(191.87202129,249.43887681)
\curveto(196.35952488,249.43887681)(199.99702779,253.07637972)(199.99702779,257.56388331)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(260.43874281,350.33479086)
\curveto(260.43874281,354.82229445)(256.8012399,358.45979736)(252.31373631,358.45979736)
\curveto(247.82623272,358.45979736)(244.18872981,354.82229445)(244.18872981,350.33479086)
\curveto(244.18872981,345.84728727)(247.82623272,342.20978436)(252.31373631,342.20978436)
\curveto(256.8012399,342.20978436)(260.43874281,345.84728727)(260.43874281,350.33479086)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(253.41373719,333.62227749)
\curveto(253.41373719,338.10978108)(249.77623428,341.74728399)(245.28873069,341.74728399)
\curveto(240.8012271,341.74728399)(237.16372419,338.10978108)(237.16372419,333.62227749)
\curveto(237.16372419,329.1347739)(240.8012271,325.49727099)(245.28873069,325.49727099)
\curveto(249.77623428,325.49727099)(253.41373719,329.1347739)(253.41373719,333.62227749)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(244.52623008,362.176467)
\curveto(244.52623008,366.66397059)(240.88872717,370.3014735)(236.40122358,370.3014735)
\curveto(231.91371999,370.3014735)(228.27621708,366.66397059)(228.27621708,362.176467)
\curveto(228.27621708,357.68896341)(231.91371999,354.0514605)(236.40122358,354.0514605)
\curveto(240.88872717,354.0514605)(244.52623008,357.68896341)(244.52623008,362.176467)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(292.38043503,317.2597644)
\curveto(292.38043503,321.74726799)(288.74293212,325.3847709)(284.25542853,325.3847709)
\curveto(279.76792494,325.3847709)(276.13042203,321.74726799)(276.13042203,317.2597644)
\curveto(276.13042203,312.77226081)(279.76792494,309.1347579)(284.25542853,309.1347579)
\curveto(288.74293212,309.1347579)(292.38043503,312.77226081)(292.38043503,317.2597644)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(282.74709399,339.32228205)
\curveto(282.74709399,343.80978564)(279.10959108,347.44728855)(274.62208749,347.44728855)
\curveto(270.1345839,347.44728855)(266.49708099,343.80978564)(266.49708099,339.32228205)
\curveto(266.49708099,334.83477846)(270.1345839,331.19727555)(274.62208749,331.19727555)
\curveto(279.10959108,331.19727555)(282.74709399,334.83477846)(282.74709399,339.32228205)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(337.65963792,307.24725639)
\curveto(337.65963792,311.73475998)(334.02213501,315.37226289)(329.53463142,315.37226289)
\curveto(325.04712783,315.37226289)(321.40962492,311.73475998)(321.40962492,307.24725639)
\curveto(321.40962492,302.7597528)(325.04712783,299.12224989)(329.53463142,299.12224989)
\curveto(334.02213501,299.12224989)(337.65963792,302.7597528)(337.65963792,307.24725639)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(299.68460754,371.85147474)
\curveto(299.68460754,376.33897833)(296.04710463,379.97648124)(291.55960104,379.97648124)
\curveto(287.07209745,379.97648124)(283.43459454,376.33897833)(283.43459454,371.85147474)
\curveto(283.43459454,367.36397115)(287.07209745,363.72646824)(291.55960104,363.72646824)
\curveto(296.04710463,363.72646824)(299.68460754,367.36397115)(299.68460754,371.85147474)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(318.13878897,379.70148102)
\curveto(318.13878897,384.18898461)(314.50128606,387.82648752)(310.01378247,387.82648752)
\curveto(305.52627888,387.82648752)(301.88877597,384.18898461)(301.88877597,379.70148102)
\curveto(301.88877597,375.21397743)(305.52627888,371.57647452)(310.01378247,371.57647452)
\curveto(314.50128606,371.57647452)(318.13878897,375.21397743)(318.13878897,379.70148102)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.07625852,400.31816418)
\curveto(280.07625852,404.80566777)(276.43875561,408.44317068)(271.95125202,408.44317068)
\curveto(267.46374843,408.44317068)(263.82624552,404.80566777)(263.82624552,400.31816418)
\curveto(263.82624552,395.83066059)(267.46374843,392.19315768)(271.95125202,392.19315768)
\curveto(276.43875561,392.19315768)(280.07625852,395.83066059)(280.07625852,400.31816418)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(284.94292908,301.15141818)
\curveto(284.94292908,305.63892177)(281.30542617,309.27642468)(276.81792258,309.27642468)
\curveto(272.33041899,309.27642468)(268.69291608,305.63892177)(268.69291608,301.15141818)
\curveto(268.69291608,296.66391459)(272.33041899,293.02641168)(276.81792258,293.02641168)
\curveto(281.30542617,293.02641168)(284.94292908,296.66391459)(284.94292908,301.15141818)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(270.1345839,322.15143498)
\curveto(270.1345839,326.63893857)(266.49708099,330.27644148)(262.0095774,330.27644148)
\curveto(257.52207381,330.27644148)(253.8845709,326.63893857)(253.8845709,322.15143498)
\curveto(253.8845709,317.66393139)(257.52207381,314.02642848)(262.0095774,314.02642848)
\curveto(266.49708099,314.02642848)(270.1345839,317.66393139)(270.1345839,322.15143498)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(261.48874365,303.24308652)
\curveto(261.48874365,307.73059011)(257.85124074,311.36809302)(253.36373715,311.36809302)
\curveto(248.87623356,311.36809302)(245.23873065,307.73059011)(245.23873065,303.24308652)
\curveto(245.23873065,298.75558293)(248.87623356,295.11808002)(253.36373715,295.11808002)
\curveto(257.85124074,295.11808002)(261.48874365,298.75558293)(261.48874365,303.24308652)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(335.94296988,287.11390695)
\curveto(335.94296988,291.60141054)(332.30546697,295.23891345)(327.81796338,295.23891345)
\curveto(323.33045979,295.23891345)(319.69295688,291.60141054)(319.69295688,287.11390695)
\curveto(319.69295688,282.62640336)(323.33045979,278.98890045)(327.81796338,278.98890045)
\curveto(332.30546697,278.98890045)(335.94296988,282.62640336)(335.94296988,287.11390695)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(365.03049315,274.40556345)
\curveto(365.03049315,278.89306704)(361.39299024,282.53056995)(356.90548665,282.53056995)
\curveto(352.41798306,282.53056995)(348.78048015,278.89306704)(348.78048015,274.40556345)
\curveto(348.78048015,269.91805986)(352.41798306,266.28055695)(356.90548665,266.28055695)
\curveto(361.39299024,266.28055695)(365.03049315,269.91805986)(365.03049315,274.40556345)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(315.95545389,301.72641864)
\curveto(315.95545389,306.21392223)(312.31795098,309.85142514)(307.83044739,309.85142514)
\curveto(303.3429438,309.85142514)(299.70544089,306.21392223)(299.70544089,301.72641864)
\curveto(299.70544089,297.23891505)(303.3429438,293.60141214)(307.83044739,293.60141214)
\curveto(312.31795098,293.60141214)(315.95545389,297.23891505)(315.95545389,301.72641864)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(285.45959616,381.85564941)
\curveto(285.45959616,386.343153)(281.82209325,389.98065591)(277.33458966,389.98065591)
\curveto(272.84708607,389.98065591)(269.20958316,386.343153)(269.20958316,381.85564941)
\curveto(269.20958316,377.36814582)(272.84708607,373.73064291)(277.33458966,373.73064291)
\curveto(281.82209325,373.73064291)(285.45959616,377.36814582)(285.45959616,381.85564941)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(266.58874773,373.14314244)
\curveto(266.58874773,377.63064603)(262.95124482,381.26814894)(258.46374123,381.26814894)
\curveto(253.97623764,381.26814894)(250.33873473,377.63064603)(250.33873473,373.14314244)
\curveto(250.33873473,368.65563885)(253.97623764,365.01813594)(258.46374123,365.01813594)
\curveto(262.95124482,365.01813594)(266.58874773,368.65563885)(266.58874773,373.14314244)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2.99999979,linecolor=curcolor]
{
\newpath
\moveto(292.09710147,281.35140234)
\curveto(292.09710147,285.83890593)(288.45959856,289.47640884)(283.97209497,289.47640884)
\curveto(279.48459138,289.47640884)(275.84708847,285.83890593)(275.84708847,281.35140234)
\curveto(275.84708847,276.86389875)(279.48459138,273.22639584)(283.97209497,273.22639584)
\curveto(288.45959856,273.22639584)(292.09710147,276.86389875)(292.09710147,281.35140234)
\closepath
}
}
{
\newrgbcolor{curcolor}{1 1 1}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(671.00002261,403.49999656)
\lineto(712.00002261,403.49999656)
\lineto(712.00002261,268.49999656)
\lineto(671.00002261,268.49999656)
\closepath
}
}
\end{pspicture}


==> rwsa25.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.939\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=200,
tick align=outside,
xlabel={$\text{N}_\text{P}\text{(0)}$},
xmajorgrids,
ymin=10,
ymax=50,
ylabel={$\text{N}_\text{T}\text{(0)}$},
ymajorgrids,
zmin=0,
zmax=1,
zlabel={c(25)},
zmajorgrids,
view={45}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/blackwhite,mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	10	1	1\\
0	12.1052631578947	1	1\\
0	14.2105263157895	1	1\\
0	16.3157894736842	1	1\\
0	18.4210526315789	1	1\\
0	20.5263157894737	0.999999999999999	0.999999999999999\\
0	22.6315789473684	1	1\\
0	24.7368421052632	1	1\\
0	26.8421052631579	1	1\\
0	28.9473684210526	1	1\\
0	31.0526315789474	0.982699118780527	0.982699118780527\\
0	33.1578947368421	0.990769526614628	0.990769526614628\\
0	35.2631578947368	1	1\\
0	37.3684210526316	1	1\\
0	39.4736842105263	1	1\\
0	41.5789473684211	0.976089629457966	0.976089629457966\\
0	43.6842105263158	0.973609311665627	0.973609311665627\\
0	45.7894736842105	0.973885349337629	0.973885349337629\\
0	47.8947368421053	0.978161456281452	0.978161456281452\\
0	50	0.97937272613078	0.97937272613078\\
10.5263157894737	10	1	1\\
10.5263157894737	12.1052631578947	1	1\\
10.5263157894737	14.2105263157895	1	1\\
10.5263157894737	16.3157894736842	1	1\\
10.5263157894737	18.4210526315789	1	1\\
10.5263157894737	20.5263157894737	1	1\\
10.5263157894737	22.6315789473684	1	1\\
10.5263157894737	24.7368421052632	1	1\\
10.5263157894737	26.8421052631579	1	1\\
10.5263157894737	28.9473684210526	1	1\\
10.5263157894737	31.0526315789474	0.990220594895875	0.990220594895875\\
10.5263157894737	33.1578947368421	1	1\\
10.5263157894737	35.2631578947368	1	1\\
10.5263157894737	37.3684210526316	1	1\\
10.5263157894737	39.4736842105263	0.999882856557917	0.999882856557917\\
10.5263157894737	41.5789473684211	0.974629471713163	0.974629471713163\\
10.5263157894737	43.6842105263158	0.980727268911025	0.980727268911025\\
10.5263157894737	45.7894736842105	0.986206354477941	0.986206354477941\\
10.5263157894737	47.8947368421053	0.982102903089912	0.982102903089912\\
10.5263157894737	50	0.984938690870259	0.984938690870259\\
21.0526315789474	10	1	1\\
21.0526315789474	12.1052631578947	1	1\\
21.0526315789474	14.2105263157895	1	1\\
21.0526315789474	16.3157894736842	1	1\\
21.0526315789474	18.4210526315789	1	1\\
21.0526315789474	20.5263157894737	1	1\\
21.0526315789474	22.6315789473684	1	1\\
21.0526315789474	24.7368421052632	1	1\\
21.0526315789474	26.8421052631579	1	1\\
21.0526315789474	28.9473684210526	1	1\\
21.0526315789474	31.0526315789474	0.993255097156952	0.993255097156952\\
21.0526315789474	33.1578947368421	1	1\\
21.0526315789474	35.2631578947368	1	1\\
21.0526315789474	37.3684210526316	1	1\\
21.0526315789474	39.4736842105263	0.989373120297212	0.989373120297212\\
21.0526315789474	41.5789473684211	0.973962862039543	0.973962862039543\\
21.0526315789474	43.6842105263158	0.96748138019032	0.96748138019032\\
21.0526315789474	45.7894736842105	0.955559870037416	0.955559870037416\\
21.0526315789474	47.8947368421053	0.955106640083202	0.955106640083202\\
21.0526315789474	50	0.963656871622838	0.963656871622838\\
31.5789473684211	10	1	1\\
31.5789473684211	12.1052631578947	1	1\\
31.5789473684211	14.2105263157895	1	1\\
31.5789473684211	16.3157894736842	1	1\\
31.5789473684211	18.4210526315789	1	1\\
31.5789473684211	20.5263157894737	1	1\\
31.5789473684211	22.6315789473684	1	1\\
31.5789473684211	24.7368421052632	1	1\\
31.5789473684211	26.8421052631579	1	1\\
31.5789473684211	28.9473684210526	0.993132556169739	0.993132556169739\\
31.5789473684211	31.0526315789474	0.991387269395542	0.991387269395542\\
31.5789473684211	33.1578947368421	0.991813743583775	0.991813743583775\\
31.5789473684211	35.2631578947368	1	1\\
31.5789473684211	37.3684210526316	1	1\\
31.5789473684211	39.4736842105263	0.97741673121384	0.97741673121384\\
31.5789473684211	41.5789473684211	0.95873777355943	0.95873777355943\\
31.5789473684211	43.6842105263158	0.951394293935193	0.951394293935193\\
31.5789473684211	45.7894736842105	0.964087354197877	0.964087354197877\\
31.5789473684211	47.8947368421053	0.947686259171414	0.947686259171414\\
31.5789473684211	50	0.947575219962294	0.947575219962294\\
42.1052631578947	10	1	1\\
42.1052631578947	12.1052631578947	1	1\\
42.1052631578947	14.2105263157895	1	1\\
42.1052631578947	16.3157894736842	1	1\\
42.1052631578947	18.4210526315789	0.997202792846965	0.997202792846965\\
42.1052631578947	20.5263157894737	1	1\\
42.1052631578947	22.6315789473684	1	1\\
42.1052631578947	24.7368421052632	1	1\\
42.1052631578947	26.8421052631579	1	1\\
42.1052631578947	28.9473684210526	0.989388160618932	0.989388160618932\\
42.1052631578947	31.0526315789474	0.9897772726409	0.9897772726409\\
42.1052631578947	33.1578947368421	0.984076903773971	0.984076903773971\\
42.1052631578947	35.2631578947368	0.999321715604159	0.999321715604159\\
42.1052631578947	37.3684210526316	0.997655452056967	0.997655452056967\\
42.1052631578947	39.4736842105263	0.969456944945518	0.969456944945518\\
42.1052631578947	41.5789473684211	0.955903307101721	0.955903307101721\\
42.1052631578947	43.6842105263158	0.960514650925542	0.960514650925542\\
42.1052631578947	45.7894736842105	0.982755936445045	0.982755936445045\\
42.1052631578947	47.8947368421053	0.936836009705487	0.936836009705487\\
42.1052631578947	50	0.913090335777605	0.913090335777605\\
52.6315789473684	10	1	1\\
52.6315789473684	12.1052631578947	1	1\\
52.6315789473684	14.2105263157895	1	1\\
52.6315789473684	16.3157894736842	1	1\\
52.6315789473684	18.4210526315789	0.999815227215871	0.999815227215871\\
52.6315789473684	20.5263157894737	1	1\\
52.6315789473684	22.6315789473684	1	1\\
52.6315789473684	24.7368421052632	1	1\\
52.6315789473684	26.8421052631579	1	1\\
52.6315789473684	28.9473684210526	0.983091731709875	0.983091731709875\\
52.6315789473684	31.0526315789474	0.988101585407072	0.988101585407072\\
52.6315789473684	33.1578947368421	1	1\\
52.6315789473684	35.2631578947368	1	1\\
52.6315789473684	37.3684210526316	1	1\\
52.6315789473684	39.4736842105263	0.964070005288717	0.964070005288717\\
52.6315789473684	41.5789473684211	0.94288953888915	0.94288953888915\\
52.6315789473684	43.6842105263158	0.927674189029072	0.927674189029072\\
52.6315789473684	45.7894736842105	0.914953823713006	0.914953823713006\\
52.6315789473684	47.8947368421053	0.872180778472164	0.872180778472164\\
52.6315789473684	50	0.851897351630289	0.851897351630289\\
63.1578947368421	10	1	1\\
63.1578947368421	12.1052631578947	1	1\\
63.1578947368421	14.2105263157895	1	1\\
63.1578947368421	16.3157894736842	1	1\\
63.1578947368421	18.4210526315789	1	1\\
63.1578947368421	20.5263157894737	1	1\\
63.1578947368421	22.6315789473684	1	1\\
63.1578947368421	24.7368421052632	1	1\\
63.1578947368421	26.8421052631579	1	1\\
63.1578947368421	28.9473684210526	0.968360396070267	0.968360396070267\\
63.1578947368421	31.0526315789474	0.967067740668496	0.967067740668496\\
63.1578947368421	33.1578947368421	0.972651159306227	0.972651159306227\\
63.1578947368421	35.2631578947368	0.999999999999999	0.999999999999999\\
63.1578947368421	37.3684210526316	0.980664067674749	0.980664067674749\\
63.1578947368421	39.4736842105263	0.930108862447283	0.930108862447283\\
63.1578947368421	41.5789473684211	0.896967022021663	0.896967022021663\\
63.1578947368421	43.6842105263158	0.856954324467959	0.856954324467959\\
63.1578947368421	45.7894736842105	0.823684331397479	0.823684331397479\\
63.1578947368421	47.8947368421053	0.768041083871161	0.768041083871161\\
63.1578947368421	50	0.726685366575496	0.726685366575496\\
73.6842105263158	10	1	1\\
73.6842105263158	12.1052631578947	1	1\\
73.6842105263158	14.2105263157895	1	1\\
73.6842105263158	16.3157894736842	1	1\\
73.6842105263158	18.4210526315789	1	1\\
73.6842105263158	20.5263157894737	1	1\\
73.6842105263158	22.6315789473684	1	1\\
73.6842105263158	24.7368421052632	1	1\\
73.6842105263158	26.8421052631579	0.983491456074796	0.983491456074796\\
73.6842105263158	28.9473684210526	0.948917006143404	0.948917006143404\\
73.6842105263158	31.0526315789474	0.93572397841946	0.93572397841946\\
73.6842105263158	33.1578947368421	0.986622842292673	0.986622842292673\\
73.6842105263158	35.2631578947368	0.983581809714111	0.983581809714111\\
73.6842105263158	37.3684210526316	0.878989386054995	0.878989386054995\\
73.6842105263158	39.4736842105263	0.8345519363086	0.8345519363086\\
73.6842105263158	41.5789473684211	0.76071074817758	0.76071074817758\\
73.6842105263158	43.6842105263158	0.693211263231226	0.693211263231226\\
73.6842105263158	45.7894736842105	0.596959254161551	0.596959254161551\\
73.6842105263158	47.8947368421053	0.578905804926702	0.578905804926702\\
73.6842105263158	50	0.563939086544905	0.563939086544905\\
84.2105263157895	10	1	1\\
84.2105263157895	12.1052631578947	1	1\\
84.2105263157895	14.2105263157895	1	1\\
84.2105263157895	16.3157894736842	0.997956816485909	0.997956816485909\\
84.2105263157895	18.4210526315789	0.989416727860281	0.989416727860281\\
84.2105263157895	20.5263157894737	0.981004480993603	0.981004480993603\\
84.2105263157895	22.6315789473684	0.975918653763611	0.975918653763611\\
84.2105263157895	24.7368421052632	0.969929196977271	0.969929196977271\\
84.2105263157895	26.8421052631579	0.953262074554633	0.953262074554633\\
84.2105263157895	28.9473684210526	0.886230887331906	0.886230887331906\\
84.2105263157895	31.0526315789474	0.846760592479636	0.846760592479636\\
84.2105263157895	33.1578947368421	0.772243975098128	0.772243975098128\\
84.2105263157895	35.2631578947368	0.700055610042279	0.700055610042279\\
84.2105263157895	37.3684210526316	0.67024465301331	0.67024465301331\\
84.2105263157895	39.4736842105263	0.627319620442309	0.627319620442309\\
84.2105263157895	41.5789473684211	0.551639253990286	0.551639253990286\\
84.2105263157895	43.6842105263158	0.534250639346621	0.534250639346621\\
84.2105263157895	45.7894736842105	0.48330052287771	0.48330052287771\\
84.2105263157895	47.8947368421053	0.513130185863866	0.513130185863866\\
84.2105263157895	50	0.490176829143715	0.490176829143715\\
94.7368421052632	10	0.965471565526666	0.965471565526666\\
94.7368421052632	12.1052631578947	0.953090232891231	0.953090232891231\\
94.7368421052632	14.2105263157895	0.957628143830984	0.957628143830984\\
94.7368421052632	16.3157894736842	0.973346125974589	0.973346125974589\\
94.7368421052632	18.4210526315789	0.965578165278907	0.965578165278907\\
94.7368421052632	20.5263157894737	0.961222318376529	0.961222318376529\\
94.7368421052632	22.6315789473684	0.93951643461648	0.93951643461648\\
94.7368421052632	24.7368421052632	0.921640980312527	0.921640980312527\\
94.7368421052632	26.8421052631579	0.856913870254548	0.856913870254548\\
94.7368421052632	28.9473684210526	0.796373096641393	0.796373096641393\\
94.7368421052632	31.0526315789474	0.7134173830065	0.7134173830065\\
94.7368421052632	33.1578947368421	0.691212082198436	0.691212082198436\\
94.7368421052632	35.2631578947368	0.6413610643773	0.6413610643773\\
94.7368421052632	37.3684210526316	0.627453311147455	0.627453311147455\\
94.7368421052632	39.4736842105263	0.570736642864848	0.570736642864848\\
94.7368421052632	41.5789473684211	0.521366068566528	0.521366068566528\\
94.7368421052632	43.6842105263158	0.497264108225511	0.497264108225511\\
94.7368421052632	45.7894736842105	0.46159571994826	0.46159571994826\\
94.7368421052632	47.8947368421053	0.479484997863816	0.479484997863816\\
94.7368421052632	50	0.488209070393541	0.488209070393541\\
105.263157894737	10	0.993649567705964	0.993649567705964\\
105.263157894737	12.1052631578947	0.993221655557545	0.993221655557545\\
105.263157894737	14.2105263157895	0.992958158333487	0.992958158333487\\
105.263157894737	16.3157894736842	0.955774335977882	0.955774335977882\\
105.263157894737	18.4210526315789	0.990926562183403	0.990926562183403\\
105.263157894737	20.5263157894737	0.987036577758436	0.987036577758436\\
105.263157894737	22.6315789473684	0.906364287928689	0.906364287928689\\
105.263157894737	24.7368421052632	0.811875594104598	0.811875594104598\\
105.263157894737	26.8421052631579	0.793717439856148	0.793717439856148\\
105.263157894737	28.9473684210526	0.701943384139175	0.701943384139175\\
105.263157894737	31.0526315789474	0.666477564160311	0.666477564160311\\
105.263157894737	33.1578947368421	0.610375253283778	0.610375253283778\\
105.263157894737	35.2631578947368	0.555899014100837	0.555899014100837\\
105.263157894737	37.3684210526316	0.542992997213338	0.542992997213338\\
105.263157894737	39.4736842105263	0.529625433700057	0.529625433700057\\
105.263157894737	41.5789473684211	0.492995534739471	0.492995534739471\\
105.263157894737	43.6842105263158	0.454750185187254	0.454750185187254\\
105.263157894737	45.7894736842105	0.456920322673447	0.456920322673447\\
105.263157894737	47.8947368421053	0.436932858124237	0.436932858124237\\
105.263157894737	50	0.428733410896714	0.428733410896714\\
115.789473684211	10	0.970664188615034	0.970664188615034\\
115.789473684211	12.1052631578947	0.9708696817841	0.9708696817841\\
115.789473684211	14.2105263157895	0.963214025861138	0.963214025861138\\
115.789473684211	16.3157894736842	0.921062576077832	0.921062576077832\\
115.789473684211	18.4210526315789	0.903011770455928	0.903011770455928\\
115.789473684211	20.5263157894737	0.855567466934371	0.855567466934371\\
115.789473684211	22.6315789473684	0.762149581847738	0.762149581847738\\
115.789473684211	24.7368421052632	0.723414794125235	0.723414794125235\\
115.789473684211	26.8421052631579	0.693285271568328	0.693285271568328\\
115.789473684211	28.9473684210526	0.631228914055653	0.631228914055653\\
115.789473684211	31.0526315789474	0.59642284340339	0.59642284340339\\
115.789473684211	33.1578947368421	0.585271760231243	0.585271760231243\\
115.789473684211	35.2631578947368	0.530638968830553	0.530638968830553\\
115.789473684211	37.3684210526316	0.523266726141477	0.523266726141477\\
115.789473684211	39.4736842105263	0.489747432736413	0.489747432736413\\
115.789473684211	41.5789473684211	0.47629974099849	0.47629974099849\\
115.789473684211	43.6842105263158	0.437759264391671	0.437759264391671\\
115.789473684211	45.7894736842105	0.394296723622083	0.394296723622083\\
115.789473684211	47.8947368421053	0.354789390840355	0.354789390840355\\
115.789473684211	50	0.335924303083423	0.335924303083423\\
126.315789473684	10	0.955947208567482	0.955947208567482\\
126.315789473684	12.1052631578947	0.956364440403624	0.956364440403624\\
126.315789473684	14.2105263157895	0.947586556703916	0.947586556703916\\
126.315789473684	16.3157894736842	0.866397201532446	0.866397201532446\\
126.315789473684	18.4210526315789	0.812951908081706	0.812951908081706\\
126.315789473684	20.5263157894737	0.746577505320111	0.746577505320111\\
126.315789473684	22.6315789473684	0.713754634539068	0.713754634539068\\
126.315789473684	24.7368421052632	0.6692835362432	0.6692835362432\\
126.315789473684	26.8421052631579	0.595015885885808	0.595015885885808\\
126.315789473684	28.9473684210526	0.579053097938417	0.579053097938417\\
126.315789473684	31.0526315789474	0.599226726115782	0.599226726115782\\
126.315789473684	33.1578947368421	0.557464966850613	0.557464966850613\\
126.315789473684	35.2631578947368	0.435582477548573	0.435582477548573\\
126.315789473684	37.3684210526316	0.415915427779791	0.415915427779791\\
126.315789473684	39.4736842105263	0.373368408894585	0.373368408894585\\
126.315789473684	41.5789473684211	0.308070537529686	0.308070537529686\\
126.315789473684	43.6842105263158	0.215385079934606	0.215385079934606\\
126.315789473684	45.7894736842105	0.263124791298107	0.263124791298107\\
126.315789473684	47.8947368421053	0.271336238028219	0.271336238028219\\
126.315789473684	50	0.287577586241035	0.287577586241035\\
136.842105263158	10	0.748125622203239	0.748125622203239\\
136.842105263158	12.1052631578947	0.720225820910402	0.720225820910402\\
136.842105263158	14.2105263157895	0.862305067282202	0.862305067282202\\
136.842105263158	16.3157894736842	0.778514414424461	0.778514414424461\\
136.842105263158	18.4210526315789	0.688723821393407	0.688723821393407\\
136.842105263158	20.5263157894737	0.566797429037478	0.566797429037478\\
136.842105263158	22.6315789473684	0.529240239112663	0.529240239112663\\
136.842105263158	24.7368421052632	0.560431268338304	0.560431268338304\\
136.842105263158	26.8421052631579	0.476006719191619	0.476006719191619\\
136.842105263158	28.9473684210526	0.410985921030966	0.410985921030966\\
136.842105263158	31.0526315789474	0.395418951198522	0.395418951198522\\
136.842105263158	33.1578947368421	0.327546877286884	0.327546877286884\\
136.842105263158	35.2631578947368	0.301929243734022	0.301929243734022\\
136.842105263158	37.3684210526316	0.289939724336188	0.289939724336188\\
136.842105263158	39.4736842105263	0.267341578983395	0.267341578983395\\
136.842105263158	41.5789473684211	0.251563373762369	0.251563373762369\\
136.842105263158	43.6842105263158	0.26006052877639	0.26006052877639\\
136.842105263158	45.7894736842105	0.251379147099996	0.251379147099996\\
136.842105263158	47.8947368421053	0.258437824108129	0.258437824108129\\
136.842105263158	50	0.202596501947713	0.202596501947713\\
147.368421052632	10	0.505874064601466	0.505874064601466\\
147.368421052632	12.1052631578947	0.418770775540436	0.418770775540436\\
147.368421052632	14.2105263157895	0.699408654426451	0.699408654426451\\
147.368421052632	16.3157894736842	0.563387417109017	0.563387417109017\\
147.368421052632	18.4210526315789	0.449508306899617	0.449508306899617\\
147.368421052632	20.5263157894737	0.378800506225562	0.378800506225562\\
147.368421052632	22.6315789473684	0.276041348057038	0.276041348057038\\
147.368421052632	24.7368421052632	0.273650937125591	0.273650937125591\\
147.368421052632	26.8421052631579	0.23166434344011	0.23166434344011\\
147.368421052632	28.9473684210526	0.214346384330305	0.214346384330305\\
147.368421052632	31.0526315789474	0.20035183943432	0.20035183943432\\
147.368421052632	33.1578947368421	0.202786587047409	0.202786587047409\\
147.368421052632	35.2631578947368	0.17404731547874	0.17404731547874\\
147.368421052632	37.3684210526316	0.165056793186768	0.165056793186768\\
147.368421052632	39.4736842105263	0.148436329356419	0.148436329356419\\
147.368421052632	41.5789473684211	0.142913037315711	0.142913037315711\\
147.368421052632	43.6842105263158	0.153831484422762	0.153831484422762\\
147.368421052632	45.7894736842105	0.186921941077087	0.186921941077087\\
147.368421052632	47.8947368421053	0.182653633500038	0.182653633500038\\
147.368421052632	50	0.186842683061489	0.186842683061489\\
157.894736842105	10	0.589792214434169	0.589792214434169\\
157.894736842105	12.1052631578947	0.427631543534895	0.427631543534895\\
157.894736842105	14.2105263157895	0.469011938180837	0.469011938180837\\
157.894736842105	16.3157894736842	0.47005693811153	0.47005693811153\\
157.894736842105	18.4210526315789	0.470904627666823	0.470904627666823\\
157.894736842105	20.5263157894737	0.459778101778348	0.459778101778348\\
157.894736842105	22.6315789473684	0.409697821873664	0.409697821873664\\
157.894736842105	24.7368421052632	0.351214462056213	0.351214462056213\\
157.894736842105	26.8421052631579	0.308245669288453	0.308245669288453\\
157.894736842105	28.9473684210526	0.300467306921778	0.300467306921778\\
157.894736842105	31.0526315789474	0.276839391719612	0.276839391719612\\
157.894736842105	33.1578947368421	0.259450673244519	0.259450673244519\\
157.894736842105	35.2631578947368	0.234994739411666	0.234994739411666\\
157.894736842105	37.3684210526316	0.196281762512378	0.196281762512378\\
157.894736842105	39.4736842105263	0.223878345870435	0.223878345870435\\
157.894736842105	41.5789473684211	0.25101531268277	0.25101531268277\\
157.894736842105	43.6842105263158	0.236982784799541	0.236982784799541\\
157.894736842105	45.7894736842105	0.225251128529834	0.225251128529834\\
157.894736842105	47.8947368421053	0.229826251243122	0.229826251243122\\
157.894736842105	50	0.219104506722942	0.219104506722942\\
168.421052631579	10	0.229580467966692	0.229580467966692\\
168.421052631579	12.1052631578947	0.244222339969151	0.244222339969151\\
168.421052631579	14.2105263157895	0.249451483472359	0.249451483472359\\
168.421052631579	16.3157894736842	0.247012543180038	0.247012543180038\\
168.421052631579	18.4210526315789	0.231542637129162	0.231542637129162\\
168.421052631579	20.5263157894737	0.25480193082707	0.25480193082707\\
168.421052631579	22.6315789473684	0.213180058128758	0.213180058128758\\
168.421052631579	24.7368421052632	0.144910457959207	0.144910457959207\\
168.421052631579	26.8421052631579	0.104223014907547	0.104223014907547\\
168.421052631579	28.9473684210526	0.0697152774550354	0.0697152774550354\\
168.421052631579	31.0526315789474	0.0592707376865219	0.0592707376865219\\
168.421052631579	33.1578947368421	0.0866823153658172	0.0866823153658172\\
168.421052631579	35.2631578947368	0.113481683134266	0.113481683134266\\
168.421052631579	37.3684210526316	0.114346282453818	0.114346282453818\\
168.421052631579	39.4736842105263	0.112159407113595	0.112159407113595\\
168.421052631579	41.5789473684211	0.122620336857794	0.122620336857794\\
168.421052631579	43.6842105263158	0.137678802075263	0.137678802075263\\
168.421052631579	45.7894736842105	0.169374991820386	0.169374991820386\\
168.421052631579	47.8947368421053	0.177314497435078	0.177314497435078\\
168.421052631579	50	0.155293417167355	0.155293417167355\\
178.947368421053	10	0.229266428522709	0.229266428522709\\
178.947368421053	12.1052631578947	0.263310835766098	0.263310835766098\\
178.947368421053	14.2105263157895	0.298950456193628	0.298950456193628\\
178.947368421053	16.3157894736842	0.32208674008685	0.32208674008685\\
178.947368421053	18.4210526315789	0.328084029491464	0.328084029491464\\
178.947368421053	20.5263157894737	0.311069951819398	0.311069951819398\\
178.947368421053	22.6315789473684	0.265668036745028	0.265668036745028\\
178.947368421053	24.7368421052632	0.234652125539105	0.234652125539105\\
178.947368421053	26.8421052631579	0.224784269157038	0.224784269157038\\
178.947368421053	28.9473684210526	0.189590367359748	0.189590367359748\\
178.947368421053	31.0526315789474	0.162315589726794	0.162315589726794\\
178.947368421053	33.1578947368421	0.153468956807306	0.153468956807306\\
178.947368421053	35.2631578947368	0.124168475918214	0.124168475918214\\
178.947368421053	37.3684210526316	0.0657208432540292	0.0657208432540292\\
178.947368421053	39.4736842105263	0.0923655633089084	0.0923655633089084\\
178.947368421053	41.5789473684211	0.0992497953333096	0.0992497953333096\\
178.947368421053	43.6842105263158	0.103348525651686	0.103348525651686\\
178.947368421053	45.7894736842105	0.118238629915711	0.118238629915711\\
178.947368421053	47.8947368421053	0.119286995011497	0.119286995011497\\
178.947368421053	50	0.133262967355136	0.133262967355136\\
189.473684210526	10	0.133587495478149	0.133587495478149\\
189.473684210526	12.1052631578947	0.161781358097798	0.161781358097798\\
189.473684210526	14.2105263157895	0.144229316448504	0.144229316448504\\
189.473684210526	16.3157894736842	0.129625258532356	0.129625258532356\\
189.473684210526	18.4210526315789	0.114808489300078	0.114808489300078\\
189.473684210526	20.5263157894737	0.10337740043515	0.10337740043515\\
189.473684210526	22.6315789473684	0.0899631353347369	0.0899631353347369\\
189.473684210526	24.7368421052632	0.0797790230804172	0.0797790230804172\\
189.473684210526	26.8421052631579	0.07815923830272	0.07815923830272\\
189.473684210526	28.9473684210526	0.0767720143226281	0.0767720143226281\\
189.473684210526	31.0526315789474	0.0756321659192112	0.0756321659192112\\
189.473684210526	33.1578947368421	0.0777666674844577	0.0777666674844577\\
189.473684210526	35.2631578947368	0.0723152217635659	0.0723152217635659\\
189.473684210526	37.3684210526316	0.0680802077671844	0.0680802077671844\\
189.473684210526	39.4736842105263	0.0646425285153203	0.0646425285153203\\
189.473684210526	41.5789473684211	0.0605216927024574	0.0605216927024574\\
189.473684210526	43.6842105263158	0.0574219111595005	0.0574219111595005\\
189.473684210526	45.7894736842105	0.0880296785102865	0.0880296785102865\\
189.473684210526	47.8947368421053	0.0830110221376451	0.0830110221376451\\
189.473684210526	50	0.0964154120234759	0.0964154120234759\\
200	10	0.4	0.4\\
200	12.1052631578947	0.296790876467918	0.296790876467918\\
200	14.2105263157895	0.220178618396216	0.220178618396216\\
200	16.3157894736842	0.158806835540799	0.158806835540799\\
200	18.4210526315789	0.0973099378179244	0.0973099378179244\\
200	20.5263157894737	0.0682821290655308	0.0682821290655308\\
200	22.6315789473684	0.0931346951081402	0.0931346951081402\\
200	24.7368421052632	0.112410698753408	0.112410698753408\\
200	26.8421052631579	0.124430124662115	0.124430124662115\\
200	28.9473684210526	0.134329946967128	0.134329946967128\\
200	31.0526315789474	0.152086459157109	0.152086459157109\\
200	33.1578947368421	0.14224043839679	0.14224043839679\\
200	35.2631578947368	0.131339599399507	0.131339599399507\\
200	37.3684210526316	0.104586611870903	0.104586611870903\\
200	39.4736842105263	0.10333272604241	0.10333272604241\\
200	41.5789473684211	0.0836081695038572	0.0836081695038572\\
200	43.6842105263158	0.0694629653375194	0.0694629653375194\\
200	45.7894736842105	0.0550257829482321	0.0550257829482321\\
200	47.8947368421053	0.0408585578233702	0.0408585578233702\\
200	50	0.0523169575787885	0.0523169575787885\\
};
\end{axis}
\end{tikzpicture}%

==> rwsa50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.939\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=200,
tick align=outside,
xlabel={$\text{N}_\text{P}\text{(0)}$},
xmajorgrids,
ymin=10,
ymax=50,
ylabel={$\text{N}_\text{T}\text{(0)}$},
ymajorgrids,
zmin=0,
zmax=1,
zlabel={c(50)},
zmajorgrids,
view={45}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,draw=black,z buffer=sort,colormap/blackwhite,mesh/rows=20]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	10	1	1\\
0	12.1052631578947	1	1\\
0	14.2105263157895	1	1\\
0	16.3157894736842	1	1\\
0	18.4210526315789	1	1\\
0	20.5263157894737	1	1\\
0	22.6315789473684	1	1\\
0	24.7368421052632	1	1\\
0	26.8421052631579	1	1\\
0	28.9473684210526	1	1\\
0	31.0526315789474	1	1\\
0	33.1578947368421	1	1\\
0	35.2631578947368	1	1\\
0	37.3684210526316	1	1\\
0	39.4736842105263	1	1\\
0	41.5789473684211	1	1\\
0	43.6842105263158	1	1\\
0	45.7894736842105	1	1\\
0	47.8947368421053	1	1\\
0	50	1	1\\
10.5263157894737	10	1	1\\
10.5263157894737	12.1052631578947	1	1\\
10.5263157894737	14.2105263157895	1	1\\
10.5263157894737	16.3157894736842	1	1\\
10.5263157894737	18.4210526315789	1	1\\
10.5263157894737	20.5263157894737	1	1\\
10.5263157894737	22.6315789473684	1	1\\
10.5263157894737	24.7368421052632	1	1\\
10.5263157894737	26.8421052631579	1	1\\
10.5263157894737	28.9473684210526	1	1\\
10.5263157894737	31.0526315789474	1	1\\
10.5263157894737	33.1578947368421	1	1\\
10.5263157894737	35.2631578947368	1	1\\
10.5263157894737	37.3684210526316	1	1\\
10.5263157894737	39.4736842105263	1	1\\
10.5263157894737	41.5789473684211	1	1\\
10.5263157894737	43.6842105263158	1	1\\
10.5263157894737	45.7894736842105	1	1\\
10.5263157894737	47.8947368421053	1	1\\
10.5263157894737	50	1	1\\
21.0526315789474	10	1	1\\
21.0526315789474	12.1052631578947	1	1\\
21.0526315789474	14.2105263157895	1	1\\
21.0526315789474	16.3157894736842	1	1\\
21.0526315789474	18.4210526315789	1	1\\
21.0526315789474	20.5263157894737	1	1\\
21.0526315789474	22.6315789473684	1	1\\
21.0526315789474	24.7368421052632	1	1\\
21.0526315789474	26.8421052631579	1	1\\
21.0526315789474	28.9473684210526	1	1\\
21.0526315789474	31.0526315789474	1	1\\
21.0526315789474	33.1578947368421	1	1\\
21.0526315789474	35.2631578947368	1	1\\
21.0526315789474	37.3684210526316	1	1\\
21.0526315789474	39.4736842105263	1	1\\
21.0526315789474	41.5789473684211	1	1\\
21.0526315789474	43.6842105263158	1	1\\
21.0526315789474	45.7894736842105	1	1\\
21.0526315789474	47.8947368421053	1	1\\
21.0526315789474	50	1	1\\
31.5789473684211	10	1	1\\
31.5789473684211	12.1052631578947	1	1\\
31.5789473684211	14.2105263157895	1	1\\
31.5789473684211	16.3157894736842	1	1\\
31.5789473684211	18.4210526315789	1	1\\
31.5789473684211	20.5263157894737	1	1\\
31.5789473684211	22.6315789473684	1	1\\
31.5789473684211	24.7368421052632	1	1\\
31.5789473684211	26.8421052631579	1	1\\
31.5789473684211	28.9473684210526	1	1\\
31.5789473684211	31.0526315789474	1	1\\
31.5789473684211	33.1578947368421	1	1\\
31.5789473684211	35.2631578947368	1	1\\
31.5789473684211	37.3684210526316	1	1\\
31.5789473684211	39.4736842105263	1	1\\
31.5789473684211	41.5789473684211	1	1\\
31.5789473684211	43.6842105263158	1	1\\
31.5789473684211	45.7894736842105	1	1\\
31.5789473684211	47.8947368421053	1	1\\
31.5789473684211	50	1	1\\
42.1052631578947	10	1	1\\
42.1052631578947	12.1052631578947	1	1\\
42.1052631578947	14.2105263157895	1	1\\
42.1052631578947	16.3157894736842	1	1\\
42.1052631578947	18.4210526315789	1	1\\
42.1052631578947	20.5263157894737	1	1\\
42.1052631578947	22.6315789473684	1	1\\
42.1052631578947	24.7368421052632	1	1\\
42.1052631578947	26.8421052631579	1	1\\
42.1052631578947	28.9473684210526	1	1\\
42.1052631578947	31.0526315789474	1	1\\
42.1052631578947	33.1578947368421	1	1\\
42.1052631578947	35.2631578947368	1	1\\
42.1052631578947	37.3684210526316	1	1\\
42.1052631578947	39.4736842105263	1	1\\
42.1052631578947	41.5789473684211	1	1\\
42.1052631578947	43.6842105263158	1	1\\
42.1052631578947	45.7894736842105	1	1\\
42.1052631578947	47.8947368421053	1	1\\
42.1052631578947	50	1	1\\
52.6315789473684	10	1	1\\
52.6315789473684	12.1052631578947	1	1\\
52.6315789473684	14.2105263157895	1	1\\
52.6315789473684	16.3157894736842	1	1\\
52.6315789473684	18.4210526315789	1	1\\
52.6315789473684	20.5263157894737	1	1\\
52.6315789473684	22.6315789473684	1	1\\
52.6315789473684	24.7368421052632	1	1\\
52.6315789473684	26.8421052631579	1	1\\
52.6315789473684	28.9473684210526	1	1\\
52.6315789473684	31.0526315789474	1	1\\
52.6315789473684	33.1578947368421	1	1\\
52.6315789473684	35.2631578947368	1	1\\
52.6315789473684	37.3684210526316	1	1\\
52.6315789473684	39.4736842105263	1	1\\
52.6315789473684	41.5789473684211	1	1\\
52.6315789473684	43.6842105263158	1	1\\
52.6315789473684	45.7894736842105	1	1\\
52.6315789473684	47.8947368421053	0.99934703457537	0.99934703457537\\
52.6315789473684	50	0.99564094854831	0.99564094854831\\
63.1578947368421	10	1	1\\
63.1578947368421	12.1052631578947	1	1\\
63.1578947368421	14.2105263157895	1	1\\
63.1578947368421	16.3157894736842	1	1\\
63.1578947368421	18.4210526315789	1	1\\
63.1578947368421	20.5263157894737	1	1\\
63.1578947368421	22.6315789473684	1	1\\
63.1578947368421	24.7368421052632	1	1\\
63.1578947368421	26.8421052631579	1	1\\
63.1578947368421	28.9473684210526	1	1\\
63.1578947368421	31.0526315789474	1	1\\
63.1578947368421	33.1578947368421	1	1\\
63.1578947368421	35.2631578947368	1	1\\
63.1578947368421	37.3684210526316	0.999089443578861	0.999089443578861\\
63.1578947368421	39.4736842105263	0.995632715897508	0.995632715897508\\
63.1578947368421	41.5789473684211	0.991978054135638	0.991978054135638\\
63.1578947368421	43.6842105263158	0.989099645392551	0.989099645392551\\
63.1578947368421	45.7894736842105	0.985975506843074	0.985975506843074\\
63.1578947368421	47.8947368421053	0.998824672057436	0.998824672057436\\
63.1578947368421	50	0.999326450134031	0.999326450134031\\
73.6842105263158	10	1	1\\
73.6842105263158	12.1052631578947	1	1\\
73.6842105263158	14.2105263157895	1	1\\
73.6842105263158	16.3157894736842	1	1\\
73.6842105263158	18.4210526315789	1	1\\
73.6842105263158	20.5263157894737	1	1\\
73.6842105263158	22.6315789473684	1	1\\
73.6842105263158	24.7368421052632	1	1\\
73.6842105263158	26.8421052631579	0.99881674195326	0.99881674195326\\
73.6842105263158	28.9473684210526	0.993853290294	0.993853290294\\
73.6842105263158	31.0526315789474	0.989510904349998	0.989510904349998\\
73.6842105263158	33.1578947368421	0.986622842292673	0.986622842292673\\
73.6842105263158	35.2631578947368	0.983581809714111	0.983581809714111\\
73.6842105263158	37.3684210526316	0.999721381432548	0.999721381432548\\
73.6842105263158	39.4736842105263	0.999182847933752	0.999182847933752\\
73.6842105263158	41.5789473684211	0.998727502322218	0.998727502322218\\
73.6842105263158	43.6842105263158	0.998311509960942	0.998311509960942\\
73.6842105263158	45.7894736842105	0.997924899168452	0.997924899168452\\
73.6842105263158	47.8947368421053	0.984595549141105	0.984595549141105\\
73.6842105263158	50	0.996605627861638	0.996605627861638\\
84.2105263157895	10	1	1\\
84.2105263157895	12.1052631578947	1	1\\
84.2105263157895	14.2105263157895	1	1\\
84.2105263157895	16.3157894736842	0.997956816485909	0.997956816485909\\
84.2105263157895	18.4210526315789	0.989416727860281	0.989416727860281\\
84.2105263157895	20.5263157894737	0.981004480993603	0.981004480993603\\
84.2105263157895	22.6315789473684	0.975918653763611	0.975918653763611\\
84.2105263157895	24.7368421052632	0.969929196977271	0.969929196977271\\
84.2105263157895	26.8421052631579	0.999640188137794	0.999640188137794\\
84.2105263157895	28.9473684210526	0.998891586810197	0.998891586810197\\
84.2105263157895	31.0526315789474	0.998342990122615	0.998342990122615\\
84.2105263157895	33.1578947368421	0.997732848243876	0.997732848243876\\
84.2105263157895	35.2631578947368	0.997258371724727	0.997258371724727\\
84.2105263157895	37.3684210526316	0.998250862466489	0.998250862466489\\
84.2105263157895	39.4736842105263	0.996142290379046	0.996142290379046\\
84.2105263157895	41.5789473684211	0.994073179371609	0.994073179371609\\
84.2105263157895	43.6842105263158	0.992302302398994	0.992302302398994\\
84.2105263157895	45.7894736842105	0.975546565024747	0.975546565024747\\
84.2105263157895	47.8947368421053	0.966729573655879	0.966729573655879\\
84.2105263157895	50	0.936453417451731	0.936453417451731\\
94.7368421052632	10	0.965471565526666	0.965471565526666\\
94.7368421052632	12.1052631578947	0.953090232891231	0.953090232891231\\
94.7368421052632	14.2105263157895	0.957628143830984	0.957628143830984\\
94.7368421052632	16.3157894736842	0.999329605798924	0.999329605798924\\
94.7368421052632	18.4210526315789	0.998121990315111	0.998121990315111\\
94.7368421052632	20.5263157894737	0.997161466459033	0.997161466459033\\
94.7368421052632	22.6315789473684	0.996455005153262	0.996455005153262\\
94.7368421052632	24.7368421052632	0.995795816278576	0.995795816278576\\
94.7368421052632	26.8421052631579	0.997484188891748	0.997484188891748\\
94.7368421052632	28.9473684210526	0.994816738824095	0.994816738824095\\
94.7368421052632	31.0526315789474	0.992487137399009	0.992487137399009\\
94.7368421052632	33.1578947368421	0.990458067715674	0.990458067715674\\
94.7368421052632	35.2631578947368	0.988429944709752	0.988429944709752\\
94.7368421052632	37.3684210526316	0.987741653008269	0.987741653008269\\
94.7368421052632	39.4736842105263	0.976550910006692	0.976550910006692\\
94.7368421052632	41.5789473684211	0.954522799744673	0.954522799744673\\
94.7368421052632	43.6842105263158	0.927838005033253	0.927838005033253\\
94.7368421052632	45.7894736842105	0.899596062647589	0.899596062647589\\
94.7368421052632	47.8947368421053	0.901419027000405	0.901419027000405\\
94.7368421052632	50	0.902098651646113	0.902098651646113\\
105.263157894737	10	0.993649567705964	0.993649567705964\\
105.263157894737	12.1052631578947	0.993221655557545	0.993221655557545\\
105.263157894737	14.2105263157895	0.992958158333487	0.992958158333487\\
105.263157894737	16.3157894736842	0.994407423990797	0.994407423990797\\
105.263157894737	18.4210526315789	0.990926562183403	0.990926562183403\\
105.263157894737	20.5263157894737	0.987036577758436	0.987036577758436\\
105.263157894737	22.6315789473684	0.98450190470002	0.98450190470002\\
105.263157894737	24.7368421052632	0.978454230924568	0.978454230924568\\
105.263157894737	26.8421052631579	0.997804896993747	0.997804896993747\\
105.263157894737	28.9473684210526	0.995663995070808	0.995663995070808\\
105.263157894737	31.0526315789474	0.994436321214353	0.994436321214353\\
105.263157894737	33.1578947368421	0.992023059994686	0.992023059994686\\
105.263157894737	35.2631578947368	0.98052909500081	0.98052909500081\\
105.263157894737	37.3684210526316	0.954312218241395	0.954312218241395\\
105.263157894737	39.4736842105263	0.93301279807349	0.93301279807349\\
105.263157894737	41.5789473684211	0.909507191133911	0.909507191133911\\
105.263157894737	43.6842105263158	0.884596258809995	0.884596258809995\\
105.263157894737	45.7894736842105	0.882425836628013	0.882425836628013\\
105.263157894737	47.8947368421053	0.807842876339792	0.807842876339792\\
105.263157894737	50	0.800200578273895	0.800200578273895\\
115.789473684211	10	0.970664188615034	0.970664188615034\\
115.789473684211	12.1052631578947	0.9708696817841	0.9708696817841\\
115.789473684211	14.2105263157895	0.963214025861138	0.963214025861138\\
115.789473684211	16.3157894736842	0.998636555570282	0.998636555570282\\
115.789473684211	18.4210526315789	0.997481008291705	0.997481008291705\\
115.789473684211	20.5263157894737	0.994939876663248	0.994939876663248\\
115.789473684211	22.6315789473684	0.995910191308278	0.995910191308278\\
115.789473684211	24.7368421052632	0.996113848301053	0.996113848301053\\
115.789473684211	26.8421052631579	0.958997073935194	0.958997073935194\\
115.789473684211	28.9473684210526	0.934212912928248	0.934212912928248\\
115.789473684211	31.0526315789474	0.916305672827727	0.916305672827727\\
115.789473684211	33.1578947368421	0.896346182425471	0.896346182425471\\
115.789473684211	35.2631578947368	0.945035143475921	0.945035143475921\\
115.789473684211	37.3684210526316	0.909128451131597	0.909128451131597\\
115.789473684211	39.4736842105263	0.866711326124476	0.866711326124476\\
115.789473684211	41.5789473684211	0.794350718156002	0.794350718156002\\
115.789473684211	43.6842105263158	0.755492598069656	0.755492598069656\\
115.789473684211	45.7894736842105	0.742749024626394	0.742749024626394\\
115.789473684211	47.8947368421053	0.673661579880811	0.673661579880811\\
115.789473684211	50	0.640368236431221	0.640368236431221\\
126.315789473684	10	0.992511985588702	0.992511985588702\\
126.315789473684	12.1052631578947	0.992189395074825	0.992189395074825\\
126.315789473684	14.2105263157895	1	1\\
126.315789473684	16.3157894736842	0.962295705881083	0.962295705881083\\
126.315789473684	18.4210526315789	0.953412571290271	0.953412571290271\\
126.315789473684	20.5263157894737	0.94524936407235	0.94524936407235\\
126.315789473684	22.6315789473684	0.936178368540074	0.936178368540074\\
126.315789473684	24.7368421052632	0.966353519239052	0.966353519239052\\
126.315789473684	26.8421052631579	0.895548529889898	0.895548529889898\\
126.315789473684	28.9473684210526	0.860511753409183	0.860511753409183\\
126.315789473684	31.0526315789474	0.823568525173756	0.823568525173756\\
126.315789473684	33.1578947368421	0.773453057093475	0.773453057093475\\
126.315789473684	35.2631578947368	0.835825471955096	0.835825471955096\\
126.315789473684	37.3684210526316	0.752978969930976	0.752978969930976\\
126.315789473684	39.4736842105263	0.678800300387749	0.678800300387749\\
126.315789473684	41.5789473684211	0.585490544412886	0.585490544412886\\
126.315789473684	43.6842105263158	0.504605242901444	0.504605242901444\\
126.315789473684	45.7894736842105	0.508303413164777	0.508303413164777\\
126.315789473684	47.8947368421053	0.490860679072935	0.490860679072935\\
126.315789473684	50	0.475406058688378	0.475406058688378\\
136.842105263158	10	0.893440016760008	0.893440016760008\\
136.842105263158	12.1052631578947	0.886271388067649	0.886271388067649\\
136.842105263158	14.2105263157895	0.979152133348938	0.979152133348938\\
136.842105263158	16.3157894736842	0.955386262732449	0.955386262732449\\
136.842105263158	18.4210526315789	0.926352092157106	0.926352092157106\\
136.842105263158	20.5263157894737	0.780152531177573	0.780152531177573\\
136.842105263158	22.6315789473684	0.737349333702629	0.737349333702629\\
136.842105263158	24.7368421052632	0.95338247699546	0.95338247699546\\
136.842105263158	26.8421052631579	0.848062861563483	0.848062861563483\\
136.842105263158	28.9473684210526	0.697733494099888	0.697733494099888\\
136.842105263158	31.0526315789474	0.638235095007176	0.638235095007176\\
136.842105263158	33.1578947368421	0.542366309808711	0.542366309808711\\
136.842105263158	35.2631578947368	0.509681191205863	0.509681191205863\\
136.842105263158	37.3684210526316	0.480358805436692	0.480358805436692\\
136.842105263158	39.4736842105263	0.445737616802287	0.445737616802287\\
136.842105263158	41.5789473684211	0.432554705359675	0.432554705359675\\
136.842105263158	43.6842105263158	0.420001625478074	0.420001625478074\\
136.842105263158	45.7894736842105	0.404037144012024	0.404037144012024\\
136.842105263158	47.8947368421053	0.386688749834979	0.386688749834979\\
136.842105263158	50	0.319880229395675	0.319880229395675\\
147.368421052632	10	0.918716845492625	0.918716845492625\\
147.368421052632	12.1052631578947	0.904487507247323	0.904487507247323\\
147.368421052632	14.2105263157895	0.939014101920763	0.939014101920763\\
147.368421052632	16.3157894736842	0.925095485730829	0.925095485730829\\
147.368421052632	18.4210526315789	0.765936841693782	0.765936841693782\\
147.368421052632	20.5263157894737	0.684489998383302	0.684489998383302\\
147.368421052632	22.6315789473684	0.479930335887213	0.479930335887213\\
147.368421052632	24.7368421052632	0.476538968860846	0.476538968860846\\
147.368421052632	26.8421052631579	0.432833420376311	0.432833420376311\\
147.368421052632	28.9473684210526	0.396889877827462	0.396889877827462\\
147.368421052632	31.0526315789474	0.346740902124843	0.346740902124843\\
147.368421052632	33.1578947368421	0.317981184796923	0.317981184796923\\
147.368421052632	35.2631578947368	0.274876784761679	0.274876784761679\\
147.368421052632	37.3684210526316	0.255835287260441	0.255835287260441\\
147.368421052632	39.4736842105263	0.228756295899439	0.228756295899439\\
147.368421052632	41.5789473684211	0.213820615186879	0.213820615186879\\
147.368421052632	43.6842105263158	0.236113333847552	0.236113333847552\\
147.368421052632	45.7894736842105	0.29662581918878	0.29662581918878\\
147.368421052632	47.8947368421053	0.364478118711849	0.364478118711849\\
147.368421052632	50	0.387887905740791	0.387887905740791\\
157.894736842105	10	0.749407228097896	0.749407228097896\\
157.894736842105	12.1052631578947	0.694696069146608	0.694696069146608\\
157.894736842105	14.2105263157895	0.619514333520373	0.619514333520373\\
157.894736842105	16.3157894736842	0.613319907648079	0.613319907648079\\
157.894736842105	18.4210526315789	0.620638914413933	0.620638914413933\\
157.894736842105	20.5263157894737	0.617890103750775	0.617890103750775\\
157.894736842105	22.6315789473684	0.605439760600801	0.605439760600801\\
157.894736842105	24.7368421052632	0.577640389598673	0.577640389598673\\
157.894736842105	26.8421052631579	0.551630574276749	0.551630574276749\\
157.894736842105	28.9473684210526	0.520943524361304	0.520943524361304\\
157.894736842105	31.0526315789474	0.481325015109592	0.481325015109592\\
157.894736842105	33.1578947368421	0.436314437183226	0.436314437183226\\
157.894736842105	35.2631578947368	0.39416486497102	0.39416486497102\\
157.894736842105	37.3684210526316	0.367241532643282	0.367241532643282\\
157.894736842105	39.4736842105263	0.35834334526299	0.35834334526299\\
157.894736842105	41.5789473684211	0.344881675160151	0.344881675160151\\
157.894736842105	43.6842105263158	0.338444196352539	0.338444196352539\\
157.894736842105	45.7894736842105	0.336953471340734	0.336953471340734\\
157.894736842105	47.8947368421053	0.337733604161292	0.337733604161292\\
157.894736842105	50	0.319005616821756	0.319005616821756\\
168.421052631579	10	0.42525572467151	0.42525572467151\\
168.421052631579	12.1052631578947	0.487641635493997	0.487641635493997\\
168.421052631579	14.2105263157895	0.500610376324583	0.500610376324583\\
168.421052631579	16.3157894736842	0.486363586514612	0.486363586514612\\
168.421052631579	18.4210526315789	0.47102959765399	0.47102959765399\\
168.421052631579	20.5263157894737	0.448863323131983	0.448863323131983\\
168.421052631579	22.6315789473684	0.424150132322297	0.424150132322297\\
168.421052631579	24.7368421052632	0.365308793673911	0.365308793673911\\
168.421052631579	26.8421052631579	0.273624557199163	0.273624557199163\\
168.421052631579	28.9473684210526	0.162354180111759	0.162354180111759\\
168.421052631579	31.0526315789474	0.105273590654696	0.105273590654696\\
168.421052631579	33.1578947368421	0.128404507676558	0.128404507676558\\
168.421052631579	35.2631578947368	0.16175758391834	0.16175758391834\\
168.421052631579	37.3684210526316	0.17533797955881	0.17533797955881\\
168.421052631579	39.4736842105263	0.191804943920714	0.191804943920714\\
168.421052631579	41.5789473684211	0.213420984378558	0.213420984378558\\
168.421052631579	43.6842105263158	0.227936175071996	0.227936175071996\\
168.421052631579	45.7894736842105	0.255147679674927	0.255147679674927\\
168.421052631579	47.8947368421053	0.266755482892259	0.266755482892259\\
168.421052631579	50	0.254344250083259	0.254344250083259\\
178.947368421053	10	0.338755932723381	0.338755932723381\\
178.947368421053	12.1052631578947	0.382617579606993	0.382617579606993\\
178.947368421053	14.2105263157895	0.436732888074318	0.436732888074318\\
178.947368421053	16.3157894736842	0.468236900184638	0.468236900184638\\
178.947368421053	18.4210526315789	0.477687496927441	0.477687496927441\\
178.947368421053	20.5263157894737	0.473018074332246	0.473018074332246\\
178.947368421053	22.6315789473684	0.42346485928431	0.42346485928431\\
178.947368421053	24.7368421052632	0.363636185017903	0.363636185017903\\
178.947368421053	26.8421052631579	0.312604334196033	0.312604334196033\\
178.947368421053	28.9473684210526	0.267106578766879	0.267106578766879\\
178.947368421053	31.0526315789474	0.217693089081413	0.217693089081413\\
178.947368421053	33.1578947368421	0.198774641635869	0.198774641635869\\
178.947368421053	35.2631578947368	0.17946374812167	0.17946374812167\\
178.947368421053	37.3684210526316	0.168166299983616	0.168166299983616\\
178.947368421053	39.4736842105263	0.171709762270792	0.171709762270792\\
178.947368421053	41.5789473684211	0.1717831036904	0.1717831036904\\
178.947368421053	43.6842105263158	0.170926667267272	0.170926667267272\\
178.947368421053	45.7894736842105	0.171128352936212	0.171128352936212\\
178.947368421053	47.8947368421053	0.168835892050073	0.168835892050073\\
178.947368421053	50	0.171227867758824	0.171227867758824\\
189.473684210526	10	0.256179842877952	0.256179842877952\\
189.473684210526	12.1052631578947	0.286211159426643	0.286211159426643\\
189.473684210526	14.2105263157895	0.346534374926258	0.346534374926258\\
189.473684210526	16.3157894736842	0.302901572302901	0.302901572302901\\
189.473684210526	18.4210526315789	0.273979159936457	0.273979159936457\\
189.473684210526	20.5263157894737	0.246711824448189	0.246711824448189\\
189.473684210526	22.6315789473684	0.214767282871924	0.214767282871924\\
189.473684210526	24.7368421052632	0.189263467998888	0.189263467998888\\
189.473684210526	26.8421052631579	0.179336303836467	0.179336303836467\\
189.473684210526	28.9473684210526	0.176758145377596	0.176758145377596\\
189.473684210526	31.0526315789474	0.174045213036042	0.174045213036042\\
189.473684210526	33.1578947368421	0.178908404048454	0.178908404048454\\
189.473684210526	35.2631578947368	0.175813138181391	0.175813138181391\\
189.473684210526	37.3684210526316	0.16549207549571	0.16549207549571\\
189.473684210526	39.4736842105263	0.155995917997683	0.155995917997683\\
189.473684210526	41.5789473684211	0.146120879451327	0.146120879451327\\
189.473684210526	43.6842105263158	0.134019953644109	0.134019953644109\\
189.473684210526	45.7894736842105	0.16209964251716	0.16209964251716\\
189.473684210526	47.8947368421053	0.173299168120123	0.173299168120123\\
189.473684210526	50	0.189925045458004	0.189925045458004\\
200	10	0.490000000000417	0.490000000000417\\
200	12.1052631578947	0.385469807248588	0.385469807248588\\
200	14.2105263157895	0.300134417388434	0.300134417388434\\
200	16.3157894736842	0.234679067213413	0.234679067213413\\
200	18.4210526315789	0.17836388053565	0.17836388053565\\
200	20.5263157894737	0.142290846079223	0.142290846079223\\
200	22.6315789473684	0.149319179799891	0.149319179799891\\
200	24.7368421052632	0.167859595294043	0.167859595294043\\
200	26.8421052631579	0.182089540938567	0.182089540938567\\
200	28.9473684210526	0.195135880819214	0.195135880819214\\
200	31.0526315789474	0.202946665594226	0.202946665594226\\
200	33.1578947368421	0.193327184385013	0.193327184385013\\
200	35.2631578947368	0.181961674913734	0.181961674913734\\
200	37.3684210526316	0.167383673089088	0.167383673089088\\
200	39.4736842105263	0.14423652483161	0.14423652483161\\
200	41.5789473684211	0.118815946054609	0.118815946054609\\
200	43.6842105263158	0.0990151831432687	0.0990151831432687\\
200	45.7894736842105	0.0805329713003218	0.0805329713003218\\
200	47.8947368421053	0.0623082472319836	0.0623082472319836\\
200	50	0.0614550340017803	0.0614550340017803\\
};
\end{axis}
\end{tikzpicture}%

==> rwt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
xlabel={time [s]},
ymin=50,
ymax=100,
ylabel={\#persons on the platform},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,dotted,mark=x,mark options={solid}]
  table[row sep=crcr]{%
0	60\\
1	64\\
2	69\\
3	71\\
4	75\\
5	79\\
6	81\\
7	84\\
8	86\\
9	87\\
10	88\\
11	91\\
12	92\\
13	94\\
14	95\\
15	95\\
16	95\\
17	95\\
18	95\\
19	95\\
20	95\\
21	95\\
};
\addlegendentry{Simulations};

\addplot [color=black,dotted,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	60\\
1	63\\
2	68\\
3	71\\
4	75\\
5	77\\
6	79\\
7	84\\
8	86\\
9	88\\
10	90\\
11	92\\
12	94\\
13	94\\
14	95\\
15	95\\
16	95\\
17	95\\
18	95\\
19	95\\
20	95\\
21	95\\
};
\addplot [color=black,dotted,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0	60\\
1	64\\
2	67\\
3	71\\
4	72\\
5	74\\
6	77\\
7	78\\
8	80\\
9	83\\
10	85\\
11	88\\
12	89\\
13	91\\
14	93\\
15	95\\
16	95\\
17	95\\
18	95\\
19	95\\
20	95\\
21	95\\
};
\addplot [color=black,solid,line width=2.0pt]
  table[row sep=crcr]{%
0	58.5921879807271\\
1	63.9989969460761\\
2	67.7559169965179\\
3	71.5533072848881\\
4	74.5932741888738\\
5	78.9347162090916\\
6	81.5000774292062\\
7	82.4999737184106\\
8	85.8803971598153\\
9	88.3043677950404\\
10	88.9262351192468\\
11	90.2838124839726\\
12	91.6413898486984\\
13	92.1412177176025\\
14	92.8255237010887\\
15	93.6407013243145\\
16	94.1547198174172\\
17	94.9982786890404\\
18	94.9982786890404\\
19	94.9982786890404\\
20	94.9982786890404\\
};
\addlegendentry{Closed Observables};

\end{axis}
\end{tikzpicture}%

==> trs2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=15,
xlabel={iteration},
ymin=-0.1,
ymax=0.15,
ylabel={coordinate 1},
axis background/.style={fill=white}
]
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.124662260489931\\
2	0.105890899311022\\
3	0.0890366454466648\\
4	0.0739000022563686\\
5	0.0603029838443122\\
6	0.0480865347881866\\
7	0.0371085434369971\\
8	0.0272418502188878\\
9	0.0183726832221184\\
10	0.0103991393614174\\
11	0.00322993427720614\\
12	-0.00321675682774188\\
13	-0.00901430769121176\\
14	-0.0142285284117496\\
15	-0.018918485503041\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0964681991313894\\
2	0.0805746486004475\\
3	0.0662990737769338\\
4	0.0534740914723364\\
5	0.0419501621821212\\
6	0.0315935374934579\\
7	0.0222845643237912\\
8	0.0139161144289562\\
9	0.00639222875916818\\
10	-0.000373077454289309\\
11	-0.00645690572743504\\
12	-0.0119283889450626\\
13	-0.016849571912998\\
14	-0.0212761171750733\\
15	-0.0252580170793553\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0769161871028837\\
2	0.0630126055769977\\
3	0.0505212197323644\\
4	0.0392965570981376\\
5	0.0292084895248065\\
6	0.020140594386937\\
7	0.0119885983052695\\
8	0.00465912311336039\\
9	-0.00193155521964103\\
10	-0.00785847066739916\\
11	-0.0131889585622717\\
12	-0.0179834045586608\\
13	-0.0222960361896883\\
14	-0.0261755128279094\\
15	-0.0296655520505615\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0697716793116274\\
2	0.0565940772617053\\
3	0.0447538276568898\\
4	0.0341133597873559\\
5	0.024549613362034\\
6	0.0159524127913342\\
7	0.00822310427627312\\
8	0.00127326495777197\\
9	-0.00497634327358142\\
10	-0.0105968086855259\\
11	-0.0156518767348446\\
12	-0.0201987805719745\\
13	-0.0242888696829477\\
14	-0.027968275693524\\
15	-0.0312784087779299\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0769161718829402\\
2	0.0630125925862055\\
3	0.0505212198288667\\
4	0.0392965471802084\\
5	0.0292084917856498\\
6	0.020140588315609\\
7	0.0119886019047815\\
8	0.00465912019637643\\
9	-0.00193155136864922\\
10	-0.00785847166351677\\
11	-0.0131889554730986\\
12	-0.0179834048777747\\
13	-0.0222960346189907\\
14	-0.0261755122542358\\
15	-0.0296655521245474\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0964681916977544\\
2	0.0805746430212031\\
3	0.0662990715684034\\
4	0.053474084760538\\
5	0.0419501612139522\\
6	0.0315935319299427\\
7	0.0222845646410219\\
8	0.0139161106766271\\
9	0.00639222997836208\\
10	-0.0003730794863474\\
11	-0.00645690405333013\\
12	-0.011928389643457\\
13	-0.0168495701550578\\
14	-0.0212761169243992\\
15	-0.0252580158307842\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.124662260489932\\
2	0.105890899311017\\
3	0.0890366454466659\\
4	0.0739000022563686\\
5	0.0603029838443122\\
6	0.0480865347881866\\
7	0.0371085434369971\\
8	0.0272418502188878\\
9	0.0183726832221184\\
10	0.0103991393614174\\
11	0.00322993427720614\\
12	-0.00321675682774188\\
13	-0.00901430769121176\\
14	-0.0142285284117496\\
15	-0.018918485503041\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0964681916977544\\
2	0.0805746430212031\\
3	0.0662990715684034\\
4	0.053474084760538\\
5	0.0419501612139522\\
6	0.0315935319299427\\
7	0.0222845646410219\\
8	0.0139161106766271\\
9	0.00639222997836208\\
10	-0.0003730794863474\\
11	-0.00645690405333013\\
12	-0.011928389643457\\
13	-0.0168495701550578\\
14	-0.0212761169243992\\
15	-0.0252580158307842\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0622256933479821\\
2	0.0498141735297609\\
3	0.0386611580857976\\
4	0.0286373811573559\\
5	0.0196272042907653\\
6	0.0115270332929105\\
7	0.00424410340027763\\
8	-0.00230475896226483\\
9	-0.00819410737919939\\
10	-0.0134908295577743\\
11	-0.0182549337325114\\
12	-0.0225402832948559\\
13	-0.0263952383248323\\
14	-0.0298632222952617\\
15	-0.0329832485726643\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0362341334177562\\
2	0.026455900823304\\
3	0.0176661401287442\\
4	0.00976390210035426\\
5	0.00265874222545176\\
6	-0.00373041184490054\\
7	-0.00947626371033242\\
8	-0.0146440224366485\\
9	-0.0192922158088662\\
10	-0.0234733637602012\\
11	-0.0272346381418015\\
12	-0.0306183854413898\\
13	-0.0336626616511775\\
14	-0.0364016416064705\\
15	-0.0388660512021449\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.025902317933952\\
2	0.0171684844932351\\
3	0.00931646668961484\\
4	0.00225641839780251\\
5	-0.00409221662466866\\
6	-0.00980164997976756\\
7	-0.014936689516219\\
8	-0.0195554626379211\\
9	-0.0237101732064016\\
10	-0.027447668199342\\
11	-0.0308100429604989\\
12	-0.0338350912289709\\
13	-0.036556785619392\\
14	-0.0390056421198146\\
15	-0.0412090959556298\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0362341254766966\\
2	0.0264558944120625\\
3	0.0176661387927809\\
4	0.00976389590333047\\
5	0.00265874215633537\\
6	-0.00373041644344183\\
7	-0.00947626271809193\\
8	-0.0146440252062644\\
9	-0.0192922141813677\\
10	-0.0234733650067354\\
11	-0.0272346363215159\\
12	-0.030618385738757\\
13	-0.0336626600944234\\
14	-0.0364016412027812\\
15	-0.0388660503609271\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0622256933479821\\
2	0.0498141735297609\\
3	0.0386611580857976\\
4	0.0286373811573559\\
5	0.0196272042907653\\
6	0.0115270332929105\\
7	0.00424410340027763\\
8	-0.00230475896226483\\
9	-0.00819410737919939\\
10	-0.0134908295577743\\
11	-0.0182549337325114\\
12	-0.0225402832948559\\
13	-0.0263952383248323\\
14	-0.0298632222952617\\
15	-0.0329832485726643\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0964681991313894\\
2	0.0805746486004475\\
3	0.0662990737769338\\
4	0.0534740914723364\\
5	0.0419501621821212\\
6	0.0315935374934579\\
7	0.0222845643237912\\
8	0.0139161144289562\\
9	0.00639222875916818\\
10	-0.000373077454289309\\
11	-0.00645690572743504\\
12	-0.0119283889450626\\
13	-0.016849571912998\\
14	-0.0212761171750733\\
15	-0.0252580170793553\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0769161718829402\\
2	0.0630125925862055\\
3	0.0505212198288665\\
4	0.0392965471802081\\
5	0.0292084917856498\\
6	0.0201405883156088\\
7	0.0119886019047815\\
8	0.00465912019637643\\
9	-0.00193155136864922\\
10	-0.00785847166351677\\
11	-0.0131889554730986\\
12	-0.0179834048777747\\
13	-0.0222960346189907\\
14	-0.0261755122542358\\
15	-0.0296655521245474\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0362341254766966\\
2	0.0264558944120625\\
3	0.0176661387927809\\
4	0.00976389590333047\\
5	0.00265874215633537\\
6	-0.00373041644344183\\
7	-0.00947626271809193\\
8	-0.0146440252062644\\
9	-0.0192922141813677\\
10	-0.0234733650067354\\
11	-0.0272346363215159\\
12	-0.030618385738757\\
13	-0.0336626600944234\\
14	-0.0364016412027812\\
15	-0.0388660503609271\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.000329515487386759\\
2	-0.00582505283198549\\
3	-0.0113601085438941\\
4	-0.0163384299413025\\
5	-0.0208163353058982\\
6	-0.0248444066626587\\
7	-0.0284680429117123\\
8	-0.0317280345800735\\
9	-0.0346610138539113\\
10	-0.0372999026457838\\
11	-0.0396742824721981\\
12	-0.0418107428249369\\
13	-0.0437331866313805\\
14	-0.0454631012234953\\
15	-0.0470198115402064\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	-0.0176974129225024\\
2	-0.0220387717491488\\
3	-0.0259440798069057\\
4	-0.0294573452345116\\
5	-0.032618082474751\\
6	-0.0354618063761839\\
7	-0.0380204171728105\\
8	-0.0403225922923079\\
9	-0.0423941028083615\\
10	-0.0442581189404153\\
11	-0.0459354717786262\\
12	-0.0474448912143687\\
13	-0.0488032227264353\\
14	-0.050025613055227\\
15	-0.0511256899515268\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.000329515487386938\\
2	-0.00582505283198549\\
3	-0.0113601085438941\\
4	-0.0163384299413024\\
5	-0.0208163353058982\\
6	-0.0248444066626587\\
7	-0.0284680429117123\\
8	-0.0317280345800735\\
9	-0.0346610138539113\\
10	-0.0372999026457838\\
11	-0.0396742824721981\\
12	-0.0418107428249369\\
13	-0.0437331866313805\\
14	-0.0454631012234953\\
15	-0.0470198115402064\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0362341334177562\\
2	0.026455900823304\\
3	0.0176661401287442\\
4	0.00976390210035426\\
5	0.00265874222545176\\
6	-0.00373041184490054\\
7	-0.00947626371033242\\
8	-0.0146440224366485\\
9	-0.0192922158088662\\
10	-0.0234733637602012\\
11	-0.0272346381418015\\
12	-0.0306183854413898\\
13	-0.0336626616511775\\
14	-0.0364016416064705\\
15	-0.0388660512021449\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0769161871028837\\
2	0.0630126055769977\\
3	0.0505212197323644\\
4	0.0392965570981376\\
5	0.0292084895248065\\
6	0.020140594386937\\
7	0.0119885983052695\\
8	0.00465912311336039\\
9	-0.00193155521964103\\
10	-0.00785847066739916\\
11	-0.0131889585622717\\
12	-0.0179834045586608\\
13	-0.0222960361896883\\
14	-0.0261755128279094\\
15	-0.0296655520505615\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0697716793116274\\
2	0.0565940772617053\\
3	0.0447538276568898\\
4	0.0341133597873559\\
5	0.024549613362034\\
6	0.0159524127913342\\
7	0.00822310427627312\\
8	0.00127326495777197\\
9	-0.00497634327358142\\
10	-0.0105968086855259\\
11	-0.0156518767348446\\
12	-0.0201987805719745\\
13	-0.0242888696829477\\
14	-0.027968275693524\\
15	-0.0312784087779299\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.025902317933952\\
2	0.0171684844932351\\
3	0.00931646668961484\\
4	0.00225641839780251\\
5	-0.00409221662466866\\
6	-0.00980164997976756\\
7	-0.014936689516219\\
8	-0.0195554626379211\\
9	-0.0237101732064016\\
10	-0.027447668199342\\
11	-0.0308100429604989\\
12	-0.0338350912289709\\
13	-0.036556785619392\\
14	-0.0390056421198146\\
15	-0.0412090959556298\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	-0.0176974129225024\\
2	-0.0220387717491488\\
3	-0.0259440798069057\\
4	-0.0294573452345116\\
5	-0.032618082474751\\
6	-0.0354618063761839\\
7	-0.0380204171728105\\
8	-0.0403225922923079\\
9	-0.0423941028083615\\
10	-0.0442581189404153\\
11	-0.0459354717786262\\
12	-0.0474448912143687\\
13	-0.0488032227264353\\
14	-0.050025613055227\\
15	-0.0511256899515268\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	-0.061028199427706\\
2	-0.061028199427706\\
3	-0.061028199427706\\
4	-0.061028199427706\\
5	-0.061028199427706\\
6	-0.061028199427706\\
7	-0.061028199427706\\
8	-0.061028199427706\\
9	-0.061028199427706\\
10	-0.061028199427706\\
11	-0.061028199427706\\
12	-0.061028199427706\\
13	-0.061028199427706\\
14	-0.061028199427706\\
15	-0.061028199427706\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	-0.0176974129225024\\
2	-0.0220387717491488\\
3	-0.0259440798069057\\
4	-0.0294573452345116\\
5	-0.032618082474751\\
6	-0.0354618063761839\\
7	-0.0380204171728105\\
8	-0.0403225922923079\\
9	-0.0423941028083615\\
10	-0.0442581189404153\\
11	-0.0459354717786262\\
12	-0.0474448912143687\\
13	-0.0488032227264353\\
14	-0.050025613055227\\
15	-0.0511256899515268\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.025902317933952\\
2	0.0171684844932351\\
3	0.00931646668961484\\
4	0.00225641839780251\\
5	-0.00409221662466866\\
6	-0.00980164997976756\\
7	-0.014936689516219\\
8	-0.0195554626379211\\
9	-0.0237101732064016\\
10	-0.027447668199342\\
11	-0.0308100429604989\\
12	-0.0338350912289709\\
13	-0.036556785619392\\
14	-0.0390056421198146\\
15	-0.0412090959556298\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0697716793116274\\
2	0.0565940772617053\\
3	0.0447538276568898\\
4	0.0341133597873559\\
5	0.024549613362034\\
6	0.0159524127913342\\
7	0.00822310427627312\\
8	0.00127326495777197\\
9	-0.00497634327358142\\
10	-0.0105968086855259\\
11	-0.0156518767348446\\
12	-0.0201987805719745\\
13	-0.0242888696829477\\
14	-0.027968275693524\\
15	-0.0312784087779299\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0769161871028837\\
2	0.0630126055769977\\
3	0.0505212197323644\\
4	0.0392965570981376\\
5	0.0292084895248065\\
6	0.020140594386937\\
7	0.0119885983052695\\
8	0.00465912311336039\\
9	-0.00193155521964103\\
10	-0.00785847066739916\\
11	-0.0131889585622717\\
12	-0.0179834045586608\\
13	-0.0222960361896883\\
14	-0.0261755128279094\\
15	-0.0296655520505615\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0362341334177562\\
2	0.026455900823304\\
3	0.0176661401287443\\
4	0.00976390210035426\\
5	0.00265874222545176\\
6	-0.00373041184490054\\
7	-0.00947626371033242\\
8	-0.0146440224366485\\
9	-0.0192922158088662\\
10	-0.0234733637602012\\
11	-0.0272346381418015\\
12	-0.0306183854413898\\
13	-0.0336626616511775\\
14	-0.0364016416064705\\
15	-0.0388660512021449\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.000329515487386759\\
2	-0.00582505283198549\\
3	-0.0113601085438941\\
4	-0.0163384299413025\\
5	-0.0208163353058982\\
6	-0.0248444066626587\\
7	-0.0284680429117123\\
8	-0.0317280345800735\\
9	-0.0346610138539113\\
10	-0.0372999026457838\\
11	-0.0396742824721981\\
12	-0.0418107428249369\\
13	-0.0437331866313805\\
14	-0.0454631012234953\\
15	-0.0470198115402064\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	-0.0176974129225024\\
2	-0.0220387717491488\\
3	-0.0259440798069057\\
4	-0.0294573452345116\\
5	-0.032618082474751\\
6	-0.0354618063761839\\
7	-0.0380204171728105\\
8	-0.0403225922923079\\
9	-0.0423941028083615\\
10	-0.0442581189404153\\
11	-0.0459354717786262\\
12	-0.0474448912143687\\
13	-0.0488032227264353\\
14	-0.050025613055227\\
15	-0.0511256899515268\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.000329515487386759\\
2	-0.00582505283198559\\
3	-0.0113601085438941\\
4	-0.0163384299413025\\
5	-0.0208163353058982\\
6	-0.0248444066626587\\
7	-0.0284680429117123\\
8	-0.0317280345800735\\
9	-0.0346610138539113\\
10	-0.0372999026457838\\
11	-0.0396742824721981\\
12	-0.0418107428249369\\
13	-0.0437331866313805\\
14	-0.0454631012234953\\
15	-0.0470198115402064\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0362341254766966\\
2	0.0264558944120625\\
3	0.0176661387927809\\
4	0.00976389590333047\\
5	0.00265874215633537\\
6	-0.00373041644344183\\
7	-0.00947626271809193\\
8	-0.0146440252062644\\
9	-0.0192922141813677\\
10	-0.0234733650067354\\
11	-0.0272346363215159\\
12	-0.030618385738757\\
13	-0.0336626600944234\\
14	-0.0364016412027812\\
15	-0.0388660503609271\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0769161718829402\\
2	0.0630125925862055\\
3	0.0505212198288667\\
4	0.0392965471802084\\
5	0.0292084917856498\\
6	0.020140588315609\\
7	0.0119886019047815\\
8	0.00465912019637643\\
9	-0.00193155136864922\\
10	-0.00785847166351677\\
11	-0.0131889554730986\\
12	-0.0179834048777747\\
13	-0.0222960346189907\\
14	-0.0261755122542358\\
15	-0.0296655521245474\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0964681991313894\\
2	0.0805746486004475\\
3	0.0662990737769338\\
4	0.0534740914723364\\
5	0.0419501621821212\\
6	0.0315935374934579\\
7	0.0222845643237912\\
8	0.0139161144289562\\
9	0.00639222875916818\\
10	-0.000373077454289309\\
11	-0.00645690572743504\\
12	-0.0119283889450626\\
13	-0.016849571912998\\
14	-0.0212761171750733\\
15	-0.0252580170793553\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0622256933479821\\
2	0.0498141735297609\\
3	0.0386611580857976\\
4	0.0286373811573559\\
5	0.0196272042907653\\
6	0.0115270332929105\\
7	0.00424410340027763\\
8	-0.00230475896226483\\
9	-0.00819410737919939\\
10	-0.0134908295577743\\
11	-0.0182549337325114\\
12	-0.0225402832948559\\
13	-0.0263952383248323\\
14	-0.0298632222952617\\
15	-0.0329832485726643\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0362341254766966\\
2	0.0264558944120625\\
3	0.0176661387927809\\
4	0.00976389590333047\\
5	0.00265874215633537\\
6	-0.00373041644344183\\
7	-0.00947626271809193\\
8	-0.0146440252062644\\
9	-0.0192922141813677\\
10	-0.0234733650067354\\
11	-0.0272346363215159\\
12	-0.030618385738757\\
13	-0.0336626600944234\\
14	-0.0364016412027812\\
15	-0.0388660503609271\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.025902317933952\\
2	0.0171684844932351\\
3	0.00931646668961484\\
4	0.00225641839780251\\
5	-0.00409221662466866\\
6	-0.00980164997976756\\
7	-0.014936689516219\\
8	-0.0195554626379211\\
9	-0.0237101732064016\\
10	-0.027447668199342\\
11	-0.0308100429604989\\
12	-0.0338350912289709\\
13	-0.036556785619392\\
14	-0.0390056421198146\\
15	-0.0412090959556298\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0362341334177562\\
2	0.026455900823304\\
3	0.0176661401287443\\
4	0.00976390210035426\\
5	0.00265874222545176\\
6	-0.00373041184490054\\
7	-0.00947626371033242\\
8	-0.0146440224366485\\
9	-0.0192922158088662\\
10	-0.0234733637602012\\
11	-0.0272346381418015\\
12	-0.0306183854413898\\
13	-0.0336626616511775\\
14	-0.0364016416064705\\
15	-0.0388660512021449\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0622256933479821\\
2	0.0498141735297609\\
3	0.0386611580857976\\
4	0.0286373811573559\\
5	0.0196272042907653\\
6	0.0115270332929105\\
7	0.00424410340027763\\
8	-0.00230475896226483\\
9	-0.00819410737919939\\
10	-0.0134908295577743\\
11	-0.0182549337325114\\
12	-0.0225402832948559\\
13	-0.0263952383248323\\
14	-0.0298632222952617\\
15	-0.0329832485726643\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0964681916977544\\
2	0.0805746430212031\\
3	0.0662990715684034\\
4	0.053474084760538\\
5	0.0419501612139522\\
6	0.0315935319299427\\
7	0.0222845646410219\\
8	0.0139161106766271\\
9	0.00639222997836208\\
10	-0.0003730794863474\\
11	-0.00645690405333013\\
12	-0.011928389643457\\
13	-0.0168495701550578\\
14	-0.0212761169243992\\
15	-0.0252580158307842\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.124662260489932\\
2	0.105890899311017\\
3	0.0890366454466659\\
4	0.0739000022563686\\
5	0.0603029838443122\\
6	0.0480865347881866\\
7	0.0371085434369971\\
8	0.0272418502188878\\
9	0.0183726832221184\\
10	0.0103991393614174\\
11	0.00322993427720614\\
12	-0.00321675682774188\\
13	-0.00901430769121176\\
14	-0.0142285284117496\\
15	-0.018918485503041\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0964681916977544\\
2	0.0805746430212031\\
3	0.0662990715684034\\
4	0.053474084760538\\
5	0.0419501612139522\\
6	0.0315935319299427\\
7	0.0222845646410219\\
8	0.0139161106766271\\
9	0.00639222997836208\\
10	-0.0003730794863474\\
11	-0.00645690405333013\\
12	-0.011928389643457\\
13	-0.0168495701550578\\
14	-0.0212761169243992\\
15	-0.0252580158307842\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0769161718829402\\
2	0.0630125925862055\\
3	0.0505212198288665\\
4	0.0392965471802081\\
5	0.0292084917856498\\
6	0.0201405883156088\\
7	0.0119886019047815\\
8	0.00465912019637643\\
9	-0.00193155136864922\\
10	-0.00785847166351677\\
11	-0.0131889554730986\\
12	-0.0179834048777747\\
13	-0.0222960346189907\\
14	-0.0261755122542358\\
15	-0.0296655521245474\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0697716793116274\\
2	0.0565940772617053\\
3	0.0447538276568898\\
4	0.0341133597873559\\
5	0.024549613362034\\
6	0.0159524127913342\\
7	0.00822310427627312\\
8	0.00127326495777197\\
9	-0.00497634327358142\\
10	-0.0105968086855259\\
11	-0.0156518767348446\\
12	-0.0201987805719745\\
13	-0.0242888696829477\\
14	-0.027968275693524\\
15	-0.0312784087779299\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0769161871028837\\
2	0.0630126055769977\\
3	0.0505212197323644\\
4	0.0392965570981376\\
5	0.0292084895248065\\
6	0.020140594386937\\
7	0.0119885983052695\\
8	0.00465912311336039\\
9	-0.00193155521964103\\
10	-0.00785847066739916\\
11	-0.0131889585622717\\
12	-0.0179834045586608\\
13	-0.0222960361896883\\
14	-0.0261755128279094\\
15	-0.0296655520505615\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.0964681991313894\\
2	0.0805746486004475\\
3	0.0662990737769338\\
4	0.0534740914723364\\
5	0.0419501621821212\\
6	0.0315935374934579\\
7	0.0222845643237912\\
8	0.0139161144289562\\
9	0.00639222875916818\\
10	-0.000373077454289309\\
11	-0.00645690572743504\\
12	-0.0119283889450626\\
13	-0.016849571912998\\
14	-0.0212761171750733\\
15	-0.0252580170793553\\
};
\addplot [color=black,solid,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	0.124662260489932\\
2	0.105890899311017\\
3	0.0890366454466659\\
4	0.0739000022563686\\
5	0.0603029838443122\\
6	0.0480865347881866\\
7	0.0371085434369971\\
8	0.0272418502188878\\
9	0.0183726832221184\\
10	0.0103991393614174\\
11	0.00322993427720614\\
12	-0.00321675682774188\\
13	-0.00901430769121176\\
14	-0.0142285284117496\\
};
\end{axis}
\end{tikzpicture}%

==> twosys.tex <==
\fbox{
\begin{tikzpicture}
\node (input)[process]{input};
\node (input2)[process, right=5em of input]{$\phi$(input)};

\draw [thick,->] (input)--(input2);

\node (model)[processlarge, below=3em of input,fill=lightgray,align=center]{original model\\$F(x_n)=x_{n+1}$};
\node (newmodel)[processlarge, below=3em of input2,fill=lightgray,align=center]{numerical model\\$G(\phi_n)=\phi_{n+1}$};

\node (output)[process, below=3em of model]{output};
\node (output2)[process, below=3em of newmodel]{output'};

\draw [thick,->](input)--(model) node [midway,left] {$x_0$};
\draw [thick,->](input2)--(newmodel) node [midway,right] {$\phi_0$};
\draw [thick,->](newmodel)--(output2) node [midway,right] {observe $\phi_n$};
\draw [thick,->](model)--(output) node [midway,left] {observe $x_n$};
\draw [dashed,->](model)--(newmodel);

\draw node at ($(output)!0.5!(output2)$) {$\approx$};
\end{tikzpicture}}
